Comparison of classical and Bayesian imaging in radio interferometry

CLEAN, the commonly employed imaging algorithm in radio interferometry, suffers from a number of shortcomings: in its basic version it does not have the concept of diffuse flux, and the common practice of convolving the CLEAN components with the CLEAN beam erases the potential for super-resolution; it does not output uncertainty information; it produces images with unphysical negative flux regions; and its results are highly dependent on the so-called weighting scheme as well as on any human choice of CLEAN masks to guiding the imaging. Here, we present the Bayesian imaging algorithm resolve which solves the above problems and naturally leads to super-resolution. We take a VLA observation of Cygnus~A at four different frequencies and image it with single-scale CLEAN, multi-scale CLEAN and resolve. Alongside the sky brightness distribution resolve estimates a baseline-dependent correction function for the noise budget, the Bayesian equivalent of weighting schemes. We report noise correction factors between 0.4 and 429. The enhancements achieved by resolve come at the cost of higher computational effort.

==> bigg0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.242283in}{9.052854in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.242283in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.242283in}{9.052854in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.052854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.242283in}{9.052854in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=7.250000in,height=9.060000in]{bigg0-img0.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> bigg1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.242283in}{9.052854in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.242283in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.242283in}{9.052854in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.052854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.242283in}{9.052854in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=7.250000in,height=9.060000in]{bigg1-img0.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> bigg2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.242283in}{9.052854in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.242283in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.242283in}{9.052854in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.052854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.242283in}{9.052854in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=7.250000in,height=9.060000in]{bigg2-img0.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> histogram_residuals_resolveweights.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.958201in}{4.047350in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.958201in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.958201in}{4.047350in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.047350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{3.848276in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{3.848276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535983in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{3.250455in}}%
\pgfpathlineto{\pgfqpoint{0.535983in}{3.250455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555831in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{3.250455in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{3.250455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575679in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{3.250455in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{3.250455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595527in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615375in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635223in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655071in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674919in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694767in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714615in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734463in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754311in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774159in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{3.282188in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{3.282188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794007in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{3.250455in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{3.250455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813855in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833703in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{3.282188in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{3.282188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853551in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{3.282188in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{3.282188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873399in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{3.339542in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{3.339542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893247in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{3.387605in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{3.387605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913095in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{3.465651in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{3.465651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932943in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{3.517583in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{3.517583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952791in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{3.567159in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{3.567159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972639in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{3.600736in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{3.600736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992487in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{3.625092in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{3.625092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012336in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{3.700425in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{3.700425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032184in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{3.726573in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{3.726573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052032in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{3.761402in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{3.761402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071880in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{3.789032in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{3.789032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091728in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{3.805310in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{3.805310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111576in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{3.812682in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{3.812682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131424in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{3.812134in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{3.812134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151272in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{3.803681in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{3.803681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171120in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{3.783698in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{3.783698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190968in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{3.752543in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{3.752543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210816in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{3.715941in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{3.715941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230664in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{3.678010in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{3.678010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250512in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{3.642244in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{3.642244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270360in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{3.611545in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{3.611545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290208in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{3.565592in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{3.565592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310056in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{3.484214in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{3.484214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329904in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{3.399616in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{3.399616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349752in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{3.300751in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{3.300751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369600in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{3.300751in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{3.300751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389448in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409296in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429144in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448992in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{3.282188in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{3.282188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468840in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488688in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508536in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{3.282188in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{3.282188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548232in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{3.250455in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{3.250455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568080in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{3.282188in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{3.282188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587928in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{3.250455in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{3.250455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607776in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627624in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647472in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667320in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687168in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{3.250455in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{3.250455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535983in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{3.250455in}}%
\pgfpathlineto{\pgfqpoint{0.535983in}{3.250455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555831in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575679in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595527in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615375in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635223in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655071in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674919in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694767in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714615in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{3.250455in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{3.250455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734463in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754311in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774159in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794007in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813855in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{3.282188in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{3.282188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833703in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{3.250455in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{3.250455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853551in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{3.250455in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{3.250455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873399in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{3.282188in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{3.282188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893247in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{3.282188in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{3.282188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913095in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{3.360235in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{3.360235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932943in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{3.414515in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{3.414515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952791in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{3.478613in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{3.478613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972639in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{3.540240in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{3.540240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992487in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{3.601342in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{3.601342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012336in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{3.662721in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{3.662721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032184in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{3.712423in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{3.712423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052032in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{3.753690in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{3.753690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071880in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{3.783751in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{3.783751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091728in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{3.804076in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{3.804076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111576in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{3.817549in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{3.817549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131424in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{3.816605in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{3.816605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151272in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{3.805333in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{3.805333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171120in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{3.785997in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{3.785997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190968in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{3.755651in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{3.755651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210816in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{3.715944in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{3.715944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230664in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{3.663268in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{3.663268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250512in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{3.603008in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{3.603008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270360in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{3.536589in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{3.536589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290208in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{3.476692in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{3.476692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310056in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{3.422649in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{3.422649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329904in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{3.282188in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{3.282188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349752in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{3.282188in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{3.282188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369600in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{3.282188in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{3.282188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389448in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{3.300751in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{3.300751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409296in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429144in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448992in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468840in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488688in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508536in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{3.250455in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{3.250455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548232in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{3.250455in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{3.250455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568080in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{3.250455in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{3.250455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587928in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607776in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627624in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647472in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{3.250455in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{3.250455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667320in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-102.165785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687168in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{-102.165785in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{3.282188in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{3.282188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734463in}{3.219040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734463in,y=3.121818in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131424in}{3.219040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131424in,y=3.121818in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528384in}{3.219040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528384in,y=3.121818in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{3.355871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.307646in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{3.672120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.623895in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=3.533658in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2052-2MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.932943in}{3.247642in}}%
\pgfpathlineto{\pgfqpoint{0.941045in}{3.293405in}}%
\pgfpathlineto{\pgfqpoint{0.949146in}{3.337260in}}%
\pgfpathlineto{\pgfqpoint{0.957247in}{3.379209in}}%
\pgfpathlineto{\pgfqpoint{0.965348in}{3.419252in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{3.457387in}}%
\pgfpathlineto{\pgfqpoint{0.981551in}{3.493616in}}%
\pgfpathlineto{\pgfqpoint{0.989652in}{3.527938in}}%
\pgfpathlineto{\pgfqpoint{0.997753in}{3.560353in}}%
\pgfpathlineto{\pgfqpoint{1.005855in}{3.590862in}}%
\pgfpathlineto{\pgfqpoint{1.013956in}{3.619463in}}%
\pgfpathlineto{\pgfqpoint{1.022057in}{3.646158in}}%
\pgfpathlineto{\pgfqpoint{1.030158in}{3.670946in}}%
\pgfpathlineto{\pgfqpoint{1.038259in}{3.693828in}}%
\pgfpathlineto{\pgfqpoint{1.046361in}{3.714802in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{3.733870in}}%
\pgfpathlineto{\pgfqpoint{1.062563in}{3.751031in}}%
\pgfpathlineto{\pgfqpoint{1.070664in}{3.766285in}}%
\pgfpathlineto{\pgfqpoint{1.078766in}{3.779632in}}%
\pgfpathlineto{\pgfqpoint{1.086867in}{3.791073in}}%
\pgfpathlineto{\pgfqpoint{1.094968in}{3.800607in}}%
\pgfpathlineto{\pgfqpoint{1.103069in}{3.808234in}}%
\pgfpathlineto{\pgfqpoint{1.111171in}{3.813954in}}%
\pgfpathlineto{\pgfqpoint{1.119272in}{3.817768in}}%
\pgfpathlineto{\pgfqpoint{1.127373in}{3.819675in}}%
\pgfpathlineto{\pgfqpoint{1.135474in}{3.819675in}}%
\pgfpathlineto{\pgfqpoint{1.143576in}{3.817768in}}%
\pgfpathlineto{\pgfqpoint{1.151677in}{3.813954in}}%
\pgfpathlineto{\pgfqpoint{1.159778in}{3.808234in}}%
\pgfpathlineto{\pgfqpoint{1.167879in}{3.800607in}}%
\pgfpathlineto{\pgfqpoint{1.175980in}{3.791073in}}%
\pgfpathlineto{\pgfqpoint{1.184082in}{3.779632in}}%
\pgfpathlineto{\pgfqpoint{1.192183in}{3.766285in}}%
\pgfpathlineto{\pgfqpoint{1.200284in}{3.751031in}}%
\pgfpathlineto{\pgfqpoint{1.208385in}{3.733870in}}%
\pgfpathlineto{\pgfqpoint{1.216487in}{3.714802in}}%
\pgfpathlineto{\pgfqpoint{1.224588in}{3.693828in}}%
\pgfpathlineto{\pgfqpoint{1.232689in}{3.670946in}}%
\pgfpathlineto{\pgfqpoint{1.240790in}{3.646158in}}%
\pgfpathlineto{\pgfqpoint{1.248892in}{3.619463in}}%
\pgfpathlineto{\pgfqpoint{1.256993in}{3.590862in}}%
\pgfpathlineto{\pgfqpoint{1.265094in}{3.560353in}}%
\pgfpathlineto{\pgfqpoint{1.273195in}{3.527938in}}%
\pgfpathlineto{\pgfqpoint{1.281297in}{3.493616in}}%
\pgfpathlineto{\pgfqpoint{1.289398in}{3.457387in}}%
\pgfpathlineto{\pgfqpoint{1.297499in}{3.419252in}}%
\pgfpathlineto{\pgfqpoint{1.305600in}{3.379209in}}%
\pgfpathlineto{\pgfqpoint{1.313701in}{3.337260in}}%
\pgfpathlineto{\pgfqpoint{1.321803in}{3.293405in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{3.247642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{3.848276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765568in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{3.848276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{3.219040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{3.848276in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{3.848276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121500in,y=3.931610in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \texttt{Resolve}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{3.848276in}}%
\pgfpathlineto{\pgfqpoint{2.206317in}{3.848276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264869in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{3.249779in}}%
\pgfpathlineto{\pgfqpoint{2.264869in}{3.249779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284717in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304565in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{3.249779in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{3.249779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324413in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{3.249779in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{3.249779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344261in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364109in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383957in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403805in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423653in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443501in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463349in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483197in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503045in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{3.249779in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{3.249779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522893in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{3.280500in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{3.280500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542741in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562589in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{3.280500in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{3.280500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582437in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{3.321111in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{3.321111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602285in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{3.280500in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{3.280500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622133in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{3.356057in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{3.356057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641981in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{3.336024in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{3.336024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661829in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{3.384716in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{3.384716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681677in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{3.418495in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{3.418495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701525in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{3.460845in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{3.460845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721373in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{3.510412in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{3.510412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741221in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{3.564899in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{3.564899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761069in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{3.625232in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{3.625232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780917in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{3.684279in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{3.684279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800765in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{3.738100in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{3.738100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820613in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{3.783885in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{3.783885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840461in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{3.819493in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{3.819493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860310in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{3.819675in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{3.819675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880158in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{3.783983in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{3.783983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900006in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{3.739031in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{3.739031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919854in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{3.684655in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{3.684655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939702in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{3.626747in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{3.626747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959550in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{3.563613in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{3.563613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979398in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{3.505990in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{3.505990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999246in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{3.447714in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{3.447714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019094in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{3.424904in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{3.424904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038942in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{3.375351in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{3.375351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058790in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{3.359913in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{3.359913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078638in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{3.347163in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{3.347163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098486in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{3.329192in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{3.329192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118334in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{3.336024in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{3.336024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138182in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{3.329192in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{3.329192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158030in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{3.351833in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{3.351833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177878in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{3.341943in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{3.341943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197726in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{3.341943in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{3.341943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217574in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{3.298471in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{3.298471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237422in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{3.249779in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{3.249779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257270in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{3.249779in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{3.249779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277118in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{3.298471in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{3.298471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296966in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{3.249779in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{3.249779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316814in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{3.249779in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{3.249779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336662in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356510in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{3.249779in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{3.249779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376358in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396206in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416054in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{3.280500in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{3.280500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264869in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{3.249779in}}%
\pgfpathlineto{\pgfqpoint{2.264869in}{3.249779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284717in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304565in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324413in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344261in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364109in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383957in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403805in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{3.249779in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{3.249779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423653in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443501in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463349in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{3.249779in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{3.249779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483197in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503045in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{3.280500in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{3.280500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522893in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{3.298471in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{3.298471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542741in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{3.321111in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{3.321111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562589in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{3.351833in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{3.351833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582437in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{3.375351in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{3.375351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602285in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{3.366746in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{3.366746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622133in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{3.388748in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{3.388748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641981in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{3.404749in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{3.404749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661829in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{3.401978in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{3.401978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681677in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{3.418495in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{3.418495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701525in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{3.455625in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{3.455625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721373in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{3.510039in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{3.510039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741221in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{3.564572in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{3.564572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761069in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{3.624417in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{3.624417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780917in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{3.683764in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{3.683764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800765in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{3.738722in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{3.738722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820613in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{3.784975in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{3.784975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840461in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{3.819453in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{3.819453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860310in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{3.818937in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{3.818937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880158in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{3.784224in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{3.784224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900006in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{3.739231in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{3.739231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919854in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{3.685430in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{3.685430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939702in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{3.629444in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{3.629444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959550in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{3.564681in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{3.564681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979398in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{3.505990in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{3.505990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999246in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{3.447714in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{3.447714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019094in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{3.382554in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{3.382554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038942in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{3.347163in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{3.347163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058790in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{3.356057in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{3.356057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078638in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{3.321111in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{3.321111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098486in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{3.351833in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{3.351833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118334in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{3.249779in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{3.249779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138182in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{3.249779in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{3.249779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158030in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177878in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197726in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217574in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237422in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257270in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{3.280500in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{3.280500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277118in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296966in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{3.249779in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{3.249779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316814in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336662in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356510in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376358in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{3.249779in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{3.249779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396206in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-98.804171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416054in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{-98.804171in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{3.311221in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{3.311221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463349in}{3.219040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463349in,y=3.121818in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860310in}{3.219040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860310in,y=3.121818in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257270in}{3.219040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257270in,y=3.121818in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206317in}{3.351833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907898in, y=3.303607in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206317in}{3.657994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907898in, y=3.609769in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.661829in}{3.247642in}}%
\pgfpathlineto{\pgfqpoint{2.669930in}{3.291945in}}%
\pgfpathlineto{\pgfqpoint{2.678032in}{3.334402in}}%
\pgfpathlineto{\pgfqpoint{2.686133in}{3.375013in}}%
\pgfpathlineto{\pgfqpoint{2.694234in}{3.413778in}}%
\pgfpathlineto{\pgfqpoint{2.702335in}{3.450697in}}%
\pgfpathlineto{\pgfqpoint{2.710437in}{3.485771in}}%
\pgfpathlineto{\pgfqpoint{2.718538in}{3.518998in}}%
\pgfpathlineto{\pgfqpoint{2.726639in}{3.550379in}}%
\pgfpathlineto{\pgfqpoint{2.734740in}{3.579915in}}%
\pgfpathlineto{\pgfqpoint{2.742842in}{3.607604in}}%
\pgfpathlineto{\pgfqpoint{2.750943in}{3.633447in}}%
\pgfpathlineto{\pgfqpoint{2.759044in}{3.657445in}}%
\pgfpathlineto{\pgfqpoint{2.767145in}{3.679596in}}%
\pgfpathlineto{\pgfqpoint{2.775247in}{3.699902in}}%
\pgfpathlineto{\pgfqpoint{2.783348in}{3.718361in}}%
\pgfpathlineto{\pgfqpoint{2.791449in}{3.734975in}}%
\pgfpathlineto{\pgfqpoint{2.799550in}{3.749743in}}%
\pgfpathlineto{\pgfqpoint{2.807651in}{3.762664in}}%
\pgfpathlineto{\pgfqpoint{2.815753in}{3.773740in}}%
\pgfpathlineto{\pgfqpoint{2.823854in}{3.782970in}}%
\pgfpathlineto{\pgfqpoint{2.831955in}{3.790354in}}%
\pgfpathlineto{\pgfqpoint{2.840056in}{3.795892in}}%
\pgfpathlineto{\pgfqpoint{2.848158in}{3.799584in}}%
\pgfpathlineto{\pgfqpoint{2.856259in}{3.801430in}}%
\pgfpathlineto{\pgfqpoint{2.864360in}{3.801430in}}%
\pgfpathlineto{\pgfqpoint{2.872461in}{3.799584in}}%
\pgfpathlineto{\pgfqpoint{2.880563in}{3.795892in}}%
\pgfpathlineto{\pgfqpoint{2.888664in}{3.790354in}}%
\pgfpathlineto{\pgfqpoint{2.896765in}{3.782970in}}%
\pgfpathlineto{\pgfqpoint{2.904866in}{3.773740in}}%
\pgfpathlineto{\pgfqpoint{2.912968in}{3.762664in}}%
\pgfpathlineto{\pgfqpoint{2.921069in}{3.749743in}}%
\pgfpathlineto{\pgfqpoint{2.929170in}{3.734975in}}%
\pgfpathlineto{\pgfqpoint{2.937271in}{3.718361in}}%
\pgfpathlineto{\pgfqpoint{2.945372in}{3.699902in}}%
\pgfpathlineto{\pgfqpoint{2.953474in}{3.679596in}}%
\pgfpathlineto{\pgfqpoint{2.961575in}{3.657445in}}%
\pgfpathlineto{\pgfqpoint{2.969676in}{3.633447in}}%
\pgfpathlineto{\pgfqpoint{2.977777in}{3.607604in}}%
\pgfpathlineto{\pgfqpoint{2.985879in}{3.579915in}}%
\pgfpathlineto{\pgfqpoint{2.993980in}{3.550379in}}%
\pgfpathlineto{\pgfqpoint{3.002081in}{3.518998in}}%
\pgfpathlineto{\pgfqpoint{3.010182in}{3.485771in}}%
\pgfpathlineto{\pgfqpoint{3.018284in}{3.450697in}}%
\pgfpathlineto{\pgfqpoint{3.026385in}{3.413778in}}%
\pgfpathlineto{\pgfqpoint{3.034486in}{3.375013in}}%
\pgfpathlineto{\pgfqpoint{3.042587in}{3.334402in}}%
\pgfpathlineto{\pgfqpoint{3.050689in}{3.291945in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{3.247642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{2.206317in}{3.848276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494454in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{3.848276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{3.219040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{3.848276in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{3.848276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850385in,y=3.931610in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Multi-scale \texttt{CLEAN} model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{3.848276in}}%
\pgfpathlineto{\pgfqpoint{3.935203in}{3.848276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993754in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{3.403791in}}%
\pgfpathlineto{\pgfqpoint{3.993754in}{3.403791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009579in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{3.409441in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{3.409441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025404in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{3.392831in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{3.392831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041229in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{3.411045in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{3.411045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057054in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{3.423968in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{3.423968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072878in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{3.429781in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{3.429781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088703in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{3.434462in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{3.434462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104528in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{3.457689in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{3.457689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120353in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{3.466867in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{3.466867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136177in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{3.484355in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{3.484355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152002in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{3.494824in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{3.494824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167827in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{3.504159in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{3.504159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183652in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{3.507731in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{3.507731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199477in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{3.514439in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{3.514439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215301in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{3.523708in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{3.523708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231126in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{3.531898in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{3.531898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246951in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{3.539437in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{3.539437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262776in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{3.550413in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{3.550413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278600in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{3.560462in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{3.560462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294425in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{3.568986in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{3.568986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310250in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{3.582444in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{3.582444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326075in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{3.591627in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{3.591627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341900in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{3.599402in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{3.599402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357724in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{3.606595in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{3.606595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373549in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{3.613866in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{3.613866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389374in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{3.619087in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{3.619087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405199in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{3.625634in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{3.625634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421024in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{3.630253in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{3.630253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436848in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{3.635109in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{3.635109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452673in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{3.644735in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{3.644735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468498in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{3.648566in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{3.648566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484323in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{3.655070in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{3.655070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500147in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{3.659698in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{3.659698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515972in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{3.668452in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{3.668452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531797in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{3.675174in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{3.675174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547622in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{3.686694in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{3.686694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563447in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{3.714353in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{3.714353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579271in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{3.773440in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{3.773440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595096in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{3.714259in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{3.714259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610921in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{3.688340in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{3.688340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626746in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{3.677547in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{3.677547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642570in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{3.671542in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{3.671542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658395in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{3.665156in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{3.665156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674220in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{3.658183in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{3.658183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690045in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{3.651667in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{3.651667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705870in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{3.646544in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{3.646544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721694in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{3.640710in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{3.640710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737519in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{3.635760in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{3.635760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753344in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{3.630238in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{3.630238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769169in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{3.623337in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{3.623337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784993in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{3.619156in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{3.619156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800818in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{3.615007in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{3.615007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816643in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{3.607731in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{3.607731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832468in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{3.601891in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{3.601891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848293in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{3.592056in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{3.592056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864117in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{3.582910in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{3.582910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879942in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{3.574073in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{3.574073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895767in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{3.564830in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{3.564830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911592in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{3.564791in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{3.564791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927416in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{3.553410in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{3.553410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943241in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{3.539165in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{3.539165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959066in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{3.529565in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{3.529565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974891in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{3.525991in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{3.525991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990716in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{3.522504in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{3.522504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006540in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{3.509921in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{3.509921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022365in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{3.496028in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{3.496028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038190in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{3.480830in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{3.480830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054015in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{3.464293in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{3.464293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069839in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{3.452363in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{3.452363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085664in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{3.451410in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{3.451410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101489in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{3.432550in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{3.432550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117314in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{3.432059in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{3.432059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133139in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{3.393998in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{3.393998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148963in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{3.418972in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{3.418972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993754in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{3.993754in}{-100.235549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009579in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{3.285703in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{3.285703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025404in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{3.349553in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{3.349553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041229in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{3.376640in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{3.376640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057054in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{3.403791in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{3.403791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072878in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{3.435617in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{3.435617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088703in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{3.452520in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{3.452520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104528in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{3.472222in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{3.472222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120353in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{3.470367in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{3.470367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136177in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{3.489449in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{3.489449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152002in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{3.498061in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{3.498061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167827in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{3.503156in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{3.503156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183652in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{3.513644in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{3.513644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199477in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{3.521166in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{3.521166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215301in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{3.529874in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{3.529874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231126in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{3.546066in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{3.546066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246951in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{3.554956in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{3.554956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262776in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{3.562483in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{3.562483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278600in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{3.573208in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{3.573208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294425in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{3.578311in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{3.578311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310250in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{3.585481in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{3.585481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326075in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{3.593464in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{3.593464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341900in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{3.602048in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{3.602048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357724in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{3.609514in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{3.609514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373549in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{3.615910in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{3.615910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389374in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{3.623354in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{3.623354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405199in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{3.631218in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{3.631218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421024in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{3.633944in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{3.633944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436848in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{3.638555in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{3.638555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452673in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{3.645003in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{3.645003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468498in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{3.649502in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{3.649502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484323in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{3.652450in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{3.652450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500147in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{3.658887in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{3.658887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515972in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{3.665455in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{3.665455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531797in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{3.677552in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{3.677552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547622in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{3.696039in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{3.696039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563447in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{3.716347in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{3.716347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579271in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{3.770985in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{3.770985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595096in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{3.716528in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{3.716528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610921in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{3.694524in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{3.694524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626746in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{3.677917in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{3.677917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642570in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{3.666085in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{3.666085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658395in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{3.659749in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{3.659749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674220in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{3.653728in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{3.653728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690045in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{3.649067in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{3.649067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705870in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{3.645342in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{3.645342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721694in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{3.639001in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{3.639001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737519in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{3.633322in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{3.633322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753344in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{3.631007in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{3.631007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769169in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{3.625278in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{3.625278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784993in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{3.616989in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{3.616989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800818in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{3.611334in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{3.611334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816643in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{3.601256in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{3.601256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832468in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{3.594497in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{3.594497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848293in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{3.586737in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{3.586737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864117in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{3.579679in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{3.579679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879942in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{3.572897in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{3.572897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895767in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{3.564701in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{3.564701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911592in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{3.552337in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{3.552337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927416in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{3.539752in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{3.539752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943241in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{3.534571in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{3.534571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959066in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{3.526143in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{3.526143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974891in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{3.517081in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{3.517081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990716in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{3.503308in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{3.503308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006540in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{3.499238in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{3.499238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022365in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{3.496735in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{3.496735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038190in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{3.474772in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{3.474772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054015in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{3.466180in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{3.466180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069839in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{3.448597in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{3.448597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085664in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{3.433277in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{3.433277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101489in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{3.416598in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{3.416598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117314in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{3.351076in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{3.351076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133139in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{3.328129in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{3.328129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148963in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{-100.235549in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{3.247642in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{3.247642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191564in}{3.219040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.191564in,y=3.121818in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587184in}{3.219040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587184in,y=3.121818in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982803in}{3.219040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.982803in,y=3.121818in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935203in}{3.301725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.636784in, y=3.253500in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935203in}{3.612027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.636784in, y=3.563802in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.547622in}{3.258399in}}%
\pgfpathlineto{\pgfqpoint{4.549237in}{3.303301in}}%
\pgfpathlineto{\pgfqpoint{4.550851in}{3.346332in}}%
\pgfpathlineto{\pgfqpoint{4.552466in}{3.387493in}}%
\pgfpathlineto{\pgfqpoint{4.554081in}{3.426782in}}%
\pgfpathlineto{\pgfqpoint{4.555696in}{3.464200in}}%
\pgfpathlineto{\pgfqpoint{4.557310in}{3.499748in}}%
\pgfpathlineto{\pgfqpoint{4.558925in}{3.533424in}}%
\pgfpathlineto{\pgfqpoint{4.560540in}{3.565230in}}%
\pgfpathlineto{\pgfqpoint{4.562155in}{3.595165in}}%
\pgfpathlineto{\pgfqpoint{4.563769in}{3.623228in}}%
\pgfpathlineto{\pgfqpoint{4.565384in}{3.649421in}}%
\pgfpathlineto{\pgfqpoint{4.566999in}{3.673743in}}%
\pgfpathlineto{\pgfqpoint{4.568614in}{3.696194in}}%
\pgfpathlineto{\pgfqpoint{4.570229in}{3.716774in}}%
\pgfpathlineto{\pgfqpoint{4.571843in}{3.735483in}}%
\pgfpathlineto{\pgfqpoint{4.573458in}{3.752322in}}%
\pgfpathlineto{\pgfqpoint{4.575073in}{3.767289in}}%
\pgfpathlineto{\pgfqpoint{4.576688in}{3.780385in}}%
\pgfpathlineto{\pgfqpoint{4.578302in}{3.791611in}}%
\pgfpathlineto{\pgfqpoint{4.579917in}{3.800966in}}%
\pgfpathlineto{\pgfqpoint{4.581532in}{3.808449in}}%
\pgfpathlineto{\pgfqpoint{4.583147in}{3.814062in}}%
\pgfpathlineto{\pgfqpoint{4.584762in}{3.817804in}}%
\pgfpathlineto{\pgfqpoint{4.586376in}{3.819675in}}%
\pgfpathlineto{\pgfqpoint{4.587991in}{3.819675in}}%
\pgfpathlineto{\pgfqpoint{4.589606in}{3.817804in}}%
\pgfpathlineto{\pgfqpoint{4.591221in}{3.814062in}}%
\pgfpathlineto{\pgfqpoint{4.592835in}{3.808449in}}%
\pgfpathlineto{\pgfqpoint{4.594450in}{3.800966in}}%
\pgfpathlineto{\pgfqpoint{4.596065in}{3.791611in}}%
\pgfpathlineto{\pgfqpoint{4.597680in}{3.780385in}}%
\pgfpathlineto{\pgfqpoint{4.599295in}{3.767289in}}%
\pgfpathlineto{\pgfqpoint{4.600909in}{3.752322in}}%
\pgfpathlineto{\pgfqpoint{4.602524in}{3.735483in}}%
\pgfpathlineto{\pgfqpoint{4.604139in}{3.716774in}}%
\pgfpathlineto{\pgfqpoint{4.605754in}{3.696194in}}%
\pgfpathlineto{\pgfqpoint{4.607368in}{3.673743in}}%
\pgfpathlineto{\pgfqpoint{4.608983in}{3.649421in}}%
\pgfpathlineto{\pgfqpoint{4.610598in}{3.623228in}}%
\pgfpathlineto{\pgfqpoint{4.612213in}{3.595165in}}%
\pgfpathlineto{\pgfqpoint{4.613827in}{3.565230in}}%
\pgfpathlineto{\pgfqpoint{4.615442in}{3.533424in}}%
\pgfpathlineto{\pgfqpoint{4.617057in}{3.499748in}}%
\pgfpathlineto{\pgfqpoint{4.618672in}{3.464200in}}%
\pgfpathlineto{\pgfqpoint{4.620287in}{3.426782in}}%
\pgfpathlineto{\pgfqpoint{4.621901in}{3.387493in}}%
\pgfpathlineto{\pgfqpoint{4.623516in}{3.346332in}}%
\pgfpathlineto{\pgfqpoint{4.625131in}{3.303301in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{3.258399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{3.935203in}{3.848276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223340in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{3.848276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{3.219040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{3.848276in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{3.848276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.579271in,y=3.931610in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Multi-scale \texttt{CLEAN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{3.848276in}}%
\pgfpathlineto{\pgfqpoint{5.664089in}{3.848276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722640in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{3.416982in}}%
\pgfpathlineto{\pgfqpoint{5.722640in}{3.416982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738465in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{3.394382in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{3.394382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754290in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{3.420966in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{3.420966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770115in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{3.442004in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{3.442004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785939in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{3.466580in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{3.466580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801764in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{3.483884in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{3.483884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817589in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{3.501472in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{3.501472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833414in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{3.509188in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{3.509188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849239in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{3.517177in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{3.517177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865063in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{3.523573in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{3.523573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.880888in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{3.531017in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{3.531017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896713in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{3.538769in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{3.538769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912538in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{3.550370in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{3.550370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928362in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{3.561918in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{3.561918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944187in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{3.570927in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{3.570927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960012in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{3.576378in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{3.576378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975837in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{3.584247in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{3.584247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991662in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{3.588522in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{3.588522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007486in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{3.594968in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{3.594968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023311in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{3.601577in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{3.601577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039136in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{3.608280in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{3.608280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054961in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{3.612800in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{3.612800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070785in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{3.621326in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{3.621326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086610in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{3.626457in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{3.626457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.102435in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{3.627084in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{3.627084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.118260in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{3.627558in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{3.627558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134085in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{3.636241in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{3.636241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.149909in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{3.640095in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{3.640095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165734in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{3.642919in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{3.642919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181559in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{3.647023in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{3.647023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197384in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{3.654475in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{3.654475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213208in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{3.658584in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{3.658584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229033in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{3.661408in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{3.661408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244858in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{3.668453in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{3.668453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260683in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{3.676008in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{3.676008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276508in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{3.686284in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{3.686284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.292332in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{3.700621in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{3.700621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308157in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{3.747969in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{3.747969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323982in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{3.701559in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{3.701559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.339807in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{3.686532in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{3.686532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355631in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{3.677272in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{3.677272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.371456in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{3.669299in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{3.669299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387281in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{3.665782in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{3.665782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403106in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{3.657170in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{3.657170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418931in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{3.651891in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{3.651891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434755in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{3.648297in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{3.648297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450580in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{3.646370in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{3.646370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466405in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{3.641158in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{3.641158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482230in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{3.637737in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{3.637737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498055in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{3.635163in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{3.635163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513879in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{3.632758in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{3.632758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529704in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{3.627445in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{3.627445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545529in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{3.623028in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{3.623028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561354in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{3.617308in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{3.617308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577178in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{3.612730in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{3.612730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593003in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{3.609351in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{3.609351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.608828in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{3.603960in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{3.603960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624653in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{3.600347in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{3.600347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640478in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{3.591409in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{3.591409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656302in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{3.584262in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{3.584262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672127in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{3.578782in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{3.578782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.687952in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{3.570855in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{3.570855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703777in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{3.561654in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{3.561654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719601in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{3.552559in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{3.552559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735426in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{3.541376in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{3.541376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751251in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{3.530622in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{3.530622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767076in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{3.519038in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{3.519038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782901in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{3.506576in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{3.506576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.798725in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{3.497038in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{3.497038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814550in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{3.488286in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{3.488286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.830375in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{3.478475in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{3.478475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846200in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{3.454174in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{3.454174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862024in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{3.446274in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{3.446274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.877849in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{3.458092in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{3.458092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722640in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{3.417279in}}%
\pgfpathlineto{\pgfqpoint{5.722640in}{3.417279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738465in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{3.420418in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{3.420418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754290in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{3.443361in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{3.443361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770115in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{3.460106in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{3.460106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785939in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{3.471894in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{3.471894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801764in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{3.490725in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{3.490725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817589in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{3.501425in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{3.501425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833414in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{3.512626in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{3.512626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849239in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{3.525502in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{3.525502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865063in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{3.542290in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{3.542290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.880888in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{3.550466in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{3.550466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896713in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{3.556010in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{3.556010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912538in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{3.562775in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{3.562775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928362in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{3.569864in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{3.569864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944187in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{3.575603in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{3.575603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960012in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{3.581998in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{3.581998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975837in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{3.589031in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{3.589031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991662in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{3.593198in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{3.593198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007486in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{3.598060in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{3.598060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023311in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{3.603694in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{3.603694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039136in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{3.607402in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{3.607402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054961in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{3.613537in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{3.613537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070785in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{3.620500in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{3.620500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086610in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{3.625162in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{3.625162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.102435in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{3.627198in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{3.627198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.118260in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{3.629234in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{3.629234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134085in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{3.633513in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{3.633513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.149909in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{3.640352in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{3.640352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165734in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{3.645044in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{3.645044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181559in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{3.650441in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{3.650441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197384in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{3.656670in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{3.656670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213208in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{3.658285in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{3.658285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229033in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{3.663282in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{3.663282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244858in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{3.669197in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{3.669197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260683in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{3.675758in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{3.675758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276508in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{3.686900in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{3.686900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.292332in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{3.707745in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{3.707745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308157in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{3.740445in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{3.740445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323982in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{3.707376in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{3.707376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.339807in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{3.687970in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{3.687970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355631in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{3.677484in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{3.677484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.371456in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{3.670914in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{3.670914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387281in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{3.664041in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{3.664041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403106in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{3.658822in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{3.658822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418931in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{3.656761in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{3.656761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434755in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{3.649758in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{3.649758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450580in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{3.645473in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{3.645473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466405in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{3.640338in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{3.640338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482230in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{3.635854in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{3.635854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498055in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{3.630848in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{3.630848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513879in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{3.627274in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{3.627274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529704in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{3.623248in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{3.623248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545529in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{3.619659in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{3.619659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561354in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{3.614628in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{3.614628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577178in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{3.609244in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{3.609244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593003in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{3.603900in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{3.603900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.608828in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{3.597957in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{3.597957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624653in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{3.593141in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{3.593141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640478in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{3.588106in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{3.588106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656302in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{3.580510in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{3.580510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672127in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{3.577004in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{3.577004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.687952in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{3.573080in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{3.573080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703777in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{3.564974in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{3.564974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719601in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{3.555796in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{3.555796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735426in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{3.548273in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{3.548273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751251in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{3.537097in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{3.537097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767076in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{3.529029in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{3.529029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782901in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{3.512553in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{3.512553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.798725in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{3.503448in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{3.503448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814550in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{3.485709in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{3.485709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.830375in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{3.474080in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{3.474080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846200in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{3.462146in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{3.462146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862024in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{3.437104in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{3.437104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.877849in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{-102.229858in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{3.441485in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{3.441485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920450in}{3.219040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920450in,y=3.121818in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.316070in}{3.219040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.316070in,y=3.121818in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.711689in}{3.219040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.711689in,y=3.121818in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664089in}{3.291798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.365670in, y=3.243573in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664089in}{3.608047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.365670in, y=3.559822in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.276508in}{3.247642in}}%
\pgfpathlineto{\pgfqpoint{6.278122in}{3.293405in}}%
\pgfpathlineto{\pgfqpoint{6.279737in}{3.337260in}}%
\pgfpathlineto{\pgfqpoint{6.281352in}{3.379209in}}%
\pgfpathlineto{\pgfqpoint{6.282967in}{3.419252in}}%
\pgfpathlineto{\pgfqpoint{6.284581in}{3.457387in}}%
\pgfpathlineto{\pgfqpoint{6.286196in}{3.493616in}}%
\pgfpathlineto{\pgfqpoint{6.287811in}{3.527938in}}%
\pgfpathlineto{\pgfqpoint{6.289426in}{3.560353in}}%
\pgfpathlineto{\pgfqpoint{6.291041in}{3.590862in}}%
\pgfpathlineto{\pgfqpoint{6.292655in}{3.619463in}}%
\pgfpathlineto{\pgfqpoint{6.294270in}{3.646158in}}%
\pgfpathlineto{\pgfqpoint{6.295885in}{3.670946in}}%
\pgfpathlineto{\pgfqpoint{6.297500in}{3.693828in}}%
\pgfpathlineto{\pgfqpoint{6.299114in}{3.714802in}}%
\pgfpathlineto{\pgfqpoint{6.300729in}{3.733870in}}%
\pgfpathlineto{\pgfqpoint{6.302344in}{3.751031in}}%
\pgfpathlineto{\pgfqpoint{6.303959in}{3.766285in}}%
\pgfpathlineto{\pgfqpoint{6.305574in}{3.779632in}}%
\pgfpathlineto{\pgfqpoint{6.307188in}{3.791073in}}%
\pgfpathlineto{\pgfqpoint{6.308803in}{3.800607in}}%
\pgfpathlineto{\pgfqpoint{6.310418in}{3.808234in}}%
\pgfpathlineto{\pgfqpoint{6.312033in}{3.813954in}}%
\pgfpathlineto{\pgfqpoint{6.313647in}{3.817768in}}%
\pgfpathlineto{\pgfqpoint{6.315262in}{3.819675in}}%
\pgfpathlineto{\pgfqpoint{6.316877in}{3.819675in}}%
\pgfpathlineto{\pgfqpoint{6.318492in}{3.817768in}}%
\pgfpathlineto{\pgfqpoint{6.320106in}{3.813954in}}%
\pgfpathlineto{\pgfqpoint{6.321721in}{3.808234in}}%
\pgfpathlineto{\pgfqpoint{6.323336in}{3.800607in}}%
\pgfpathlineto{\pgfqpoint{6.324951in}{3.791073in}}%
\pgfpathlineto{\pgfqpoint{6.326566in}{3.779632in}}%
\pgfpathlineto{\pgfqpoint{6.328180in}{3.766285in}}%
\pgfpathlineto{\pgfqpoint{6.329795in}{3.751031in}}%
\pgfpathlineto{\pgfqpoint{6.331410in}{3.733870in}}%
\pgfpathlineto{\pgfqpoint{6.333025in}{3.714802in}}%
\pgfpathlineto{\pgfqpoint{6.334639in}{3.693828in}}%
\pgfpathlineto{\pgfqpoint{6.336254in}{3.670946in}}%
\pgfpathlineto{\pgfqpoint{6.337869in}{3.646158in}}%
\pgfpathlineto{\pgfqpoint{6.339484in}{3.619463in}}%
\pgfpathlineto{\pgfqpoint{6.341099in}{3.590862in}}%
\pgfpathlineto{\pgfqpoint{6.342713in}{3.560353in}}%
\pgfpathlineto{\pgfqpoint{6.344328in}{3.527938in}}%
\pgfpathlineto{\pgfqpoint{6.345943in}{3.493616in}}%
\pgfpathlineto{\pgfqpoint{6.347558in}{3.457387in}}%
\pgfpathlineto{\pgfqpoint{6.349172in}{3.419252in}}%
\pgfpathlineto{\pgfqpoint{6.350787in}{3.379209in}}%
\pgfpathlineto{\pgfqpoint{6.352402in}{3.337260in}}%
\pgfpathlineto{\pgfqpoint{6.354017in}{3.293405in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{3.247642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{5.664089in}{3.848276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.952226in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{3.848276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{3.219040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{3.848276in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{3.848276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.308157in,y=3.931610in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Single-scale \texttt{CLEAN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{2.848823in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{2.848823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535983in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{2.282218in}}%
\pgfpathlineto{\pgfqpoint{0.535983in}{2.282218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555831in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575679in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595527in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615375in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{2.282218in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{2.282218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635223in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655071in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674919in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694767in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714615in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734463in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{2.250484in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{2.250484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754311in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774159in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794007in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{2.250484in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{2.250484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813855in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{2.250484in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{2.250484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833703in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{2.282218in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{2.282218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853551in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{2.371305in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{2.371305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873399in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{2.385286in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{2.385286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893247in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{2.426751in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{2.426751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913095in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{2.471165in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{2.471165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932943in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{2.523859in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{2.523859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952791in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{2.590183in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{2.590183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972639in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{2.620070in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{2.620070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992487in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{2.659289in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{2.659289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012336in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{2.703355in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{2.703355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032184in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{2.740339in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{2.740339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052032in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{2.767592in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{2.767592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071880in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{2.788080in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{2.788080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091728in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{2.802165in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{2.802165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111576in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{2.809515in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{2.809515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131424in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{2.809441in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{2.809441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151272in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{2.801898in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{2.801898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171120in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{2.786534in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{2.786534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190968in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{2.762700in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{2.762700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210816in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{2.730334in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{2.730334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230664in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{2.691777in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{2.691777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250512in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{2.644654in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{2.644654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270360in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{2.596835in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{2.596835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290208in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{2.539942in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{2.539942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310056in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{2.486411in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{2.486411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329904in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{2.434772in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{2.434772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349752in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{2.409152in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{2.409152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369600in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{2.394032in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{2.394032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389448in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{2.377418in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{2.377418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409296in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{2.313951in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{2.313951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429144in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{2.250484in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{2.250484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448992in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468840in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488688in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{2.282218in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{2.282218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508536in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{2.250484in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{2.250484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{2.250484in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{2.250484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548232in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568080in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587928in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607776in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627624in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647472in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667320in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687168in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{2.250484in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{2.250484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535983in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{2.282218in}}%
\pgfpathlineto{\pgfqpoint{0.535983in}{2.282218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555831in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575679in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595527in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615375in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635223in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655071in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{2.250484in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{2.250484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674919in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694767in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714615in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734463in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754311in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774159in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{2.282218in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{2.282218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794007in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{2.250484in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{2.250484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813855in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833703in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{2.250484in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{2.250484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853551in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{2.250484in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{2.250484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873399in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{2.380194in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{2.380194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893247in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{2.427714in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{2.427714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913095in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{2.466912in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{2.466912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932943in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{2.499845in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{2.499845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952791in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{2.550534in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{2.550534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972639in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{2.594324in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{2.594324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992487in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{2.641070in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{2.641070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012336in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{2.688617in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{2.688617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032184in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{2.730061in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{2.730061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052032in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{2.762288in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{2.762288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071880in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{2.785825in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{2.785825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091728in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{2.803382in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{2.803382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111576in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{2.812420in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{2.812420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131424in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{2.812467in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{2.812467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151272in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{2.803407in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{2.803407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171120in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{2.786727in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{2.786727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190968in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{2.763363in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{2.763363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210816in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{2.728403in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{2.728403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230664in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{2.684662in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{2.684662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250512in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{2.636817in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{2.636817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270360in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{2.592405in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{2.592405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290208in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{2.545435in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{2.545435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310056in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{2.499845in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{2.499845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329904in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{2.468112in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{2.468112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349752in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{2.427714in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{2.427714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369600in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{2.371305in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{2.371305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389448in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{2.355900in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{2.355900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409296in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{2.313951in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{2.313951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429144in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{2.282218in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{2.282218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448992in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{2.250484in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{2.250484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468840in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{2.250484in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{2.250484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488688in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508536in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548232in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568080in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587928in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607776in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627624in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647472in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667320in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-103.165756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687168in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{-103.165756in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{2.250484in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{2.250484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734463in}{2.219587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734463in,y=2.122364in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131424in}{2.219587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131424in,y=2.122364in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528384in}{2.219587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528384in,y=2.122364in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.355900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.307675in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.672149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.623924in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=2.534205in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4811-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.932943in}{2.248188in}}%
\pgfpathlineto{\pgfqpoint{0.941045in}{2.293951in}}%
\pgfpathlineto{\pgfqpoint{0.949146in}{2.337807in}}%
\pgfpathlineto{\pgfqpoint{0.957247in}{2.379756in}}%
\pgfpathlineto{\pgfqpoint{0.965348in}{2.419798in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{2.457934in}}%
\pgfpathlineto{\pgfqpoint{0.981551in}{2.494162in}}%
\pgfpathlineto{\pgfqpoint{0.989652in}{2.528484in}}%
\pgfpathlineto{\pgfqpoint{0.997753in}{2.560899in}}%
\pgfpathlineto{\pgfqpoint{1.005855in}{2.591408in}}%
\pgfpathlineto{\pgfqpoint{1.013956in}{2.620009in}}%
\pgfpathlineto{\pgfqpoint{1.022057in}{2.646704in}}%
\pgfpathlineto{\pgfqpoint{1.030158in}{2.671492in}}%
\pgfpathlineto{\pgfqpoint{1.038259in}{2.694374in}}%
\pgfpathlineto{\pgfqpoint{1.046361in}{2.715348in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{2.734416in}}%
\pgfpathlineto{\pgfqpoint{1.062563in}{2.751577in}}%
\pgfpathlineto{\pgfqpoint{1.070664in}{2.766831in}}%
\pgfpathlineto{\pgfqpoint{1.078766in}{2.780179in}}%
\pgfpathlineto{\pgfqpoint{1.086867in}{2.791619in}}%
\pgfpathlineto{\pgfqpoint{1.094968in}{2.801153in}}%
\pgfpathlineto{\pgfqpoint{1.103069in}{2.808780in}}%
\pgfpathlineto{\pgfqpoint{1.111171in}{2.814501in}}%
\pgfpathlineto{\pgfqpoint{1.119272in}{2.818314in}}%
\pgfpathlineto{\pgfqpoint{1.127373in}{2.820221in}}%
\pgfpathlineto{\pgfqpoint{1.135474in}{2.820221in}}%
\pgfpathlineto{\pgfqpoint{1.143576in}{2.818314in}}%
\pgfpathlineto{\pgfqpoint{1.151677in}{2.814501in}}%
\pgfpathlineto{\pgfqpoint{1.159778in}{2.808780in}}%
\pgfpathlineto{\pgfqpoint{1.167879in}{2.801153in}}%
\pgfpathlineto{\pgfqpoint{1.175980in}{2.791619in}}%
\pgfpathlineto{\pgfqpoint{1.184082in}{2.780179in}}%
\pgfpathlineto{\pgfqpoint{1.192183in}{2.766831in}}%
\pgfpathlineto{\pgfqpoint{1.200284in}{2.751577in}}%
\pgfpathlineto{\pgfqpoint{1.208385in}{2.734416in}}%
\pgfpathlineto{\pgfqpoint{1.216487in}{2.715348in}}%
\pgfpathlineto{\pgfqpoint{1.224588in}{2.694374in}}%
\pgfpathlineto{\pgfqpoint{1.232689in}{2.671492in}}%
\pgfpathlineto{\pgfqpoint{1.240790in}{2.646704in}}%
\pgfpathlineto{\pgfqpoint{1.248892in}{2.620009in}}%
\pgfpathlineto{\pgfqpoint{1.256993in}{2.591408in}}%
\pgfpathlineto{\pgfqpoint{1.265094in}{2.560899in}}%
\pgfpathlineto{\pgfqpoint{1.273195in}{2.528484in}}%
\pgfpathlineto{\pgfqpoint{1.281297in}{2.494162in}}%
\pgfpathlineto{\pgfqpoint{1.289398in}{2.457934in}}%
\pgfpathlineto{\pgfqpoint{1.297499in}{2.419798in}}%
\pgfpathlineto{\pgfqpoint{1.305600in}{2.379756in}}%
\pgfpathlineto{\pgfqpoint{1.313701in}{2.337807in}}%
\pgfpathlineto{\pgfqpoint{1.321803in}{2.293951in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{2.248188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{2.848823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765568in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{2.848823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{2.219587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{2.848823in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{2.848823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{2.848823in}}%
\pgfpathlineto{\pgfqpoint{2.206317in}{2.848823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264869in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{2.281328in}}%
\pgfpathlineto{\pgfqpoint{2.264869in}{2.281328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284717in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304565in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324413in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344261in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364109in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{2.281328in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{2.281328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383957in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403805in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423653in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443501in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463349in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483197in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{2.250343in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{2.250343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503045in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{2.250343in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{2.250343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522893in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542741in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562589in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{2.299453in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{2.299453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582437in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{2.343298in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{2.343298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602285in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{2.322288in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{2.322288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622133in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{2.386439in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{2.386439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641981in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{2.425217in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{2.425217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661829in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{2.461268in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{2.461268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681677in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{2.499428in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{2.499428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701525in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{2.540625in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{2.540625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721373in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{2.580890in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{2.580890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741221in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{2.623780in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{2.623780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761069in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{2.664451in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{2.664451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780917in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{2.708017in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{2.708017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800765in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{2.751181in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{2.751181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820613in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{2.790392in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{2.790392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840461in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{2.820059in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{2.820059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860310in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{2.820221in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{2.820221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880158in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{2.790739in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{2.790739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900006in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{2.751915in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{2.751915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919854in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{2.710639in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{2.710639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939702in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{2.665411in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{2.665411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959550in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{2.622661in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{2.622661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979398in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{2.579096in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{2.579096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999246in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{2.537763in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{2.537763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019094in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{2.500103in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{2.500103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038942in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{2.448937in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{2.448937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058790in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{2.412950in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{2.412950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078638in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{2.374283in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{2.374283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098486in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{2.330438in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{2.330438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118334in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{2.312313in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{2.312313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138182in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{2.343298in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{2.343298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158030in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{2.281328in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{2.281328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177878in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197726in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217574in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{2.250343in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{2.250343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237422in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{2.250343in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{2.250343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257270in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{2.250343in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{2.250343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277118in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296966in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{2.250343in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{2.250343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316814in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336662in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356510in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376358in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396206in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416054in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{2.250343in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{2.250343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264869in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{2.281328in}}%
\pgfpathlineto{\pgfqpoint{2.264869in}{2.281328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284717in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304565in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324413in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344261in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364109in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383957in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{2.250343in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{2.250343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403805in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423653in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443501in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463349in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483197in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{2.250343in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{2.250343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503045in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522893in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{2.250343in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{2.250343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542741in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562589in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582437in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{2.299453in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{2.299453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602285in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{2.337329in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{2.337329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622133in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{2.379548in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{2.379548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641981in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{2.420508in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{2.420508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661829in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{2.468273in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{2.468273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681677in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{2.506343in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{2.506343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701525in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{2.545672in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{2.545672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721373in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{2.581815in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{2.581815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741221in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{2.623527in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{2.623527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761069in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{2.665564in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{2.665564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780917in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{2.709148in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{2.709148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800765in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{2.751554in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{2.751554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820613in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{2.790126in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{2.790126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840461in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{2.820046in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{2.820046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860310in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{2.820063in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{2.820063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880158in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{2.791047in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{2.791047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900006in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{2.751789in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{2.751789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919854in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{2.709605in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{2.709605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939702in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{2.665357in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{2.665357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959550in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{2.622661in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{2.622661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979398in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{2.582826in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{2.582826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999246in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{2.541297in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{2.541297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019094in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{2.509301in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{2.509301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038942in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{2.457956in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{2.457956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058790in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{2.429478in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{2.429478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078638in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{2.400867in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{2.400867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098486in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{2.371398in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{2.371398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118334in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{2.348563in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{2.348563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138182in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{2.250343in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{2.250343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158030in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{2.250343in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{2.250343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177878in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{2.250343in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{2.250343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197726in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217574in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237422in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257270in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277118in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296966in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316814in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336662in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356510in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376358in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396206in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-100.679324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416054in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{-100.679324in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{2.250343in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{2.250343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463349in}{2.219587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463349in,y=2.122364in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860310in}{2.219587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860310in,y=2.122364in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257270in}{2.219587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257270in,y=2.122364in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206317in}{2.353273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907898in, y=2.305047in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206317in}{2.662062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907898in, y=2.613836in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.661829in}{2.248188in}}%
\pgfpathlineto{\pgfqpoint{2.669930in}{2.292871in}}%
\pgfpathlineto{\pgfqpoint{2.678032in}{2.335693in}}%
\pgfpathlineto{\pgfqpoint{2.686133in}{2.376652in}}%
\pgfpathlineto{\pgfqpoint{2.694234in}{2.415750in}}%
\pgfpathlineto{\pgfqpoint{2.702335in}{2.452986in}}%
\pgfpathlineto{\pgfqpoint{2.710437in}{2.488360in}}%
\pgfpathlineto{\pgfqpoint{2.718538in}{2.521873in}}%
\pgfpathlineto{\pgfqpoint{2.726639in}{2.553523in}}%
\pgfpathlineto{\pgfqpoint{2.734740in}{2.583312in}}%
\pgfpathlineto{\pgfqpoint{2.742842in}{2.611239in}}%
\pgfpathlineto{\pgfqpoint{2.750943in}{2.637304in}}%
\pgfpathlineto{\pgfqpoint{2.759044in}{2.661507in}}%
\pgfpathlineto{\pgfqpoint{2.767145in}{2.683849in}}%
\pgfpathlineto{\pgfqpoint{2.775247in}{2.704329in}}%
\pgfpathlineto{\pgfqpoint{2.783348in}{2.722947in}}%
\pgfpathlineto{\pgfqpoint{2.791449in}{2.739703in}}%
\pgfpathlineto{\pgfqpoint{2.799550in}{2.754597in}}%
\pgfpathlineto{\pgfqpoint{2.807651in}{2.767630in}}%
\pgfpathlineto{\pgfqpoint{2.815753in}{2.778801in}}%
\pgfpathlineto{\pgfqpoint{2.823854in}{2.788110in}}%
\pgfpathlineto{\pgfqpoint{2.831955in}{2.795557in}}%
\pgfpathlineto{\pgfqpoint{2.840056in}{2.801142in}}%
\pgfpathlineto{\pgfqpoint{2.848158in}{2.804866in}}%
\pgfpathlineto{\pgfqpoint{2.856259in}{2.806728in}}%
\pgfpathlineto{\pgfqpoint{2.864360in}{2.806728in}}%
\pgfpathlineto{\pgfqpoint{2.872461in}{2.804866in}}%
\pgfpathlineto{\pgfqpoint{2.880563in}{2.801142in}}%
\pgfpathlineto{\pgfqpoint{2.888664in}{2.795557in}}%
\pgfpathlineto{\pgfqpoint{2.896765in}{2.788110in}}%
\pgfpathlineto{\pgfqpoint{2.904866in}{2.778801in}}%
\pgfpathlineto{\pgfqpoint{2.912968in}{2.767630in}}%
\pgfpathlineto{\pgfqpoint{2.921069in}{2.754597in}}%
\pgfpathlineto{\pgfqpoint{2.929170in}{2.739703in}}%
\pgfpathlineto{\pgfqpoint{2.937271in}{2.722947in}}%
\pgfpathlineto{\pgfqpoint{2.945372in}{2.704329in}}%
\pgfpathlineto{\pgfqpoint{2.953474in}{2.683849in}}%
\pgfpathlineto{\pgfqpoint{2.961575in}{2.661507in}}%
\pgfpathlineto{\pgfqpoint{2.969676in}{2.637304in}}%
\pgfpathlineto{\pgfqpoint{2.977777in}{2.611239in}}%
\pgfpathlineto{\pgfqpoint{2.985879in}{2.583312in}}%
\pgfpathlineto{\pgfqpoint{2.993980in}{2.553523in}}%
\pgfpathlineto{\pgfqpoint{3.002081in}{2.521873in}}%
\pgfpathlineto{\pgfqpoint{3.010182in}{2.488360in}}%
\pgfpathlineto{\pgfqpoint{3.018284in}{2.452986in}}%
\pgfpathlineto{\pgfqpoint{3.026385in}{2.415750in}}%
\pgfpathlineto{\pgfqpoint{3.034486in}{2.376652in}}%
\pgfpathlineto{\pgfqpoint{3.042587in}{2.335693in}}%
\pgfpathlineto{\pgfqpoint{3.050689in}{2.292871in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{2.248188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{2.206317in}{2.848823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494454in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{2.848823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{2.219587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{2.848823in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{2.848823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{2.848823in}}%
\pgfpathlineto{\pgfqpoint{3.935203in}{2.848823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993754in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{3.993754in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009579in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025404in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041229in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057054in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072878in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088703in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104528in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120353in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136177in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152002in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{2.248188in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{2.248188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167827in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{2.305516in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{2.305516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183652in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{2.339050in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{2.339050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199477in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{2.350947in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{2.350947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215301in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{2.357321in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{2.357321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231126in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{2.357321in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{2.357321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246951in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{2.401756in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{2.401756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262776in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{2.429912in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{2.429912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278600in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{2.442568in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{2.442568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294425in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{2.465386in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{2.465386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310250in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{2.479083in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{2.479083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326075in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{2.492730in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{2.492730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341900in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{2.501733in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{2.501733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357724in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{2.510961in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{2.510961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373549in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{2.525689in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{2.525689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389374in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{2.536294in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{2.536294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405199in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{2.545701in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{2.545701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421024in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{2.549721in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{2.549721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436848in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{2.563308in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{2.563308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452673in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{2.577903in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{2.577903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468498in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{2.589796in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{2.589796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484323in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{2.607691in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{2.607691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500147in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{2.624744in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{2.624744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515972in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{2.646710in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{2.646710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531797in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{2.670157in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{2.670157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547622in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{2.697964in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{2.697964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563447in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{2.733607in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{2.733607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579271in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{2.785003in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{2.785003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595096in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{2.740517in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{2.740517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610921in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{2.718012in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{2.718012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626746in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{2.707040in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{2.707040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642570in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{2.699714in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{2.699714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658395in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{2.693561in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{2.693561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674220in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{2.688185in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{2.688185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690045in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{2.681061in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{2.681061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705870in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{2.671921in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{2.671921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721694in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{2.661799in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{2.661799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737519in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{2.649524in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{2.649524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753344in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{2.637426in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{2.637426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769169in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{2.624569in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{2.624569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784993in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{2.613067in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{2.613067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800818in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{2.600796in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{2.600796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816643in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{2.590810in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{2.590810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832468in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{2.579276in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{2.579276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848293in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{2.567691in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{2.567691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864117in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{2.557945in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{2.557945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879942in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{2.547848in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{2.547848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895767in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{2.539082in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{2.539082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911592in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{2.529763in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{2.529763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927416in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{2.519799in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{2.519799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943241in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{2.508745in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{2.508745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959066in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{2.495954in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{2.495954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974891in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{2.484741in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{2.484741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990716in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{2.476518in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{2.476518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006540in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{2.464951in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{2.464951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022365in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{2.442568in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{2.442568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038190in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{2.439849in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{2.439849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054015in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{2.426730in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{2.426730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069839in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{2.387436in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{2.387436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085664in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{2.384481in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{2.384481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101489in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{2.372071in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{2.372071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117314in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{2.343407in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{2.343407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133139in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{2.322283in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{2.322283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148963in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{2.369950in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{2.369950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993754in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{3.993754in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009579in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025404in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041229in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057054in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{2.276852in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{2.276852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072878in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{2.322283in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{2.322283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088703in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{2.314743in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{2.314743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104528in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{2.354257in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{2.354257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120353in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{2.394014in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{2.394014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136177in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{2.401756in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{2.401756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152002in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{2.409127in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{2.409127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167827in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{2.430420in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{2.430420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183652in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{2.438626in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{2.438626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199477in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{2.444406in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{2.444406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215301in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{2.456749in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{2.456749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231126in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{2.462703in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{2.462703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246951in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{2.481499in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{2.481499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262776in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{2.495954in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{2.495954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278600in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{2.510455in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{2.510455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294425in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{2.515648in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{2.515648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310250in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{2.525233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326075in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{2.531154in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{2.531154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341900in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{2.547224in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{2.547224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357724in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{2.550113in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{2.550113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373549in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{2.562426in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{2.562426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389374in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{2.573959in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{2.573959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405199in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{2.583877in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{2.583877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421024in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{2.593191in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{2.593191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436848in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{2.604887in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{2.604887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452673in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{2.619510in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{2.619510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468498in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{2.633854in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{2.633854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484323in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{2.649660in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{2.649660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500147in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{2.665414in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{2.665414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515972in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{2.682223in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{2.682223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531797in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{2.697323in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{2.697323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547622in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{2.715204in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{2.715204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563447in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{2.742324in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{2.742324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579271in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{2.787717in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{2.787717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595096in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{2.741957in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{2.741957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610921in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{2.716782in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{2.716782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626746in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{2.698733in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{2.698733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642570in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{2.681433in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{2.681433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658395in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{2.665563in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{2.665563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674220in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{2.648996in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{2.648996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690045in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{2.634001in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{2.634001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705870in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{2.621034in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{2.621034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721694in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{2.606180in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{2.606180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737519in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{2.594718in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{2.594718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753344in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{2.581281in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{2.581281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769169in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{2.570817in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{2.570817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784993in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{2.560518in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{2.560518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800818in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{2.550141in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{2.550141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816643in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{2.540303in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{2.540303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832468in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{2.532329in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{2.532329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848293in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{2.521450in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{2.521450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864117in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{2.517653in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{2.517653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879942in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{2.499518in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{2.499518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895767in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{2.483642in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{2.483642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911592in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{2.475343in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{2.475343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927416in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{2.465386in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{2.465386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943241in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{2.454276in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{2.454276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959066in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{2.442568in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{2.442568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974891in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{2.409962in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{2.409962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990716in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{2.412372in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{2.412372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006540in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{2.413145in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{2.413145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022365in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{2.392780in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{2.392780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038190in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{2.377851in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{2.377851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054015in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{2.357321in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{2.357321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069839in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{2.322283in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{2.322283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085664in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{2.248188in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{2.248188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101489in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117314in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{2.248188in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{2.248188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133139in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148963in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191564in}{2.219587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.191564in,y=2.122364in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587184in}{2.219587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587184in,y=2.122364in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982803in}{2.219587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.982803in,y=2.122364in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935203in}{2.343407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.636784in, y=2.295182in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935203in}{2.629064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.636784in, y=2.580839in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.547622in}{2.303522in}}%
\pgfpathlineto{\pgfqpoint{4.549237in}{2.344858in}}%
\pgfpathlineto{\pgfqpoint{4.550851in}{2.384472in}}%
\pgfpathlineto{\pgfqpoint{4.552466in}{2.422363in}}%
\pgfpathlineto{\pgfqpoint{4.554081in}{2.458532in}}%
\pgfpathlineto{\pgfqpoint{4.555696in}{2.492978in}}%
\pgfpathlineto{\pgfqpoint{4.557310in}{2.525703in}}%
\pgfpathlineto{\pgfqpoint{4.558925in}{2.556705in}}%
\pgfpathlineto{\pgfqpoint{4.560540in}{2.585984in}}%
\pgfpathlineto{\pgfqpoint{4.562155in}{2.613541in}}%
\pgfpathlineto{\pgfqpoint{4.563769in}{2.639376in}}%
\pgfpathlineto{\pgfqpoint{4.565384in}{2.663489in}}%
\pgfpathlineto{\pgfqpoint{4.566999in}{2.685879in}}%
\pgfpathlineto{\pgfqpoint{4.568614in}{2.706547in}}%
\pgfpathlineto{\pgfqpoint{4.570229in}{2.725493in}}%
\pgfpathlineto{\pgfqpoint{4.571843in}{2.742716in}}%
\pgfpathlineto{\pgfqpoint{4.573458in}{2.758217in}}%
\pgfpathlineto{\pgfqpoint{4.575073in}{2.771996in}}%
\pgfpathlineto{\pgfqpoint{4.576688in}{2.784052in}}%
\pgfpathlineto{\pgfqpoint{4.578302in}{2.794386in}}%
\pgfpathlineto{\pgfqpoint{4.579917in}{2.802998in}}%
\pgfpathlineto{\pgfqpoint{4.581532in}{2.809887in}}%
\pgfpathlineto{\pgfqpoint{4.583147in}{2.815054in}}%
\pgfpathlineto{\pgfqpoint{4.584762in}{2.818499in}}%
\pgfpathlineto{\pgfqpoint{4.586376in}{2.820221in}}%
\pgfpathlineto{\pgfqpoint{4.587991in}{2.820221in}}%
\pgfpathlineto{\pgfqpoint{4.589606in}{2.818499in}}%
\pgfpathlineto{\pgfqpoint{4.591221in}{2.815054in}}%
\pgfpathlineto{\pgfqpoint{4.592835in}{2.809887in}}%
\pgfpathlineto{\pgfqpoint{4.594450in}{2.802998in}}%
\pgfpathlineto{\pgfqpoint{4.596065in}{2.794386in}}%
\pgfpathlineto{\pgfqpoint{4.597680in}{2.784052in}}%
\pgfpathlineto{\pgfqpoint{4.599295in}{2.771996in}}%
\pgfpathlineto{\pgfqpoint{4.600909in}{2.758217in}}%
\pgfpathlineto{\pgfqpoint{4.602524in}{2.742716in}}%
\pgfpathlineto{\pgfqpoint{4.604139in}{2.725493in}}%
\pgfpathlineto{\pgfqpoint{4.605754in}{2.706547in}}%
\pgfpathlineto{\pgfqpoint{4.607368in}{2.685879in}}%
\pgfpathlineto{\pgfqpoint{4.608983in}{2.663489in}}%
\pgfpathlineto{\pgfqpoint{4.610598in}{2.639376in}}%
\pgfpathlineto{\pgfqpoint{4.612213in}{2.613541in}}%
\pgfpathlineto{\pgfqpoint{4.613827in}{2.585984in}}%
\pgfpathlineto{\pgfqpoint{4.615442in}{2.556705in}}%
\pgfpathlineto{\pgfqpoint{4.617057in}{2.525703in}}%
\pgfpathlineto{\pgfqpoint{4.618672in}{2.492978in}}%
\pgfpathlineto{\pgfqpoint{4.620287in}{2.458532in}}%
\pgfpathlineto{\pgfqpoint{4.621901in}{2.422363in}}%
\pgfpathlineto{\pgfqpoint{4.623516in}{2.384472in}}%
\pgfpathlineto{\pgfqpoint{4.625131in}{2.344858in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{2.303522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{3.935203in}{2.848823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223340in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{2.848823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{2.219587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{2.848823in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{2.848823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{2.848823in}}%
\pgfpathlineto{\pgfqpoint{5.664089in}{2.848823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722640in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.722640in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738465in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754290in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770115in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785939in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801764in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817589in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833414in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849239in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865063in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.880888in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896713in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912538in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928362in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944187in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960012in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{2.347349in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{2.347349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975837in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{2.350947in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{2.350947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991662in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{2.390194in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{2.390194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007486in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{2.397511in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{2.397511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023311in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{2.422678in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{2.422678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039136in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{2.446849in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{2.446849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054961in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{2.474135in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{2.474135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070785in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{2.498752in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{2.498752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086610in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{2.522278in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{2.522278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.102435in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{2.541004in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{2.541004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.118260in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{2.563429in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{2.563429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134085in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{2.582370in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{2.582370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.149909in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{2.600706in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{2.600706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165734in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{2.618197in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{2.618197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181559in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{2.630726in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{2.630726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197384in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{2.643044in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{2.643044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213208in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{2.658050in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{2.658050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229033in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{2.671266in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{2.671266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244858in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{2.684782in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{2.684782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260683in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{2.697310in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{2.697310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276508in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{2.711378in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{2.711378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.292332in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{2.728579in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{2.728579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308157in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{2.761296in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{2.761296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323982in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{2.732002in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{2.732002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.339807in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{2.719496in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{2.719496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355631in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{2.712506in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{2.712506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.371456in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{2.707007in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{2.707007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387281in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{2.701948in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{2.701948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403106in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{2.696614in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{2.696614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418931in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{2.690097in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{2.690097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434755in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{2.683170in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{2.683170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450580in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{2.675024in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{2.675024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466405in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{2.666577in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{2.666577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482230in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{2.655422in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{2.655422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498055in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{2.645022in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{2.645022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513879in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{2.632715in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{2.632715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529704in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{2.620524in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{2.620524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545529in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{2.608030in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{2.608030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561354in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{2.596108in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{2.596108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577178in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{2.581569in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{2.581569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593003in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{2.571154in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{2.571154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.608828in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{2.554629in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{2.554629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624653in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{2.530172in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{2.530172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640478in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{2.515000in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{2.515000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656302in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{2.496773in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{2.496773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672127in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{2.483081in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{2.483081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.687952in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{2.469504in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{2.469504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703777in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{2.444764in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{2.444764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719601in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{2.415381in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{2.415381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735426in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{2.404676in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{2.404676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751251in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{2.381299in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{2.381299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767076in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{2.357321in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{2.357321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782901in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{2.305516in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{2.305516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.798725in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814550in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{2.293619in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{2.293619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.830375in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{2.248188in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{2.248188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846200in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862024in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.877849in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722640in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.722640in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738465in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754290in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770115in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785939in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801764in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817589in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833414in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849239in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865063in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.880888in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{2.334180in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{2.334180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896713in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{2.381299in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{2.381299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912538in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{2.388838in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{2.388838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928362in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{2.403725in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{2.403725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944187in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{2.418858in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{2.418858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960012in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{2.445471in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{2.445471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975837in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{2.458320in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{2.458320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991662in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{2.478298in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{2.478298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007486in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{2.495118in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{2.495118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023311in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{2.512859in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{2.512859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039136in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{2.533220in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{2.533220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054961in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{2.551647in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{2.551647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070785in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{2.564625in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{2.564625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086610in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{2.578930in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{2.578930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.102435in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{2.593504in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{2.593504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.118260in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{2.607726in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{2.607726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134085in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{2.620228in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{2.620228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.149909in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{2.634352in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{2.634352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165734in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{2.647108in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{2.647108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181559in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{2.658466in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{2.658466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197384in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{2.671083in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{2.671083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213208in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{2.681284in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{2.681284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229033in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{2.691336in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{2.691336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244858in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{2.701298in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{2.701298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260683in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{2.708748in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{2.708748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276508in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{2.720404in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{2.720404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.292332in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{2.736763in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{2.736763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308157in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{2.761502in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{2.761502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323982in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{2.736077in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{2.736077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.339807in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{2.718563in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{2.718563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355631in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{2.707499in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{2.707499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.371456in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{2.698206in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{2.698206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387281in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{2.687145in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{2.687145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403106in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{2.676772in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{2.676772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418931in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{2.666353in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{2.666353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434755in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{2.651967in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{2.651967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450580in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{2.640966in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{2.640966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466405in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{2.628807in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{2.628807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482230in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{2.613353in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{2.613353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498055in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{2.599750in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{2.599750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513879in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{2.585828in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{2.585828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529704in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{2.568432in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{2.568432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545529in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{2.557199in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{2.557199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561354in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{2.546408in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{2.546408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577178in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{2.528418in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{2.528418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593003in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{2.509572in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{2.509572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.608828in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{2.493285in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{2.493285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624653in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{2.476847in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{2.476847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640478in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{2.454276in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{2.454276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656302in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{2.442190in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{2.442190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672127in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{2.422678in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{2.422678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.687952in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{2.392780in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{2.392780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703777in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{2.354257in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{2.354257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719601in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{2.276852in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{2.276852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735426in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{2.276852in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{2.276852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751251in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{2.248188in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{2.248188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767076in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{2.248188in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{2.248188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782901in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.798725in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814550in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.830375in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846200in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862024in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.877849in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{-92.970878in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-92.970878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920450in}{2.219587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920450in,y=2.122364in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.316070in}{2.219587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.316070in,y=2.122364in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.711689in}{2.219587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.711689in,y=2.122364in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664089in}{2.343407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.365670in, y=2.295182in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664089in}{2.629064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.365670in, y=2.580839in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.276508in}{2.303522in}}%
\pgfpathlineto{\pgfqpoint{6.278122in}{2.344858in}}%
\pgfpathlineto{\pgfqpoint{6.279737in}{2.384472in}}%
\pgfpathlineto{\pgfqpoint{6.281352in}{2.422363in}}%
\pgfpathlineto{\pgfqpoint{6.282967in}{2.458532in}}%
\pgfpathlineto{\pgfqpoint{6.284581in}{2.492978in}}%
\pgfpathlineto{\pgfqpoint{6.286196in}{2.525703in}}%
\pgfpathlineto{\pgfqpoint{6.287811in}{2.556705in}}%
\pgfpathlineto{\pgfqpoint{6.289426in}{2.585984in}}%
\pgfpathlineto{\pgfqpoint{6.291041in}{2.613541in}}%
\pgfpathlineto{\pgfqpoint{6.292655in}{2.639376in}}%
\pgfpathlineto{\pgfqpoint{6.294270in}{2.663489in}}%
\pgfpathlineto{\pgfqpoint{6.295885in}{2.685879in}}%
\pgfpathlineto{\pgfqpoint{6.297500in}{2.706547in}}%
\pgfpathlineto{\pgfqpoint{6.299114in}{2.725493in}}%
\pgfpathlineto{\pgfqpoint{6.300729in}{2.742716in}}%
\pgfpathlineto{\pgfqpoint{6.302344in}{2.758217in}}%
\pgfpathlineto{\pgfqpoint{6.303959in}{2.771996in}}%
\pgfpathlineto{\pgfqpoint{6.305574in}{2.784052in}}%
\pgfpathlineto{\pgfqpoint{6.307188in}{2.794386in}}%
\pgfpathlineto{\pgfqpoint{6.308803in}{2.802998in}}%
\pgfpathlineto{\pgfqpoint{6.310418in}{2.809887in}}%
\pgfpathlineto{\pgfqpoint{6.312033in}{2.815054in}}%
\pgfpathlineto{\pgfqpoint{6.313647in}{2.818499in}}%
\pgfpathlineto{\pgfqpoint{6.315262in}{2.820221in}}%
\pgfpathlineto{\pgfqpoint{6.316877in}{2.820221in}}%
\pgfpathlineto{\pgfqpoint{6.318492in}{2.818499in}}%
\pgfpathlineto{\pgfqpoint{6.320106in}{2.815054in}}%
\pgfpathlineto{\pgfqpoint{6.321721in}{2.809887in}}%
\pgfpathlineto{\pgfqpoint{6.323336in}{2.802998in}}%
\pgfpathlineto{\pgfqpoint{6.324951in}{2.794386in}}%
\pgfpathlineto{\pgfqpoint{6.326566in}{2.784052in}}%
\pgfpathlineto{\pgfqpoint{6.328180in}{2.771996in}}%
\pgfpathlineto{\pgfqpoint{6.329795in}{2.758217in}}%
\pgfpathlineto{\pgfqpoint{6.331410in}{2.742716in}}%
\pgfpathlineto{\pgfqpoint{6.333025in}{2.725493in}}%
\pgfpathlineto{\pgfqpoint{6.334639in}{2.706547in}}%
\pgfpathlineto{\pgfqpoint{6.336254in}{2.685879in}}%
\pgfpathlineto{\pgfqpoint{6.337869in}{2.663489in}}%
\pgfpathlineto{\pgfqpoint{6.339484in}{2.639376in}}%
\pgfpathlineto{\pgfqpoint{6.341099in}{2.613541in}}%
\pgfpathlineto{\pgfqpoint{6.342713in}{2.585984in}}%
\pgfpathlineto{\pgfqpoint{6.344328in}{2.556705in}}%
\pgfpathlineto{\pgfqpoint{6.345943in}{2.525703in}}%
\pgfpathlineto{\pgfqpoint{6.347558in}{2.492978in}}%
\pgfpathlineto{\pgfqpoint{6.349172in}{2.458532in}}%
\pgfpathlineto{\pgfqpoint{6.350787in}{2.422363in}}%
\pgfpathlineto{\pgfqpoint{6.352402in}{2.384472in}}%
\pgfpathlineto{\pgfqpoint{6.354017in}{2.344858in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{2.303522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{5.664089in}{2.848823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.952226in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{2.848823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{2.219587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{2.848823in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{2.848823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{1.849369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535983in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.535983in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555831in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575679in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595527in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615375in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635223in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655071in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674919in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694767in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714615in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{1.248734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734463in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{1.298266in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{1.298266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754311in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{1.329516in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{1.329516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774159in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{1.360767in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{1.360767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794007in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{1.347797in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{1.347797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813855in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{1.347797in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{1.347797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833703in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{1.400550in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{1.400550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853551in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{1.489595in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{1.489595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873399in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{1.492519in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{1.492519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893247in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{1.494108in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{1.494108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913095in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{1.484581in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{1.484581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932943in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{1.503894in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{1.503894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952791in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{1.540751in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{1.540751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972639in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{1.584676in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{1.584676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992487in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{1.625651in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{1.625651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012336in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{1.667318in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{1.667318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032184in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{1.712024in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{1.712024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052032in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{1.754324in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{1.754324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071880in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{1.787668in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{1.787668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091728in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{1.808690in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{1.808690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111576in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{1.818968in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{1.818968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131424in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{1.818480in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{1.818480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151272in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{1.807333in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{1.807333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171120in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{1.783496in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{1.783496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190968in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{1.747245in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{1.747245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210816in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{1.706303in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{1.706303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230664in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{1.664242in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{1.664242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250512in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{1.622278in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{1.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270360in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{1.578813in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{1.578813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290208in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{1.545048in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{1.545048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310056in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{1.504518in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{1.504518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329904in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{1.483110in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{1.483110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349752in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{1.460245in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{1.460245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369600in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{1.421350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389448in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{1.367717in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{1.367717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409296in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{1.329516in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{1.329516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429144in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{1.321296in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{1.321296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448992in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{1.360767in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{1.360767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468840in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{1.367717in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{1.367717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488688in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{1.336466in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{1.336466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508536in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{1.298266in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{1.298266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{1.248734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548232in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568080in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587928in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607776in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627624in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647472in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667320in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687168in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535983in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.535983in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555831in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575679in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595527in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615375in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635223in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655071in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674919in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694767in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714615in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{1.248734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734463in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754311in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{1.248734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774159in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{1.248734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794007in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{1.298266in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{1.298266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813855in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{1.336466in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{1.336466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833703in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{1.352547in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{1.352547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853551in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{1.390099in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{1.390099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873399in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{1.412736in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{1.412736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893247in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{1.423269in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{1.423269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913095in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{1.461470in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{1.461470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932943in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{1.492519in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{1.492519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952791in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{1.526893in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{1.526893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972639in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{1.566278in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{1.566278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992487in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{1.610435in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{1.610435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012336in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{1.656823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032184in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{1.704183in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{1.704183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052032in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{1.748916in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{1.748916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071880in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{1.785919in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{1.785919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091728in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{1.808711in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{1.808711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111576in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{1.819702in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{1.819702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131424in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{1.819774in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{1.819774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151272in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{1.808497in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{1.808497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171120in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{1.785141in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{1.785141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190968in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{1.748914in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{1.748914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210816in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{1.703721in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{1.703721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230664in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{1.656981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250512in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{1.611947in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{1.611947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270360in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{1.572071in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{1.572071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290208in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{1.532973in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{1.532973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310056in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{1.503737in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{1.503737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329904in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{1.458560in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{1.458560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349752in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{1.439631in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{1.439631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369600in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{1.412736in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{1.412736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389448in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{1.390099in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{1.390099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409296in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{1.336466in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{1.336466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429144in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{1.347797in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{1.347797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448992in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{1.298266in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{1.298266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468840in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{1.321296in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{1.321296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488688in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{1.248734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508536in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{1.248734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548232in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568080in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587928in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607776in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627624in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647472in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667320in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687168in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{-102.564125in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{-102.564125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734463in}{1.220133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734463in,y=1.122910in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131424in}{1.220133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131424in,y=1.122910in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528384in}{1.220133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528384in,y=1.122910in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.352547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.304322in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.663986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.615760in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.534751in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8427-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.932943in}{1.257435in}}%
\pgfpathlineto{\pgfqpoint{0.941045in}{1.302502in}}%
\pgfpathlineto{\pgfqpoint{0.949146in}{1.345690in}}%
\pgfpathlineto{\pgfqpoint{0.957247in}{1.387001in}}%
\pgfpathlineto{\pgfqpoint{0.965348in}{1.426435in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{1.463990in}}%
\pgfpathlineto{\pgfqpoint{0.981551in}{1.499668in}}%
\pgfpathlineto{\pgfqpoint{0.989652in}{1.533468in}}%
\pgfpathlineto{\pgfqpoint{0.997753in}{1.565390in}}%
\pgfpathlineto{\pgfqpoint{1.005855in}{1.595434in}}%
\pgfpathlineto{\pgfqpoint{1.013956in}{1.623601in}}%
\pgfpathlineto{\pgfqpoint{1.022057in}{1.649890in}}%
\pgfpathlineto{\pgfqpoint{1.030158in}{1.674301in}}%
\pgfpathlineto{\pgfqpoint{1.038259in}{1.696834in}}%
\pgfpathlineto{\pgfqpoint{1.046361in}{1.717490in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{1.736267in}}%
\pgfpathlineto{\pgfqpoint{1.062563in}{1.753167in}}%
\pgfpathlineto{\pgfqpoint{1.070664in}{1.768189in}}%
\pgfpathlineto{\pgfqpoint{1.078766in}{1.781334in}}%
\pgfpathlineto{\pgfqpoint{1.086867in}{1.792601in}}%
\pgfpathlineto{\pgfqpoint{1.094968in}{1.801989in}}%
\pgfpathlineto{\pgfqpoint{1.103069in}{1.809500in}}%
\pgfpathlineto{\pgfqpoint{1.111171in}{1.815134in}}%
\pgfpathlineto{\pgfqpoint{1.119272in}{1.818889in}}%
\pgfpathlineto{\pgfqpoint{1.127373in}{1.820767in}}%
\pgfpathlineto{\pgfqpoint{1.135474in}{1.820767in}}%
\pgfpathlineto{\pgfqpoint{1.143576in}{1.818889in}}%
\pgfpathlineto{\pgfqpoint{1.151677in}{1.815134in}}%
\pgfpathlineto{\pgfqpoint{1.159778in}{1.809500in}}%
\pgfpathlineto{\pgfqpoint{1.167879in}{1.801989in}}%
\pgfpathlineto{\pgfqpoint{1.175980in}{1.792601in}}%
\pgfpathlineto{\pgfqpoint{1.184082in}{1.781334in}}%
\pgfpathlineto{\pgfqpoint{1.192183in}{1.768189in}}%
\pgfpathlineto{\pgfqpoint{1.200284in}{1.753167in}}%
\pgfpathlineto{\pgfqpoint{1.208385in}{1.736267in}}%
\pgfpathlineto{\pgfqpoint{1.216487in}{1.717490in}}%
\pgfpathlineto{\pgfqpoint{1.224588in}{1.696834in}}%
\pgfpathlineto{\pgfqpoint{1.232689in}{1.674301in}}%
\pgfpathlineto{\pgfqpoint{1.240790in}{1.649890in}}%
\pgfpathlineto{\pgfqpoint{1.248892in}{1.623601in}}%
\pgfpathlineto{\pgfqpoint{1.256993in}{1.595434in}}%
\pgfpathlineto{\pgfqpoint{1.265094in}{1.565390in}}%
\pgfpathlineto{\pgfqpoint{1.273195in}{1.533468in}}%
\pgfpathlineto{\pgfqpoint{1.281297in}{1.499668in}}%
\pgfpathlineto{\pgfqpoint{1.289398in}{1.463990in}}%
\pgfpathlineto{\pgfqpoint{1.297499in}{1.426435in}}%
\pgfpathlineto{\pgfqpoint{1.305600in}{1.387001in}}%
\pgfpathlineto{\pgfqpoint{1.313701in}{1.345690in}}%
\pgfpathlineto{\pgfqpoint{1.321803in}{1.302502in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{1.257435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{1.849369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765568in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{1.849369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{1.220133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{1.849369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{2.206317in}{1.849369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264869in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.264869in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284717in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304565in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324413in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344261in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364109in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383957in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403805in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423653in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443501in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463349in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{1.248734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483197in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503045in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{1.248734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522893in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{1.317709in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{1.317709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542741in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{1.361834in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{1.361834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562589in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{1.374922in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{1.374922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582437in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{1.367557in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{1.367557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602285in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{1.391540in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{1.391540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622133in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{1.413737in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{1.413737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641981in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{1.445229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661829in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{1.470806in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{1.470806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681677in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{1.515240in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{1.515240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701525in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{1.551795in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{1.551795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721373in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{1.592635in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{1.592635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741221in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{1.636181in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{1.636181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761069in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{1.682049in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{1.682049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780917in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{1.725402in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{1.725402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800765in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{1.763956in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{1.763956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820613in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{1.797042in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{1.797042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840461in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{1.820767in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{1.820767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860310in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{1.820690in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{1.820690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880158in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{1.797410in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{1.797410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900006in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{1.764767in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{1.764767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919854in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{1.725574in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{1.725574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939702in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{1.681773in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{1.681773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959550in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{1.638796in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{1.638796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979398in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{1.595850in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{1.595850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999246in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{1.554781in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{1.554781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019094in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{1.524632in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{1.524632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038942in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{1.493319in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{1.493319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058790in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{1.470564in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{1.470564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078638in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{1.430809in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{1.430809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098486in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{1.381205in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{1.381205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118334in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{1.364791in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{1.364791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138182in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{1.351499in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{1.351499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158030in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{1.361834in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{1.361834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177878in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{1.347414in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{1.347414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197726in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{1.295817in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{1.295817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217574in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{1.295817in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{1.295817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237422in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{1.248734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257270in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277118in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296966in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316814in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336662in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356510in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376358in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396206in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416054in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264869in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.264869in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284717in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304565in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324413in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344261in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364109in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383957in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403805in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423653in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443501in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463349in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483197in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{1.248734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503045in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522893in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{1.278440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542741in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{1.278440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562589in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{1.295817in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{1.295817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582437in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{1.325522in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{1.325522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602285in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{1.377120in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{1.377120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622133in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{1.418070in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{1.418070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641981in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{1.437590in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{1.437590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661829in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{1.482711in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{1.482711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681677in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{1.519618in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{1.519618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701525in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{1.555018in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{1.555018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721373in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{1.595772in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{1.595772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741221in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{1.638810in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{1.638810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761069in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{1.684731in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{1.684731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780917in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{1.727019in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{1.727019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800765in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{1.765647in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{1.765647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820613in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{1.797679in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{1.797679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840461in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{1.819970in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{1.819970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860310in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{1.819866in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{1.819866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880158in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{1.797754in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{1.797754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900006in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{1.764807in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{1.764807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919854in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{1.726670in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{1.726670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939702in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{1.684088in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{1.684088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959550in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{1.640308in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{1.640308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979398in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{1.595392in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{1.595392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999246in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{1.555687in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{1.555687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019094in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{1.520382in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{1.520382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038942in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{1.486380in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{1.486380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058790in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{1.439631in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{1.439631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078638in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{1.411873in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{1.411873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098486in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{1.364791in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{1.364791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118334in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{1.367557in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{1.367557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138182in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{1.337851in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{1.337851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158030in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{1.278440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177878in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197726in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{1.248734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217574in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237422in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{1.248734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257270in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277118in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296966in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316814in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336662in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356510in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376358in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396206in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416054in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{-97.431303in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-97.431303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463349in}{1.220133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463349in,y=1.122910in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860310in}{1.220133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860310in,y=1.122910in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257270in}{1.220133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257270in,y=1.122910in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206317in}{1.347414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907898in, y=1.299189in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206317in}{1.643454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907898in, y=1.595229in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.661829in}{1.275702in}}%
\pgfpathlineto{\pgfqpoint{2.669930in}{1.318540in}}%
\pgfpathlineto{\pgfqpoint{2.678032in}{1.359593in}}%
\pgfpathlineto{\pgfqpoint{2.686133in}{1.398862in}}%
\pgfpathlineto{\pgfqpoint{2.694234in}{1.436345in}}%
\pgfpathlineto{\pgfqpoint{2.702335in}{1.472044in}}%
\pgfpathlineto{\pgfqpoint{2.710437in}{1.505958in}}%
\pgfpathlineto{\pgfqpoint{2.718538in}{1.538087in}}%
\pgfpathlineto{\pgfqpoint{2.726639in}{1.568430in}}%
\pgfpathlineto{\pgfqpoint{2.734740in}{1.596989in}}%
\pgfpathlineto{\pgfqpoint{2.742842in}{1.623763in}}%
\pgfpathlineto{\pgfqpoint{2.750943in}{1.648752in}}%
\pgfpathlineto{\pgfqpoint{2.759044in}{1.671956in}}%
\pgfpathlineto{\pgfqpoint{2.767145in}{1.693376in}}%
\pgfpathlineto{\pgfqpoint{2.775247in}{1.713010in}}%
\pgfpathlineto{\pgfqpoint{2.783348in}{1.730859in}}%
\pgfpathlineto{\pgfqpoint{2.791449in}{1.746923in}}%
\pgfpathlineto{\pgfqpoint{2.799550in}{1.761203in}}%
\pgfpathlineto{\pgfqpoint{2.807651in}{1.773697in}}%
\pgfpathlineto{\pgfqpoint{2.815753in}{1.784407in}}%
\pgfpathlineto{\pgfqpoint{2.823854in}{1.793332in}}%
\pgfpathlineto{\pgfqpoint{2.831955in}{1.800471in}}%
\pgfpathlineto{\pgfqpoint{2.840056in}{1.805826in}}%
\pgfpathlineto{\pgfqpoint{2.848158in}{1.809396in}}%
\pgfpathlineto{\pgfqpoint{2.856259in}{1.811181in}}%
\pgfpathlineto{\pgfqpoint{2.864360in}{1.811181in}}%
\pgfpathlineto{\pgfqpoint{2.872461in}{1.809396in}}%
\pgfpathlineto{\pgfqpoint{2.880563in}{1.805826in}}%
\pgfpathlineto{\pgfqpoint{2.888664in}{1.800471in}}%
\pgfpathlineto{\pgfqpoint{2.896765in}{1.793332in}}%
\pgfpathlineto{\pgfqpoint{2.904866in}{1.784407in}}%
\pgfpathlineto{\pgfqpoint{2.912968in}{1.773697in}}%
\pgfpathlineto{\pgfqpoint{2.921069in}{1.761203in}}%
\pgfpathlineto{\pgfqpoint{2.929170in}{1.746923in}}%
\pgfpathlineto{\pgfqpoint{2.937271in}{1.730859in}}%
\pgfpathlineto{\pgfqpoint{2.945372in}{1.713010in}}%
\pgfpathlineto{\pgfqpoint{2.953474in}{1.693376in}}%
\pgfpathlineto{\pgfqpoint{2.961575in}{1.671956in}}%
\pgfpathlineto{\pgfqpoint{2.969676in}{1.648752in}}%
\pgfpathlineto{\pgfqpoint{2.977777in}{1.623763in}}%
\pgfpathlineto{\pgfqpoint{2.985879in}{1.596989in}}%
\pgfpathlineto{\pgfqpoint{2.993980in}{1.568430in}}%
\pgfpathlineto{\pgfqpoint{3.002081in}{1.538087in}}%
\pgfpathlineto{\pgfqpoint{3.010182in}{1.505958in}}%
\pgfpathlineto{\pgfqpoint{3.018284in}{1.472044in}}%
\pgfpathlineto{\pgfqpoint{3.026385in}{1.436345in}}%
\pgfpathlineto{\pgfqpoint{3.034486in}{1.398862in}}%
\pgfpathlineto{\pgfqpoint{3.042587in}{1.359593in}}%
\pgfpathlineto{\pgfqpoint{3.050689in}{1.318540in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{1.275702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{2.206317in}{1.849369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494454in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{1.849369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{1.220133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{1.849369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{3.935203in}{1.849369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993754in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{3.993754in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009579in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025404in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041229in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057054in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072878in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088703in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104528in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120353in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136177in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152002in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167827in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183652in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199477in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215301in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231126in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246951in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262776in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278600in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294425in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310250in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326075in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341900in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357724in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373549in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389374in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405199in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421024in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{1.288672in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{1.288672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436848in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{1.326831in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{1.326831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452673in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{1.393974in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{1.393974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468498in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{1.435741in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{1.435741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484323in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{1.465200in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{1.465200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500147in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{1.504062in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{1.504062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515972in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{1.537295in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{1.537295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531797in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{1.578704in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{1.578704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547622in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{1.629184in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{1.629184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563447in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{1.711008in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{1.711008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579271in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{1.775102in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{1.775102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595096in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{1.735228in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{1.735228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610921in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{1.704165in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{1.704165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626746in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{1.690873in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{1.690873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642570in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{1.681251in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{1.681251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658395in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{1.674996in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{1.674996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674220in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{1.672612in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{1.672612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690045in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{1.673077in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{1.673077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705870in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{1.676489in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{1.676489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721694in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{1.678948in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{1.678948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737519in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{1.682064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753344in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{1.686026in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{1.686026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769169in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{1.688285in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{1.688285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784993in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{1.688267in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{1.688267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800818in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{1.683236in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{1.683236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816643in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{1.673302in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{1.673302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832468in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{1.661373in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{1.661373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848293in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{1.647587in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{1.647587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864117in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{1.627904in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{1.627904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879942in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{1.606816in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{1.606816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895767in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{1.582324in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{1.582324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911592in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{1.552216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927416in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{1.518191in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{1.518191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943241in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{1.481484in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{1.481484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959066in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{1.430006in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{1.430006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974891in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{1.393583in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{1.393583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990716in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{1.368198in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{1.368198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006540in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{1.278946in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{1.278946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022365in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038190in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054015in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069839in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085664in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101489in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117314in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133139in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148963in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993754in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{3.993754in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009579in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025404in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041229in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057054in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072878in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088703in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104528in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120353in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136177in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152002in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167827in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183652in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199477in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215301in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231126in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246951in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262776in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278600in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294425in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{1.248734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310250in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{1.328610in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{1.328610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326075in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{1.362177in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{1.362177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341900in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{1.381951in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{1.381951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357724in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{1.404010in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{1.404010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373549in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{1.427193in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{1.427193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389374in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{1.458215in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{1.458215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405199in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{1.482721in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{1.482721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421024in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{1.510018in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{1.510018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436848in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{1.537325in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{1.537325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452673in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{1.561971in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{1.561971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468498in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{1.589126in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{1.589126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484323in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{1.617424in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{1.617424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500147in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{1.643234in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{1.643234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515972in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{1.668770in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{1.668770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531797in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{1.692719in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{1.692719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547622in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{1.716395in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{1.716395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563447in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{1.748802in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{1.748802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579271in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{1.786131in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{1.786131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595096in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{1.748940in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{1.748940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610921in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{1.716078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626746in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{1.692346in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{1.692346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642570in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{1.668950in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{1.668950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658395in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{1.642866in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{1.642866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674220in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{1.618188in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{1.618188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690045in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{1.592910in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{1.592910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705870in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{1.565615in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{1.565615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721694in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{1.537179in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{1.537179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737519in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{1.510718in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{1.510718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753344in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{1.487344in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{1.487344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769169in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{1.457857in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{1.457857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784993in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{1.431676in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{1.431676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800818in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{1.406122in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{1.406122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816643in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{1.379850in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{1.379850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832468in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{1.361362in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{1.361362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848293in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{1.300108in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{1.300108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864117in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{1.266407in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{1.266407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879942in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895767in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911592in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927416in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943241in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959066in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974891in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990716in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006540in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022365in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038190in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054015in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069839in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085664in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101489in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117314in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133139in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148963in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{-99.173594in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-99.173594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191564in}{1.220133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.191564in,y=1.122910in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587184in}{1.220133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587184in,y=1.122910in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982803in}{1.220133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.982803in,y=1.122910in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935203in}{1.288672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.636784in, y=1.240447in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935203in}{1.589758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.636784in, y=1.541533in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.547622in}{1.276161in}}%
\pgfpathlineto{\pgfqpoint{4.549237in}{1.319730in}}%
\pgfpathlineto{\pgfqpoint{4.550851in}{1.361483in}}%
\pgfpathlineto{\pgfqpoint{4.552466in}{1.401421in}}%
\pgfpathlineto{\pgfqpoint{4.554081in}{1.439543in}}%
\pgfpathlineto{\pgfqpoint{4.555696in}{1.475850in}}%
\pgfpathlineto{\pgfqpoint{4.557310in}{1.510342in}}%
\pgfpathlineto{\pgfqpoint{4.558925in}{1.543018in}}%
\pgfpathlineto{\pgfqpoint{4.560540in}{1.573879in}}%
\pgfpathlineto{\pgfqpoint{4.562155in}{1.602925in}}%
\pgfpathlineto{\pgfqpoint{4.563769in}{1.630155in}}%
\pgfpathlineto{\pgfqpoint{4.565384in}{1.655570in}}%
\pgfpathlineto{\pgfqpoint{4.566999in}{1.679170in}}%
\pgfpathlineto{\pgfqpoint{4.568614in}{1.700954in}}%
\pgfpathlineto{\pgfqpoint{4.570229in}{1.720923in}}%
\pgfpathlineto{\pgfqpoint{4.571843in}{1.739076in}}%
\pgfpathlineto{\pgfqpoint{4.573458in}{1.755414in}}%
\pgfpathlineto{\pgfqpoint{4.575073in}{1.769937in}}%
\pgfpathlineto{\pgfqpoint{4.576688in}{1.782645in}}%
\pgfpathlineto{\pgfqpoint{4.578302in}{1.793537in}}%
\pgfpathlineto{\pgfqpoint{4.579917in}{1.802614in}}%
\pgfpathlineto{\pgfqpoint{4.581532in}{1.809875in}}%
\pgfpathlineto{\pgfqpoint{4.583147in}{1.815321in}}%
\pgfpathlineto{\pgfqpoint{4.584762in}{1.818952in}}%
\pgfpathlineto{\pgfqpoint{4.586376in}{1.820767in}}%
\pgfpathlineto{\pgfqpoint{4.587991in}{1.820767in}}%
\pgfpathlineto{\pgfqpoint{4.589606in}{1.818952in}}%
\pgfpathlineto{\pgfqpoint{4.591221in}{1.815321in}}%
\pgfpathlineto{\pgfqpoint{4.592835in}{1.809875in}}%
\pgfpathlineto{\pgfqpoint{4.594450in}{1.802614in}}%
\pgfpathlineto{\pgfqpoint{4.596065in}{1.793537in}}%
\pgfpathlineto{\pgfqpoint{4.597680in}{1.782645in}}%
\pgfpathlineto{\pgfqpoint{4.599295in}{1.769937in}}%
\pgfpathlineto{\pgfqpoint{4.600909in}{1.755414in}}%
\pgfpathlineto{\pgfqpoint{4.602524in}{1.739076in}}%
\pgfpathlineto{\pgfqpoint{4.604139in}{1.720923in}}%
\pgfpathlineto{\pgfqpoint{4.605754in}{1.700954in}}%
\pgfpathlineto{\pgfqpoint{4.607368in}{1.679170in}}%
\pgfpathlineto{\pgfqpoint{4.608983in}{1.655570in}}%
\pgfpathlineto{\pgfqpoint{4.610598in}{1.630155in}}%
\pgfpathlineto{\pgfqpoint{4.612213in}{1.602925in}}%
\pgfpathlineto{\pgfqpoint{4.613827in}{1.573879in}}%
\pgfpathlineto{\pgfqpoint{4.615442in}{1.543018in}}%
\pgfpathlineto{\pgfqpoint{4.617057in}{1.510342in}}%
\pgfpathlineto{\pgfqpoint{4.618672in}{1.475850in}}%
\pgfpathlineto{\pgfqpoint{4.620287in}{1.439543in}}%
\pgfpathlineto{\pgfqpoint{4.621901in}{1.401421in}}%
\pgfpathlineto{\pgfqpoint{4.623516in}{1.361483in}}%
\pgfpathlineto{\pgfqpoint{4.625131in}{1.319730in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{1.276161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{3.935203in}{1.849369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223340in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{1.849369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{1.220133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{1.849369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{5.664089in}{1.849369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722640in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.722640in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738465in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754290in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770115in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785939in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801764in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817589in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833414in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849239in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865063in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.880888in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896713in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912538in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928362in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944187in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960012in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975837in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991662in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007486in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023311in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039136in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054961in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070785in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086610in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.102435in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.118260in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134085in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.149909in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{1.312182in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{1.312182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165734in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{1.405990in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{1.405990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181559in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{1.436471in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{1.436471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197384in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{1.475515in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{1.475515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213208in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{1.531093in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{1.531093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229033in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{1.574879in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{1.574879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244858in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{1.616959in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{1.616959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260683in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{1.659699in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{1.659699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276508in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{1.696192in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{1.696192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.292332in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{1.733140in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{1.733140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308157in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{1.767719in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{1.767719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323982in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{1.740856in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{1.740856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.339807in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{1.721175in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{1.721175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355631in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{1.708286in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{1.708286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.371456in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{1.699999in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{1.699999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387281in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{1.695846in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{1.695846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403106in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{1.693831in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{1.693831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418931in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{1.691435in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{1.691435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434755in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{1.691702in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{1.691702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450580in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{1.694610in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{1.694610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466405in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{1.697536in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{1.697536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482230in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{1.700079in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{1.700079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498055in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{1.700942in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{1.700942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513879in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{1.698127in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{1.698127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529704in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{1.692694in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{1.692694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545529in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{1.683090in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{1.683090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561354in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{1.671295in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{1.671295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577178in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{1.656730in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{1.656730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593003in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{1.637291in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{1.637291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.608828in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{1.611528in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{1.611528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624653in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{1.583399in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{1.583399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640478in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{1.550040in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{1.550040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656302in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{1.513087in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{1.513087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672127in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{1.475137in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{1.475137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.687952in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{1.431062in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{1.431062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703777in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{1.362680in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{1.362680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719601in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735426in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751251in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767076in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782901in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.798725in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814550in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.830375in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846200in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862024in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.877849in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722640in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.722640in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738465in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754290in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770115in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785939in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801764in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817589in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833414in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849239in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865063in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.880888in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896713in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912538in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928362in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944187in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960012in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975837in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991662in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007486in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023311in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039136in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{1.248734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054961in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{1.312182in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{1.312182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070785in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{1.408807in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{1.408807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086610in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{1.456406in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{1.456406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.102435in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{1.502715in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{1.502715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.118260in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{1.546025in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{1.546025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134085in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{1.582472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.149909in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{1.611056in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{1.611056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165734in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{1.636159in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{1.636159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181559in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{1.655985in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{1.655985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197384in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{1.672428in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{1.672428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213208in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{1.685972in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{1.685972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229033in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{1.697259in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{1.697259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244858in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{1.705868in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{1.705868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260683in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{1.716144in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{1.716144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276508in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{1.729471in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{1.729471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.292332in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{1.749215in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{1.749215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308157in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{1.772942in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{1.772942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323982in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{1.746712in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{1.746712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.339807in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{1.724928in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{1.724928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355631in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{1.709542in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{1.709542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.371456in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{1.697232in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{1.697232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387281in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{1.686434in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{1.686434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403106in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{1.673387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418931in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{1.659688in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{1.659688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434755in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{1.644998in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{1.644998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450580in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{1.626151in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{1.626151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466405in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{1.603856in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{1.603856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482230in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{1.575070in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{1.575070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498055in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{1.541647in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{1.541647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513879in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{1.505967in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{1.505967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529704in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{1.467950in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{1.467950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545529in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{1.423408in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{1.423408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561354in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{1.355492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577178in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593003in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.608828in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624653in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640478in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656302in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672127in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.687952in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703777in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719601in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735426in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751251in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767076in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782901in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.798725in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814550in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.830375in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846200in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862024in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.877849in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{-89.524756in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-89.524756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920450in}{1.220133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920450in,y=1.122910in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.316070in}{1.220133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.316070in,y=1.122910in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.711689in}{1.220133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.711689in,y=1.122910in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664089in}{1.339508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.365670in, y=1.291283in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664089in}{1.611828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.365670in, y=1.563603in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.276508in}{1.328192in}}%
\pgfpathlineto{\pgfqpoint{6.278122in}{1.367598in}}%
\pgfpathlineto{\pgfqpoint{6.279737in}{1.405362in}}%
\pgfpathlineto{\pgfqpoint{6.281352in}{1.441484in}}%
\pgfpathlineto{\pgfqpoint{6.282967in}{1.475965in}}%
\pgfpathlineto{\pgfqpoint{6.284581in}{1.508803in}}%
\pgfpathlineto{\pgfqpoint{6.286196in}{1.539999in}}%
\pgfpathlineto{\pgfqpoint{6.287811in}{1.569554in}}%
\pgfpathlineto{\pgfqpoint{6.289426in}{1.597466in}}%
\pgfpathlineto{\pgfqpoint{6.291041in}{1.623737in}}%
\pgfpathlineto{\pgfqpoint{6.292655in}{1.648366in}}%
\pgfpathlineto{\pgfqpoint{6.294270in}{1.671353in}}%
\pgfpathlineto{\pgfqpoint{6.295885in}{1.692698in}}%
\pgfpathlineto{\pgfqpoint{6.297500in}{1.712401in}}%
\pgfpathlineto{\pgfqpoint{6.299114in}{1.730462in}}%
\pgfpathlineto{\pgfqpoint{6.300729in}{1.746881in}}%
\pgfpathlineto{\pgfqpoint{6.302344in}{1.761658in}}%
\pgfpathlineto{\pgfqpoint{6.303959in}{1.774793in}}%
\pgfpathlineto{\pgfqpoint{6.305574in}{1.786287in}}%
\pgfpathlineto{\pgfqpoint{6.307188in}{1.796138in}}%
\pgfpathlineto{\pgfqpoint{6.308803in}{1.804348in}}%
\pgfpathlineto{\pgfqpoint{6.310418in}{1.810916in}}%
\pgfpathlineto{\pgfqpoint{6.312033in}{1.815841in}}%
\pgfpathlineto{\pgfqpoint{6.313647in}{1.819125in}}%
\pgfpathlineto{\pgfqpoint{6.315262in}{1.820767in}}%
\pgfpathlineto{\pgfqpoint{6.316877in}{1.820767in}}%
\pgfpathlineto{\pgfqpoint{6.318492in}{1.819125in}}%
\pgfpathlineto{\pgfqpoint{6.320106in}{1.815841in}}%
\pgfpathlineto{\pgfqpoint{6.321721in}{1.810916in}}%
\pgfpathlineto{\pgfqpoint{6.323336in}{1.804348in}}%
\pgfpathlineto{\pgfqpoint{6.324951in}{1.796138in}}%
\pgfpathlineto{\pgfqpoint{6.326566in}{1.786287in}}%
\pgfpathlineto{\pgfqpoint{6.328180in}{1.774793in}}%
\pgfpathlineto{\pgfqpoint{6.329795in}{1.761658in}}%
\pgfpathlineto{\pgfqpoint{6.331410in}{1.746881in}}%
\pgfpathlineto{\pgfqpoint{6.333025in}{1.730462in}}%
\pgfpathlineto{\pgfqpoint{6.334639in}{1.712401in}}%
\pgfpathlineto{\pgfqpoint{6.336254in}{1.692698in}}%
\pgfpathlineto{\pgfqpoint{6.337869in}{1.671353in}}%
\pgfpathlineto{\pgfqpoint{6.339484in}{1.648366in}}%
\pgfpathlineto{\pgfqpoint{6.341099in}{1.623737in}}%
\pgfpathlineto{\pgfqpoint{6.342713in}{1.597466in}}%
\pgfpathlineto{\pgfqpoint{6.344328in}{1.569554in}}%
\pgfpathlineto{\pgfqpoint{6.345943in}{1.539999in}}%
\pgfpathlineto{\pgfqpoint{6.347558in}{1.508803in}}%
\pgfpathlineto{\pgfqpoint{6.349172in}{1.475965in}}%
\pgfpathlineto{\pgfqpoint{6.350787in}{1.441484in}}%
\pgfpathlineto{\pgfqpoint{6.352402in}{1.405362in}}%
\pgfpathlineto{\pgfqpoint{6.354017in}{1.367598in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{1.328192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{5.664089in}{1.849369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.952226in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{1.849369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{1.220133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{1.849369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{0.849915in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{0.849915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535983in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.535983in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555831in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575679in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595527in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615375in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635223in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655071in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674919in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694767in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714615in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734463in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{0.318701in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{0.318701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754311in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{0.384525in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{0.384525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774159in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{0.401384in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{0.401384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794007in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{0.352710in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{0.352710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813855in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{0.388121in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{0.388121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833703in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{0.410499in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{0.410499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853551in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{0.446156in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{0.446156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873399in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{0.459892in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{0.459892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893247in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{0.482703in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{0.482703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913095in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{0.500575in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{0.500575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932943in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{0.525843in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{0.525843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952791in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{0.557272in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{0.557272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972639in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{0.589660in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{0.589660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992487in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{0.626883in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{0.626883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012336in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{0.659879in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{0.659879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032184in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{0.699511in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{0.699511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052032in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{0.738572in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{0.738572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071880in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{0.775326in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{0.775326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091728in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{0.804846in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{0.804846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111576in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{0.820271in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{0.820271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131424in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{0.817974in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{0.817974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151272in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{0.799249in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{0.799249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171120in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{0.770132in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{0.770132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190968in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{0.736162in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{0.736162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210816in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{0.698784in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{0.698784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230664in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{0.660053in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{0.660053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250512in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{0.619565in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{0.619565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270360in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{0.584162in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{0.584162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290208in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{0.545743in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{0.545743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310056in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{0.503526in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{0.503526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329904in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{0.477814in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{0.477814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349752in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{0.464534in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{0.464534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369600in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{0.450021in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{0.450021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389448in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{0.425883in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{0.425883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409296in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{0.400096in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{0.400096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429144in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{0.371486in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{0.371486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448992in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{0.338974in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{0.338974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468840in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{0.279178in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{0.279178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488688in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{0.249281in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{0.249281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508536in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548232in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568080in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587928in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607776in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627624in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647472in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667320in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687168in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535983in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.535983in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555831in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575679in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595527in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615375in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635223in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655071in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674919in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694767in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714615in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734463in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{0.279178in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{0.279178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754311in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{0.338974in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{0.338974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774159in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{0.380601in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{0.380601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794007in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{0.382607in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{0.382607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813855in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{0.378496in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{0.378496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833703in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{0.401384in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{0.401384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853551in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{0.411514in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{0.411514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873399in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{0.418019in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{0.418019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893247in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{0.450430in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{0.450430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913095in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{0.480124in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{0.480124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932943in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{0.511627in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{0.511627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952791in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{0.534998in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{0.534998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972639in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{0.568625in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{0.568625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992487in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{0.609104in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{0.609104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012336in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{0.647063in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{0.647063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032184in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{0.687946in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{0.687946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052032in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{0.729907in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{0.729907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071880in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{0.769074in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{0.769074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091728in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{0.801689in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{0.801689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111576in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{0.820503in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{0.820503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131424in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{0.821313in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{0.821313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151272in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{0.803797in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{0.803797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171120in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{0.772680in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{0.772680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190968in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{0.734788in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{0.734788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210816in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{0.693280in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{0.693280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230664in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{0.652675in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{0.652675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250512in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{0.613395in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{0.613395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270360in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{0.580988in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{0.580988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290208in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{0.550113in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{0.550113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310056in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{0.519194in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{0.519194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329904in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{0.481134in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{0.481134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349752in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{0.445248in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{0.445248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369600in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{0.429336in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{0.429336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389448in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{0.434342in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{0.434342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409296in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{0.410499in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{0.410499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429144in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{0.393010in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{0.393010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448992in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{0.378496in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{0.378496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468840in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{0.363112in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{0.363112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488688in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{0.338974in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{0.338974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508536in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{0.318701in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{0.318701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{0.326565in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{0.326565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548232in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{0.249281in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{0.249281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568080in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{0.249281in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{0.249281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587928in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607776in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627624in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647472in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667320in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687168in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{-99.068816in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{-99.068816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734463in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734463in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131424in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131424in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528384in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528384in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.348599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.300373in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.646553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.598328in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=0.535297in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 13360-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.932943in}{0.275744in}}%
\pgfpathlineto{\pgfqpoint{0.941045in}{0.318859in}}%
\pgfpathlineto{\pgfqpoint{0.949146in}{0.360178in}}%
\pgfpathlineto{\pgfqpoint{0.957247in}{0.399701in}}%
\pgfpathlineto{\pgfqpoint{0.965348in}{0.437427in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{0.473356in}}%
\pgfpathlineto{\pgfqpoint{0.981551in}{0.507489in}}%
\pgfpathlineto{\pgfqpoint{0.989652in}{0.539826in}}%
\pgfpathlineto{\pgfqpoint{0.997753in}{0.570366in}}%
\pgfpathlineto{\pgfqpoint{1.005855in}{0.599109in}}%
\pgfpathlineto{\pgfqpoint{1.013956in}{0.626056in}}%
\pgfpathlineto{\pgfqpoint{1.022057in}{0.651207in}}%
\pgfpathlineto{\pgfqpoint{1.030158in}{0.674561in}}%
\pgfpathlineto{\pgfqpoint{1.038259in}{0.696119in}}%
\pgfpathlineto{\pgfqpoint{1.046361in}{0.715880in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{0.733845in}}%
\pgfpathlineto{\pgfqpoint{1.062563in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{1.070664in}{0.764385in}}%
\pgfpathlineto{\pgfqpoint{1.078766in}{0.776960in}}%
\pgfpathlineto{\pgfqpoint{1.086867in}{0.787739in}}%
\pgfpathlineto{\pgfqpoint{1.094968in}{0.796721in}}%
\pgfpathlineto{\pgfqpoint{1.103069in}{0.803907in}}%
\pgfpathlineto{\pgfqpoint{1.111171in}{0.809296in}}%
\pgfpathlineto{\pgfqpoint{1.119272in}{0.812889in}}%
\pgfpathlineto{\pgfqpoint{1.127373in}{0.814686in}}%
\pgfpathlineto{\pgfqpoint{1.135474in}{0.814686in}}%
\pgfpathlineto{\pgfqpoint{1.143576in}{0.812889in}}%
\pgfpathlineto{\pgfqpoint{1.151677in}{0.809296in}}%
\pgfpathlineto{\pgfqpoint{1.159778in}{0.803907in}}%
\pgfpathlineto{\pgfqpoint{1.167879in}{0.796721in}}%
\pgfpathlineto{\pgfqpoint{1.175980in}{0.787739in}}%
\pgfpathlineto{\pgfqpoint{1.184082in}{0.776960in}}%
\pgfpathlineto{\pgfqpoint{1.192183in}{0.764385in}}%
\pgfpathlineto{\pgfqpoint{1.200284in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{1.208385in}{0.733845in}}%
\pgfpathlineto{\pgfqpoint{1.216487in}{0.715880in}}%
\pgfpathlineto{\pgfqpoint{1.224588in}{0.696119in}}%
\pgfpathlineto{\pgfqpoint{1.232689in}{0.674561in}}%
\pgfpathlineto{\pgfqpoint{1.240790in}{0.651207in}}%
\pgfpathlineto{\pgfqpoint{1.248892in}{0.626056in}}%
\pgfpathlineto{\pgfqpoint{1.256993in}{0.599109in}}%
\pgfpathlineto{\pgfqpoint{1.265094in}{0.570366in}}%
\pgfpathlineto{\pgfqpoint{1.273195in}{0.539826in}}%
\pgfpathlineto{\pgfqpoint{1.281297in}{0.507489in}}%
\pgfpathlineto{\pgfqpoint{1.289398in}{0.473356in}}%
\pgfpathlineto{\pgfqpoint{1.297499in}{0.437427in}}%
\pgfpathlineto{\pgfqpoint{1.305600in}{0.399701in}}%
\pgfpathlineto{\pgfqpoint{1.313701in}{0.360178in}}%
\pgfpathlineto{\pgfqpoint{1.321803in}{0.318859in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{0.275744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{0.849915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765568in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{0.849915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{0.220679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.849915in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{0.849915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{0.849915in}}%
\pgfpathlineto{\pgfqpoint{2.206317in}{0.849915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264869in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.264869in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284717in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304565in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324413in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344261in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364109in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383957in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403805in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423653in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443501in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463349in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{0.296319in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{0.296319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483197in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{0.367993in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{0.367993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503045in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{0.391954in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{0.391954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522893in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{0.347869in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{0.347869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542741in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{0.367993in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{0.367993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562589in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{0.373036in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{0.373036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582437in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{0.406142in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{0.406142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602285in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{0.437436in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{0.437436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622133in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{0.461170in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{0.461170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641981in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{0.484651in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{0.484651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661829in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{0.513976in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{0.513976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681677in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{0.537937in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{0.537937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701525in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{0.571825in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{0.571825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721373in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{0.606442in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{0.606442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741221in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{0.646880in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{0.646880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761069in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{0.687585in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{0.687585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780917in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{0.726983in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{0.726983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800765in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{0.764238in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{0.764238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820613in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{0.797036in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{0.797036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840461in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{0.821150in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{0.821150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860310in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{0.820882in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{0.820882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880158in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{0.796217in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{0.796217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900006in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{0.763929in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{0.763929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919854in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{0.727575in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{0.727575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939702in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{0.690026in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{0.690026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959550in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{0.651624in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{0.651624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979398in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{0.614536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999246in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{0.579559in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{0.579559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019094in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{0.546437in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{0.546437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038942in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{0.512170in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{0.512170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058790in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{0.486032in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{0.486032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078638in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{0.462662in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{0.462662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098486in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{0.435268in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{0.435268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118334in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{0.407226in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{0.407226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138182in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{0.359103in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{0.359103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158030in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{0.318191in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{0.318191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177878in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{0.278959in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{0.278959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197726in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217574in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237422in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257270in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277118in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296966in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316814in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336662in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356510in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376358in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396206in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416054in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264869in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.264869in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284717in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304565in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324413in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344261in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364109in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383957in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403805in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423653in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443501in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463349in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{0.278959in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{0.278959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483197in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{0.367993in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{0.367993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503045in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{0.365230in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{0.365230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522893in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{0.347869in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{0.347869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542741in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{0.355676in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{0.355676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562589in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{0.362276in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{0.362276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582437in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{0.397672in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{0.397672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602285in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{0.426675in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{0.426675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622133in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{0.448953in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{0.448953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641981in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{0.477816in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{0.477816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661829in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{0.500219in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{0.500219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681677in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{0.533071in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{0.533071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701525in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{0.564930in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{0.564930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721373in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{0.601697in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{0.601697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741221in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{0.645047in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{0.645047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761069in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{0.685623in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{0.685623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780917in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{0.725580in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{0.725580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800765in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{0.763252in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{0.763252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820613in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{0.796955in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{0.796955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840461in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{0.820881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860310in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{0.821313in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{0.821313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880158in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{0.797518in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{0.797518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900006in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{0.764636in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{0.764636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919854in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{0.726588in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{0.726588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939702in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{0.686945in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{0.686945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959550in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{0.647165in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{0.647165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979398in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{0.605398in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{0.605398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999246in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{0.568293in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{0.568293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019094in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{0.540868in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{0.540868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038942in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{0.507904in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{0.507904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058790in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{0.478021in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{0.478021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078638in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{0.458020in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{0.458020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098486in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{0.420861in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{0.420861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118334in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{0.400267in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{0.400267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138182in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{0.381628in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{0.381628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158030in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{0.373036in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{0.373036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177878in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{0.359103in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{0.359103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197726in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{0.347869in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{0.347869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217574in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{0.325998in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{0.325998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237422in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{0.318191in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{0.318191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257270in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{0.249281in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{0.249281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277118in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{0.249281in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{0.249281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296966in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316814in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336662in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356510in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376358in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396206in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416054in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{-98.339594in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-98.339594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463349in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463349in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860310in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860310in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257270in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257270in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206317in}{0.347869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907898in, y=0.299644in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206317in}{0.643636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907898in, y=0.595411in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.661829in}{0.276563in}}%
\pgfpathlineto{\pgfqpoint{2.669930in}{0.319362in}}%
\pgfpathlineto{\pgfqpoint{2.678032in}{0.360378in}}%
\pgfpathlineto{\pgfqpoint{2.686133in}{0.399610in}}%
\pgfpathlineto{\pgfqpoint{2.694234in}{0.437059in}}%
\pgfpathlineto{\pgfqpoint{2.702335in}{0.472724in}}%
\pgfpathlineto{\pgfqpoint{2.710437in}{0.506607in}}%
\pgfpathlineto{\pgfqpoint{2.718538in}{0.538706in}}%
\pgfpathlineto{\pgfqpoint{2.726639in}{0.569022in}}%
\pgfpathlineto{\pgfqpoint{2.734740in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.742842in}{0.624303in}}%
\pgfpathlineto{\pgfqpoint{2.750943in}{0.649269in}}%
\pgfpathlineto{\pgfqpoint{2.759044in}{0.672452in}}%
\pgfpathlineto{\pgfqpoint{2.767145in}{0.693851in}}%
\pgfpathlineto{\pgfqpoint{2.775247in}{0.713468in}}%
\pgfpathlineto{\pgfqpoint{2.783348in}{0.731300in}}%
\pgfpathlineto{\pgfqpoint{2.791449in}{0.747350in}}%
\pgfpathlineto{\pgfqpoint{2.799550in}{0.761616in}}%
\pgfpathlineto{\pgfqpoint{2.807651in}{0.774099in}}%
\pgfpathlineto{\pgfqpoint{2.815753in}{0.784799in}}%
\pgfpathlineto{\pgfqpoint{2.823854in}{0.793715in}}%
\pgfpathlineto{\pgfqpoint{2.831955in}{0.800848in}}%
\pgfpathlineto{\pgfqpoint{2.840056in}{0.806198in}}%
\pgfpathlineto{\pgfqpoint{2.848158in}{0.809765in}}%
\pgfpathlineto{\pgfqpoint{2.856259in}{0.811548in}}%
\pgfpathlineto{\pgfqpoint{2.864360in}{0.811548in}}%
\pgfpathlineto{\pgfqpoint{2.872461in}{0.809765in}}%
\pgfpathlineto{\pgfqpoint{2.880563in}{0.806198in}}%
\pgfpathlineto{\pgfqpoint{2.888664in}{0.800848in}}%
\pgfpathlineto{\pgfqpoint{2.896765in}{0.793715in}}%
\pgfpathlineto{\pgfqpoint{2.904866in}{0.784799in}}%
\pgfpathlineto{\pgfqpoint{2.912968in}{0.774099in}}%
\pgfpathlineto{\pgfqpoint{2.921069in}{0.761616in}}%
\pgfpathlineto{\pgfqpoint{2.929170in}{0.747350in}}%
\pgfpathlineto{\pgfqpoint{2.937271in}{0.731300in}}%
\pgfpathlineto{\pgfqpoint{2.945372in}{0.713468in}}%
\pgfpathlineto{\pgfqpoint{2.953474in}{0.693851in}}%
\pgfpathlineto{\pgfqpoint{2.961575in}{0.672452in}}%
\pgfpathlineto{\pgfqpoint{2.969676in}{0.649269in}}%
\pgfpathlineto{\pgfqpoint{2.977777in}{0.624303in}}%
\pgfpathlineto{\pgfqpoint{2.985879in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.993980in}{0.569022in}}%
\pgfpathlineto{\pgfqpoint{3.002081in}{0.538706in}}%
\pgfpathlineto{\pgfqpoint{3.010182in}{0.506607in}}%
\pgfpathlineto{\pgfqpoint{3.018284in}{0.472724in}}%
\pgfpathlineto{\pgfqpoint{3.026385in}{0.437059in}}%
\pgfpathlineto{\pgfqpoint{3.034486in}{0.399610in}}%
\pgfpathlineto{\pgfqpoint{3.042587in}{0.360378in}}%
\pgfpathlineto{\pgfqpoint{3.050689in}{0.319362in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{0.276563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{2.206317in}{0.849915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494454in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{0.849915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{0.220679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{0.849915in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{0.849915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{0.849915in}}%
\pgfpathlineto{\pgfqpoint{3.935203in}{0.849915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993754in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{3.993754in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009579in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025404in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041229in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057054in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072878in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088703in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104528in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120353in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136177in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152002in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167827in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183652in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199477in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215301in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231126in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246951in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262776in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278600in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294425in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310250in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326075in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341900in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357724in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373549in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389374in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405199in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421024in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436848in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452673in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{0.304007in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{0.304007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468498in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{0.266421in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{0.266421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484323in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{0.347042in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{0.347042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500147in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{0.421294in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{0.421294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515972in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{0.464027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531797in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{0.532639in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{0.532639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547622in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{0.615336in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{0.615336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563447in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{0.715531in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{0.715531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579271in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{0.776121in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{0.776121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595096in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{0.743102in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{0.743102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610921in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{0.705321in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{0.705321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626746in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{0.685062in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{0.685062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642570in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{0.675429in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{0.675429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658395in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{0.669362in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{0.669362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674220in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{0.662387in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{0.662387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690045in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{0.658730in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{0.658730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705870in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{0.650945in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{0.650945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721694in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{0.647770in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{0.647770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737519in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{0.656023in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{0.656023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753344in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{0.662642in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{0.662642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769169in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{0.665823in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{0.665823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784993in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{0.671986in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{0.671986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800818in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{0.676136in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{0.676136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816643in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{0.672047in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{0.672047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832468in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{0.661840in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{0.661840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848293in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{0.643199in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{0.643199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864117in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{0.616191in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{0.616191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879942in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{0.575082in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{0.575082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895767in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{0.510340in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{0.510340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911592in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{0.432183in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{0.432183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927416in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{0.337536in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{0.337536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943241in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959066in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974891in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990716in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006540in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022365in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038190in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054015in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069839in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085664in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101489in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117314in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133139in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148963in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993754in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{3.993754in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009579in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025404in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041229in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057054in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072878in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088703in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104528in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120353in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136177in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152002in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167827in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183652in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199477in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215301in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231126in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246951in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262776in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278600in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294425in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310250in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326075in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341900in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357724in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373549in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389374in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405199in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421024in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436848in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452673in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{0.305803in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{0.305803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468498in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{0.302138in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{0.302138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484323in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{0.380184in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{0.380184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500147in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{0.464580in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{0.464580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515972in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{0.531202in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{0.531202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531797in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{0.606535in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{0.606535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547622in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{0.683620in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{0.683620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563447in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{0.758637in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{0.758637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579271in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{0.799903in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{0.799903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595096in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{0.758852in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{0.758852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610921in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{0.684774in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{0.684774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626746in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{0.608867in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{0.608867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642570in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{0.532453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658395in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{0.453936in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{0.453936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674220in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{0.401659in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{0.401659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690045in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{0.362139in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{0.362139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705870in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{0.266421in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{0.266421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721694in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737519in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753344in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769169in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784993in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800818in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816643in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832468in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848293in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864117in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879942in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895767in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911592in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927416in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943241in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959066in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974891in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990716in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006540in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022365in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038190in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054015in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069839in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085664in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101489in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117314in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133139in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148963in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{-105.259599in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-105.259599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191564in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.191564in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587184in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587184in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982803in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.982803in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935203in}{0.262058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.636784in, y=0.213832in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935203in}{0.578306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.636784in, y=0.530081in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.547622in}{0.249281in}}%
\pgfpathlineto{\pgfqpoint{4.549237in}{0.295043in}}%
\pgfpathlineto{\pgfqpoint{4.550851in}{0.338899in}}%
\pgfpathlineto{\pgfqpoint{4.552466in}{0.380848in}}%
\pgfpathlineto{\pgfqpoint{4.554081in}{0.420890in}}%
\pgfpathlineto{\pgfqpoint{4.555696in}{0.459026in}}%
\pgfpathlineto{\pgfqpoint{4.557310in}{0.495255in}}%
\pgfpathlineto{\pgfqpoint{4.558925in}{0.529577in}}%
\pgfpathlineto{\pgfqpoint{4.560540in}{0.561992in}}%
\pgfpathlineto{\pgfqpoint{4.562155in}{0.592500in}}%
\pgfpathlineto{\pgfqpoint{4.563769in}{0.621102in}}%
\pgfpathlineto{\pgfqpoint{4.565384in}{0.647797in}}%
\pgfpathlineto{\pgfqpoint{4.566999in}{0.672585in}}%
\pgfpathlineto{\pgfqpoint{4.568614in}{0.695466in}}%
\pgfpathlineto{\pgfqpoint{4.570229in}{0.716441in}}%
\pgfpathlineto{\pgfqpoint{4.571843in}{0.735508in}}%
\pgfpathlineto{\pgfqpoint{4.573458in}{0.752669in}}%
\pgfpathlineto{\pgfqpoint{4.575073in}{0.767924in}}%
\pgfpathlineto{\pgfqpoint{4.576688in}{0.781271in}}%
\pgfpathlineto{\pgfqpoint{4.578302in}{0.792712in}}%
\pgfpathlineto{\pgfqpoint{4.579917in}{0.802246in}}%
\pgfpathlineto{\pgfqpoint{4.581532in}{0.809873in}}%
\pgfpathlineto{\pgfqpoint{4.583147in}{0.815593in}}%
\pgfpathlineto{\pgfqpoint{4.584762in}{0.819407in}}%
\pgfpathlineto{\pgfqpoint{4.586376in}{0.821313in}}%
\pgfpathlineto{\pgfqpoint{4.587991in}{0.821313in}}%
\pgfpathlineto{\pgfqpoint{4.589606in}{0.819407in}}%
\pgfpathlineto{\pgfqpoint{4.591221in}{0.815593in}}%
\pgfpathlineto{\pgfqpoint{4.592835in}{0.809873in}}%
\pgfpathlineto{\pgfqpoint{4.594450in}{0.802246in}}%
\pgfpathlineto{\pgfqpoint{4.596065in}{0.792712in}}%
\pgfpathlineto{\pgfqpoint{4.597680in}{0.781271in}}%
\pgfpathlineto{\pgfqpoint{4.599295in}{0.767924in}}%
\pgfpathlineto{\pgfqpoint{4.600909in}{0.752669in}}%
\pgfpathlineto{\pgfqpoint{4.602524in}{0.735508in}}%
\pgfpathlineto{\pgfqpoint{4.604139in}{0.716441in}}%
\pgfpathlineto{\pgfqpoint{4.605754in}{0.695466in}}%
\pgfpathlineto{\pgfqpoint{4.607368in}{0.672585in}}%
\pgfpathlineto{\pgfqpoint{4.608983in}{0.647797in}}%
\pgfpathlineto{\pgfqpoint{4.610598in}{0.621102in}}%
\pgfpathlineto{\pgfqpoint{4.612213in}{0.592500in}}%
\pgfpathlineto{\pgfqpoint{4.613827in}{0.561992in}}%
\pgfpathlineto{\pgfqpoint{4.615442in}{0.529577in}}%
\pgfpathlineto{\pgfqpoint{4.617057in}{0.495255in}}%
\pgfpathlineto{\pgfqpoint{4.618672in}{0.459026in}}%
\pgfpathlineto{\pgfqpoint{4.620287in}{0.420890in}}%
\pgfpathlineto{\pgfqpoint{4.621901in}{0.380848in}}%
\pgfpathlineto{\pgfqpoint{4.623516in}{0.338899in}}%
\pgfpathlineto{\pgfqpoint{4.625131in}{0.295043in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{0.249281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{3.935203in}{0.849915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223340in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{0.849915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{0.220679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{0.849915in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{0.849915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{0.849915in}}%
\pgfpathlineto{\pgfqpoint{5.664089in}{0.849915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722640in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.722640in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738465in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754290in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770115in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785939in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801764in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817589in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833414in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849239in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865063in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.880888in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896713in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912538in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928362in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944187in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960012in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975837in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991662in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007486in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023311in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039136in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054961in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070785in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086610in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.102435in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.118260in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134085in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.149909in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{0.347188in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{0.347188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165734in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{0.340004in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{0.340004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181559in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{0.374499in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{0.374499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197384in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{0.448249in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{0.448249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213208in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{0.478362in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{0.478362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229033in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{0.517213in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{0.517213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244858in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{0.578619in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{0.578619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260683in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{0.634768in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{0.634768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276508in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{0.686235in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{0.686235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.292332in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{0.739104in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{0.739104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308157in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{0.774586in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{0.774586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323982in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{0.750263in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{0.750263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.339807in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{0.725765in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{0.725765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355631in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{0.710284in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{0.710284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.371456in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{0.699588in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{0.699588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387281in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{0.691277in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{0.691277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403106in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{0.685474in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{0.685474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418931in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{0.681041in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{0.681041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434755in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{0.677928in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{0.677928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450580in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{0.676032in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{0.676032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466405in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{0.676953in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{0.676953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482230in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{0.679290in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{0.679290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498055in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{0.686578in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{0.686578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513879in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{0.692321in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{0.692321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529704in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{0.693614in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{0.693614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545529in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{0.690720in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{0.690720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561354in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{0.681309in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{0.681309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577178in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{0.667064in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{0.667064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593003in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{0.652923in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{0.652923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.608828in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{0.636551in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{0.636551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624653in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{0.614166in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{0.614166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640478in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{0.582794in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{0.582794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656302in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{0.543388in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{0.543388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672127in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{0.490942in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{0.490942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.687952in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{0.428707in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{0.428707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703777in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{0.358523in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{0.358523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719601in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{0.312694in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{0.312694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735426in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751251in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767076in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782901in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.798725in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814550in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.830375in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846200in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862024in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.877849in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722640in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.722640in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738465in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754290in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770115in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785939in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801764in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817589in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833414in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849239in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865063in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.880888in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896713in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912538in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928362in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944187in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960012in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975837in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991662in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007486in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023311in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039136in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054961in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070785in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{0.249281in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{0.249281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086610in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{0.394625in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{0.394625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.102435in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{0.459584in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{0.459584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.118260in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{0.527266in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{0.527266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134085in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{0.575587in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{0.575587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.149909in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{0.614823in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{0.614823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165734in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{0.642544in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{0.642544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181559in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{0.664940in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{0.664940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197384in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{0.681984in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{0.681984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213208in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{0.693739in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{0.693739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229033in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{0.702119in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{0.702119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244858in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{0.707043in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{0.707043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260683in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{0.711984in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{0.711984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276508in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{0.722795in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{0.722795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.292332in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{0.748859in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{0.748859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308157in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{0.776402in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{0.776402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323982in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{0.747288in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{0.747288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.339807in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{0.717405in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{0.717405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355631in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{0.702551in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{0.702551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.371456in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{0.693478in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{0.693478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387281in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{0.687643in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{0.687643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403106in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{0.682160in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{0.682160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418931in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{0.670855in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{0.670855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434755in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{0.654213in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{0.654213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450580in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{0.633431in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{0.633431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466405in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{0.607286in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{0.607286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482230in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{0.573656in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{0.573656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498055in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{0.527571in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{0.527571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513879in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{0.471993in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{0.471993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529704in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{0.391554in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{0.391554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545529in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{0.249281in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{0.249281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561354in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577178in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593003in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.608828in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624653in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640478in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656302in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672127in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.687952in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703777in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719601in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735426in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751251in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767076in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782901in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.798725in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814550in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.830375in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846200in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862024in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.877849in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{-90.474498in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-90.474498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920450in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920450in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.316070in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.316070in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.711689in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.711689in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664089in}{0.340004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.365670in, y=0.291779in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664089in}{0.612176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.365670in, y=0.563950in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.276508in}{0.329008in}}%
\pgfpathlineto{\pgfqpoint{6.278122in}{0.368392in}}%
\pgfpathlineto{\pgfqpoint{6.279737in}{0.406136in}}%
\pgfpathlineto{\pgfqpoint{6.281352in}{0.442238in}}%
\pgfpathlineto{\pgfqpoint{6.282967in}{0.476700in}}%
\pgfpathlineto{\pgfqpoint{6.284581in}{0.509520in}}%
\pgfpathlineto{\pgfqpoint{6.286196in}{0.540699in}}%
\pgfpathlineto{\pgfqpoint{6.287811in}{0.570238in}}%
\pgfpathlineto{\pgfqpoint{6.289426in}{0.598135in}}%
\pgfpathlineto{\pgfqpoint{6.291041in}{0.624391in}}%
\pgfpathlineto{\pgfqpoint{6.292655in}{0.649006in}}%
\pgfpathlineto{\pgfqpoint{6.294270in}{0.671981in}}%
\pgfpathlineto{\pgfqpoint{6.295885in}{0.693314in}}%
\pgfpathlineto{\pgfqpoint{6.297500in}{0.713006in}}%
\pgfpathlineto{\pgfqpoint{6.299114in}{0.731057in}}%
\pgfpathlineto{\pgfqpoint{6.300729in}{0.747468in}}%
\pgfpathlineto{\pgfqpoint{6.302344in}{0.762237in}}%
\pgfpathlineto{\pgfqpoint{6.303959in}{0.775365in}}%
\pgfpathlineto{\pgfqpoint{6.305574in}{0.786852in}}%
\pgfpathlineto{\pgfqpoint{6.307188in}{0.796698in}}%
\pgfpathlineto{\pgfqpoint{6.308803in}{0.804903in}}%
\pgfpathlineto{\pgfqpoint{6.310418in}{0.811467in}}%
\pgfpathlineto{\pgfqpoint{6.312033in}{0.816390in}}%
\pgfpathlineto{\pgfqpoint{6.313647in}{0.819672in}}%
\pgfpathlineto{\pgfqpoint{6.315262in}{0.821313in}}%
\pgfpathlineto{\pgfqpoint{6.316877in}{0.821313in}}%
\pgfpathlineto{\pgfqpoint{6.318492in}{0.819672in}}%
\pgfpathlineto{\pgfqpoint{6.320106in}{0.816390in}}%
\pgfpathlineto{\pgfqpoint{6.321721in}{0.811467in}}%
\pgfpathlineto{\pgfqpoint{6.323336in}{0.804903in}}%
\pgfpathlineto{\pgfqpoint{6.324951in}{0.796698in}}%
\pgfpathlineto{\pgfqpoint{6.326566in}{0.786852in}}%
\pgfpathlineto{\pgfqpoint{6.328180in}{0.775365in}}%
\pgfpathlineto{\pgfqpoint{6.329795in}{0.762237in}}%
\pgfpathlineto{\pgfqpoint{6.331410in}{0.747468in}}%
\pgfpathlineto{\pgfqpoint{6.333025in}{0.731057in}}%
\pgfpathlineto{\pgfqpoint{6.334639in}{0.713006in}}%
\pgfpathlineto{\pgfqpoint{6.336254in}{0.693314in}}%
\pgfpathlineto{\pgfqpoint{6.337869in}{0.671981in}}%
\pgfpathlineto{\pgfqpoint{6.339484in}{0.649006in}}%
\pgfpathlineto{\pgfqpoint{6.341099in}{0.624391in}}%
\pgfpathlineto{\pgfqpoint{6.342713in}{0.598135in}}%
\pgfpathlineto{\pgfqpoint{6.344328in}{0.570238in}}%
\pgfpathlineto{\pgfqpoint{6.345943in}{0.540699in}}%
\pgfpathlineto{\pgfqpoint{6.347558in}{0.509520in}}%
\pgfpathlineto{\pgfqpoint{6.349172in}{0.476700in}}%
\pgfpathlineto{\pgfqpoint{6.350787in}{0.442238in}}%
\pgfpathlineto{\pgfqpoint{6.352402in}{0.406136in}}%
\pgfpathlineto{\pgfqpoint{6.354017in}{0.368392in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{0.329008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{5.664089in}{0.849915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.952226in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{0.849915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{0.220679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{0.849915in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{0.849915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> histogram_residuals_wscleanweights.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.958201in}{4.047350in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.958201in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.958201in}{4.047350in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.047350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{3.848276in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{3.848276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535983in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{3.284579in}}%
\pgfpathlineto{\pgfqpoint{0.535983in}{3.284579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555831in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-100.158250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575679in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-100.158250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595527in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{3.253449in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{3.253449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615375in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{3.325731in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{3.325731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635223in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{3.315709in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{3.315709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655071in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{3.365049in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{3.365049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674919in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{3.404678in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{3.404678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694767in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{3.435027in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{3.435027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714615in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{3.461162in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{3.461162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734463in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{3.470294in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{3.470294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754311in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{3.495478in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{3.495478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774159in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{3.521280in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{3.521280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794007in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{3.540742in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{3.540742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813855in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{3.559399in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{3.559399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833703in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{3.578763in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{3.578763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853551in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{3.596381in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{3.596381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873399in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{3.611346in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{3.611346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893247in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{3.625334in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{3.625334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913095in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{3.640959in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{3.640959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932943in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{3.654676in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{3.654676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952791in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{3.667583in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{3.667583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972639in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{3.680163in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{3.680163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992487in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{3.690625in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{3.690625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012336in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{3.701771in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{3.701771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032184in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{3.714159in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{3.714159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052032in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{3.728818in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{3.728818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071880in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{3.746510in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{3.746510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091728in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{3.769804in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{3.769804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111576in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{3.819675in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{3.819675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131424in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{3.814149in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{3.814149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151272in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{3.766842in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{3.766842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171120in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{3.743466in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{3.743466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190968in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{3.727225in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{3.727225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210816in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{3.713340in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{3.713340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230664in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{3.701827in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{3.701827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250512in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{3.692038in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{3.692038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270360in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{3.682098in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{3.682098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290208in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{3.672397in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{3.672397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310056in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{3.658385in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{3.658385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329904in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{3.645430in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{3.645430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349752in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{3.631323in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{3.631323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369600in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{3.615754in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{3.615754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389448in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{3.599803in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{3.599803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409296in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{3.583885in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{3.583885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429144in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{3.564308in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{3.564308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448992in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{3.544268in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{3.544268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468840in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{3.517299in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{3.517299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488688in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{3.497483in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{3.497483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508536in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{3.480244in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{3.480244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{3.466157in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{3.466157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548232in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{3.440925in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{3.440925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568080in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{3.398012in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{3.398012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587928in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{3.368644in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{3.368644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607776in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{3.352129in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{3.352129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627624in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{3.315709in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{3.315709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647472in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{3.284579in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{3.284579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667320in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-100.158250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687168in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{3.253449in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{3.253449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535983in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{3.315709in}}%
\pgfpathlineto{\pgfqpoint{0.535983in}{3.315709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555831in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{3.302789in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{3.302789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575679in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{3.253449in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{3.253449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595527in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{3.325731in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{3.325731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615375in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{3.346839in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{3.346839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635223in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{3.383259in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{3.383259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655071in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{3.394267in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{3.394267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674919in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{3.423401in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{3.423401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694767in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{3.442286in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{3.442286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714615in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{3.456527in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{3.456527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734463in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{3.480531in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{3.480531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754311in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{3.494231in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{3.494231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774159in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{3.523532in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{3.523532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794007in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{3.544268in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{3.544268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813855in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{3.564705in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{3.564705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833703in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{3.584680in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{3.584680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853551in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{3.604782in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{3.604782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873399in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{3.617603in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{3.617603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893247in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{3.631631in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{3.631631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913095in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{3.645452in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{3.645452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932943in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{3.657471in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{3.657471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952791in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{3.668909in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{3.668909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972639in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{3.680206in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{3.680206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992487in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{3.690779in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{3.690779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012336in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{3.701753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032184in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{3.714222in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{3.714222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052032in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{3.728463in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{3.728463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071880in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{3.744721in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{3.744721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091728in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{3.769176in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{3.769176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111576in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{3.817051in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{3.817051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131424in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{3.816728in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{3.816728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151272in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{3.768158in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{3.768158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171120in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{3.744399in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{3.744399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190968in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{3.728479in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{3.728479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210816in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{3.713076in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{3.713076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230664in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{3.700898in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{3.700898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250512in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{3.691342in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{3.691342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270360in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{3.680816in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{3.680816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290208in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{3.669509in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{3.669509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310056in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{3.656759in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{3.656759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329904in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{3.643170in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{3.643170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349752in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{3.628709in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{3.628709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369600in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{3.614133in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{3.614133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389448in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{3.598478in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{3.598478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409296in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{3.581473in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{3.581473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429144in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{3.562037in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{3.562037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448992in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{3.542359in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{3.542359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468840in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{3.521967in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{3.521967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488688in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{3.502839in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{3.502839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508536in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{3.481660in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{3.481660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{3.464553in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{3.464553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548232in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{3.446749in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{3.446749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568080in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{3.410481in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{3.410481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587928in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{3.398012in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{3.398012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607776in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{3.325731in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{3.325731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627624in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{3.346839in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{3.346839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647472in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{3.302789in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{3.302789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667320in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{3.315709in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{3.315709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687168in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{-100.158250in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{3.253449in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{3.253449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734463in}{3.219040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734463in,y=3.121818in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131424in}{3.219040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131424in,y=3.121818in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528384in}{3.219040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528384in,y=3.121818in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{3.356861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.308635in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{3.667096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.618870in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=3.533658in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2052-2MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.932943in}{3.247642in}}%
\pgfpathlineto{\pgfqpoint{0.941045in}{3.292534in}}%
\pgfpathlineto{\pgfqpoint{0.949146in}{3.335556in}}%
\pgfpathlineto{\pgfqpoint{0.957247in}{3.376708in}}%
\pgfpathlineto{\pgfqpoint{0.965348in}{3.415989in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{3.453399in}}%
\pgfpathlineto{\pgfqpoint{0.981551in}{3.488939in}}%
\pgfpathlineto{\pgfqpoint{0.989652in}{3.522608in}}%
\pgfpathlineto{\pgfqpoint{0.997753in}{3.554407in}}%
\pgfpathlineto{\pgfqpoint{1.005855in}{3.584335in}}%
\pgfpathlineto{\pgfqpoint{1.013956in}{3.612393in}}%
\pgfpathlineto{\pgfqpoint{1.022057in}{3.638580in}}%
\pgfpathlineto{\pgfqpoint{1.030158in}{3.662897in}}%
\pgfpathlineto{\pgfqpoint{1.038259in}{3.685343in}}%
\pgfpathlineto{\pgfqpoint{1.046361in}{3.705919in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{3.724624in}}%
\pgfpathlineto{\pgfqpoint{1.062563in}{3.741459in}}%
\pgfpathlineto{\pgfqpoint{1.070664in}{3.756423in}}%
\pgfpathlineto{\pgfqpoint{1.078766in}{3.769516in}}%
\pgfpathlineto{\pgfqpoint{1.086867in}{3.780739in}}%
\pgfpathlineto{\pgfqpoint{1.094968in}{3.790092in}}%
\pgfpathlineto{\pgfqpoint{1.103069in}{3.797574in}}%
\pgfpathlineto{\pgfqpoint{1.111171in}{3.803186in}}%
\pgfpathlineto{\pgfqpoint{1.119272in}{3.806927in}}%
\pgfpathlineto{\pgfqpoint{1.127373in}{3.808797in}}%
\pgfpathlineto{\pgfqpoint{1.135474in}{3.808797in}}%
\pgfpathlineto{\pgfqpoint{1.143576in}{3.806927in}}%
\pgfpathlineto{\pgfqpoint{1.151677in}{3.803186in}}%
\pgfpathlineto{\pgfqpoint{1.159778in}{3.797574in}}%
\pgfpathlineto{\pgfqpoint{1.167879in}{3.790092in}}%
\pgfpathlineto{\pgfqpoint{1.175980in}{3.780739in}}%
\pgfpathlineto{\pgfqpoint{1.184082in}{3.769516in}}%
\pgfpathlineto{\pgfqpoint{1.192183in}{3.756423in}}%
\pgfpathlineto{\pgfqpoint{1.200284in}{3.741459in}}%
\pgfpathlineto{\pgfqpoint{1.208385in}{3.724624in}}%
\pgfpathlineto{\pgfqpoint{1.216487in}{3.705919in}}%
\pgfpathlineto{\pgfqpoint{1.224588in}{3.685343in}}%
\pgfpathlineto{\pgfqpoint{1.232689in}{3.662897in}}%
\pgfpathlineto{\pgfqpoint{1.240790in}{3.638580in}}%
\pgfpathlineto{\pgfqpoint{1.248892in}{3.612393in}}%
\pgfpathlineto{\pgfqpoint{1.256993in}{3.584335in}}%
\pgfpathlineto{\pgfqpoint{1.265094in}{3.554407in}}%
\pgfpathlineto{\pgfqpoint{1.273195in}{3.522608in}}%
\pgfpathlineto{\pgfqpoint{1.281297in}{3.488939in}}%
\pgfpathlineto{\pgfqpoint{1.289398in}{3.453399in}}%
\pgfpathlineto{\pgfqpoint{1.297499in}{3.415989in}}%
\pgfpathlineto{\pgfqpoint{1.305600in}{3.376708in}}%
\pgfpathlineto{\pgfqpoint{1.313701in}{3.335556in}}%
\pgfpathlineto{\pgfqpoint{1.321803in}{3.292534in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{3.247642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{3.848276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765568in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{3.848276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{3.219040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{3.848276in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{3.848276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121500in,y=3.931610in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \texttt{Resolve}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{3.848276in}}%
\pgfpathlineto{\pgfqpoint{2.206317in}{3.848276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264869in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.264869in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284717in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304565in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324413in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344261in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364109in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383957in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403805in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423653in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443501in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463349in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483197in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503045in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522893in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542741in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562589in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582437in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602285in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622133in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641981in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661829in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{3.253206in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{3.253206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681677in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{3.253206in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{3.253206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701525in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{3.330317in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{3.330317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721373in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{3.372528in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{3.372528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741221in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{3.421564in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{3.421564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761069in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{3.480356in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{3.480356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780917in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{3.559954in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{3.559954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800765in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{3.645249in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{3.645249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820613in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{3.728791in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{3.728791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840461in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{3.819229in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{3.819229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860310in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{3.819584in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{3.819584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880158in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{3.728803in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{3.728803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900006in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{3.646107in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{3.646107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919854in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{3.563277in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{3.563277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939702in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{3.484934in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{3.484934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959550in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{3.420695in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{3.420695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979398in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{3.384231in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{3.384231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999246in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{3.352301in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{3.352301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019094in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{3.283037in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{3.283037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038942in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058790in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078638in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{3.253206in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{3.253206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098486in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118334in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138182in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158030in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177878in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197726in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217574in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237422in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257270in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277118in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296966in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316814in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336662in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356510in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376358in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396206in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416054in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264869in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.264869in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284717in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304565in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324413in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344261in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364109in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383957in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403805in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423653in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443501in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463349in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483197in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503045in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522893in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542741in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562589in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582437in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602285in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{3.253206in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{3.253206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622133in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{3.253206in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{3.253206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641981in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{3.253206in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{3.253206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661829in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{3.253206in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{3.253206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681677in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{3.330317in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{3.330317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701525in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{3.342697in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{3.342697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721373in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{3.369750in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{3.369750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741221in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{3.424877in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{3.424877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761069in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{3.482706in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{3.482706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780917in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{3.559781in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{3.559781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800765in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{3.645576in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{3.645576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820613in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{3.728566in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{3.728566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840461in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{3.819675in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{3.819675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860310in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{3.819136in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{3.819136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880158in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{3.729059in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{3.729059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900006in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{3.645948in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{3.645948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919854in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{3.561813in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{3.561813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939702in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{3.482288in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{3.482288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959550in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{3.404967in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{3.404967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979398in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{3.336951in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{3.336951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999246in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{3.300486in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{3.300486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019094in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{3.283037in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{3.283037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038942in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{3.322470in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{3.322470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058790in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{3.300486in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{3.300486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078638in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098486in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{3.253206in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{3.253206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118334in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138182in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158030in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177878in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197726in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217574in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237422in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257270in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277118in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296966in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{3.253206in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{3.253206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316814in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336662in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356510in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376358in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396206in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416054in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{-95.840966in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-95.840966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463349in}{3.219040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463349in,y=3.121818in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860310in}{3.219040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860310in,y=3.121818in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257270in}{3.219040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257270in,y=3.121818in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206317in}{3.352301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907898in, y=3.304075in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206317in}{3.649583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907898in, y=3.601358in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.661829in}{3.247642in}}%
\pgfpathlineto{\pgfqpoint{2.669930in}{3.290660in}}%
\pgfpathlineto{\pgfqpoint{2.678032in}{3.331886in}}%
\pgfpathlineto{\pgfqpoint{2.686133in}{3.371319in}}%
\pgfpathlineto{\pgfqpoint{2.694234in}{3.408960in}}%
\pgfpathlineto{\pgfqpoint{2.702335in}{3.444808in}}%
\pgfpathlineto{\pgfqpoint{2.710437in}{3.478864in}}%
\pgfpathlineto{\pgfqpoint{2.718538in}{3.511128in}}%
\pgfpathlineto{\pgfqpoint{2.726639in}{3.541599in}}%
\pgfpathlineto{\pgfqpoint{2.734740in}{3.570278in}}%
\pgfpathlineto{\pgfqpoint{2.742842in}{3.597164in}}%
\pgfpathlineto{\pgfqpoint{2.750943in}{3.622258in}}%
\pgfpathlineto{\pgfqpoint{2.759044in}{3.645560in}}%
\pgfpathlineto{\pgfqpoint{2.767145in}{3.667069in}}%
\pgfpathlineto{\pgfqpoint{2.775247in}{3.686785in}}%
\pgfpathlineto{\pgfqpoint{2.783348in}{3.704710in}}%
\pgfpathlineto{\pgfqpoint{2.791449in}{3.720841in}}%
\pgfpathlineto{\pgfqpoint{2.799550in}{3.735181in}}%
\pgfpathlineto{\pgfqpoint{2.807651in}{3.747728in}}%
\pgfpathlineto{\pgfqpoint{2.815753in}{3.758482in}}%
\pgfpathlineto{\pgfqpoint{2.823854in}{3.767444in}}%
\pgfpathlineto{\pgfqpoint{2.831955in}{3.774614in}}%
\pgfpathlineto{\pgfqpoint{2.840056in}{3.779991in}}%
\pgfpathlineto{\pgfqpoint{2.848158in}{3.783576in}}%
\pgfpathlineto{\pgfqpoint{2.856259in}{3.785369in}}%
\pgfpathlineto{\pgfqpoint{2.864360in}{3.785369in}}%
\pgfpathlineto{\pgfqpoint{2.872461in}{3.783576in}}%
\pgfpathlineto{\pgfqpoint{2.880563in}{3.779991in}}%
\pgfpathlineto{\pgfqpoint{2.888664in}{3.774614in}}%
\pgfpathlineto{\pgfqpoint{2.896765in}{3.767444in}}%
\pgfpathlineto{\pgfqpoint{2.904866in}{3.758482in}}%
\pgfpathlineto{\pgfqpoint{2.912968in}{3.747728in}}%
\pgfpathlineto{\pgfqpoint{2.921069in}{3.735181in}}%
\pgfpathlineto{\pgfqpoint{2.929170in}{3.720841in}}%
\pgfpathlineto{\pgfqpoint{2.937271in}{3.704710in}}%
\pgfpathlineto{\pgfqpoint{2.945372in}{3.686785in}}%
\pgfpathlineto{\pgfqpoint{2.953474in}{3.667069in}}%
\pgfpathlineto{\pgfqpoint{2.961575in}{3.645560in}}%
\pgfpathlineto{\pgfqpoint{2.969676in}{3.622258in}}%
\pgfpathlineto{\pgfqpoint{2.977777in}{3.597164in}}%
\pgfpathlineto{\pgfqpoint{2.985879in}{3.570278in}}%
\pgfpathlineto{\pgfqpoint{2.993980in}{3.541599in}}%
\pgfpathlineto{\pgfqpoint{3.002081in}{3.511128in}}%
\pgfpathlineto{\pgfqpoint{3.010182in}{3.478864in}}%
\pgfpathlineto{\pgfqpoint{3.018284in}{3.444808in}}%
\pgfpathlineto{\pgfqpoint{3.026385in}{3.408960in}}%
\pgfpathlineto{\pgfqpoint{3.034486in}{3.371319in}}%
\pgfpathlineto{\pgfqpoint{3.042587in}{3.331886in}}%
\pgfpathlineto{\pgfqpoint{3.050689in}{3.290660in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{3.247642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{2.206317in}{3.848276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494454in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{3.848276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{3.219040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{3.848276in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{3.848276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850385in,y=3.931610in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Multi-scale \texttt{CLEAN} model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{3.848276in}}%
\pgfpathlineto{\pgfqpoint{3.935203in}{3.848276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993754in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{3.993754in}{-92.532913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009579in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-92.532913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025404in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-92.532913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041229in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-92.532913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057054in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{3.276475in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{3.276475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072878in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{3.276475in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{3.276475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088703in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{3.305308in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{3.305308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104528in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{3.305308in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{3.305308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120353in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{3.305308in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{3.305308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136177in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{3.354336in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{3.354336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152002in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{3.389121in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{3.389121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167827in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{3.398955in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{3.398955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183652in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{3.376220in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{3.376220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199477in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{3.402115in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{3.402115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215301in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{3.450752in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{3.450752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231126in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{3.462718in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{3.462718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246951in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{3.487326in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{3.487326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262776in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{3.495602in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{3.495602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278600in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{3.517825in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{3.517825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294425in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{3.528370in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{3.528370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310250in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{3.540652in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{3.540652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326075in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{3.551794in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{3.551794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341900in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{3.563608in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{3.563608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357724in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{3.572815in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{3.572815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373549in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{3.583974in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{3.583974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389374in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{3.596443in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{3.596443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405199in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{3.609279in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{3.609279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421024in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{3.620943in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{3.620943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436848in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{3.632404in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{3.632404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452673in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{3.641447in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{3.641447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468498in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{3.652493in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{3.652493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484323in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{3.661374in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{3.661374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500147in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{3.670397in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{3.670397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515972in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{3.677925in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{3.677925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531797in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{3.688806in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{3.688806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547622in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{3.702442in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{3.702442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563447in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{3.720765in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{3.720765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579271in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{3.791764in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{3.791764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595096in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{3.723893in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{3.723893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610921in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{3.704296in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{3.704296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626746in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{3.690905in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{3.690905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642570in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{3.682244in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{3.682244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658395in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{3.672289in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{3.672289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674220in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{3.666549in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{3.666549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690045in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{3.658860in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{3.658860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705870in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{3.648676in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{3.648676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721694in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{3.639605in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{3.639605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737519in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{3.628451in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{3.628451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753344in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{3.622418in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{3.622418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769169in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{3.611815in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{3.611815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784993in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{3.599428in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{3.599428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800818in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{3.587918in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{3.587918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816643in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{3.577199in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{3.577199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832468in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{3.564884in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{3.564884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848293in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{3.552071in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{3.552071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864117in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{3.535439in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{3.535439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879942in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{3.526830in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{3.526830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895767in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{3.513317in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{3.513317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911592in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{3.492486in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{3.492486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927416in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{3.481283in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{3.481283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943241in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{3.468243in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{3.468243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959066in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{3.447132in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{3.447132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974891in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{3.428868in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{3.428868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990716in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{3.407796in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{3.407796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006540in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{3.378069in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{3.378069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022365in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{3.372255in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{3.372255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038190in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{3.354336in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{3.354336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054015in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{3.322174in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{3.322174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069839in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{3.322174in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{3.322174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085664in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{3.293341in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{3.293341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101489in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{3.276475in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{3.276475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117314in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-92.532913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133139in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-92.532913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148963in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-92.532913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993754in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{3.993754in}{-92.532913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009579in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-92.532913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025404in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-92.532913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041229in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{3.247642in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{3.247642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057054in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-92.532913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072878in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-92.532913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088703in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-92.532913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104528in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{3.276475in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{3.276475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120353in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{3.339040in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{3.339040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136177in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{3.314590in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{3.314590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152002in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{3.351007in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{3.351007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167827in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{3.365495in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{3.365495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183652in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{3.417954in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{3.417954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199477in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{3.433886in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{3.433886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215301in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{3.443544in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{3.443544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231126in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{3.461762in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{3.461762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246951in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{3.484763in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{3.484763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262776in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{3.502319in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{3.502319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278600in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{3.517256in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{3.517256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294425in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{3.527333in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{3.527333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310250in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{3.541550in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{3.541550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326075in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{3.551794in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{3.551794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341900in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{3.570719in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{3.570719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357724in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{3.583146in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{3.583146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373549in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{3.594679in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{3.594679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389374in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{3.604214in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{3.604214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405199in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{3.616005in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{3.616005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421024in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{3.627933in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{3.627933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436848in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{3.636269in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{3.636269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452673in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{3.645872in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{3.645872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468498in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{3.654626in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{3.654626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484323in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{3.662361in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{3.662361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500147in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{3.671550in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{3.671550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515972in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{3.681048in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{3.681048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531797in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{3.689981in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{3.689981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547622in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{3.700869in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{3.700869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563447in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{3.723166in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{3.723166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579271in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{3.791840in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{3.791840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595096in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{3.722653in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{3.722653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610921in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{3.701641in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{3.701641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626746in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{3.690029in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{3.690029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642570in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{3.680996in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{3.680996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658395in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{3.672945in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{3.672945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674220in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{3.663989in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{3.663989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690045in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{3.655956in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{3.655956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705870in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{3.645339in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{3.645339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721694in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{3.637631in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{3.637631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737519in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{3.628578in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{3.628578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753344in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{3.616635in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{3.616635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769169in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{3.603153in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{3.603153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784993in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{3.591904in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{3.591904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800818in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{3.582367in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{3.582367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816643in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{3.570401in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{3.570401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832468in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{3.556589in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{3.556589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848293in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{3.546721in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{3.546721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864117in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{3.534058in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{3.534058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879942in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{3.516028in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{3.516028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895767in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{3.498500in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{3.498500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911592in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{3.471429in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{3.471429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927416in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{3.451993in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{3.451993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943241in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{3.456620in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{3.456620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959066in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{3.435735in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{3.435735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974891in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{3.419318in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{3.419318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990716in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{3.405053in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{3.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006540in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{3.347387in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{3.347387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022365in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{3.293341in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{3.293341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038190in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{3.293341in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{3.293341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054015in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{3.247642in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{3.247642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069839in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{3.276475in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{3.276475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085664in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-92.532913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101489in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-92.532913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117314in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-92.532913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133139in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-92.532913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148963in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{-92.532913in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-92.532913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191564in}{3.219040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.191564in,y=3.121818in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587184in}{3.219040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587184in,y=3.121818in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982803in}{3.219040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.982803in,y=3.121818in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935203in}{3.343423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.636784in, y=3.295197in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935203in}{3.630764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.636784in, y=3.582539in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.547622in}{3.299929in}}%
\pgfpathlineto{\pgfqpoint{4.549237in}{3.341509in}}%
\pgfpathlineto{\pgfqpoint{4.550851in}{3.381356in}}%
\pgfpathlineto{\pgfqpoint{4.552466in}{3.419471in}}%
\pgfpathlineto{\pgfqpoint{4.554081in}{3.455853in}}%
\pgfpathlineto{\pgfqpoint{4.555696in}{3.490503in}}%
\pgfpathlineto{\pgfqpoint{4.557310in}{3.523420in}}%
\pgfpathlineto{\pgfqpoint{4.558925in}{3.554605in}}%
\pgfpathlineto{\pgfqpoint{4.560540in}{3.584057in}}%
\pgfpathlineto{\pgfqpoint{4.562155in}{3.611777in}}%
\pgfpathlineto{\pgfqpoint{4.563769in}{3.637764in}}%
\pgfpathlineto{\pgfqpoint{4.565384in}{3.662019in}}%
\pgfpathlineto{\pgfqpoint{4.566999in}{3.684541in}}%
\pgfpathlineto{\pgfqpoint{4.568614in}{3.705331in}}%
\pgfpathlineto{\pgfqpoint{4.570229in}{3.724388in}}%
\pgfpathlineto{\pgfqpoint{4.571843in}{3.741713in}}%
\pgfpathlineto{\pgfqpoint{4.573458in}{3.757305in}}%
\pgfpathlineto{\pgfqpoint{4.575073in}{3.771165in}}%
\pgfpathlineto{\pgfqpoint{4.576688in}{3.783293in}}%
\pgfpathlineto{\pgfqpoint{4.578302in}{3.793687in}}%
\pgfpathlineto{\pgfqpoint{4.579917in}{3.802350in}}%
\pgfpathlineto{\pgfqpoint{4.581532in}{3.809280in}}%
\pgfpathlineto{\pgfqpoint{4.583147in}{3.814477in}}%
\pgfpathlineto{\pgfqpoint{4.584762in}{3.817942in}}%
\pgfpathlineto{\pgfqpoint{4.586376in}{3.819675in}}%
\pgfpathlineto{\pgfqpoint{4.587991in}{3.819675in}}%
\pgfpathlineto{\pgfqpoint{4.589606in}{3.817942in}}%
\pgfpathlineto{\pgfqpoint{4.591221in}{3.814477in}}%
\pgfpathlineto{\pgfqpoint{4.592835in}{3.809280in}}%
\pgfpathlineto{\pgfqpoint{4.594450in}{3.802350in}}%
\pgfpathlineto{\pgfqpoint{4.596065in}{3.793687in}}%
\pgfpathlineto{\pgfqpoint{4.597680in}{3.783293in}}%
\pgfpathlineto{\pgfqpoint{4.599295in}{3.771165in}}%
\pgfpathlineto{\pgfqpoint{4.600909in}{3.757305in}}%
\pgfpathlineto{\pgfqpoint{4.602524in}{3.741713in}}%
\pgfpathlineto{\pgfqpoint{4.604139in}{3.724388in}}%
\pgfpathlineto{\pgfqpoint{4.605754in}{3.705331in}}%
\pgfpathlineto{\pgfqpoint{4.607368in}{3.684541in}}%
\pgfpathlineto{\pgfqpoint{4.608983in}{3.662019in}}%
\pgfpathlineto{\pgfqpoint{4.610598in}{3.637764in}}%
\pgfpathlineto{\pgfqpoint{4.612213in}{3.611777in}}%
\pgfpathlineto{\pgfqpoint{4.613827in}{3.584057in}}%
\pgfpathlineto{\pgfqpoint{4.615442in}{3.554605in}}%
\pgfpathlineto{\pgfqpoint{4.617057in}{3.523420in}}%
\pgfpathlineto{\pgfqpoint{4.618672in}{3.490503in}}%
\pgfpathlineto{\pgfqpoint{4.620287in}{3.455853in}}%
\pgfpathlineto{\pgfqpoint{4.621901in}{3.419471in}}%
\pgfpathlineto{\pgfqpoint{4.623516in}{3.381356in}}%
\pgfpathlineto{\pgfqpoint{4.625131in}{3.341509in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{3.299929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{3.935203in}{3.848276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223340in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{3.848276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{3.219040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{3.848276in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{3.848276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.579271in,y=3.931610in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Multi-scale \texttt{CLEAN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{3.848276in}}%
\pgfpathlineto{\pgfqpoint{5.664089in}{3.848276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722640in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.722640in}{-97.647267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738465in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-97.647267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754290in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-97.647267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770115in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-97.647267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785939in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-97.647267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801764in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-97.647267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817589in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{3.247642in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{3.247642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833414in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{3.308368in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{3.308368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849239in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{3.318143in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{3.318143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865063in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{3.356493in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{3.356493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.880888in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{3.370443in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{3.370443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896713in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{3.388645in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{3.388645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912538in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{3.393609in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{3.393609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928362in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{3.424747in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{3.424747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944187in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{3.447810in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{3.447810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960012in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{3.466396in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{3.466396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975837in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{3.478400in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{3.478400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991662in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{3.498076in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{3.498076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007486in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{3.519077in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{3.519077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023311in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{3.534076in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{3.534076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039136in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{3.549884in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{3.549884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054961in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{3.565503in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{3.565503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070785in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{3.581862in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{3.581862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086610in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{3.594092in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{3.594092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.102435in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{3.603338in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{3.603338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.118260in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{3.612070in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{3.612070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134085in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{3.620794in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{3.620794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.149909in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{3.630326in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{3.630326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165734in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{3.639463in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{3.639463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181559in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{3.645926in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{3.645926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197384in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{3.654217in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{3.654217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213208in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{3.661782in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{3.661782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229033in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{3.669279in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{3.669279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244858in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{3.677845in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{3.677845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260683in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{3.688575in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{3.688575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276508in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{3.699965in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{3.699965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.292332in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{3.719083in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{3.719083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308157in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{3.775861in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{3.775861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323982in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{3.719280in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{3.719280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.339807in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{3.700684in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{3.700684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355631in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{3.689478in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{3.689478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.371456in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{3.680138in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{3.680138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387281in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{3.670371in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{3.670371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403106in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{3.664466in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{3.664466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418931in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{3.658204in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{3.658204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434755in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{3.651480in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{3.651480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450580in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{3.645615in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{3.645615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466405in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{3.638789in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{3.638789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482230in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{3.631110in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{3.631110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498055in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{3.620332in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{3.620332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513879in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{3.609684in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{3.609684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529704in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{3.597527in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{3.597527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545529in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{3.584784in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{3.584784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561354in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{3.573273in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{3.573273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577178in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{3.566254in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{3.566254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593003in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{3.548539in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{3.548539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.608828in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{3.533886in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{3.533886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624653in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{3.518448in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{3.518448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640478in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{3.498291in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{3.498291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656302in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{3.484796in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{3.484796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672127in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{3.472615in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{3.472615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.687952in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{3.441209in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{3.441209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703777in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{3.423579in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{3.423579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719601in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{3.390363in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{3.390363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735426in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{3.389512in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{3.389512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751251in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{3.358281in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{3.358281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767076in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{3.346260in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{3.346260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782901in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{3.335905in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{3.335905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.798725in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{3.287780in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{3.287780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814550in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-97.647267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.830375in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{3.247642in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{3.247642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846200in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{3.247642in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{3.247642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862024in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-97.647267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.877849in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{3.265403in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{3.265403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722640in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.722640in}{-97.647267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738465in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-97.647267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754290in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-97.647267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770115in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-97.647267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785939in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-97.647267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801764in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{3.247642in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{3.247642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817589in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{3.287780in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{3.287780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833414in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{3.295767in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{3.295767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849239in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{3.302519in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{3.302519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865063in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{3.338732in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{3.338732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.880888in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{3.371751in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{3.371751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896713in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{3.399458in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{3.399458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912538in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{3.421560in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{3.421560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928362in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{3.440410in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{3.440410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944187in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{3.453745in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{3.453745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960012in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{3.474875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975837in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{3.496685in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{3.496685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991662in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{3.511816in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{3.511816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007486in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{3.532034in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{3.532034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023311in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{3.545229in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{3.545229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039136in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{3.557132in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{3.557132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054961in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{3.574081in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{3.574081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070785in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{3.583818in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{3.583818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086610in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{3.596981in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{3.596981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.102435in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{3.606674in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{3.606674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.118260in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{3.616663in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{3.616663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134085in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{3.626377in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{3.626377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.149909in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{3.635657in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{3.635657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165734in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{3.643308in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{3.643308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181559in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{3.650273in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{3.650273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197384in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{3.656761in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{3.656761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213208in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{3.661562in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{3.661562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229033in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{3.669140in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{3.669140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244858in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{3.677397in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{3.677397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260683in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{3.686700in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{3.686700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276508in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{3.698143in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{3.698143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.292332in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{3.720437in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{3.720437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308157in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{3.776126in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{3.776126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323982in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{3.721620in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{3.721620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.339807in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{3.697554in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{3.697554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355631in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{3.686851in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{3.686851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.371456in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{3.678641in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{3.678641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387281in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{3.669878in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{3.669878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403106in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{3.662969in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{3.662969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418931in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{3.656871in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{3.656871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434755in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{3.649408in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{3.649408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450580in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{3.643128in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{3.643128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466405in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{3.636116in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{3.636116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482230in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{3.626672in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{3.626672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498055in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{3.617217in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{3.617217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513879in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{3.606668in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{3.606668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529704in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{3.597003in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{3.597003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545529in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{3.585239in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{3.585239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561354in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{3.572066in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{3.572066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577178in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{3.558604in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{3.558604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593003in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{3.545180in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{3.545180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.608828in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{3.523968in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{3.523968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624653in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{3.511392in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{3.511392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640478in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{3.494863in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{3.494863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656302in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{3.478287in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{3.478287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672127in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{3.452539in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{3.452539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.687952in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{3.431828in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{3.431828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703777in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{3.404005in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{3.404005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719601in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{3.401465in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{3.401465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735426in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{3.370443in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{3.370443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751251in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{3.326130in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{3.326130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767076in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{3.318143in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{3.318143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782901in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{3.318143in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{3.318143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.798725in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{3.247642in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{3.247642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814550in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-97.647267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.830375in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-97.647267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846200in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-97.647267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862024in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-97.647267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.877849in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{-97.647267in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-97.647267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920450in}{3.219040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920450in,y=3.121818in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.316070in}{3.219040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.316070in,y=3.121818in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.711689in}{3.219040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.711689in,y=3.121818in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664089in}{3.318143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.365670in, y=3.269918in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664089in}{3.620737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.365670in, y=3.572512in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{3.219040in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.276508in}{3.272341in}}%
\pgfpathlineto{\pgfqpoint{6.278122in}{3.316128in}}%
\pgfpathlineto{\pgfqpoint{6.279737in}{3.358090in}}%
\pgfpathlineto{\pgfqpoint{6.281352in}{3.398228in}}%
\pgfpathlineto{\pgfqpoint{6.282967in}{3.436541in}}%
\pgfpathlineto{\pgfqpoint{6.284581in}{3.473030in}}%
\pgfpathlineto{\pgfqpoint{6.286196in}{3.507695in}}%
\pgfpathlineto{\pgfqpoint{6.287811in}{3.540535in}}%
\pgfpathlineto{\pgfqpoint{6.289426in}{3.571550in}}%
\pgfpathlineto{\pgfqpoint{6.291041in}{3.600741in}}%
\pgfpathlineto{\pgfqpoint{6.292655in}{3.628108in}}%
\pgfpathlineto{\pgfqpoint{6.294270in}{3.653650in}}%
\pgfpathlineto{\pgfqpoint{6.295885in}{3.677368in}}%
\pgfpathlineto{\pgfqpoint{6.297500in}{3.699261in}}%
\pgfpathlineto{\pgfqpoint{6.299114in}{3.719330in}}%
\pgfpathlineto{\pgfqpoint{6.300729in}{3.737575in}}%
\pgfpathlineto{\pgfqpoint{6.302344in}{3.753995in}}%
\pgfpathlineto{\pgfqpoint{6.303959in}{3.768590in}}%
\pgfpathlineto{\pgfqpoint{6.305574in}{3.781361in}}%
\pgfpathlineto{\pgfqpoint{6.307188in}{3.792308in}}%
\pgfpathlineto{\pgfqpoint{6.308803in}{3.801430in}}%
\pgfpathlineto{\pgfqpoint{6.310418in}{3.808728in}}%
\pgfpathlineto{\pgfqpoint{6.312033in}{3.814201in}}%
\pgfpathlineto{\pgfqpoint{6.313647in}{3.817850in}}%
\pgfpathlineto{\pgfqpoint{6.315262in}{3.819675in}}%
\pgfpathlineto{\pgfqpoint{6.316877in}{3.819675in}}%
\pgfpathlineto{\pgfqpoint{6.318492in}{3.817850in}}%
\pgfpathlineto{\pgfqpoint{6.320106in}{3.814201in}}%
\pgfpathlineto{\pgfqpoint{6.321721in}{3.808728in}}%
\pgfpathlineto{\pgfqpoint{6.323336in}{3.801430in}}%
\pgfpathlineto{\pgfqpoint{6.324951in}{3.792308in}}%
\pgfpathlineto{\pgfqpoint{6.326566in}{3.781361in}}%
\pgfpathlineto{\pgfqpoint{6.328180in}{3.768590in}}%
\pgfpathlineto{\pgfqpoint{6.329795in}{3.753995in}}%
\pgfpathlineto{\pgfqpoint{6.331410in}{3.737575in}}%
\pgfpathlineto{\pgfqpoint{6.333025in}{3.719330in}}%
\pgfpathlineto{\pgfqpoint{6.334639in}{3.699261in}}%
\pgfpathlineto{\pgfqpoint{6.336254in}{3.677368in}}%
\pgfpathlineto{\pgfqpoint{6.337869in}{3.653650in}}%
\pgfpathlineto{\pgfqpoint{6.339484in}{3.628108in}}%
\pgfpathlineto{\pgfqpoint{6.341099in}{3.600741in}}%
\pgfpathlineto{\pgfqpoint{6.342713in}{3.571550in}}%
\pgfpathlineto{\pgfqpoint{6.344328in}{3.540535in}}%
\pgfpathlineto{\pgfqpoint{6.345943in}{3.507695in}}%
\pgfpathlineto{\pgfqpoint{6.347558in}{3.473030in}}%
\pgfpathlineto{\pgfqpoint{6.349172in}{3.436541in}}%
\pgfpathlineto{\pgfqpoint{6.350787in}{3.398228in}}%
\pgfpathlineto{\pgfqpoint{6.352402in}{3.358090in}}%
\pgfpathlineto{\pgfqpoint{6.354017in}{3.316128in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{3.272341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{5.664089in}{3.848276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.952226in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{3.848276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{3.219040in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{3.219040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{3.848276in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{3.848276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.308157in,y=3.931610in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Single-scale \texttt{CLEAN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{2.848823in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{2.848823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535983in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{2.437932in}}%
\pgfpathlineto{\pgfqpoint{0.535983in}{2.437932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555831in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{2.387741in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{2.387741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575679in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{2.406713in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{2.406713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595527in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{2.420021in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{2.420021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615375in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{2.443237in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{2.443237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635223in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{2.445672in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{2.445672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655071in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{2.462326in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{2.462326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674919in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{2.462733in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{2.462733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694767in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{2.476295in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{2.476295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714615in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{2.489252in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{2.489252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734463in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{2.502097in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{2.502097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754311in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{2.517685in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{2.517685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774159in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{2.529704in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{2.529704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794007in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{2.536895in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{2.536895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813855in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{2.552306in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{2.552306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833703in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{2.560924in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{2.560924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853551in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{2.576864in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{2.576864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873399in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{2.589279in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{2.589279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893247in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{2.605670in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{2.605670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913095in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{2.617895in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{2.617895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932943in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{2.632924in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{2.632924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952791in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{2.648835in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{2.648835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972639in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{2.663776in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{2.663776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992487in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{2.679803in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{2.679803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012336in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{2.695520in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{2.695520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032184in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{2.712723in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{2.712723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052032in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{2.730924in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{2.730924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071880in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{2.749343in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{2.749343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091728in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{2.776086in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{2.776086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111576in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{2.820221in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{2.820221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131424in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{2.816799in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{2.816799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151272in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{2.773529in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{2.773529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171120in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{2.749483in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{2.749483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190968in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{2.733890in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{2.733890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210816in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{2.719736in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{2.719736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230664in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{2.707225in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{2.707225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250512in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{2.694913in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{2.694913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270360in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{2.681037in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{2.681037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290208in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{2.667532in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{2.667532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310056in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{2.654392in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{2.654392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329904in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{2.639552in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{2.639552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349752in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{2.628891in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{2.628891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369600in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{2.617019in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{2.617019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389448in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{2.604115in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{2.604115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409296in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{2.592871in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{2.592871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429144in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{2.579399in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{2.579399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448992in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{2.570364in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{2.570364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468840in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{2.554422in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{2.554422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488688in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{2.543972in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{2.543972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508536in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{2.533570in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{2.533570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{2.520472in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{2.520472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548232in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{2.503759in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{2.503759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568080in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{2.489701in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{2.489701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587928in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{2.477772in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{2.477772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607776in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{2.462326in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{2.462326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627624in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{2.462326in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{2.462326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647472in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{2.447416in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{2.447416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667320in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{2.435770in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{2.435770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687168in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{2.479483in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{2.479483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535983in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{2.488800in}}%
\pgfpathlineto{\pgfqpoint{0.535983in}{2.488800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555831in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{2.445076in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{2.445076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575679in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{2.466245in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{2.466245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595527in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{2.479762in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{2.479762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615375in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{2.489923in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{2.489923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635223in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{2.508407in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{2.508407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655071in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{2.526571in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{2.526571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674919in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{2.539552in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{2.539552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694767in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{2.551748in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{2.551748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714615in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{2.557345in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{2.557345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734463in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{2.572329in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{2.572329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754311in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{2.585242in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{2.585242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774159in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{2.594728in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{2.594728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794007in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{2.605755in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{2.605755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813855in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{2.615571in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{2.615571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833703in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{2.626055in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{2.626055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853551in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{2.635676in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{2.635676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873399in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{2.643650in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{2.643650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893247in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{2.654461in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{2.654461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913095in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{2.663178in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{2.663178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932943in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{2.670353in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{2.670353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952791in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{2.678312in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{2.678312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972639in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{2.687237in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{2.687237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992487in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{2.698581in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{2.698581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012336in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{2.708506in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{2.708506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032184in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{2.719361in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{2.719361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052032in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{2.731867in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{2.731867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071880in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{2.746379in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{2.746379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091728in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{2.771607in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{2.771607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111576in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{2.815972in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{2.815972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131424in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{2.816512in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{2.816512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151272in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{2.770557in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{2.770557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171120in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{2.744435in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{2.744435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190968in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{2.726873in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{2.726873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210816in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{2.712441in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{2.712441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230664in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{2.699398in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{2.699398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250512in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{2.686855in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{2.686855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270360in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{2.676407in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{2.676407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290208in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{2.666205in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{2.666205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310056in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{2.654731in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{2.654731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329904in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{2.646027in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{2.646027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349752in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{2.636736in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{2.636736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369600in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{2.625006in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{2.625006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389448in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{2.614285in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{2.614285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409296in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{2.604483in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{2.604483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429144in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{2.595073in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{2.595073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448992in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{2.584242in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{2.584242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468840in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{2.573904in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{2.573904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488688in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{2.560509in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{2.560509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508536in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{2.551972in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{2.551972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{2.536424in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{2.536424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548232in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{2.525677in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{2.525677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568080in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{2.515976in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{2.515976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587928in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{2.505988in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{2.505988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607776in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{2.496516in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{2.496516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627624in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{2.484256in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{2.484256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647472in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{2.475385in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{2.475385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667320in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{2.468442in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{2.468442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687168in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{-101.457990in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{2.527639in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{2.527639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734463in}{2.219587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734463in,y=2.122364in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131424in}{2.219587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131424in,y=2.122364in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528384in}{2.219587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528384in,y=2.122364in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.354324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.306099in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.665450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.617225in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=2.534205in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4811-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.932943in}{2.248188in}}%
\pgfpathlineto{\pgfqpoint{0.941045in}{2.293209in}}%
\pgfpathlineto{\pgfqpoint{0.949146in}{2.336355in}}%
\pgfpathlineto{\pgfqpoint{0.957247in}{2.377624in}}%
\pgfpathlineto{\pgfqpoint{0.965348in}{2.417018in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{2.454536in}}%
\pgfpathlineto{\pgfqpoint{0.981551in}{2.490178in}}%
\pgfpathlineto{\pgfqpoint{0.989652in}{2.523944in}}%
\pgfpathlineto{\pgfqpoint{0.997753in}{2.555834in}}%
\pgfpathlineto{\pgfqpoint{1.005855in}{2.585848in}}%
\pgfpathlineto{\pgfqpoint{1.013956in}{2.613986in}}%
\pgfpathlineto{\pgfqpoint{1.022057in}{2.640249in}}%
\pgfpathlineto{\pgfqpoint{1.030158in}{2.664635in}}%
\pgfpathlineto{\pgfqpoint{1.038259in}{2.687146in}}%
\pgfpathlineto{\pgfqpoint{1.046361in}{2.707781in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{2.726540in}}%
\pgfpathlineto{\pgfqpoint{1.062563in}{2.743423in}}%
\pgfpathlineto{\pgfqpoint{1.070664in}{2.758430in}}%
\pgfpathlineto{\pgfqpoint{1.078766in}{2.771561in}}%
\pgfpathlineto{\pgfqpoint{1.086867in}{2.782816in}}%
\pgfpathlineto{\pgfqpoint{1.094968in}{2.792196in}}%
\pgfpathlineto{\pgfqpoint{1.103069in}{2.799699in}}%
\pgfpathlineto{\pgfqpoint{1.111171in}{2.805327in}}%
\pgfpathlineto{\pgfqpoint{1.119272in}{2.809079in}}%
\pgfpathlineto{\pgfqpoint{1.127373in}{2.810955in}}%
\pgfpathlineto{\pgfqpoint{1.135474in}{2.810955in}}%
\pgfpathlineto{\pgfqpoint{1.143576in}{2.809079in}}%
\pgfpathlineto{\pgfqpoint{1.151677in}{2.805327in}}%
\pgfpathlineto{\pgfqpoint{1.159778in}{2.799699in}}%
\pgfpathlineto{\pgfqpoint{1.167879in}{2.792196in}}%
\pgfpathlineto{\pgfqpoint{1.175980in}{2.782816in}}%
\pgfpathlineto{\pgfqpoint{1.184082in}{2.771561in}}%
\pgfpathlineto{\pgfqpoint{1.192183in}{2.758430in}}%
\pgfpathlineto{\pgfqpoint{1.200284in}{2.743423in}}%
\pgfpathlineto{\pgfqpoint{1.208385in}{2.726540in}}%
\pgfpathlineto{\pgfqpoint{1.216487in}{2.707781in}}%
\pgfpathlineto{\pgfqpoint{1.224588in}{2.687146in}}%
\pgfpathlineto{\pgfqpoint{1.232689in}{2.664635in}}%
\pgfpathlineto{\pgfqpoint{1.240790in}{2.640249in}}%
\pgfpathlineto{\pgfqpoint{1.248892in}{2.613986in}}%
\pgfpathlineto{\pgfqpoint{1.256993in}{2.585848in}}%
\pgfpathlineto{\pgfqpoint{1.265094in}{2.555834in}}%
\pgfpathlineto{\pgfqpoint{1.273195in}{2.523944in}}%
\pgfpathlineto{\pgfqpoint{1.281297in}{2.490178in}}%
\pgfpathlineto{\pgfqpoint{1.289398in}{2.454536in}}%
\pgfpathlineto{\pgfqpoint{1.297499in}{2.417018in}}%
\pgfpathlineto{\pgfqpoint{1.305600in}{2.377624in}}%
\pgfpathlineto{\pgfqpoint{1.313701in}{2.336355in}}%
\pgfpathlineto{\pgfqpoint{1.321803in}{2.293209in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{2.248188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{2.848823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765568in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{2.848823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{2.219587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{2.848823in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{2.848823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{2.848823in}}%
\pgfpathlineto{\pgfqpoint{2.206317in}{2.848823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264869in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.264869in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284717in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304565in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324413in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344261in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364109in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383957in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403805in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423653in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443501in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463349in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483197in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503045in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522893in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{2.250520in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{2.250520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542741in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562589in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582437in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602285in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622133in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{2.250520in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{2.250520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641981in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{2.250520in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{2.250520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661829in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681677in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{2.328037in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{2.328037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701525in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{2.391475in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{2.391475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721373in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{2.437881in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{2.437881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741221in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{2.505411in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{2.505411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761069in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{2.557689in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{2.557689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780917in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{2.618381in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{2.618381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800765in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{2.679480in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{2.679480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820613in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{2.742700in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{2.742700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840461in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{2.819969in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{2.819969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860310in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{2.820221in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{2.820221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880158in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{2.743518in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{2.743518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900006in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{2.681486in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{2.681486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919854in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{2.617557in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{2.617557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939702in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{2.558607in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{2.558607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959550in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{2.496994in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{2.496994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979398in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{2.438446in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{2.438446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999246in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{2.389778in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{2.389778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019094in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{2.340483in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{2.340483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038942in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{2.280508in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{2.280508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058790in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{2.250520in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{2.250520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078638in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098486in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118334in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138182in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158030in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{2.250520in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{2.250520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177878in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{2.280508in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{2.280508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197726in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217574in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237422in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257270in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277118in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296966in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316814in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336662in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356510in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376358in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396206in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416054in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264869in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.264869in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284717in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304565in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324413in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344261in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364109in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383957in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403805in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423653in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443501in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463349in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483197in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503045in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522893in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542741in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{2.250520in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{2.250520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562589in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582437in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602285in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622133in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{2.250520in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{2.250520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641981in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{2.280508in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{2.280508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661829in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{2.310495in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{2.310495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681677in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{2.350137in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{2.350137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701525in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{2.393108in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{2.393108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721373in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{2.453482in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{2.453482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741221in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{2.505886in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{2.505886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761069in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{2.563211in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{2.563211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780917in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{2.622129in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{2.622129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800765in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{2.681492in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{2.681492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820613in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{2.742575in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{2.742575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840461in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{2.819921in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{2.819921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860310in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{2.820127in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{2.820127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880158in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{2.743330in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{2.743330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900006in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{2.681973in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{2.681973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919854in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{2.620237in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{2.620237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939702in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{2.561185in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{2.561185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959550in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{2.503952in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{2.503952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979398in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{2.456546in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{2.456546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999246in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{2.391475in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{2.391475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019094in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{2.354260in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{2.354260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038942in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{2.320149in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{2.320149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058790in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{2.298049in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{2.298049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078638in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098486in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118334in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138182in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158030in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177878in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197726in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217574in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237422in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257270in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277118in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296966in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316814in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336662in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356510in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376358in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396206in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416054in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{-97.366314in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-97.366314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463349in}{2.219587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463349in,y=2.122364in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860310in}{2.219587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860310in,y=2.122364in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257270in}{2.219587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257270in,y=2.122364in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206317in}{2.350137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907898in, y=2.301912in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206317in}{2.648987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907898in, y=2.600762in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.661829in}{2.248188in}}%
\pgfpathlineto{\pgfqpoint{2.669930in}{2.291433in}}%
\pgfpathlineto{\pgfqpoint{2.678032in}{2.332876in}}%
\pgfpathlineto{\pgfqpoint{2.686133in}{2.372518in}}%
\pgfpathlineto{\pgfqpoint{2.694234in}{2.410357in}}%
\pgfpathlineto{\pgfqpoint{2.702335in}{2.446394in}}%
\pgfpathlineto{\pgfqpoint{2.710437in}{2.480630in}}%
\pgfpathlineto{\pgfqpoint{2.718538in}{2.513064in}}%
\pgfpathlineto{\pgfqpoint{2.726639in}{2.543696in}}%
\pgfpathlineto{\pgfqpoint{2.734740in}{2.572526in}}%
\pgfpathlineto{\pgfqpoint{2.742842in}{2.599554in}}%
\pgfpathlineto{\pgfqpoint{2.750943in}{2.624780in}}%
\pgfpathlineto{\pgfqpoint{2.759044in}{2.648205in}}%
\pgfpathlineto{\pgfqpoint{2.767145in}{2.669827in}}%
\pgfpathlineto{\pgfqpoint{2.775247in}{2.689648in}}%
\pgfpathlineto{\pgfqpoint{2.783348in}{2.707667in}}%
\pgfpathlineto{\pgfqpoint{2.791449in}{2.723883in}}%
\pgfpathlineto{\pgfqpoint{2.799550in}{2.738298in}}%
\pgfpathlineto{\pgfqpoint{2.807651in}{2.750912in}}%
\pgfpathlineto{\pgfqpoint{2.815753in}{2.761723in}}%
\pgfpathlineto{\pgfqpoint{2.823854in}{2.770732in}}%
\pgfpathlineto{\pgfqpoint{2.831955in}{2.777940in}}%
\pgfpathlineto{\pgfqpoint{2.840056in}{2.783345in}}%
\pgfpathlineto{\pgfqpoint{2.848158in}{2.786949in}}%
\pgfpathlineto{\pgfqpoint{2.856259in}{2.788751in}}%
\pgfpathlineto{\pgfqpoint{2.864360in}{2.788751in}}%
\pgfpathlineto{\pgfqpoint{2.872461in}{2.786949in}}%
\pgfpathlineto{\pgfqpoint{2.880563in}{2.783345in}}%
\pgfpathlineto{\pgfqpoint{2.888664in}{2.777940in}}%
\pgfpathlineto{\pgfqpoint{2.896765in}{2.770732in}}%
\pgfpathlineto{\pgfqpoint{2.904866in}{2.761723in}}%
\pgfpathlineto{\pgfqpoint{2.912968in}{2.750912in}}%
\pgfpathlineto{\pgfqpoint{2.921069in}{2.738298in}}%
\pgfpathlineto{\pgfqpoint{2.929170in}{2.723883in}}%
\pgfpathlineto{\pgfqpoint{2.937271in}{2.707667in}}%
\pgfpathlineto{\pgfqpoint{2.945372in}{2.689648in}}%
\pgfpathlineto{\pgfqpoint{2.953474in}{2.669827in}}%
\pgfpathlineto{\pgfqpoint{2.961575in}{2.648205in}}%
\pgfpathlineto{\pgfqpoint{2.969676in}{2.624780in}}%
\pgfpathlineto{\pgfqpoint{2.977777in}{2.599554in}}%
\pgfpathlineto{\pgfqpoint{2.985879in}{2.572526in}}%
\pgfpathlineto{\pgfqpoint{2.993980in}{2.543696in}}%
\pgfpathlineto{\pgfqpoint{3.002081in}{2.513064in}}%
\pgfpathlineto{\pgfqpoint{3.010182in}{2.480630in}}%
\pgfpathlineto{\pgfqpoint{3.018284in}{2.446394in}}%
\pgfpathlineto{\pgfqpoint{3.026385in}{2.410357in}}%
\pgfpathlineto{\pgfqpoint{3.034486in}{2.372518in}}%
\pgfpathlineto{\pgfqpoint{3.042587in}{2.332876in}}%
\pgfpathlineto{\pgfqpoint{3.050689in}{2.291433in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{2.248188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{2.206317in}{2.848823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494454in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{2.848823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{2.219587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{2.848823in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{2.848823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{2.848823in}}%
\pgfpathlineto{\pgfqpoint{3.935203in}{2.848823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993754in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{3.993754in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009579in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025404in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041229in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057054in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072878in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088703in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104528in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120353in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136177in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152002in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167827in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183652in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199477in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215301in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231126in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246951in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262776in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{2.276864in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{2.276864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278600in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{2.293638in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{2.293638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294425in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{2.314771in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{2.314771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310250in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{2.350989in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{2.350989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326075in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{2.362891in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{2.362891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341900in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{2.399750in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{2.399750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357724in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{2.406580in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{2.406580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373549in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{2.434346in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{2.434346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389374in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{2.449559in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{2.449559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405199in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{2.476777in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{2.476777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421024in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{2.504788in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{2.504788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436848in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{2.519736in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{2.519736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452673in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{2.540317in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{2.540317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468498in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{2.558737in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{2.558737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484323in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{2.571787in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{2.571787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500147in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{2.588334in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{2.588334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515972in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{2.612832in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{2.612832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531797in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{2.638506in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{2.638506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547622in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{2.670363in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{2.670363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563447in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{2.720062in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{2.720062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579271in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{2.801768in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{2.801768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595096in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{2.738338in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{2.738338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610921in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{2.717694in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{2.717694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626746in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{2.708408in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{2.708408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642570in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{2.700931in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{2.700931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658395in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{2.689367in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{2.689367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674220in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{2.674737in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{2.674737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690045in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{2.658682in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{2.658682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705870in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{2.641563in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{2.641563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721694in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{2.622420in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{2.622420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737519in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{2.603104in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{2.603104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753344in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{2.584870in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{2.584870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769169in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{2.568636in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{2.568636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784993in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{2.548295in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{2.548295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800818in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{2.533380in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{2.533380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816643in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{2.516522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832468in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{2.502017in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{2.502017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848293in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{2.486954in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{2.486954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864117in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{2.474052in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{2.474052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879942in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{2.456298in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{2.456298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895767in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{2.441115in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{2.441115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911592in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{2.425114in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{2.425114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927416in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{2.412440in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{2.412440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943241in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{2.388896in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{2.388896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959066in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{2.360221in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{2.360221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974891in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{2.339088in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{2.339088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990716in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{2.322314in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{2.322314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006540in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{2.248188in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{2.248188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022365in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{2.276864in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{2.276864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038190in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{2.293638in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{2.293638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054015in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{2.276864in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{2.276864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069839in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085664in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101489in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117314in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133139in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148963in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993754in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{3.993754in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009579in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025404in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041229in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057054in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072878in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088703in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104528in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120353in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136177in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152002in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167827in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183652in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{2.276864in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{2.276864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199477in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{2.314771in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{2.314771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215301in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{2.322314in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{2.322314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231126in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{2.339088in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{2.339088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246951in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{2.328691in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{2.328691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262776in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{2.367763in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{2.367763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278600in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{2.395273in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{2.395273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294425in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{2.409193in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{2.409193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310250in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{2.444845in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{2.444845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326075in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{2.465258in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{2.465258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341900in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{2.479022in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{2.479022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357724in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{2.490056in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{2.490056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373549in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{2.506989in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{2.506989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389374in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{2.521338in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{2.521338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405199in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{2.535744in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{2.535744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421024in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{2.550154in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{2.550154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436848in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{2.564893in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{2.564893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452673in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{2.579523in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{2.579523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468498in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{2.597959in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{2.597959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484323in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{2.616932in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{2.616932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500147in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{2.638618in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{2.638618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515972in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{2.660409in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{2.660409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531797in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{2.682705in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{2.682705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547622in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{2.706890in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{2.706890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563447in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{2.737017in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{2.737017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579271in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{2.803978in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{2.803978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595096in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{2.738805in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{2.738805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610921in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{2.707230in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{2.707230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626746in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{2.682455in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{2.682455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642570in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{2.659785in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{2.659785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658395in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{2.638532in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{2.638532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674220in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{2.617232in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{2.617232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690045in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{2.596489in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{2.596489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705870in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{2.579330in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{2.579330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721694in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{2.563295in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{2.563295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737519in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{2.547705in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{2.547705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753344in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{2.530648in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{2.530648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769169in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{2.514717in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{2.514717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784993in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{2.507463in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{2.507463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800818in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{2.489696in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{2.489696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816643in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{2.469791in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{2.469791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832468in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{2.444487in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{2.444487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848293in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{2.432943in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{2.432943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864117in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{2.420242in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{2.420242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879942in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{2.397572in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{2.397572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895767in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{2.365399in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{2.365399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911592in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{2.328691in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{2.328691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927416in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{2.334215in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{2.334215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943241in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{2.314771in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{2.314771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959066in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{2.276864in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{2.276864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974891in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{2.248188in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{2.248188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990716in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{2.248188in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{2.248188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006540in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022365in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038190in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054015in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069839in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085664in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101489in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117314in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133139in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148963in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191564in}{2.219587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.191564in,y=2.122364in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587184in}{2.219587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587184in,y=2.122364in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982803in}{2.219587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.982803in,y=2.122364in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935203in}{2.343446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.636784in, y=2.295221in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935203in}{2.629221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.636784in, y=2.580996in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.547622in}{2.303309in}}%
\pgfpathlineto{\pgfqpoint{4.549237in}{2.344662in}}%
\pgfpathlineto{\pgfqpoint{4.550851in}{2.384292in}}%
\pgfpathlineto{\pgfqpoint{4.552466in}{2.422199in}}%
\pgfpathlineto{\pgfqpoint{4.554081in}{2.458383in}}%
\pgfpathlineto{\pgfqpoint{4.555696in}{2.492844in}}%
\pgfpathlineto{\pgfqpoint{4.557310in}{2.525581in}}%
\pgfpathlineto{\pgfqpoint{4.558925in}{2.556596in}}%
\pgfpathlineto{\pgfqpoint{4.560540in}{2.585888in}}%
\pgfpathlineto{\pgfqpoint{4.562155in}{2.613456in}}%
\pgfpathlineto{\pgfqpoint{4.563769in}{2.639302in}}%
\pgfpathlineto{\pgfqpoint{4.565384in}{2.663424in}}%
\pgfpathlineto{\pgfqpoint{4.566999in}{2.685824in}}%
\pgfpathlineto{\pgfqpoint{4.568614in}{2.706500in}}%
\pgfpathlineto{\pgfqpoint{4.570229in}{2.725454in}}%
\pgfpathlineto{\pgfqpoint{4.571843in}{2.742684in}}%
\pgfpathlineto{\pgfqpoint{4.573458in}{2.758192in}}%
\pgfpathlineto{\pgfqpoint{4.575073in}{2.771976in}}%
\pgfpathlineto{\pgfqpoint{4.576688in}{2.784037in}}%
\pgfpathlineto{\pgfqpoint{4.578302in}{2.794375in}}%
\pgfpathlineto{\pgfqpoint{4.579917in}{2.802991in}}%
\pgfpathlineto{\pgfqpoint{4.581532in}{2.809883in}}%
\pgfpathlineto{\pgfqpoint{4.583147in}{2.815052in}}%
\pgfpathlineto{\pgfqpoint{4.584762in}{2.818498in}}%
\pgfpathlineto{\pgfqpoint{4.586376in}{2.820221in}}%
\pgfpathlineto{\pgfqpoint{4.587991in}{2.820221in}}%
\pgfpathlineto{\pgfqpoint{4.589606in}{2.818498in}}%
\pgfpathlineto{\pgfqpoint{4.591221in}{2.815052in}}%
\pgfpathlineto{\pgfqpoint{4.592835in}{2.809883in}}%
\pgfpathlineto{\pgfqpoint{4.594450in}{2.802991in}}%
\pgfpathlineto{\pgfqpoint{4.596065in}{2.794375in}}%
\pgfpathlineto{\pgfqpoint{4.597680in}{2.784037in}}%
\pgfpathlineto{\pgfqpoint{4.599295in}{2.771976in}}%
\pgfpathlineto{\pgfqpoint{4.600909in}{2.758192in}}%
\pgfpathlineto{\pgfqpoint{4.602524in}{2.742684in}}%
\pgfpathlineto{\pgfqpoint{4.604139in}{2.725454in}}%
\pgfpathlineto{\pgfqpoint{4.605754in}{2.706500in}}%
\pgfpathlineto{\pgfqpoint{4.607368in}{2.685824in}}%
\pgfpathlineto{\pgfqpoint{4.608983in}{2.663424in}}%
\pgfpathlineto{\pgfqpoint{4.610598in}{2.639302in}}%
\pgfpathlineto{\pgfqpoint{4.612213in}{2.613456in}}%
\pgfpathlineto{\pgfqpoint{4.613827in}{2.585888in}}%
\pgfpathlineto{\pgfqpoint{4.615442in}{2.556596in}}%
\pgfpathlineto{\pgfqpoint{4.617057in}{2.525581in}}%
\pgfpathlineto{\pgfqpoint{4.618672in}{2.492844in}}%
\pgfpathlineto{\pgfqpoint{4.620287in}{2.458383in}}%
\pgfpathlineto{\pgfqpoint{4.621901in}{2.422199in}}%
\pgfpathlineto{\pgfqpoint{4.623516in}{2.384292in}}%
\pgfpathlineto{\pgfqpoint{4.625131in}{2.344662in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{2.303309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{3.935203in}{2.848823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223340in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{2.848823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{2.219587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{2.848823in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{2.848823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{2.848823in}}%
\pgfpathlineto{\pgfqpoint{5.664089in}{2.848823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722640in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.722640in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738465in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754290in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770115in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785939in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801764in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817589in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833414in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849239in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865063in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.880888in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896713in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912538in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928362in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944187in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960012in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975837in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991662in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007486in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{2.248188in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{2.248188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023311in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039136in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{2.248188in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{2.248188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054961in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{2.305539in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{2.305539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070785in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{2.328691in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{2.328691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086610in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{2.374140in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{2.374140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.102435in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{2.397572in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{2.397572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.118260in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{2.430495in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{2.430495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134085in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{2.456568in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{2.456568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.149909in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{2.483878in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{2.483878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165734in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{2.517210in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{2.517210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181559in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{2.545792in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{2.545792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197384in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{2.571253in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{2.571253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213208in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{2.597694in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{2.597694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229033in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{2.624410in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{2.624410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244858in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{2.648111in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{2.648111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260683in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{2.675330in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{2.675330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276508in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{2.702218in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{2.702218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.292332in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{2.733904in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{2.733904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308157in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{2.789396in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{2.789396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323982in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{2.740381in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{2.740381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.339807in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{2.724080in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{2.724080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355631in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{2.713469in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{2.713469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.371456in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{2.704047in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{2.704047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387281in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{2.694957in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{2.694957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403106in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{2.683273in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{2.683273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418931in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{2.670214in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{2.670214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434755in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{2.654317in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{2.654317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450580in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{2.637094in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{2.637094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466405in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{2.617545in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{2.617545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482230in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{2.598598in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{2.598598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498055in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{2.575329in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{2.575329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513879in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{2.552624in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{2.552624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529704in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{2.528533in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{2.528533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545529in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{2.507227in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{2.507227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561354in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{2.484429in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{2.484429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577178in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{2.455479in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{2.455479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593003in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{2.434346in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{2.434346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.608828in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{2.415450in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{2.415450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624653in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{2.386042in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{2.386042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640478in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{2.347389in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{2.347389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656302in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{2.339088in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{2.339088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672127in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{2.305539in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{2.305539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.687952in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{2.293638in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{2.293638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703777in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719601in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{2.293638in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{2.293638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735426in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751251in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767076in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782901in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.798725in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814550in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.830375in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846200in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862024in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.877849in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722640in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.722640in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738465in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754290in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770115in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785939in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801764in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817589in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833414in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849239in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865063in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.880888in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896713in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912538in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928362in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944187in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{2.248188in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{2.248188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960012in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{2.248188in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{2.248188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975837in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{2.276864in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{2.276864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991662in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{2.322314in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{2.322314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007486in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{2.347389in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{2.347389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023311in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{2.354300in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{2.354300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039136in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{2.374140in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{2.374140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054961in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{2.408340in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{2.408340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070785in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{2.446247in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{2.446247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086610in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{2.474052in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{2.474052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.102435in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{2.496875in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{2.496875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.118260in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{2.521506in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{2.521506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134085in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{2.545730in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{2.545730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.149909in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{2.563112in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{2.563112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165734in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{2.588011in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{2.588011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181559in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{2.606435in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{2.606435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197384in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{2.626543in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{2.626543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213208in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{2.645513in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{2.645513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229033in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{2.664649in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{2.664649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244858in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{2.683409in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{2.683409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260683in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{2.701073in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{2.701073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276508in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{2.720983in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{2.720983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.292332in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{2.743563in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{2.743563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308157in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{2.790527in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{2.790527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323982in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{2.742572in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{2.742572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.339807in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{2.717602in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{2.717602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355631in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{2.696775in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{2.696775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.371456in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{2.677757in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{2.677757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387281in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{2.657963in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{2.657963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403106in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{2.637886in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{2.637886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418931in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{2.617364in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{2.617364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434755in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{2.598179in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{2.598179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450580in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{2.577305in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{2.577305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466405in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{2.556972in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{2.556972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482230in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{2.534210in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{2.534210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498055in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{2.513986in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{2.513986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513879in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{2.486435in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{2.486435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529704in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{2.466965in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{2.466965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545529in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{2.436583in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{2.436583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561354in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{2.407469in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{2.407469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577178in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{2.372122in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{2.372122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593003in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{2.360221in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{2.360221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.608828in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{2.334215in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{2.334215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624653in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{2.248188in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{2.248188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640478in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656302in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{2.248188in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{2.248188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672127in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.687952in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703777in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719601in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735426in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751251in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767076in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782901in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.798725in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814550in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.830375in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846200in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862024in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.877849in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{-93.010102in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-93.010102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920450in}{2.219587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920450in,y=2.122364in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.316070in}{2.219587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.316070in,y=2.122364in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.711689in}{2.219587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.711689in,y=2.122364in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664089in}{2.343446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.365670in, y=2.295221in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664089in}{2.629221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.365670in, y=2.580996in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{2.219587in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.276508in}{2.303309in}}%
\pgfpathlineto{\pgfqpoint{6.278122in}{2.344662in}}%
\pgfpathlineto{\pgfqpoint{6.279737in}{2.384292in}}%
\pgfpathlineto{\pgfqpoint{6.281352in}{2.422199in}}%
\pgfpathlineto{\pgfqpoint{6.282967in}{2.458383in}}%
\pgfpathlineto{\pgfqpoint{6.284581in}{2.492844in}}%
\pgfpathlineto{\pgfqpoint{6.286196in}{2.525581in}}%
\pgfpathlineto{\pgfqpoint{6.287811in}{2.556596in}}%
\pgfpathlineto{\pgfqpoint{6.289426in}{2.585888in}}%
\pgfpathlineto{\pgfqpoint{6.291041in}{2.613456in}}%
\pgfpathlineto{\pgfqpoint{6.292655in}{2.639302in}}%
\pgfpathlineto{\pgfqpoint{6.294270in}{2.663424in}}%
\pgfpathlineto{\pgfqpoint{6.295885in}{2.685824in}}%
\pgfpathlineto{\pgfqpoint{6.297500in}{2.706500in}}%
\pgfpathlineto{\pgfqpoint{6.299114in}{2.725454in}}%
\pgfpathlineto{\pgfqpoint{6.300729in}{2.742684in}}%
\pgfpathlineto{\pgfqpoint{6.302344in}{2.758192in}}%
\pgfpathlineto{\pgfqpoint{6.303959in}{2.771976in}}%
\pgfpathlineto{\pgfqpoint{6.305574in}{2.784037in}}%
\pgfpathlineto{\pgfqpoint{6.307188in}{2.794375in}}%
\pgfpathlineto{\pgfqpoint{6.308803in}{2.802991in}}%
\pgfpathlineto{\pgfqpoint{6.310418in}{2.809883in}}%
\pgfpathlineto{\pgfqpoint{6.312033in}{2.815052in}}%
\pgfpathlineto{\pgfqpoint{6.313647in}{2.818498in}}%
\pgfpathlineto{\pgfqpoint{6.315262in}{2.820221in}}%
\pgfpathlineto{\pgfqpoint{6.316877in}{2.820221in}}%
\pgfpathlineto{\pgfqpoint{6.318492in}{2.818498in}}%
\pgfpathlineto{\pgfqpoint{6.320106in}{2.815052in}}%
\pgfpathlineto{\pgfqpoint{6.321721in}{2.809883in}}%
\pgfpathlineto{\pgfqpoint{6.323336in}{2.802991in}}%
\pgfpathlineto{\pgfqpoint{6.324951in}{2.794375in}}%
\pgfpathlineto{\pgfqpoint{6.326566in}{2.784037in}}%
\pgfpathlineto{\pgfqpoint{6.328180in}{2.771976in}}%
\pgfpathlineto{\pgfqpoint{6.329795in}{2.758192in}}%
\pgfpathlineto{\pgfqpoint{6.331410in}{2.742684in}}%
\pgfpathlineto{\pgfqpoint{6.333025in}{2.725454in}}%
\pgfpathlineto{\pgfqpoint{6.334639in}{2.706500in}}%
\pgfpathlineto{\pgfqpoint{6.336254in}{2.685824in}}%
\pgfpathlineto{\pgfqpoint{6.337869in}{2.663424in}}%
\pgfpathlineto{\pgfqpoint{6.339484in}{2.639302in}}%
\pgfpathlineto{\pgfqpoint{6.341099in}{2.613456in}}%
\pgfpathlineto{\pgfqpoint{6.342713in}{2.585888in}}%
\pgfpathlineto{\pgfqpoint{6.344328in}{2.556596in}}%
\pgfpathlineto{\pgfqpoint{6.345943in}{2.525581in}}%
\pgfpathlineto{\pgfqpoint{6.347558in}{2.492844in}}%
\pgfpathlineto{\pgfqpoint{6.349172in}{2.458383in}}%
\pgfpathlineto{\pgfqpoint{6.350787in}{2.422199in}}%
\pgfpathlineto{\pgfqpoint{6.352402in}{2.384292in}}%
\pgfpathlineto{\pgfqpoint{6.354017in}{2.344662in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{2.303309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{5.664089in}{2.848823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.952226in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{2.848823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{2.219587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{2.848823in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{2.848823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{1.849369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535983in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{1.392152in}}%
\pgfpathlineto{\pgfqpoint{0.535983in}{1.392152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555831in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{1.359339in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{1.359339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575679in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{1.344178in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{1.344178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595527in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{1.387231in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{1.387231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615375in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{1.387231in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{1.387231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635223in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{1.385464in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{1.385464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655071in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{1.418463in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{1.418463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674919in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{1.423383in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{1.423383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694767in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{1.438986in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{1.438986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714615in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{1.449694in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{1.449694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734463in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{1.461114in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{1.461114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754311in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{1.471836in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{1.471836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774159in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{1.485652in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{1.485652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794007in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{1.499769in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{1.499769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813855in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{1.508551in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{1.508551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833703in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{1.524903in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{1.524903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853551in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{1.538834in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{1.538834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873399in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{1.554514in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{1.554514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893247in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{1.566772in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{1.566772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913095in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{1.580382in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{1.580382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932943in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{1.597794in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{1.597794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952791in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{1.615754in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{1.615754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972639in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{1.632857in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{1.632857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992487in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{1.649336in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{1.649336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012336in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{1.667791in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{1.667791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032184in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{1.687863in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{1.687863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052032in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{1.710731in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{1.710731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071880in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{1.735587in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{1.735587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091728in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{1.764958in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{1.764958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111576in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{1.820767in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{1.820767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131424in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{1.819299in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{1.819299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151272in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{1.771937in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{1.771937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171120in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{1.750533in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{1.750533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190968in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{1.733959in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{1.733959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210816in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{1.722062in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{1.722062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230664in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{1.712550in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{1.712550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250512in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{1.705056in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{1.705056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270360in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{1.697207in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{1.697207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290208in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{1.690896in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{1.690896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310056in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{1.685794in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{1.685794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329904in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{1.679793in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{1.679793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349752in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{1.675291in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{1.675291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369600in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{1.669385in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{1.669385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389448in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{1.664181in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{1.664181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409296in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{1.657032in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{1.657032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429144in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{1.650982in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{1.650982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448992in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{1.645741in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{1.645741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468840in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{1.640598in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{1.640598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488688in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{1.633499in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{1.633499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508536in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{1.630247in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{1.630247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{1.623886in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{1.623886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548232in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{1.616711in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{1.616711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568080in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{1.607605in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{1.607605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587928in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{1.598437in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{1.598437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607776in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{1.583110in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{1.583110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627624in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{1.567824in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{1.567824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647472in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{1.548309in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{1.548309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667320in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{1.532954in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{1.532954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687168in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{1.560041in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{1.560041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535983in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{1.729095in}}%
\pgfpathlineto{\pgfqpoint{0.535983in}{1.729095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555831in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{1.636785in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{1.636785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575679in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{1.637935in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{1.637935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595527in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{1.641214in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{1.641214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615375in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{1.642899in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{1.642899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635223in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{1.643508in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{1.643508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655071in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{1.646025in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{1.646025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674919in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{1.647746in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{1.647746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694767in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{1.648582in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{1.648582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714615in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{1.648760in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{1.648760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734463in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{1.649310in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{1.649310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754311in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{1.650230in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{1.650230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774159in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{1.650386in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{1.650386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794007in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{1.650442in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{1.650442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813855in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{1.649460in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{1.649460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833703in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{1.650381in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{1.650381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853551in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{1.651274in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{1.651274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873399in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{1.653142in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{1.653142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893247in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{1.654551in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{1.654551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913095in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{1.658650in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{1.658650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932943in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{1.662194in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{1.662194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952791in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{1.668345in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{1.668345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972639in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{1.674184in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{1.674184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992487in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{1.681560in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{1.681560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012336in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{1.690887in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{1.690887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032184in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{1.701938in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{1.701938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052032in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{1.714526in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{1.714526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071880in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{1.730732in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{1.730732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091728in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{1.755673in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{1.755673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111576in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{1.813563in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{1.813563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131424in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{1.811569in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{1.811569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151272in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{1.752359in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{1.752359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171120in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{1.727544in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{1.727544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190968in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{1.710092in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{1.710092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210816in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{1.698001in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{1.698001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230664in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{1.688322in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{1.688322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250512in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{1.680309in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{1.680309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270360in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{1.675689in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{1.675689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290208in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{1.671037in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{1.671037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310056in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{1.667623in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{1.667623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329904in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{1.663122in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{1.663122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349752in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{1.660005in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{1.660005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369600in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{1.658097in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{1.658097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389448in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{1.654247in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{1.654247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409296in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{1.651648in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{1.651648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429144in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{1.650783in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{1.650783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448992in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{1.648060in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{1.648060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468840in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{1.646773in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{1.646773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488688in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{1.644120in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{1.644120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508536in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{1.643101in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{1.643101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{1.640240in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{1.640240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548232in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{1.639057in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{1.639057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568080in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{1.639225in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{1.639225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587928in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{1.635408in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{1.635408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607776in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{1.633601in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{1.633601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627624in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{1.629203in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{1.629203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647472in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{1.625813in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{1.625813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667320in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{1.623320in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{1.623320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687168in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{-102.508396in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{1.717951in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{1.717951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734463in}{1.220133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734463in,y=1.122910in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131424in}{1.220133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131424in,y=1.122910in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528384in}{1.220133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528384in,y=1.122910in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.344178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.295953in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.655425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.607200in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.534751in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8427-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.932943in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{0.941045in}{1.293773in}}%
\pgfpathlineto{\pgfqpoint{0.949146in}{1.336935in}}%
\pgfpathlineto{\pgfqpoint{0.957247in}{1.378221in}}%
\pgfpathlineto{\pgfqpoint{0.965348in}{1.417630in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{1.455162in}}%
\pgfpathlineto{\pgfqpoint{0.981551in}{1.490818in}}%
\pgfpathlineto{\pgfqpoint{0.989652in}{1.524597in}}%
\pgfpathlineto{\pgfqpoint{0.997753in}{1.556499in}}%
\pgfpathlineto{\pgfqpoint{1.005855in}{1.586525in}}%
\pgfpathlineto{\pgfqpoint{1.013956in}{1.614674in}}%
\pgfpathlineto{\pgfqpoint{1.022057in}{1.640947in}}%
\pgfpathlineto{\pgfqpoint{1.030158in}{1.665343in}}%
\pgfpathlineto{\pgfqpoint{1.038259in}{1.687862in}}%
\pgfpathlineto{\pgfqpoint{1.046361in}{1.708505in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{1.727271in}}%
\pgfpathlineto{\pgfqpoint{1.062563in}{1.744161in}}%
\pgfpathlineto{\pgfqpoint{1.070664in}{1.759174in}}%
\pgfpathlineto{\pgfqpoint{1.078766in}{1.772310in}}%
\pgfpathlineto{\pgfqpoint{1.086867in}{1.783570in}}%
\pgfpathlineto{\pgfqpoint{1.094968in}{1.792953in}}%
\pgfpathlineto{\pgfqpoint{1.103069in}{1.800459in}}%
\pgfpathlineto{\pgfqpoint{1.111171in}{1.806089in}}%
\pgfpathlineto{\pgfqpoint{1.119272in}{1.809842in}}%
\pgfpathlineto{\pgfqpoint{1.127373in}{1.811719in}}%
\pgfpathlineto{\pgfqpoint{1.135474in}{1.811719in}}%
\pgfpathlineto{\pgfqpoint{1.143576in}{1.809842in}}%
\pgfpathlineto{\pgfqpoint{1.151677in}{1.806089in}}%
\pgfpathlineto{\pgfqpoint{1.159778in}{1.800459in}}%
\pgfpathlineto{\pgfqpoint{1.167879in}{1.792953in}}%
\pgfpathlineto{\pgfqpoint{1.175980in}{1.783570in}}%
\pgfpathlineto{\pgfqpoint{1.184082in}{1.772310in}}%
\pgfpathlineto{\pgfqpoint{1.192183in}{1.759174in}}%
\pgfpathlineto{\pgfqpoint{1.200284in}{1.744161in}}%
\pgfpathlineto{\pgfqpoint{1.208385in}{1.727271in}}%
\pgfpathlineto{\pgfqpoint{1.216487in}{1.708505in}}%
\pgfpathlineto{\pgfqpoint{1.224588in}{1.687862in}}%
\pgfpathlineto{\pgfqpoint{1.232689in}{1.665343in}}%
\pgfpathlineto{\pgfqpoint{1.240790in}{1.640947in}}%
\pgfpathlineto{\pgfqpoint{1.248892in}{1.614674in}}%
\pgfpathlineto{\pgfqpoint{1.256993in}{1.586525in}}%
\pgfpathlineto{\pgfqpoint{1.265094in}{1.556499in}}%
\pgfpathlineto{\pgfqpoint{1.273195in}{1.524597in}}%
\pgfpathlineto{\pgfqpoint{1.281297in}{1.490818in}}%
\pgfpathlineto{\pgfqpoint{1.289398in}{1.455162in}}%
\pgfpathlineto{\pgfqpoint{1.297499in}{1.417630in}}%
\pgfpathlineto{\pgfqpoint{1.305600in}{1.378221in}}%
\pgfpathlineto{\pgfqpoint{1.313701in}{1.336935in}}%
\pgfpathlineto{\pgfqpoint{1.321803in}{1.293773in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{1.248734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{1.849369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765568in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{1.849369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{1.220133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{1.849369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{2.206317in}{1.849369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264869in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.264869in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284717in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304565in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324413in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344261in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364109in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383957in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403805in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423653in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443501in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463349in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483197in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503045in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522893in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542741in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562589in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582437in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602285in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622133in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{1.278266in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{1.278266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641981in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{1.248734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661829in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{1.248734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681677in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{1.307797in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{1.307797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701525in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{1.325072in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{1.325072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721373in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{1.392197in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{1.392197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741221in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{1.454783in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{1.454783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761069in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{1.515585in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{1.515585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780917in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{1.593188in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{1.593188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800765in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{1.671553in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{1.671553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820613in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{1.743421in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{1.743421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840461in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{1.820767in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{1.820767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860310in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{1.820407in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{1.820407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880158in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{1.742808in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{1.742808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900006in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{1.670994in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{1.670994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919854in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{1.595113in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{1.595113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939702in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{1.522602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959550in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{1.457086in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{1.457086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979398in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{1.389153in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{1.389153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999246in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{1.346835in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{1.346835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019094in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{1.307797in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{1.307797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038942in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058790in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{1.248734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078638in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098486in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118334in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138182in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{1.248734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158030in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177878in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197726in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217574in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237422in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257270in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277118in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296966in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316814in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336662in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356510in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376358in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396206in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416054in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264869in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.264869in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284717in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304565in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324413in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344261in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364109in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383957in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403805in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423653in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443501in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463349in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483197in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503045in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522893in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542741in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562589in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{1.248734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582437in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{1.278266in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{1.278266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602285in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622133in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641981in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{1.278266in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{1.278266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661829in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{1.278266in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{1.278266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681677in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{1.337328in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{1.337328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701525in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{1.371878in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{1.371878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721373in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{1.423173in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{1.423173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741221in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{1.469741in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{1.469741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761069in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{1.526794in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{1.526794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780917in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{1.598652in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{1.598652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800765in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{1.673610in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{1.673610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820613in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{1.743881in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{1.743881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840461in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{1.820364in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{1.820364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860310in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{1.820274in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{1.820274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880158in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{1.743783in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{1.743783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900006in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{1.675260in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{1.675260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919854in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{1.602440in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{1.602440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939702in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{1.534007in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{1.534007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959550in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{1.469979in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{1.469979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979398in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{1.417888in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{1.417888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999246in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{1.374181in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{1.374181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019094in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{1.317304in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{1.317304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038942in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{1.325072in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{1.325072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058790in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{1.248734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078638in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098486in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118334in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138182in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158030in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177878in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197726in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217574in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237422in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257270in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277118in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296966in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316814in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336662in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356510in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376358in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396206in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416054in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{-96.852274in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-96.852274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463349in}{1.220133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463349in,y=1.122910in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860310in}{1.220133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860310in,y=1.122910in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257270in}{1.220133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257270in,y=1.122910in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206317in}{1.346835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907898in, y=1.298610in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206317in}{1.641138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907898in, y=1.592913in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.661829in}{1.256587in}}%
\pgfpathlineto{\pgfqpoint{2.669930in}{1.299174in}}%
\pgfpathlineto{\pgfqpoint{2.678032in}{1.339986in}}%
\pgfpathlineto{\pgfqpoint{2.686133in}{1.379025in}}%
\pgfpathlineto{\pgfqpoint{2.694234in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{2.702335in}{1.451777in}}%
\pgfpathlineto{\pgfqpoint{2.710437in}{1.485492in}}%
\pgfpathlineto{\pgfqpoint{2.718538in}{1.517432in}}%
\pgfpathlineto{\pgfqpoint{2.726639in}{1.547598in}}%
\pgfpathlineto{\pgfqpoint{2.734740in}{1.575989in}}%
\pgfpathlineto{\pgfqpoint{2.742842in}{1.602606in}}%
\pgfpathlineto{\pgfqpoint{2.750943in}{1.627449in}}%
\pgfpathlineto{\pgfqpoint{2.759044in}{1.650517in}}%
\pgfpathlineto{\pgfqpoint{2.767145in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.775247in}{1.691329in}}%
\pgfpathlineto{\pgfqpoint{2.783348in}{1.709074in}}%
\pgfpathlineto{\pgfqpoint{2.791449in}{1.725044in}}%
\pgfpathlineto{\pgfqpoint{2.799550in}{1.739239in}}%
\pgfpathlineto{\pgfqpoint{2.807651in}{1.751661in}}%
\pgfpathlineto{\pgfqpoint{2.815753in}{1.762307in}}%
\pgfpathlineto{\pgfqpoint{2.823854in}{1.771180in}}%
\pgfpathlineto{\pgfqpoint{2.831955in}{1.778278in}}%
\pgfpathlineto{\pgfqpoint{2.840056in}{1.783601in}}%
\pgfpathlineto{\pgfqpoint{2.848158in}{1.787150in}}%
\pgfpathlineto{\pgfqpoint{2.856259in}{1.788924in}}%
\pgfpathlineto{\pgfqpoint{2.864360in}{1.788924in}}%
\pgfpathlineto{\pgfqpoint{2.872461in}{1.787150in}}%
\pgfpathlineto{\pgfqpoint{2.880563in}{1.783601in}}%
\pgfpathlineto{\pgfqpoint{2.888664in}{1.778278in}}%
\pgfpathlineto{\pgfqpoint{2.896765in}{1.771180in}}%
\pgfpathlineto{\pgfqpoint{2.904866in}{1.762307in}}%
\pgfpathlineto{\pgfqpoint{2.912968in}{1.751661in}}%
\pgfpathlineto{\pgfqpoint{2.921069in}{1.739239in}}%
\pgfpathlineto{\pgfqpoint{2.929170in}{1.725044in}}%
\pgfpathlineto{\pgfqpoint{2.937271in}{1.709074in}}%
\pgfpathlineto{\pgfqpoint{2.945372in}{1.691329in}}%
\pgfpathlineto{\pgfqpoint{2.953474in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.961575in}{1.650517in}}%
\pgfpathlineto{\pgfqpoint{2.969676in}{1.627449in}}%
\pgfpathlineto{\pgfqpoint{2.977777in}{1.602606in}}%
\pgfpathlineto{\pgfqpoint{2.985879in}{1.575989in}}%
\pgfpathlineto{\pgfqpoint{2.993980in}{1.547598in}}%
\pgfpathlineto{\pgfqpoint{3.002081in}{1.517432in}}%
\pgfpathlineto{\pgfqpoint{3.010182in}{1.485492in}}%
\pgfpathlineto{\pgfqpoint{3.018284in}{1.451777in}}%
\pgfpathlineto{\pgfqpoint{3.026385in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{3.034486in}{1.379025in}}%
\pgfpathlineto{\pgfqpoint{3.042587in}{1.339986in}}%
\pgfpathlineto{\pgfqpoint{3.050689in}{1.299174in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{1.256587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{2.206317in}{1.849369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494454in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{1.849369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{1.220133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{1.849369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{3.935203in}{1.849369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993754in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{3.993754in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009579in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025404in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041229in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057054in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072878in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088703in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104528in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120353in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136177in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152002in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167827in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183652in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199477in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215301in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231126in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246951in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262776in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278600in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294425in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310250in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326075in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341900in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357724in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373549in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389374in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405199in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421024in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436848in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452673in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468498in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{1.305114in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{1.305114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484323in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{1.358869in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{1.358869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500147in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{1.408640in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{1.408640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515972in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{1.467719in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{1.467719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531797in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{1.521944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547622in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{1.579974in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{1.579974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563447in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{1.660131in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{1.660131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579271in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{1.802580in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{1.802580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595096in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{1.734543in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{1.734543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610921in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{1.705882in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{1.705882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626746in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{1.695157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642570in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{1.692811in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{1.692811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658395in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{1.693617in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{1.693617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674220in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{1.694564in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{1.694564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690045in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{1.697344in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{1.697344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705870in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{1.698796in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{1.698796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721694in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{1.696139in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{1.696139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737519in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{1.687394in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{1.687394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753344in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{1.672760in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{1.672760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769169in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{1.652184in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{1.652184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784993in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{1.626830in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{1.626830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800818in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{1.599471in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{1.599471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816643in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{1.569898in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{1.569898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832468in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{1.536641in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{1.536641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848293in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{1.506594in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{1.506594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864117in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{1.469721in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{1.469721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879942in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{1.425395in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{1.425395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895767in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{1.390936in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{1.390936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911592in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{1.356063in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{1.356063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927416in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{1.276924in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{1.276924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943241in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{1.248734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959066in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974891in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990716in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006540in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022365in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038190in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054015in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069839in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085664in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101489in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117314in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133139in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148963in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993754in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{3.993754in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009579in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025404in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041229in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057054in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072878in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088703in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104528in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120353in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136177in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152002in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167827in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183652in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199477in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215301in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231126in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246951in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262776in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278600in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294425in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310250in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326075in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341900in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{1.248734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357724in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{1.248734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373549in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{1.293414in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{1.293414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389374in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{1.338094in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{1.338094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405199in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{1.356063in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{1.356063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421024in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{1.394474in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{1.394474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436848in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{1.443777in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{1.443777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452673in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{1.479744in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{1.479744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468498in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{1.512399in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{1.512399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484323in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{1.552683in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{1.552683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500147in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{1.589610in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{1.589610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515972in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{1.626538in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{1.626538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531797in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{1.665533in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{1.665533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547622in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{1.703439in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{1.703439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563447in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{1.742180in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{1.742180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579271in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{1.810983in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{1.810983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595096in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{1.742208in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{1.742208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610921in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{1.703165in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{1.703165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626746in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{1.665897in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{1.665897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642570in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{1.627676in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{1.627676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658395in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{1.589339in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{1.589339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674220in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{1.553211in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{1.553211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690045in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{1.514460in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{1.514460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705870in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{1.479605in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{1.479605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721694in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{1.436429in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{1.436429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737519in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{1.401700in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{1.401700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753344in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{1.363960in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{1.363960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769169in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{1.346256in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{1.346256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784993in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{1.293414in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{1.293414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800818in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816643in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832468in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848293in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864117in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879942in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895767in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911592in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927416in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943241in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959066in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974891in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990716in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006540in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022365in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038190in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054015in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069839in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085664in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101489in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117314in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133139in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148963in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191564in}{1.220133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.191564in,y=1.122910in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587184in}{1.220133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587184in,y=1.122910in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982803in}{1.220133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.982803in,y=1.122910in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935203in}{1.342379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.636784in, y=1.294154in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935203in}{1.623314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.636784in, y=1.575089in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.547622in}{1.312610in}}%
\pgfpathlineto{\pgfqpoint{4.549237in}{1.353263in}}%
\pgfpathlineto{\pgfqpoint{4.550851in}{1.392221in}}%
\pgfpathlineto{\pgfqpoint{4.552466in}{1.429486in}}%
\pgfpathlineto{\pgfqpoint{4.554081in}{1.465057in}}%
\pgfpathlineto{\pgfqpoint{4.555696in}{1.498934in}}%
\pgfpathlineto{\pgfqpoint{4.557310in}{1.531118in}}%
\pgfpathlineto{\pgfqpoint{4.558925in}{1.561607in}}%
\pgfpathlineto{\pgfqpoint{4.560540in}{1.590403in}}%
\pgfpathlineto{\pgfqpoint{4.562155in}{1.617504in}}%
\pgfpathlineto{\pgfqpoint{4.563769in}{1.642912in}}%
\pgfpathlineto{\pgfqpoint{4.565384in}{1.666626in}}%
\pgfpathlineto{\pgfqpoint{4.566999in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{4.568614in}{1.708973in}}%
\pgfpathlineto{\pgfqpoint{4.570229in}{1.727605in}}%
\pgfpathlineto{\pgfqpoint{4.571843in}{1.744544in}}%
\pgfpathlineto{\pgfqpoint{4.573458in}{1.759788in}}%
\pgfpathlineto{\pgfqpoint{4.575073in}{1.773339in}}%
\pgfpathlineto{\pgfqpoint{4.576688in}{1.785196in}}%
\pgfpathlineto{\pgfqpoint{4.578302in}{1.795359in}}%
\pgfpathlineto{\pgfqpoint{4.579917in}{1.803829in}}%
\pgfpathlineto{\pgfqpoint{4.581532in}{1.810604in}}%
\pgfpathlineto{\pgfqpoint{4.583147in}{1.815686in}}%
\pgfpathlineto{\pgfqpoint{4.584762in}{1.819073in}}%
\pgfpathlineto{\pgfqpoint{4.586376in}{1.820767in}}%
\pgfpathlineto{\pgfqpoint{4.587991in}{1.820767in}}%
\pgfpathlineto{\pgfqpoint{4.589606in}{1.819073in}}%
\pgfpathlineto{\pgfqpoint{4.591221in}{1.815686in}}%
\pgfpathlineto{\pgfqpoint{4.592835in}{1.810604in}}%
\pgfpathlineto{\pgfqpoint{4.594450in}{1.803829in}}%
\pgfpathlineto{\pgfqpoint{4.596065in}{1.795359in}}%
\pgfpathlineto{\pgfqpoint{4.597680in}{1.785196in}}%
\pgfpathlineto{\pgfqpoint{4.599295in}{1.773339in}}%
\pgfpathlineto{\pgfqpoint{4.600909in}{1.759788in}}%
\pgfpathlineto{\pgfqpoint{4.602524in}{1.744544in}}%
\pgfpathlineto{\pgfqpoint{4.604139in}{1.727605in}}%
\pgfpathlineto{\pgfqpoint{4.605754in}{1.708973in}}%
\pgfpathlineto{\pgfqpoint{4.607368in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{4.608983in}{1.666626in}}%
\pgfpathlineto{\pgfqpoint{4.610598in}{1.642912in}}%
\pgfpathlineto{\pgfqpoint{4.612213in}{1.617504in}}%
\pgfpathlineto{\pgfqpoint{4.613827in}{1.590403in}}%
\pgfpathlineto{\pgfqpoint{4.615442in}{1.561607in}}%
\pgfpathlineto{\pgfqpoint{4.617057in}{1.531118in}}%
\pgfpathlineto{\pgfqpoint{4.618672in}{1.498934in}}%
\pgfpathlineto{\pgfqpoint{4.620287in}{1.465057in}}%
\pgfpathlineto{\pgfqpoint{4.621901in}{1.429486in}}%
\pgfpathlineto{\pgfqpoint{4.623516in}{1.392221in}}%
\pgfpathlineto{\pgfqpoint{4.625131in}{1.353263in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{1.312610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{3.935203in}{1.849369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223340in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{1.849369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{1.220133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{1.849369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{5.664089in}{1.849369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722640in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.722640in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738465in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754290in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770115in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785939in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801764in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817589in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833414in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849239in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865063in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.880888in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896713in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912538in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928362in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944187in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960012in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975837in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991662in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007486in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023311in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039136in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054961in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070785in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086610in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.102435in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.118260in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134085in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.149909in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165734in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181559in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197384in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{1.248734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213208in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{1.314189in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{1.314189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229033in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{1.399763in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{1.399763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244858in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{1.456636in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{1.456636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260683in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{1.541904in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{1.541904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276508in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{1.620428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.292332in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{1.704294in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{1.704294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308157in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{1.798736in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{1.798736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323982in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{1.737896in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{1.737896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.339807in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{1.711582in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{1.711582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355631in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{1.700330in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{1.700330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.371456in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{1.694836in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{1.694836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387281in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{1.694416in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{1.694416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403106in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{1.695629in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{1.695629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418931in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{1.698051in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{1.698051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434755in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{1.698303in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{1.698303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450580in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{1.694179in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{1.694179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466405in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{1.684626in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{1.684626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482230in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{1.668233in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{1.668233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498055in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{1.644214in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{1.644214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513879in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{1.616233in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{1.616233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529704in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{1.584474in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{1.584474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545529in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{1.552706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561354in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{1.519512in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{1.519512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577178in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{1.479883in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{1.479883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593003in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{1.438776in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{1.438776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.608828in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{1.395589in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{1.395589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624653in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{1.358869in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{1.358869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640478in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{1.248734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656302in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672127in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.687952in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703777in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719601in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735426in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751251in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767076in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782901in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.798725in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814550in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.830375in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846200in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862024in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.877849in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722640in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.722640in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738465in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754290in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770115in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785939in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801764in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817589in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833414in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849239in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865063in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.880888in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896713in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912538in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928362in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944187in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960012in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975837in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991662in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007486in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023311in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039136in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054961in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070785in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086610in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.102435in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{1.293414in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{1.293414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.118260in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{1.276924in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{1.276924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134085in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{1.390936in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{1.390936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.149909in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{1.437619in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{1.437619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165734in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{1.484704in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{1.484704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181559in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{1.529953in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{1.529953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197384in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{1.574417in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{1.574417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213208in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{1.615029in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{1.615029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229033in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{1.650404in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{1.650404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244858in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{1.679068in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{1.679068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260683in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{1.701332in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{1.701332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276508in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{1.719797in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{1.719797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.292332in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{1.744111in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{1.744111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308157in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{1.801913in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{1.801913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323982in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{1.739683in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{1.739683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.339807in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{1.711639in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{1.711639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355631in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{1.690994in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{1.690994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.371456in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{1.666828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387281in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{1.638451in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{1.638451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403106in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{1.602349in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{1.602349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418931in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{1.559160in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{1.559160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434755in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{1.516083in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{1.516083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450580in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{1.467532in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{1.467532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466405in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{1.424863in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{1.424863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482230in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{1.381239in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{1.381239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498055in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{1.305114in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{1.305114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513879in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{1.248734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529704in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545529in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561354in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577178in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593003in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.608828in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624653in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640478in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656302in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672127in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.687952in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703777in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719601in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735426in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751251in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767076in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782901in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.798725in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814550in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.830375in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846200in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862024in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.877849in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{-92.396237in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-92.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920450in}{1.220133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920450in,y=1.122910in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.316070in}{1.220133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.316070in,y=1.122910in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.711689in}{1.220133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.711689in,y=1.122910in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664089in}{1.342379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.365670in, y=1.294154in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664089in}{1.623314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.365670in, y=1.575089in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{1.220133in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.276508in}{1.312610in}}%
\pgfpathlineto{\pgfqpoint{6.278122in}{1.353263in}}%
\pgfpathlineto{\pgfqpoint{6.279737in}{1.392221in}}%
\pgfpathlineto{\pgfqpoint{6.281352in}{1.429486in}}%
\pgfpathlineto{\pgfqpoint{6.282967in}{1.465057in}}%
\pgfpathlineto{\pgfqpoint{6.284581in}{1.498934in}}%
\pgfpathlineto{\pgfqpoint{6.286196in}{1.531118in}}%
\pgfpathlineto{\pgfqpoint{6.287811in}{1.561607in}}%
\pgfpathlineto{\pgfqpoint{6.289426in}{1.590403in}}%
\pgfpathlineto{\pgfqpoint{6.291041in}{1.617504in}}%
\pgfpathlineto{\pgfqpoint{6.292655in}{1.642912in}}%
\pgfpathlineto{\pgfqpoint{6.294270in}{1.666626in}}%
\pgfpathlineto{\pgfqpoint{6.295885in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{6.297500in}{1.708973in}}%
\pgfpathlineto{\pgfqpoint{6.299114in}{1.727605in}}%
\pgfpathlineto{\pgfqpoint{6.300729in}{1.744544in}}%
\pgfpathlineto{\pgfqpoint{6.302344in}{1.759788in}}%
\pgfpathlineto{\pgfqpoint{6.303959in}{1.773339in}}%
\pgfpathlineto{\pgfqpoint{6.305574in}{1.785196in}}%
\pgfpathlineto{\pgfqpoint{6.307188in}{1.795359in}}%
\pgfpathlineto{\pgfqpoint{6.308803in}{1.803829in}}%
\pgfpathlineto{\pgfqpoint{6.310418in}{1.810604in}}%
\pgfpathlineto{\pgfqpoint{6.312033in}{1.815686in}}%
\pgfpathlineto{\pgfqpoint{6.313647in}{1.819073in}}%
\pgfpathlineto{\pgfqpoint{6.315262in}{1.820767in}}%
\pgfpathlineto{\pgfqpoint{6.316877in}{1.820767in}}%
\pgfpathlineto{\pgfqpoint{6.318492in}{1.819073in}}%
\pgfpathlineto{\pgfqpoint{6.320106in}{1.815686in}}%
\pgfpathlineto{\pgfqpoint{6.321721in}{1.810604in}}%
\pgfpathlineto{\pgfqpoint{6.323336in}{1.803829in}}%
\pgfpathlineto{\pgfqpoint{6.324951in}{1.795359in}}%
\pgfpathlineto{\pgfqpoint{6.326566in}{1.785196in}}%
\pgfpathlineto{\pgfqpoint{6.328180in}{1.773339in}}%
\pgfpathlineto{\pgfqpoint{6.329795in}{1.759788in}}%
\pgfpathlineto{\pgfqpoint{6.331410in}{1.744544in}}%
\pgfpathlineto{\pgfqpoint{6.333025in}{1.727605in}}%
\pgfpathlineto{\pgfqpoint{6.334639in}{1.708973in}}%
\pgfpathlineto{\pgfqpoint{6.336254in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{6.337869in}{1.666626in}}%
\pgfpathlineto{\pgfqpoint{6.339484in}{1.642912in}}%
\pgfpathlineto{\pgfqpoint{6.341099in}{1.617504in}}%
\pgfpathlineto{\pgfqpoint{6.342713in}{1.590403in}}%
\pgfpathlineto{\pgfqpoint{6.344328in}{1.561607in}}%
\pgfpathlineto{\pgfqpoint{6.345943in}{1.531118in}}%
\pgfpathlineto{\pgfqpoint{6.347558in}{1.498934in}}%
\pgfpathlineto{\pgfqpoint{6.349172in}{1.465057in}}%
\pgfpathlineto{\pgfqpoint{6.350787in}{1.429486in}}%
\pgfpathlineto{\pgfqpoint{6.352402in}{1.392221in}}%
\pgfpathlineto{\pgfqpoint{6.354017in}{1.353263in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{1.312610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{5.664089in}{1.849369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.952226in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{1.849369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{1.220133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{1.849369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{0.849915in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{0.849915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535983in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.535983in}{-98.385559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555831in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-98.385559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575679in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-98.385559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595527in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-98.385559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615375in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-98.385559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635223in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-98.385559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655071in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-98.385559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674919in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{0.308665in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{0.308665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694767in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{0.249281in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{0.249281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714615in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-98.385559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734463in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{-98.385559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754311in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{0.308665in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{0.308665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774159in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{0.308665in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{0.308665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794007in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{0.373094in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{0.373094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813855in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{0.388846in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{0.388846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833703in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{0.403960in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{0.403960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853551in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{0.429395in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{0.429395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873399in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{0.458117in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{0.458117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893247in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{0.474045in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{0.474045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913095in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{0.498466in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{0.498466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932943in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{0.522945in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{0.522945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952791in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{0.542852in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{0.542852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972639in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{0.562037in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{0.562037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992487in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{0.586591in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{0.586591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012336in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{0.612752in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{0.612752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032184in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{0.641478in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{0.641478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052032in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{0.676268in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{0.676268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071880in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{0.715523in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{0.715523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091728in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{0.758955in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{0.758955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111576in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{0.821313in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{0.821313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131424in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{0.819374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151272in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{0.767980in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{0.767980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171120in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{0.745137in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{0.745137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190968in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{0.729614in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{0.729614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210816in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{0.718068in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{0.718068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230664in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{0.708870in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{0.708870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250512in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{0.702317in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{0.702317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270360in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{0.696590in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{0.696590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290208in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{0.690922in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{0.690922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310056in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{0.685903in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{0.685903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329904in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{0.680980in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{0.680980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349752in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{0.676149in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{0.676149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369600in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{0.672375in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{0.672375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389448in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{0.669415in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{0.669415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409296in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{0.667205in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{0.667205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429144in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{0.665274in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{0.665274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448992in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{0.663333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468840in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{0.660434in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{0.660434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488688in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{0.657362in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{0.657362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508536in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{0.654478in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{0.654478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{0.650673in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{0.650673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548232in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{0.648739in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{0.648739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568080in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{0.646942in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{0.646942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587928in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{0.644911in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{0.644911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607776in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{0.643355in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{0.643355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627624in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{0.642218in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{0.642218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647472in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{0.639230in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{0.639230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667320in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{0.635905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687168in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{0.745742in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{0.745742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535983in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{0.770425in}}%
\pgfpathlineto{\pgfqpoint{0.535983in}{0.770425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555831in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{0.638567in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{0.638567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575679in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{0.636994in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{0.636994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595527in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{0.637464in}}%
\pgfpathlineto{\pgfqpoint{0.595527in}{0.637464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615375in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{0.638746in}}%
\pgfpathlineto{\pgfqpoint{0.615375in}{0.638746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635223in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{0.639850in}}%
\pgfpathlineto{\pgfqpoint{0.635223in}{0.639850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655071in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{0.640243in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{0.640243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674919in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{0.642334in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{0.642334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694767in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{0.644819in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{0.644819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714615in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{0.646698in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{0.646698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734463in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{0.648617in}}%
\pgfpathlineto{\pgfqpoint{0.734463in}{0.648617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754311in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{0.650790in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{0.650790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774159in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{0.653041in}}%
\pgfpathlineto{\pgfqpoint{0.774159in}{0.653041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794007in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{0.654281in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{0.654281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813855in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{0.656532in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{0.656532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833703in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{0.658190in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{0.658190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853551in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{0.660985in}}%
\pgfpathlineto{\pgfqpoint{0.853551in}{0.660985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873399in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{0.663886in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{0.663886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893247in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{0.666394in}}%
\pgfpathlineto{\pgfqpoint{0.893247in}{0.666394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913095in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{0.668568in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{0.668568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932943in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{0.670891in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{0.670891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952791in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{0.676680in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{0.676680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972639in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{0.681824in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{0.681824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992487in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{0.686094in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{0.686094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012336in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{0.691835in}}%
\pgfpathlineto{\pgfqpoint{1.012336in}{0.691835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032184in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{0.697538in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{0.697538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052032in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{0.705943in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{0.705943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071880in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{0.719035in}}%
\pgfpathlineto{\pgfqpoint{1.071880in}{0.719035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091728in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{0.744897in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{0.744897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111576in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{0.810000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131424in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{0.810427in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{0.810427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151272in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{0.741432in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{0.741432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171120in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{0.718431in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{0.718431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190968in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{0.706451in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{0.706451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210816in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{0.696522in}}%
\pgfpathlineto{\pgfqpoint{1.210816in}{0.696522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230664in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{0.687146in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{0.687146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250512in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{0.678840in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{0.678840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270360in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{0.672747in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{0.672747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290208in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{0.666467in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{0.666467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310056in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{0.661883in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{0.661883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329904in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{0.658632in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{0.658632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349752in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{0.655790in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{0.655790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369600in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{0.652580in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{0.652580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389448in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{0.651401in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{0.651401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409296in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{0.650775in}}%
\pgfpathlineto{\pgfqpoint{1.409296in}{0.650775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429144in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{0.649684in}}%
\pgfpathlineto{\pgfqpoint{1.429144in}{0.649684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448992in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{0.649974in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{0.649974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468840in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{0.648877in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{0.648877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488688in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{0.648479in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{0.648479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508536in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{0.646586in}}%
\pgfpathlineto{\pgfqpoint{1.508536in}{0.646586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{0.646618in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{0.646618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548232in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{0.645590in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{0.645590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568080in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{0.644407in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{0.644407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587928in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{0.643833in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{0.643833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607776in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{0.642174in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{0.642174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627624in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{0.639709in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{0.639709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647472in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{0.636934in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{0.636934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667320in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{0.634448in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{0.634448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687168in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{-98.385559in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{0.759344in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{0.759344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734463in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734463in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131424in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131424in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528384in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528384in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.347915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.299690in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.643820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.595595in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=0.535297in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 13360-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.932943in}{0.274642in}}%
\pgfpathlineto{\pgfqpoint{0.941045in}{0.317460in}}%
\pgfpathlineto{\pgfqpoint{0.949146in}{0.358495in}}%
\pgfpathlineto{\pgfqpoint{0.957247in}{0.397746in}}%
\pgfpathlineto{\pgfqpoint{0.965348in}{0.435212in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{0.470894in}}%
\pgfpathlineto{\pgfqpoint{0.981551in}{0.504792in}}%
\pgfpathlineto{\pgfqpoint{0.989652in}{0.536906in}}%
\pgfpathlineto{\pgfqpoint{0.997753in}{0.567236in}}%
\pgfpathlineto{\pgfqpoint{1.005855in}{0.595782in}}%
\pgfpathlineto{\pgfqpoint{1.013956in}{0.622544in}}%
\pgfpathlineto{\pgfqpoint{1.022057in}{0.647521in}}%
\pgfpathlineto{\pgfqpoint{1.030158in}{0.670715in}}%
\pgfpathlineto{\pgfqpoint{1.038259in}{0.692124in}}%
\pgfpathlineto{\pgfqpoint{1.046361in}{0.711749in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{0.729591in}}%
\pgfpathlineto{\pgfqpoint{1.062563in}{0.745648in}}%
\pgfpathlineto{\pgfqpoint{1.070664in}{0.759921in}}%
\pgfpathlineto{\pgfqpoint{1.078766in}{0.772409in}}%
\pgfpathlineto{\pgfqpoint{1.086867in}{0.783114in}}%
\pgfpathlineto{\pgfqpoint{1.094968in}{0.792035in}}%
\pgfpathlineto{\pgfqpoint{1.103069in}{0.799171in}}%
\pgfpathlineto{\pgfqpoint{1.111171in}{0.804523in}}%
\pgfpathlineto{\pgfqpoint{1.119272in}{0.808092in}}%
\pgfpathlineto{\pgfqpoint{1.127373in}{0.809876in}}%
\pgfpathlineto{\pgfqpoint{1.135474in}{0.809876in}}%
\pgfpathlineto{\pgfqpoint{1.143576in}{0.808092in}}%
\pgfpathlineto{\pgfqpoint{1.151677in}{0.804523in}}%
\pgfpathlineto{\pgfqpoint{1.159778in}{0.799171in}}%
\pgfpathlineto{\pgfqpoint{1.167879in}{0.792035in}}%
\pgfpathlineto{\pgfqpoint{1.175980in}{0.783114in}}%
\pgfpathlineto{\pgfqpoint{1.184082in}{0.772409in}}%
\pgfpathlineto{\pgfqpoint{1.192183in}{0.759921in}}%
\pgfpathlineto{\pgfqpoint{1.200284in}{0.745648in}}%
\pgfpathlineto{\pgfqpoint{1.208385in}{0.729591in}}%
\pgfpathlineto{\pgfqpoint{1.216487in}{0.711749in}}%
\pgfpathlineto{\pgfqpoint{1.224588in}{0.692124in}}%
\pgfpathlineto{\pgfqpoint{1.232689in}{0.670715in}}%
\pgfpathlineto{\pgfqpoint{1.240790in}{0.647521in}}%
\pgfpathlineto{\pgfqpoint{1.248892in}{0.622544in}}%
\pgfpathlineto{\pgfqpoint{1.256993in}{0.595782in}}%
\pgfpathlineto{\pgfqpoint{1.265094in}{0.567236in}}%
\pgfpathlineto{\pgfqpoint{1.273195in}{0.536906in}}%
\pgfpathlineto{\pgfqpoint{1.281297in}{0.504792in}}%
\pgfpathlineto{\pgfqpoint{1.289398in}{0.470894in}}%
\pgfpathlineto{\pgfqpoint{1.297499in}{0.435212in}}%
\pgfpathlineto{\pgfqpoint{1.305600in}{0.397746in}}%
\pgfpathlineto{\pgfqpoint{1.313701in}{0.358495in}}%
\pgfpathlineto{\pgfqpoint{1.321803in}{0.317460in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{0.274642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{0.849915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765568in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{0.849915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{0.220679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.849915in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{0.849915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{0.849915in}}%
\pgfpathlineto{\pgfqpoint{2.206317in}{0.849915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264869in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.264869in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284717in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304565in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324413in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344261in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364109in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383957in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403805in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423653in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443501in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463349in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483197in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503045in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522893in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542741in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562589in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582437in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602285in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{0.249281in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{0.249281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622133in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{0.249281in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{0.249281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641981in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{0.278001in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{0.278001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661829in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{0.294801in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{0.294801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681677in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{0.315967in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{0.315967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701525in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{0.377356in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{0.377356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721373in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{0.425902in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{0.425902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741221in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{0.492936in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{0.492936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761069in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{0.558425in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{0.558425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780917in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{0.624925in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{0.624925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800765in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{0.690838in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{0.690838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820613in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{0.751178in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{0.751178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840461in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{0.821010in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{0.821010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860310in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{0.820629in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{0.820629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880158in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{0.750914in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{0.750914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900006in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{0.693073in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{0.693073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919854in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{0.631485in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{0.631485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939702in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{0.569648in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{0.569648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959550in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{0.507761in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{0.507761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979398in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{0.446242in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{0.446242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999246in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{0.392881in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{0.392881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019094in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{0.340321in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{0.340321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038942in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{0.278001in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{0.278001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058790in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{0.249281in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{0.249281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078638in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098486in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118334in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138182in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158030in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177878in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197726in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217574in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237422in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257270in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277118in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296966in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316814in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336662in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356510in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376358in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396206in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416054in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264869in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.264869in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284717in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304565in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324413in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344261in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.344261in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364109in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383957in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.383957in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403805in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423653in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443501in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463349in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483197in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503045in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.503045in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522893in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542741in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562589in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582437in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602285in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622133in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.622133in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641981in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661829in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{0.306721in}}%
\pgfpathlineto{\pgfqpoint{2.661829in}{0.306721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681677in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{0.335441in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{0.335441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701525in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{0.382653in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{0.382653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721373in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{0.434796in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{0.434796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741221in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{0.497221in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{0.497221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761069in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{0.558922in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{0.558922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780917in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{0.622954in}}%
\pgfpathlineto{\pgfqpoint{2.780917in}{0.622954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800765in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{0.688520in}}%
\pgfpathlineto{\pgfqpoint{2.800765in}{0.688520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820613in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{0.750270in}}%
\pgfpathlineto{\pgfqpoint{2.820613in}{0.750270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840461in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{0.820778in}}%
\pgfpathlineto{\pgfqpoint{2.840461in}{0.820778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860310in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{0.821313in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{0.821313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880158in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{0.751114in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{0.751114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900006in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{0.690242in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{0.690242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919854in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{0.625116in}}%
\pgfpathlineto{\pgfqpoint{2.919854in}{0.625116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939702in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{0.559040in}}%
\pgfpathlineto{\pgfqpoint{2.939702in}{0.559040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959550in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{0.496907in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{0.496907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979398in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{0.451909in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{0.451909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999246in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{0.398897in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{0.398897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019094in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{0.348636in}}%
\pgfpathlineto{\pgfqpoint{3.019094in}{0.348636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038942in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{0.294801in}}%
\pgfpathlineto{\pgfqpoint{3.038942in}{0.294801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058790in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{0.278001in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{0.278001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078638in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{0.249281in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{0.249281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098486in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118334in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.118334in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138182in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158030in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177878in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197726in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.197726in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217574in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.217574in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237422in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257270in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.257270in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277118in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.277118in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296966in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316814in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336662in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.336662in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356510in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.356510in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376358in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.376358in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396206in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416054in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.435902in}{-95.156797in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{-95.156797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463349in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463349in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860310in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860310in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257270in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257270in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206317in}{0.344687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907898in, y=0.296461in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206317in}{0.630905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907898in, y=0.582680in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206317in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.661829in}{0.273811in}}%
\pgfpathlineto{\pgfqpoint{2.669930in}{0.315229in}}%
\pgfpathlineto{\pgfqpoint{2.678032in}{0.354920in}}%
\pgfpathlineto{\pgfqpoint{2.686133in}{0.392886in}}%
\pgfpathlineto{\pgfqpoint{2.694234in}{0.429126in}}%
\pgfpathlineto{\pgfqpoint{2.702335in}{0.463640in}}%
\pgfpathlineto{\pgfqpoint{2.710437in}{0.496428in}}%
\pgfpathlineto{\pgfqpoint{2.718538in}{0.527491in}}%
\pgfpathlineto{\pgfqpoint{2.726639in}{0.556828in}}%
\pgfpathlineto{\pgfqpoint{2.734740in}{0.584440in}}%
\pgfpathlineto{\pgfqpoint{2.742842in}{0.610325in}}%
\pgfpathlineto{\pgfqpoint{2.750943in}{0.634485in}}%
\pgfpathlineto{\pgfqpoint{2.759044in}{0.656919in}}%
\pgfpathlineto{\pgfqpoint{2.767145in}{0.677628in}}%
\pgfpathlineto{\pgfqpoint{2.775247in}{0.696611in}}%
\pgfpathlineto{\pgfqpoint{2.783348in}{0.713868in}}%
\pgfpathlineto{\pgfqpoint{2.791449in}{0.729399in}}%
\pgfpathlineto{\pgfqpoint{2.799550in}{0.743205in}}%
\pgfpathlineto{\pgfqpoint{2.807651in}{0.755285in}}%
\pgfpathlineto{\pgfqpoint{2.815753in}{0.765639in}}%
\pgfpathlineto{\pgfqpoint{2.823854in}{0.774268in}}%
\pgfpathlineto{\pgfqpoint{2.831955in}{0.781171in}}%
\pgfpathlineto{\pgfqpoint{2.840056in}{0.786348in}}%
\pgfpathlineto{\pgfqpoint{2.848158in}{0.789799in}}%
\pgfpathlineto{\pgfqpoint{2.856259in}{0.791525in}}%
\pgfpathlineto{\pgfqpoint{2.864360in}{0.791525in}}%
\pgfpathlineto{\pgfqpoint{2.872461in}{0.789799in}}%
\pgfpathlineto{\pgfqpoint{2.880563in}{0.786348in}}%
\pgfpathlineto{\pgfqpoint{2.888664in}{0.781171in}}%
\pgfpathlineto{\pgfqpoint{2.896765in}{0.774268in}}%
\pgfpathlineto{\pgfqpoint{2.904866in}{0.765639in}}%
\pgfpathlineto{\pgfqpoint{2.912968in}{0.755285in}}%
\pgfpathlineto{\pgfqpoint{2.921069in}{0.743205in}}%
\pgfpathlineto{\pgfqpoint{2.929170in}{0.729399in}}%
\pgfpathlineto{\pgfqpoint{2.937271in}{0.713868in}}%
\pgfpathlineto{\pgfqpoint{2.945372in}{0.696611in}}%
\pgfpathlineto{\pgfqpoint{2.953474in}{0.677628in}}%
\pgfpathlineto{\pgfqpoint{2.961575in}{0.656919in}}%
\pgfpathlineto{\pgfqpoint{2.969676in}{0.634485in}}%
\pgfpathlineto{\pgfqpoint{2.977777in}{0.610325in}}%
\pgfpathlineto{\pgfqpoint{2.985879in}{0.584440in}}%
\pgfpathlineto{\pgfqpoint{2.993980in}{0.556828in}}%
\pgfpathlineto{\pgfqpoint{3.002081in}{0.527491in}}%
\pgfpathlineto{\pgfqpoint{3.010182in}{0.496428in}}%
\pgfpathlineto{\pgfqpoint{3.018284in}{0.463640in}}%
\pgfpathlineto{\pgfqpoint{3.026385in}{0.429126in}}%
\pgfpathlineto{\pgfqpoint{3.034486in}{0.392886in}}%
\pgfpathlineto{\pgfqpoint{3.042587in}{0.354920in}}%
\pgfpathlineto{\pgfqpoint{3.050689in}{0.315229in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{0.273811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{2.206317in}{0.849915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494454in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{0.849915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{0.220679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206317in}{0.849915in}}%
\pgfpathlineto{\pgfqpoint{3.494454in}{0.849915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{0.849915in}}%
\pgfpathlineto{\pgfqpoint{3.935203in}{0.849915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993754in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{3.993754in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009579in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025404in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041229in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057054in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072878in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088703in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104528in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120353in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136177in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152002in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167827in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183652in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199477in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215301in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231126in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246951in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262776in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278600in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294425in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310250in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326075in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341900in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357724in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373549in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389374in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405199in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421024in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436848in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452673in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468498in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484323in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500147in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{0.304072in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{0.304072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515972in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{0.312892in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{0.312892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531797in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{0.411104in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{0.411104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547622in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{0.511089in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{0.511089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563447in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{0.639760in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{0.639760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579271in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{0.803007in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{0.803007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595096in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{0.740988in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{0.740988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610921in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{0.714357in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{0.714357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626746in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{0.702665in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{0.702665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642570in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{0.695619in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{0.695619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658395in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{0.686961in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{0.686961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674220in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{0.687472in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{0.687472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690045in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{0.688002in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{0.688002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705870in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{0.689286in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{0.689286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721694in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{0.698114in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{0.698114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737519in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{0.701245in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{0.701245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753344in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{0.696660in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{0.696660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769169in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{0.682550in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{0.682550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784993in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{0.660255in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{0.660255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800818in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{0.628276in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{0.628276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816643in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{0.593013in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{0.593013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832468in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{0.553910in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{0.553910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848293in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{0.503788in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{0.503788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864117in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{0.441664in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{0.441664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879942in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{0.358864in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{0.358864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895767in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{0.249281in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{0.249281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911592in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927416in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943241in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959066in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974891in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990716in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006540in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022365in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038190in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054015in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069839in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085664in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101489in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117314in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133139in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148963in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993754in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{3.993754in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009579in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.009579in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025404in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.025404in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041229in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.041229in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057054in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072878in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088703in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104528in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.104528in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120353in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136177in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.136177in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152002in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.152002in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167827in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183652in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.183652in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199477in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.199477in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215301in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231126in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.231126in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246951in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262776in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278600in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.278600in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294425in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.294425in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310250in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326075in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341900in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357724in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.357724in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373549in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.373549in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389374in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405199in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.405199in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421024in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.421024in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436848in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452673in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468498in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484323in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{0.292702in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{0.292702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500147in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{0.292702in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{0.292702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515972in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{0.420447in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{0.420447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531797in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{4.531797in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547622in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{0.635801in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{0.635801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563447in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{0.738026in}}%
\pgfpathlineto{\pgfqpoint{4.563447in}{0.738026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579271in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{0.821047in}}%
\pgfpathlineto{\pgfqpoint{4.579271in}{0.821047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595096in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{0.739152in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{0.739152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610921in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{0.637082in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{0.637082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626746in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{0.529276in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{0.529276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642570in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{0.416051in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{0.416051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658395in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{0.344054in}}%
\pgfpathlineto{\pgfqpoint{4.658395in}{0.344054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674220in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{0.249281in}}%
\pgfpathlineto{\pgfqpoint{4.674220in}{0.249281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690045in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705870in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.705870in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721694in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.721694in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737519in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.737519in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753344in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769169in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784993in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800818in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.800818in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816643in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832468in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.832468in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848293in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864117in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879942in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.879942in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895767in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.895767in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911592in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927416in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943241in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.943241in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959066in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974891in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990716in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{4.990716in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006540in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022365in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.022365in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038190in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054015in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.054015in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069839in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085664in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.085664in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101489in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.101489in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117314in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.117314in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133139in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.133139in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148963in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.164788in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.148963in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191564in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.191564in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587184in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587184in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982803in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.982803in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935203in}{0.340287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.636784in, y=0.292062in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935203in}{0.613308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.636784in, y=0.565083in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935203in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.547622in}{0.327472in}}%
\pgfpathlineto{\pgfqpoint{4.549237in}{0.366979in}}%
\pgfpathlineto{\pgfqpoint{4.550851in}{0.404840in}}%
\pgfpathlineto{\pgfqpoint{4.552466in}{0.441055in}}%
\pgfpathlineto{\pgfqpoint{4.554081in}{0.475624in}}%
\pgfpathlineto{\pgfqpoint{4.555696in}{0.508547in}}%
\pgfpathlineto{\pgfqpoint{4.557310in}{0.539824in}}%
\pgfpathlineto{\pgfqpoint{4.558925in}{0.569454in}}%
\pgfpathlineto{\pgfqpoint{4.560540in}{0.597439in}}%
\pgfpathlineto{\pgfqpoint{4.562155in}{0.623777in}}%
\pgfpathlineto{\pgfqpoint{4.563769in}{0.648469in}}%
\pgfpathlineto{\pgfqpoint{4.565384in}{0.671515in}}%
\pgfpathlineto{\pgfqpoint{4.566999in}{0.692915in}}%
\pgfpathlineto{\pgfqpoint{4.568614in}{0.712668in}}%
\pgfpathlineto{\pgfqpoint{4.570229in}{0.730776in}}%
\pgfpathlineto{\pgfqpoint{4.571843in}{0.747237in}}%
\pgfpathlineto{\pgfqpoint{4.573458in}{0.762052in}}%
\pgfpathlineto{\pgfqpoint{4.575073in}{0.775221in}}%
\pgfpathlineto{\pgfqpoint{4.576688in}{0.786744in}}%
\pgfpathlineto{\pgfqpoint{4.578302in}{0.796621in}}%
\pgfpathlineto{\pgfqpoint{4.579917in}{0.804852in}}%
\pgfpathlineto{\pgfqpoint{4.581532in}{0.811436in}}%
\pgfpathlineto{\pgfqpoint{4.583147in}{0.816375in}}%
\pgfpathlineto{\pgfqpoint{4.584762in}{0.819667in}}%
\pgfpathlineto{\pgfqpoint{4.586376in}{0.821313in}}%
\pgfpathlineto{\pgfqpoint{4.587991in}{0.821313in}}%
\pgfpathlineto{\pgfqpoint{4.589606in}{0.819667in}}%
\pgfpathlineto{\pgfqpoint{4.591221in}{0.816375in}}%
\pgfpathlineto{\pgfqpoint{4.592835in}{0.811436in}}%
\pgfpathlineto{\pgfqpoint{4.594450in}{0.804852in}}%
\pgfpathlineto{\pgfqpoint{4.596065in}{0.796621in}}%
\pgfpathlineto{\pgfqpoint{4.597680in}{0.786744in}}%
\pgfpathlineto{\pgfqpoint{4.599295in}{0.775221in}}%
\pgfpathlineto{\pgfqpoint{4.600909in}{0.762052in}}%
\pgfpathlineto{\pgfqpoint{4.602524in}{0.747237in}}%
\pgfpathlineto{\pgfqpoint{4.604139in}{0.730776in}}%
\pgfpathlineto{\pgfqpoint{4.605754in}{0.712668in}}%
\pgfpathlineto{\pgfqpoint{4.607368in}{0.692915in}}%
\pgfpathlineto{\pgfqpoint{4.608983in}{0.671515in}}%
\pgfpathlineto{\pgfqpoint{4.610598in}{0.648469in}}%
\pgfpathlineto{\pgfqpoint{4.612213in}{0.623777in}}%
\pgfpathlineto{\pgfqpoint{4.613827in}{0.597439in}}%
\pgfpathlineto{\pgfqpoint{4.615442in}{0.569454in}}%
\pgfpathlineto{\pgfqpoint{4.617057in}{0.539824in}}%
\pgfpathlineto{\pgfqpoint{4.618672in}{0.508547in}}%
\pgfpathlineto{\pgfqpoint{4.620287in}{0.475624in}}%
\pgfpathlineto{\pgfqpoint{4.621901in}{0.441055in}}%
\pgfpathlineto{\pgfqpoint{4.623516in}{0.404840in}}%
\pgfpathlineto{\pgfqpoint{4.625131in}{0.366979in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{0.327472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{3.935203in}{0.849915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223340in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{0.849915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{0.220679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935203in}{0.849915in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{0.849915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{0.849915in}}%
\pgfpathlineto{\pgfqpoint{5.664089in}{0.849915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722640in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.722640in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738465in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754290in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770115in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785939in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801764in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817589in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833414in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849239in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865063in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.880888in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896713in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912538in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928362in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944187in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960012in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975837in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991662in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007486in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023311in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039136in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054961in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070785in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086610in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.102435in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.118260in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134085in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.149909in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165734in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181559in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197384in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213208in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229033in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{0.331468in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{0.331468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244858in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{0.385005in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{0.385005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260683in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{0.476769in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{0.476769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276508in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{0.567437in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{0.567437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.292332in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{0.686122in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{0.686122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308157in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{0.800468in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{0.800468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323982in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{0.743339in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{0.743339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.339807in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{0.716849in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{0.716849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355631in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{0.703391in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{0.703391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.371456in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{0.694510in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{0.694510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387281in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{0.688728in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{0.688728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403106in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{0.686696in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{0.686696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418931in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{0.685918in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{0.685918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434755in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{0.689857in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{0.689857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450580in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{0.695659in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{0.695659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466405in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{0.699405in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{0.699405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482230in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{0.695831in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{0.695831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498055in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{0.684790in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{0.684790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513879in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{0.665025in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{0.665025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529704in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{0.638706in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{0.638706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545529in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{0.606572in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{0.606572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561354in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{0.574118in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{0.574118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577178in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{0.541466in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{0.541466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593003in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{0.503344in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{0.503344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.608828in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{0.462457in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{0.462457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624653in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{0.414871in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{0.414871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640478in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{0.353586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656302in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{0.249281in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{0.249281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672127in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.687952in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703777in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719601in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735426in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751251in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767076in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782901in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.798725in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814550in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.830375in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846200in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862024in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.877849in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722640in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.722640in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738465in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.738465in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754290in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.754290in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770115in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785939in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801764in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817589in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833414in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.833414in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849239in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865063in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.880888in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896713in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912538in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.912538in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928362in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.928362in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944187in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.944187in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960012in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975837in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.975837in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991662in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{5.991662in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007486in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.007486in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023311in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.023311in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039136in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054961in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.054961in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070785in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086610in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.086610in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.102435in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.102435in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.118260in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.118260in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134085in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{0.363519in}}%
\pgfpathlineto{\pgfqpoint{6.134085in}{0.363519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.149909in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{0.429681in}}%
\pgfpathlineto{\pgfqpoint{6.149909in}{0.429681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165734in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{0.491438in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{0.491438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181559in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{0.540455in}}%
\pgfpathlineto{\pgfqpoint{6.181559in}{0.540455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197384in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{0.588423in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{0.588423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213208in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{0.634000in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{0.634000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229033in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{0.673702in}}%
\pgfpathlineto{\pgfqpoint{6.229033in}{0.673702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244858in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{0.702722in}}%
\pgfpathlineto{\pgfqpoint{6.244858in}{0.702722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260683in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{0.717764in}}%
\pgfpathlineto{\pgfqpoint{6.260683in}{0.717764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276508in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{0.725338in}}%
\pgfpathlineto{\pgfqpoint{6.276508in}{0.725338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.292332in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{0.740859in}}%
\pgfpathlineto{\pgfqpoint{6.292332in}{0.740859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308157in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{0.800499in}}%
\pgfpathlineto{\pgfqpoint{6.308157in}{0.800499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323982in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{0.734867in}}%
\pgfpathlineto{\pgfqpoint{6.323982in}{0.734867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.339807in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{0.712448in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{0.712448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355631in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{0.701600in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{0.701600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.371456in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{0.691053in}}%
\pgfpathlineto{\pgfqpoint{6.371456in}{0.691053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387281in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{0.665957in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{0.665957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403106in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{0.627031in}}%
\pgfpathlineto{\pgfqpoint{6.403106in}{0.627031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418931in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{0.579831in}}%
\pgfpathlineto{\pgfqpoint{6.418931in}{0.579831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434755in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{0.533809in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{0.533809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450580in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{0.480468in}}%
\pgfpathlineto{\pgfqpoint{6.450580in}{0.480468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466405in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{0.433968in}}%
\pgfpathlineto{\pgfqpoint{6.466405in}{0.433968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482230in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{0.358864in}}%
\pgfpathlineto{\pgfqpoint{6.482230in}{0.358864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498055in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{0.249281in}}%
\pgfpathlineto{\pgfqpoint{6.498055in}{0.249281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513879in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.513879in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529704in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.529704in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545529in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561354in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.561354in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577178in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.577178in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593003in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.593003in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.608828in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.608828in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624653in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.624653in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640478in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.640478in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656302in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.656302in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672127in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.672127in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.687952in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.687952in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703777in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.703777in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719601in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.719601in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735426in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.735426in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751251in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.751251in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767076in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.767076in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782901in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.782901in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.798725in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.798725in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814550in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.814550in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.830375in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.830375in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846200in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.846200in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862024in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.862024in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.877849in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{-90.757569in}}%
\pgfpathlineto{\pgfqpoint{6.877849in}{-90.757569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920450in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920450in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.316070in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.316070in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.711689in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.711689in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664089in}{0.340287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.365670in, y=0.292062in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664089in}{0.613308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.365670in, y=0.565083in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.664089in}{0.220679in}}{\pgfqpoint{1.288137in}{0.629236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.276508in}{0.327472in}}%
\pgfpathlineto{\pgfqpoint{6.278122in}{0.366979in}}%
\pgfpathlineto{\pgfqpoint{6.279737in}{0.404840in}}%
\pgfpathlineto{\pgfqpoint{6.281352in}{0.441055in}}%
\pgfpathlineto{\pgfqpoint{6.282967in}{0.475624in}}%
\pgfpathlineto{\pgfqpoint{6.284581in}{0.508547in}}%
\pgfpathlineto{\pgfqpoint{6.286196in}{0.539824in}}%
\pgfpathlineto{\pgfqpoint{6.287811in}{0.569454in}}%
\pgfpathlineto{\pgfqpoint{6.289426in}{0.597439in}}%
\pgfpathlineto{\pgfqpoint{6.291041in}{0.623777in}}%
\pgfpathlineto{\pgfqpoint{6.292655in}{0.648469in}}%
\pgfpathlineto{\pgfqpoint{6.294270in}{0.671515in}}%
\pgfpathlineto{\pgfqpoint{6.295885in}{0.692915in}}%
\pgfpathlineto{\pgfqpoint{6.297500in}{0.712668in}}%
\pgfpathlineto{\pgfqpoint{6.299114in}{0.730776in}}%
\pgfpathlineto{\pgfqpoint{6.300729in}{0.747237in}}%
\pgfpathlineto{\pgfqpoint{6.302344in}{0.762052in}}%
\pgfpathlineto{\pgfqpoint{6.303959in}{0.775221in}}%
\pgfpathlineto{\pgfqpoint{6.305574in}{0.786744in}}%
\pgfpathlineto{\pgfqpoint{6.307188in}{0.796621in}}%
\pgfpathlineto{\pgfqpoint{6.308803in}{0.804852in}}%
\pgfpathlineto{\pgfqpoint{6.310418in}{0.811436in}}%
\pgfpathlineto{\pgfqpoint{6.312033in}{0.816375in}}%
\pgfpathlineto{\pgfqpoint{6.313647in}{0.819667in}}%
\pgfpathlineto{\pgfqpoint{6.315262in}{0.821313in}}%
\pgfpathlineto{\pgfqpoint{6.316877in}{0.821313in}}%
\pgfpathlineto{\pgfqpoint{6.318492in}{0.819667in}}%
\pgfpathlineto{\pgfqpoint{6.320106in}{0.816375in}}%
\pgfpathlineto{\pgfqpoint{6.321721in}{0.811436in}}%
\pgfpathlineto{\pgfqpoint{6.323336in}{0.804852in}}%
\pgfpathlineto{\pgfqpoint{6.324951in}{0.796621in}}%
\pgfpathlineto{\pgfqpoint{6.326566in}{0.786744in}}%
\pgfpathlineto{\pgfqpoint{6.328180in}{0.775221in}}%
\pgfpathlineto{\pgfqpoint{6.329795in}{0.762052in}}%
\pgfpathlineto{\pgfqpoint{6.331410in}{0.747237in}}%
\pgfpathlineto{\pgfqpoint{6.333025in}{0.730776in}}%
\pgfpathlineto{\pgfqpoint{6.334639in}{0.712668in}}%
\pgfpathlineto{\pgfqpoint{6.336254in}{0.692915in}}%
\pgfpathlineto{\pgfqpoint{6.337869in}{0.671515in}}%
\pgfpathlineto{\pgfqpoint{6.339484in}{0.648469in}}%
\pgfpathlineto{\pgfqpoint{6.341099in}{0.623777in}}%
\pgfpathlineto{\pgfqpoint{6.342713in}{0.597439in}}%
\pgfpathlineto{\pgfqpoint{6.344328in}{0.569454in}}%
\pgfpathlineto{\pgfqpoint{6.345943in}{0.539824in}}%
\pgfpathlineto{\pgfqpoint{6.347558in}{0.508547in}}%
\pgfpathlineto{\pgfqpoint{6.349172in}{0.475624in}}%
\pgfpathlineto{\pgfqpoint{6.350787in}{0.441055in}}%
\pgfpathlineto{\pgfqpoint{6.352402in}{0.404840in}}%
\pgfpathlineto{\pgfqpoint{6.354017in}{0.366979in}}%
\pgfpathlineto{\pgfqpoint{6.355631in}{0.327472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{5.664089in}{0.849915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.952226in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{0.849915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{0.220679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664089in}{0.849915in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{0.849915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> overview_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.952738in}{4.211977in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.952738in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.952738in}{4.211977in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.211977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{4.012903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{3.176210in}}{\pgfqpoint{1.638524in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.523149in}{3.176210in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.640000in,height=0.840000in]{overview_all-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709081in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290117in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871154in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{3.304038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.255813in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{3.594556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356482in, y=3.546331in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{3.885075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287037in, y=3.836849in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=3.594556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2052-2MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161672in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{3.176210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342411in,y=4.096236in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \texttt{Resolve}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{4.012903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455068in}{3.176210in}}{\pgfqpoint{1.638524in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.455068in}{3.176210in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.640000in,height=0.840000in]{overview_all-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640999in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222036in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803073in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{3.304038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{3.594556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{3.885075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093591in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{3.176210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.274329in,y=4.096236in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Single-scale \texttt{CLEAN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{4.012903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.386987in}{3.176210in}}{\pgfqpoint{1.638524in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.386987in}{3.176210in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.640000in,height=0.840000in]{overview_all-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572918in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153955in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734992in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{3.304038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{3.594556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{3.885075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025510in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{3.176210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.206248in,y=4.096236in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Multi-scale \texttt{CLEAN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{3.092541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{2.255848in}}{\pgfqpoint{1.638524in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.523149in}{2.255848in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.640000in,height=0.840000in]{overview_all-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709081in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290117in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871154in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{2.383676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.335451in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{2.674194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356482in, y=2.625969in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{2.964713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287037in, y=2.916487in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=2.674194in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4811-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161672in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{2.255848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{3.092541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455068in}{2.255848in}}{\pgfqpoint{1.638524in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.455068in}{2.255848in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.640000in,height=0.840000in]{overview_all-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640999in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222036in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803073in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{2.383676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{2.674194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{2.964713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093591in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{2.255848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{3.092541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.386987in}{2.255848in}}{\pgfqpoint{1.638524in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.386987in}{2.255848in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.640000in,height=0.840000in]{overview_all-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572918in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153955in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734992in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{2.383676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{2.674194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{2.964713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025510in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{2.255848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{2.172178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{1.335486in}}{\pgfqpoint{1.638524in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.523149in}{1.335486in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.640000in,height=0.840000in]{overview_all-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709081in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290117in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871154in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{1.463314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.415088in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{1.753832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356482in, y=1.705607in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{2.044350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287037in, y=1.996125in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.753832in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8427-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161672in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{1.335486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{2.172178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455068in}{1.335486in}}{\pgfqpoint{1.638524in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.455068in}{1.335486in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.640000in,height=0.840000in]{overview_all-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640999in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222036in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803073in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{1.463314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{1.753832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{2.044350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093591in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{1.335486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{2.172178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.386987in}{1.335486in}}{\pgfqpoint{1.638524in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.386987in}{1.335486in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.640000in,height=0.840000in]{overview_all-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572918in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153955in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734992in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{1.463314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{1.753832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{2.044350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025510in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{1.335486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{1.251816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{0.415123in}}{\pgfqpoint{1.638524in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.523149in}{0.415123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.640000in,height=0.840000in]{overview_all-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709081in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709081in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290117in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290117in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871154in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871154in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342411in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{0.542951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.494726in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{0.833470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356482in, y=0.785245in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{1.123988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287037in, y=1.075763in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=0.833470in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 13360-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161672in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{1.251816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455068in}{0.415123in}}{\pgfqpoint{1.638524in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.455068in}{0.415123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.640000in,height=0.840000in]{overview_all-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640999in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.640999in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222036in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.222036in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803073in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.803073in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.274329in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{0.542951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{0.833470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{1.123988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093591in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{1.251816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.386987in}{0.415123in}}{\pgfqpoint{1.638524in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.386987in}{0.415123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.640000in,height=0.840000in]{overview_all-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572918in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.572918in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153955in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.153955in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734992in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.734992in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.206248in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{0.542951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{0.833470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{1.123988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025510in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.387624in}{0.415123in}}{\pgfqpoint{0.179889in}{3.597779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387624in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{6.387624in}{0.429177in}}%
\pgfpathlineto{\pgfqpoint{6.387624in}{3.998849in}}%
\pgfpathlineto{\pgfqpoint{6.387624in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{6.567513in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{6.567513in}{3.998849in}}%
\pgfpathlineto{\pgfqpoint{6.567513in}{0.429177in}}%
\pgfpathlineto{\pgfqpoint{6.567513in}{0.415123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.390000in}{0.421977in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.180000in,height=3.590000in]{overview_all-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{0.701782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.664735in, y=0.653557in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{1.654041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.664735in, y=1.605816in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{2.606300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.664735in, y=2.558075in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{3.558560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.664735in, y=3.510334in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{0.490524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{0.554275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{0.609498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{0.658209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{0.988441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{1.156125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{1.275099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{1.367383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{1.442784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{1.506534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{1.561758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{1.610468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{1.940700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{2.108384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{2.227358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{2.319642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{2.395043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{2.458794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{2.514017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{2.562727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{2.892959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{3.060644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{3.179618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{3.271901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{3.347302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{3.411053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{3.466276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{3.514987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{3.845218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{4.012903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387624in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{6.387624in}{0.429177in}}%
\pgfpathlineto{\pgfqpoint{6.387624in}{3.998849in}}%
\pgfpathlineto{\pgfqpoint{6.387624in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{6.567513in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{6.567513in}{3.998849in}}%
\pgfpathlineto{\pgfqpoint{6.567513in}{0.429177in}}%
\pgfpathlineto{\pgfqpoint{6.567513in}{0.415123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> overview_all_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.952738in}{4.211977in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.952738in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.952738in}{4.211977in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.211977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{4.012903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{3.176210in}}{\pgfqpoint{1.638524in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.523149in}{3.176210in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.640000in,height=0.840000in]{overview_all_2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709081in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290117in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871154in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{3.304038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.255813in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{3.594556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356482in, y=3.546331in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{3.885075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287037in, y=3.836849in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=3.594556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2052-2MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161672in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{3.176210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342411in,y=4.096236in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \texttt{Resolve}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{4.012903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455068in}{3.176210in}}{\pgfqpoint{1.638524in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.455068in}{3.176210in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.640000in,height=0.840000in]{overview_all_2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640999in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222036in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803073in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{3.304038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{3.594556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{3.885075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093591in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{3.176210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.274329in,y=4.096236in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Single-scale \texttt{CLEAN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{4.012903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.386987in}{3.176210in}}{\pgfqpoint{1.638524in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.386987in}{3.176210in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.640000in,height=0.840000in]{overview_all_2-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572918in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153955in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734992in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{3.304038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{3.594556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{3.885075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025510in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{3.176210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.206248in,y=4.096236in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Multi-scale \texttt{CLEAN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{3.092541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{2.255848in}}{\pgfqpoint{1.638524in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.523149in}{2.255848in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.640000in,height=0.840000in]{overview_all_2-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709081in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290117in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871154in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{2.383676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.335451in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{2.674194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356482in, y=2.625969in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{2.964713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287037in, y=2.916487in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=2.674194in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4811-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161672in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{2.255848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{3.092541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455068in}{2.255848in}}{\pgfqpoint{1.638524in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.455068in}{2.255848in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.640000in,height=0.840000in]{overview_all_2-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640999in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222036in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803073in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{2.383676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{2.674194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{2.964713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093591in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{2.255848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{3.092541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.386987in}{2.255848in}}{\pgfqpoint{1.638524in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.386987in}{2.255848in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.640000in,height=0.840000in]{overview_all_2-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572918in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153955in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734992in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{2.383676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{2.674194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{2.964713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025510in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{2.255848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{2.172178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{1.335486in}}{\pgfqpoint{1.638524in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.523149in}{1.335486in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.640000in,height=0.840000in]{overview_all_2-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709081in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290117in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871154in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{1.463314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.415088in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{1.753832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356482in, y=1.705607in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{2.044350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287037in, y=1.996125in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.753832in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8427-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161672in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{1.335486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{2.172178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455068in}{1.335486in}}{\pgfqpoint{1.638524in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.455068in}{1.335486in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.640000in,height=0.840000in]{overview_all_2-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640999in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222036in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803073in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{1.463314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{1.753832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{2.044350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093591in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{1.335486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{2.172178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.386987in}{1.335486in}}{\pgfqpoint{1.638524in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.386987in}{1.335486in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.640000in,height=0.840000in]{overview_all_2-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572918in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153955in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734992in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{1.463314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{1.753832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{2.044350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025510in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{1.335486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{1.251816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{0.415123in}}{\pgfqpoint{1.638524in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.523149in}{0.415123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.640000in,height=0.840000in]{overview_all_2-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709081in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709081in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290117in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290117in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871154in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871154in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342411in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{0.542951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.494726in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{0.833470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356482in, y=0.785245in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{1.123988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287037in, y=1.075763in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=0.833470in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 13360-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161672in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{1.251816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455068in}{0.415123in}}{\pgfqpoint{1.638524in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.455068in}{0.415123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.640000in,height=0.840000in]{overview_all_2-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640999in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.640999in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222036in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.222036in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803073in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.803073in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.274329in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{0.542951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{0.833470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{1.123988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093591in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{4.093591in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{1.251816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.386987in}{0.415123in}}{\pgfqpoint{1.638524in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.386987in}{0.415123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.640000in,height=0.840000in]{overview_all_2-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572918in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.572918in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153955in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.153955in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734992in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.734992in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.206248in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{0.542951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{0.833470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{1.123988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025510in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{6.025510in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.387624in}{0.415123in}}{\pgfqpoint{0.179889in}{3.597779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387624in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{6.387624in}{0.429177in}}%
\pgfpathlineto{\pgfqpoint{6.387624in}{3.998849in}}%
\pgfpathlineto{\pgfqpoint{6.387624in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{6.567513in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{6.567513in}{3.998849in}}%
\pgfpathlineto{\pgfqpoint{6.567513in}{0.429177in}}%
\pgfpathlineto{\pgfqpoint{6.567513in}{0.415123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.390000in}{0.421977in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.180000in,height=3.590000in]{overview_all_2-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{0.701782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.664735in, y=0.653557in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{1.654041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.664735in, y=1.605816in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{2.606300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.664735in, y=2.558075in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{3.558560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.664735in, y=3.510334in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{0.490524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{0.554275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{0.609498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{0.658209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{0.988441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{1.156125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{1.275099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{1.367383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{1.442784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{1.506534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{1.561758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{1.610468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{1.940700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{2.108384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{2.227358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{2.319642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{2.395043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{2.458794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{2.514017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{2.562727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{2.892959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{3.060644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{3.179618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{3.271901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{3.347302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{3.411053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{3.466276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{3.514987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{3.845218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567513in}{4.012903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387624in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{6.387624in}{0.429177in}}%
\pgfpathlineto{\pgfqpoint{6.387624in}{3.998849in}}%
\pgfpathlineto{\pgfqpoint{6.387624in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{6.567513in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{6.567513in}{3.998849in}}%
\pgfpathlineto{\pgfqpoint{6.567513in}{0.429177in}}%
\pgfpathlineto{\pgfqpoint{6.567513in}{0.415123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> overview_all_masks.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.854010in}{3.403173in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.854010in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.854010in}{3.403173in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.403173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{1.991501in}}%
\pgfpathlineto{\pgfqpoint{2.913253in}{1.991501in}}%
\pgfpathlineto{\pgfqpoint{2.913253in}{3.204100in}}%
\pgfpathlineto{\pgfqpoint{0.538581in}{3.204100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{1.991501in}}{\pgfqpoint{2.374672in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.538581in}{1.991501in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.380000in,height=1.220000in]{overview_all_masks-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808047in}{1.991501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650130in}{1.991501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492212in}{1.991501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{2.260968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.212742in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{2.597800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371914in, y=2.549575in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{2.934633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302469in, y=2.886408in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=2.597800in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{1.991501in}}%
\pgfpathlineto{\pgfqpoint{0.538581in}{3.204100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913253in}{1.991501in}}%
\pgfpathlineto{\pgfqpoint{2.913253in}{3.204100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{1.991501in}}%
\pgfpathlineto{\pgfqpoint{2.913253in}{1.991501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{3.204100in}}%
\pgfpathlineto{\pgfqpoint{2.913253in}{3.204100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725917in,y=3.287433in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2052-2MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479338in}{1.991501in}}%
\pgfpathlineto{\pgfqpoint{5.854010in}{1.991501in}}%
\pgfpathlineto{\pgfqpoint{5.854010in}{3.204100in}}%
\pgfpathlineto{\pgfqpoint{3.479338in}{3.204100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.479338in}{1.991501in}}{\pgfqpoint{2.374672in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.479338in}{1.991501in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.380000in,height=1.220000in]{overview_all_masks-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748805in}{1.991501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590887in}{1.991501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432969in}{1.991501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479338in}{2.260968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479338in}{2.597800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479338in}{2.934633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479338in}{1.991501in}}%
\pgfpathlineto{\pgfqpoint{3.479338in}{3.204100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.854010in}{1.991501in}}%
\pgfpathlineto{\pgfqpoint{5.854010in}{3.204100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479338in}{1.991501in}}%
\pgfpathlineto{\pgfqpoint{5.854010in}{1.991501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479338in}{3.204100in}}%
\pgfpathlineto{\pgfqpoint{5.854010in}{3.204100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.666674in,y=3.287433in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4811-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.913253in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.913253in}{1.627722in}}%
\pgfpathlineto{\pgfqpoint{0.538581in}{1.627722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415123in}}{\pgfqpoint{2.374672in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.538581in}{0.415123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.380000in,height=1.220000in]{overview_all_masks-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808047in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.808047in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650130in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650130in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492212in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492212in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725917in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{0.684590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.636364in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{1.021423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371914in, y=0.973197in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{1.358255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302469in, y=1.310030in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.021423in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{0.538581in}{1.627722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913253in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.913253in}{1.627722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.913253in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{1.627722in}}%
\pgfpathlineto{\pgfqpoint{2.913253in}{1.627722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725917in,y=1.711055in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8427-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479338in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.854010in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.854010in}{1.627722in}}%
\pgfpathlineto{\pgfqpoint{3.479338in}{1.627722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.479338in}{0.415123in}}{\pgfqpoint{2.374672in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.479338in}{0.415123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.380000in,height=1.220000in]{overview_all_masks-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748805in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748805in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590887in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.590887in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432969in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.432969in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.666674in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479338in}{0.684590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479338in}{1.021423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479338in}{1.358255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479338in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.479338in}{1.627722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.854010in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.854010in}{1.627722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479338in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.854010in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479338in}{1.627722in}}%
\pgfpathlineto{\pgfqpoint{5.854010in}{1.627722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.666674in,y=1.711055in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 13360-8MHz}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> overview_center.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.499809in}{4.211977in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.499809in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.499809in}{4.211977in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.211977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{4.012903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{3.176210in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.453704in}{3.176210in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_center-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574174in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081224in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588274in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{3.341031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.292806in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{3.594556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287037in, y=3.546331in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{3.848081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287037in, y=3.799856in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=3.594556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2052-2MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708744in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{3.176210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081224in,y=4.096236in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \texttt{Resolve}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{2.385623in}{4.012903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.385623in}{3.176210in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.385623in}{3.176210in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_center-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506093in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013143in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520193in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385623in}{3.341031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385623in}{3.594556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385623in}{3.848081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{2.385623in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640662in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{3.176210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013143in,y=4.096236in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Single-scale \texttt{CLEAN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{4.317542in}{4.012903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.317542in}{3.176210in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.317542in}{3.176210in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_center-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438011in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945062in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452112in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317542in}{3.341031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317542in}{3.594556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317542in}{3.848081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{4.317542in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.572581in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{3.176210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.945062in,y=4.096236in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Multi-scale \texttt{CLEAN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{3.092541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{2.255848in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.453704in}{2.255848in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_center-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574174in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081224in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588274in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{2.420669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.372444in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{2.674194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287037in, y=2.625969in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{2.927719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287037in, y=2.879494in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=2.674194in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4811-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708744in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{2.255848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{2.385623in}{3.092541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.385623in}{2.255848in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.385623in}{2.255848in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_center-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506093in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013143in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520193in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385623in}{2.420669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385623in}{2.674194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385623in}{2.927719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{2.385623in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640662in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{2.255848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{4.317542in}{3.092541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.317542in}{2.255848in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.317542in}{2.255848in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_center-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438011in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945062in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452112in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317542in}{2.420669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317542in}{2.674194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317542in}{2.927719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{4.317542in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.572581in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{2.255848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.172178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{1.335486in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.453704in}{1.335486in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_center-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574174in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081224in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588274in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{1.500307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.452082in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{1.753832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287037in, y=1.705607in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{2.007357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287037in, y=1.959132in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.753832in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8427-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708744in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{1.335486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{2.385623in}{2.172178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.385623in}{1.335486in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.385623in}{1.335486in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_center-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506093in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013143in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520193in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385623in}{1.500307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385623in}{1.753832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385623in}{2.007357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{2.385623in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640662in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{1.335486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{4.317542in}{2.172178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.317542in}{1.335486in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.317542in}{1.335486in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_center-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438011in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945062in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452112in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317542in}{1.500307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317542in}{1.753832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317542in}{2.007357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{4.317542in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.572581in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{1.335486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{1.251816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.415123in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.453704in}{0.415123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_center-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574174in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574174in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081224in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081224in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588274in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588274in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081224in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{0.579945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.531719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{0.833470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287037in, y=0.785245in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{1.086995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287037in, y=1.038770in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=0.833470in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 13360-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708744in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{2.385623in}{1.251816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.385623in}{0.415123in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.385623in}{0.415123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_center-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506093in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.506093in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013143in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013143in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520193in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.520193in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013143in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385623in}{0.579945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385623in}{0.833470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385623in}{1.086995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.385623in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640662in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{4.317542in}{1.251816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.317542in}{0.415123in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.317542in}{0.415123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_center-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438011in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.438011in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945062in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.945062in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452112in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.452112in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.945062in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317542in}{0.579945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317542in}{0.833470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317542in}{1.086995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{4.317542in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.572581in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.934695in}{0.415123in}}{\pgfqpoint{0.179889in}{3.597779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934695in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.934695in}{0.429177in}}%
\pgfpathlineto{\pgfqpoint{5.934695in}{3.998849in}}%
\pgfpathlineto{\pgfqpoint{5.934695in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{6.114584in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{6.114584in}{3.998849in}}%
\pgfpathlineto{\pgfqpoint{6.114584in}{0.429177in}}%
\pgfpathlineto{\pgfqpoint{6.114584in}{0.415123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.930000in}{0.421977in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.180000in,height=3.590000in]{overview_center-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{0.701782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.211807in, y=0.653557in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{1.654041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.211807in, y=1.605816in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{2.606300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.211807in, y=2.558075in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{3.558560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.211807in, y=3.510334in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{0.490524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{0.554275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{0.609498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{0.658209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{0.988441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{1.156125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{1.275099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{1.367383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{1.442784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{1.506534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{1.561758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{1.610468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{1.940700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{2.108384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{2.227358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{2.319642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{2.395043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{2.458794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{2.514017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{2.562727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{2.892959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{3.060644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{3.179618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{3.271901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{3.347302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{3.411053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{3.466276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{3.514987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{3.845218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{4.012903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934695in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.934695in}{0.429177in}}%
\pgfpathlineto{\pgfqpoint{5.934695in}{3.998849in}}%
\pgfpathlineto{\pgfqpoint{5.934695in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{6.114584in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{6.114584in}{3.998849in}}%
\pgfpathlineto{\pgfqpoint{6.114584in}{0.429177in}}%
\pgfpathlineto{\pgfqpoint{6.114584in}{0.415123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> overview_center_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.499809in}{4.211977in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.499809in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.499809in}{4.211977in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.211977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{4.012903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{3.176210in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.453704in}{3.176210in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_center_2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574174in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081224in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588274in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{3.341031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.292806in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{3.594556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287037in, y=3.546331in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{3.848081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287037in, y=3.799856in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=3.594556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2052-2MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708744in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{3.176210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081224in,y=4.096236in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \texttt{Resolve}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{2.385623in}{4.012903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.385623in}{3.176210in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.385623in}{3.176210in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_center_2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506093in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013143in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520193in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385623in}{3.341031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385623in}{3.594556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385623in}{3.848081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{2.385623in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640662in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{3.176210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013143in,y=4.096236in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Single-scale \texttt{CLEAN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{4.317542in}{4.012903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.317542in}{3.176210in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.317542in}{3.176210in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_center_2-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438011in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945062in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452112in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317542in}{3.341031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317542in}{3.594556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317542in}{3.848081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{4.317542in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.572581in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{3.176210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.945062in,y=4.096236in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Multi-scale \texttt{CLEAN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{3.092541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{2.255848in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.453704in}{2.255848in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_center_2-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574174in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081224in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588274in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{2.420669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.372444in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{2.674194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287037in, y=2.625969in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{2.927719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287037in, y=2.879494in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=2.674194in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4811-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708744in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{2.255848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{2.385623in}{3.092541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.385623in}{2.255848in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.385623in}{2.255848in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_center_2-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506093in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013143in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520193in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385623in}{2.420669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385623in}{2.674194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385623in}{2.927719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{2.385623in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640662in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{2.255848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{4.317542in}{3.092541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.317542in}{2.255848in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.317542in}{2.255848in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_center_2-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438011in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945062in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452112in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317542in}{2.420669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317542in}{2.674194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317542in}{2.927719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{4.317542in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.572581in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{2.255848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.172178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{1.335486in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.453704in}{1.335486in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_center_2-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574174in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081224in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588274in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{1.500307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.452082in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{1.753832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287037in, y=1.705607in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{2.007357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287037in, y=1.959132in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.753832in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8427-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708744in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{1.335486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{2.385623in}{2.172178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.385623in}{1.335486in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.385623in}{1.335486in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_center_2-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506093in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013143in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520193in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385623in}{1.500307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385623in}{1.753832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385623in}{2.007357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{2.385623in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640662in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{1.335486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{4.317542in}{2.172178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.317542in}{1.335486in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.317542in}{1.335486in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_center_2-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438011in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945062in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452112in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317542in}{1.500307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317542in}{1.753832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317542in}{2.007357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{4.317542in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.572581in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{1.335486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{1.251816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.415123in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.453704in}{0.415123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_center_2-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574174in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574174in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081224in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081224in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588274in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588274in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081224in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{0.579945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.531719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{0.833470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287037in, y=0.785245in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{1.086995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287037in, y=1.038770in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=0.833470in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 13360-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708744in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{2.385623in}{1.251816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.385623in}{0.415123in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.385623in}{0.415123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_center_2-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506093in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.506093in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013143in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013143in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520193in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.520193in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013143in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385623in}{0.579945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385623in}{0.833470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385623in}{1.086995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.385623in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640662in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385623in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{3.640662in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{4.317542in}{1.251816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.317542in}{0.415123in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.317542in}{0.415123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_center_2-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438011in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.438011in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945062in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.945062in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452112in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.452112in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.945062in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317542in}{0.579945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317542in}{0.833470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317542in}{1.086995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{4.317542in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.572581in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317542in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{5.572581in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.934695in}{0.415123in}}{\pgfqpoint{0.179889in}{3.597779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934695in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.934695in}{0.429177in}}%
\pgfpathlineto{\pgfqpoint{5.934695in}{3.998849in}}%
\pgfpathlineto{\pgfqpoint{5.934695in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{6.114584in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{6.114584in}{3.998849in}}%
\pgfpathlineto{\pgfqpoint{6.114584in}{0.429177in}}%
\pgfpathlineto{\pgfqpoint{6.114584in}{0.415123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.930000in}{0.421977in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.180000in,height=3.590000in]{overview_center_2-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{0.701782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.211807in, y=0.653557in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{1.654041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.211807in, y=1.605816in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{2.606300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.211807in, y=2.558075in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{3.558560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.211807in, y=3.510334in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{0.490524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{0.554275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{0.609498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{0.658209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{0.988441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{1.156125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{1.275099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{1.367383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{1.442784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{1.506534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{1.561758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{1.610468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{1.940700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{2.108384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{2.227358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{2.319642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{2.395043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{2.458794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{2.514017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{2.562727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{2.892959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{3.060644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{3.179618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{3.271901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{3.347302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{3.411053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{3.466276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{3.514987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{3.845218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114584in}{4.012903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934695in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.934695in}{0.429177in}}%
\pgfpathlineto{\pgfqpoint{5.934695in}{3.998849in}}%
\pgfpathlineto{\pgfqpoint{5.934695in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{6.114584in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{6.114584in}{3.998849in}}%
\pgfpathlineto{\pgfqpoint{6.114584in}{0.429177in}}%
\pgfpathlineto{\pgfqpoint{6.114584in}{0.415123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> overview_contour_13360_leftverysmall.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.260779in}{4.157905in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260779in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260779in}{4.157905in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.157905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{0.427905in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=5.610000in,height=3.730000in]{overview_contour_13360_leftverysmall-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646606in}{0.415123in}}{\pgfqpoint{5.614173in}{3.742782in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.646606in}{0.415123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=5.620000in,height=3.750000in]{overview_contour_13360_leftverysmall-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899707in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899707in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806983in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806983in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-54}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714259in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714259in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-53}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621535in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.621535in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-52}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528811in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528811in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-51}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436087in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436087in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453693in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646606in}{0.427996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.379770in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-23.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646606in}{0.881634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.833408in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-23.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646606in}{1.335272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.287046in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-22.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646606in}{1.788910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.740684in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-22.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646606in}{2.242548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.194322in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-21.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646606in}{2.696186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.647960in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-21.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646606in}{3.149824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=3.101598in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-20.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646606in}{3.603462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=3.555236in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-20.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646606in}{4.057100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=4.008874in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-19.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=2.286514in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646606in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{0.646606in}{4.157905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260779in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{6.260779in}{4.157905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646606in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{6.260779in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646606in}{4.157905in}}%
\pgfpathlineto{\pgfqpoint{6.260779in}{4.157905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> overview_contour_2052_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.152754in}{3.281935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.152754in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.152754in}{3.281935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.281935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.421935in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=5.610000in,height=2.860000in]{overview_contour_2052_all-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415123in}}{\pgfqpoint{5.614173in}{2.866812in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.538581in}{0.415123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=5.620000in,height=2.870000in]{overview_contour_2052_all-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777482in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.777482in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573819in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573819in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370155in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370155in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166492in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.166492in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962828in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962828in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.759165in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.759165in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555502in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.555502in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345668in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{0.654024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.605799in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{1.052193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.003967in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{1.450361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.402136in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{1.848529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371914in, y=1.800304in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{2.246698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302469in, y=2.198472in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{2.644866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302469in, y=2.596641in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{3.043034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302469in, y=2.994809in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.848529in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{0.538581in}{3.281935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.152754in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{6.152754in}{3.281935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{6.152754in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{3.281935in}}%
\pgfpathlineto{\pgfqpoint{6.152754in}{3.281935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> overview_leftverysmall.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.569254in}{4.211977in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.569254in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.569254in}{4.211977in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.211977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{4.012903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{3.176210in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.523149in}{3.176210in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_leftverysmall-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579729in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086779in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593829in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{3.483318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.435092in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{3.888958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.840733in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=3.594556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2052-2MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778188in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{3.176210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150668in,y=4.096236in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \texttt{Resolve}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{4.012903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455068in}{3.176210in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.455068in}{3.176210in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_leftverysmall-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511648in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018698in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525748in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{3.483318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{3.888958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710107in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{3.176210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082587in,y=4.096236in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Single-scale \texttt{CLEAN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{4.012903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.386987in}{3.176210in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.386987in}{3.176210in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_leftverysmall-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443567in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950617in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457667in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{3.483318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{3.888958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642026in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{3.176210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.014506in,y=4.096236in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Multi-scale \texttt{CLEAN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{3.092541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{2.255848in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.523149in}{2.255848in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_leftverysmall-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579729in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086779in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593829in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{2.562955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.514730in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{2.968596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.920370in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=2.674194in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4811-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778188in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{2.255848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{3.092541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455068in}{2.255848in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.455068in}{2.255848in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_leftverysmall-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511648in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018698in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525748in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{2.562955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{2.968596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710107in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{2.255848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{3.092541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.386987in}{2.255848in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.386987in}{2.255848in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_leftverysmall-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443567in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950617in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457667in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{2.562955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{2.968596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642026in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{2.255848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{2.172178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{1.335486in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.523149in}{1.335486in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_leftverysmall-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579729in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086779in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593829in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{1.642593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.594368in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{2.048233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.000008in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.753832in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8427-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778188in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{1.335486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{2.172178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455068in}{1.335486in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.455068in}{1.335486in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_leftverysmall-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511648in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018698in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525748in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{1.642593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{2.048233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710107in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{1.335486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{2.172178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.386987in}{1.335486in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.386987in}{1.335486in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_leftverysmall-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443567in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950617in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457667in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{1.642593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{2.048233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642026in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{1.335486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{1.251816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{0.415123in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.523149in}{0.415123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_leftverysmall-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579729in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579729in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-55.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086779in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086779in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-52.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593829in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593829in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150668in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{0.722231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.674006in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{1.127871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.079646in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=0.833470in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 13360-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778188in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{1.251816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455068in}{0.415123in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.455068in}{0.415123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_leftverysmall-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511648in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511648in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-55.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018698in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.018698in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-52.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525748in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525748in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082587in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{0.722231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{1.127871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710107in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{1.251816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.386987in}{0.415123in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.386987in}{0.415123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_leftverysmall-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443567in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.443567in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-55.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950617in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950617in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-52.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457667in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.457667in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.014506in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{0.722231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{1.127871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642026in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004140in}{0.415123in}}{\pgfqpoint{0.179889in}{3.597779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004140in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{6.004140in}{0.429177in}}%
\pgfpathlineto{\pgfqpoint{6.004140in}{3.998849in}}%
\pgfpathlineto{\pgfqpoint{6.004140in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{6.184029in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{6.184029in}{3.998849in}}%
\pgfpathlineto{\pgfqpoint{6.184029in}{0.429177in}}%
\pgfpathlineto{\pgfqpoint{6.184029in}{0.415123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000000in}{0.421977in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.180000in,height=3.590000in]{overview_leftverysmall-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{0.701782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.281251in, y=0.653557in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{1.654041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.281251in, y=1.605816in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{2.606300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.281251in, y=2.558075in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{3.558560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.281251in, y=3.510334in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{0.490524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{0.554275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{0.609498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{0.658209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{0.988441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{1.156125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{1.275099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{1.367383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{1.442784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{1.506534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{1.561758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{1.610468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{1.940700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{2.108384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{2.227358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{2.319642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{2.395043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{2.458794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{2.514017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{2.562727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{2.892959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{3.060644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{3.179618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{3.271901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{3.347302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{3.411053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{3.466276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{3.514987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{3.845218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{4.012903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004140in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{6.004140in}{0.429177in}}%
\pgfpathlineto{\pgfqpoint{6.004140in}{3.998849in}}%
\pgfpathlineto{\pgfqpoint{6.004140in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{6.184029in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{6.184029in}{3.998849in}}%
\pgfpathlineto{\pgfqpoint{6.184029in}{0.429177in}}%
\pgfpathlineto{\pgfqpoint{6.184029in}{0.415123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> overview_leftverysmall_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.569254in}{4.211977in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.569254in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.569254in}{4.211977in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.211977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{4.012903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{3.176210in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.523149in}{3.176210in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_leftverysmall_2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579729in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086779in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593829in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{3.483318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.435092in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{3.888958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.840733in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=3.594556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2052-2MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778188in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{3.176210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150668in,y=4.096236in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \texttt{Resolve}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{4.012903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455068in}{3.176210in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.455068in}{3.176210in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_leftverysmall_2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511648in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018698in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525748in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{3.483318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{3.888958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710107in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{3.176210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082587in,y=4.096236in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Single-scale \texttt{CLEAN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{4.012903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.386987in}{3.176210in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.386987in}{3.176210in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_leftverysmall_2-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443567in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950617in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457667in}{3.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{3.483318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{3.888958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642026in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{3.176210in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{3.176210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{4.012903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.014506in,y=4.096236in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Multi-scale \texttt{CLEAN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{3.092541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{2.255848in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.523149in}{2.255848in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_leftverysmall_2-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579729in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086779in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593829in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{2.562955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.514730in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{2.968596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.920370in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=2.674194in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4811-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778188in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{2.255848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{3.092541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455068in}{2.255848in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.455068in}{2.255848in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_leftverysmall_2-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511648in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018698in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525748in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{2.562955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{2.968596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710107in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{2.255848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{3.092541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.386987in}{2.255848in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.386987in}{2.255848in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_leftverysmall_2-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443567in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950617in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457667in}{2.255848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{2.562955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{2.968596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642026in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{2.255848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{3.092541in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{3.092541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{2.172178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{1.335486in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.523149in}{1.335486in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_leftverysmall_2-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579729in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086779in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593829in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{1.642593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.594368in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{2.048233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.000008in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.753832in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8427-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778188in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{1.335486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{2.172178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455068in}{1.335486in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.455068in}{1.335486in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_leftverysmall_2-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511648in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018698in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525748in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{1.642593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{2.048233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710107in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{1.335486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{2.172178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.386987in}{1.335486in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.386987in}{1.335486in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_leftverysmall_2-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443567in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950617in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457667in}{1.335486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{1.642593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{2.048233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642026in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{1.335486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{2.172178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{1.251816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{0.415123in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.523149in}{0.415123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_leftverysmall_2-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579729in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579729in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-55.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086779in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086779in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-52.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593829in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593829in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150668in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{0.722231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.674006in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{1.127871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.079646in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=0.833470in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 13360-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778188in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{1.251816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455068in}{0.415123in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.455068in}{0.415123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_leftverysmall_2-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511648in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511648in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-55.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018698in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.018698in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-52.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525748in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525748in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082587in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{0.722231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{1.127871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710107in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455068in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{3.710107in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{1.251816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.386987in}{0.415123in}}{\pgfqpoint{1.255039in}{0.836693in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.386987in}{0.415123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.260000in,height=0.840000in]{overview_leftverysmall_2-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443567in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.443567in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-55.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950617in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950617in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-52.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457667in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.457667in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.014506in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{0.722231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386987in}{1.127871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642026in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386987in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{5.642026in}{1.251816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004140in}{0.415123in}}{\pgfqpoint{0.179889in}{3.597779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004140in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{6.004140in}{0.429177in}}%
\pgfpathlineto{\pgfqpoint{6.004140in}{3.998849in}}%
\pgfpathlineto{\pgfqpoint{6.004140in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{6.184029in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{6.184029in}{3.998849in}}%
\pgfpathlineto{\pgfqpoint{6.184029in}{0.429177in}}%
\pgfpathlineto{\pgfqpoint{6.184029in}{0.415123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000000in}{0.421977in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.180000in,height=3.590000in]{overview_leftverysmall_2-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{0.701782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.281251in, y=0.653557in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{1.654041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.281251in, y=1.605816in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{2.606300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.281251in, y=2.558075in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{3.558560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.281251in, y=3.510334in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{0.490524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{0.554275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{0.609498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{0.658209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{0.988441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{1.156125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{1.275099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{1.367383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{1.442784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{1.506534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{1.561758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{1.610468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{1.940700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{2.108384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{2.227358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{2.319642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{2.395043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{2.458794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{2.514017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{2.562727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{2.892959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{3.060644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{3.179618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{3.271901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{3.347302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{3.411053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{3.466276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{3.514987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{3.845218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184029in}{4.012903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004140in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{6.004140in}{0.429177in}}%
\pgfpathlineto{\pgfqpoint{6.004140in}{3.998849in}}%
\pgfpathlineto{\pgfqpoint{6.004140in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{6.184029in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{6.184029in}{3.998849in}}%
\pgfpathlineto{\pgfqpoint{6.184029in}{0.429177in}}%
\pgfpathlineto{\pgfqpoint{6.184029in}{0.415123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> residuals.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.236213in}{3.960969in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.236213in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.236213in}{3.960969in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.960969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{3.184865in}}%
\pgfpathlineto{\pgfqpoint{1.653165in}{3.184865in}}%
\pgfpathlineto{\pgfqpoint{1.653165in}{3.761895in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{3.761895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{3.184865in}}{\pgfqpoint{1.130016in}{0.577030in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.523149in}{3.184865in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.140000in,height=0.580000in]{residuals-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651378in}{3.184865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052093in}{3.184865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452808in}{3.184865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{3.273023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.224797in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{3.473380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356482in, y=3.425155in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{3.673738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287037in, y=3.625512in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=3.473380in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2052-2MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{3.184865in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{3.761895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653165in}{3.184865in}}%
\pgfpathlineto{\pgfqpoint{1.653165in}{3.761895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{3.184865in}}%
\pgfpathlineto{\pgfqpoint{1.653165in}{3.184865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{3.761895in}}%
\pgfpathlineto{\pgfqpoint{1.653165in}{3.761895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088157in,y=3.845228in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \texttt{Resolve}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424724in}{3.184865in}}%
\pgfpathlineto{\pgfqpoint{3.554740in}{3.184865in}}%
\pgfpathlineto{\pgfqpoint{3.554740in}{3.761895in}}%
\pgfpathlineto{\pgfqpoint{2.424724in}{3.761895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424724in}{3.184865in}}{\pgfqpoint{1.130016in}{0.577030in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.424724in}{3.184865in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.140000in,height=0.580000in]{residuals-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552952in}{3.184865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953667in}{3.184865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354382in}{3.184865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424724in}{3.273023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424724in}{3.473380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424724in}{3.673738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424724in}{3.184865in}}%
\pgfpathlineto{\pgfqpoint{2.424724in}{3.761895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554740in}{3.184865in}}%
\pgfpathlineto{\pgfqpoint{3.554740in}{3.761895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424724in}{3.184865in}}%
\pgfpathlineto{\pgfqpoint{3.554740in}{3.184865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424724in}{3.761895in}}%
\pgfpathlineto{\pgfqpoint{3.554740in}{3.761895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989732in,y=3.845228in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Multi-scale \texttt{CLEAN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326298in}{3.184865in}}%
\pgfpathlineto{\pgfqpoint{5.456315in}{3.184865in}}%
\pgfpathlineto{\pgfqpoint{5.456315in}{3.761895in}}%
\pgfpathlineto{\pgfqpoint{4.326298in}{3.761895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.326298in}{3.184865in}}{\pgfqpoint{1.130016in}{0.577030in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.326298in}{3.184865in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.140000in,height=0.580000in]{residuals-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454527in}{3.184865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855242in}{3.184865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.255957in}{3.184865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326298in}{3.273023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326298in}{3.473380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326298in}{3.673738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326298in}{3.184865in}}%
\pgfpathlineto{\pgfqpoint{4.326298in}{3.761895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456315in}{3.184865in}}%
\pgfpathlineto{\pgfqpoint{5.456315in}{3.761895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326298in}{3.184865in}}%
\pgfpathlineto{\pgfqpoint{5.456315in}{3.184865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326298in}{3.761895in}}%
\pgfpathlineto{\pgfqpoint{5.456315in}{3.761895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.891306in,y=3.845228in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Multi-scale \texttt{CLEAN} model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{2.261618in}}%
\pgfpathlineto{\pgfqpoint{1.653165in}{2.261618in}}%
\pgfpathlineto{\pgfqpoint{1.653165in}{2.838648in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{2.838648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{2.261618in}}{\pgfqpoint{1.130016in}{0.577030in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.523149in}{2.261618in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.140000in,height=0.580000in]{residuals-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651378in}{2.261618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052093in}{2.261618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452808in}{2.261618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{2.349775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.301550in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{2.550133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356482in, y=2.501908in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{2.750490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287037in, y=2.702265in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=2.550133in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4811-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{2.261618in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{2.838648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653165in}{2.261618in}}%
\pgfpathlineto{\pgfqpoint{1.653165in}{2.838648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{2.261618in}}%
\pgfpathlineto{\pgfqpoint{1.653165in}{2.261618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{2.838648in}}%
\pgfpathlineto{\pgfqpoint{1.653165in}{2.838648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424724in}{2.261618in}}%
\pgfpathlineto{\pgfqpoint{3.554740in}{2.261618in}}%
\pgfpathlineto{\pgfqpoint{3.554740in}{2.838648in}}%
\pgfpathlineto{\pgfqpoint{2.424724in}{2.838648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424724in}{2.261618in}}{\pgfqpoint{1.130016in}{0.577030in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.424724in}{2.261618in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.140000in,height=0.580000in]{residuals-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552952in}{2.261618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953667in}{2.261618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354382in}{2.261618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424724in}{2.349775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424724in}{2.550133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424724in}{2.750490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424724in}{2.261618in}}%
\pgfpathlineto{\pgfqpoint{2.424724in}{2.838648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554740in}{2.261618in}}%
\pgfpathlineto{\pgfqpoint{3.554740in}{2.838648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424724in}{2.261618in}}%
\pgfpathlineto{\pgfqpoint{3.554740in}{2.261618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424724in}{2.838648in}}%
\pgfpathlineto{\pgfqpoint{3.554740in}{2.838648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326298in}{2.261618in}}%
\pgfpathlineto{\pgfqpoint{5.456315in}{2.261618in}}%
\pgfpathlineto{\pgfqpoint{5.456315in}{2.838648in}}%
\pgfpathlineto{\pgfqpoint{4.326298in}{2.838648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.326298in}{2.261618in}}{\pgfqpoint{1.130016in}{0.577030in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.326298in}{2.261618in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.140000in,height=0.580000in]{residuals-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454527in}{2.261618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855242in}{2.261618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.255957in}{2.261618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326298in}{2.349775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326298in}{2.550133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326298in}{2.750490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326298in}{2.261618in}}%
\pgfpathlineto{\pgfqpoint{4.326298in}{2.838648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456315in}{2.261618in}}%
\pgfpathlineto{\pgfqpoint{5.456315in}{2.838648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326298in}{2.261618in}}%
\pgfpathlineto{\pgfqpoint{5.456315in}{2.261618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326298in}{2.838648in}}%
\pgfpathlineto{\pgfqpoint{5.456315in}{2.838648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.338371in}}%
\pgfpathlineto{\pgfqpoint{1.653165in}{1.338371in}}%
\pgfpathlineto{\pgfqpoint{1.653165in}{1.915400in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{1.915400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{1.338371in}}{\pgfqpoint{1.130016in}{0.577030in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.523149in}{1.338371in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.140000in,height=0.580000in]{residuals-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651378in}{1.338371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052093in}{1.338371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452808in}{1.338371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{1.426528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.378303in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{1.626885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356482in, y=1.578660in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{1.827243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287037in, y=1.779018in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.626885in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8427-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.338371in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{1.915400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653165in}{1.338371in}}%
\pgfpathlineto{\pgfqpoint{1.653165in}{1.915400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.338371in}}%
\pgfpathlineto{\pgfqpoint{1.653165in}{1.338371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.915400in}}%
\pgfpathlineto{\pgfqpoint{1.653165in}{1.915400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424724in}{1.338371in}}%
\pgfpathlineto{\pgfqpoint{3.554740in}{1.338371in}}%
\pgfpathlineto{\pgfqpoint{3.554740in}{1.915400in}}%
\pgfpathlineto{\pgfqpoint{2.424724in}{1.915400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424724in}{1.338371in}}{\pgfqpoint{1.130016in}{0.577030in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.424724in}{1.338371in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.140000in,height=0.580000in]{residuals-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552952in}{1.338371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953667in}{1.338371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354382in}{1.338371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424724in}{1.426528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424724in}{1.626885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424724in}{1.827243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424724in}{1.338371in}}%
\pgfpathlineto{\pgfqpoint{2.424724in}{1.915400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554740in}{1.338371in}}%
\pgfpathlineto{\pgfqpoint{3.554740in}{1.915400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424724in}{1.338371in}}%
\pgfpathlineto{\pgfqpoint{3.554740in}{1.338371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424724in}{1.915400in}}%
\pgfpathlineto{\pgfqpoint{3.554740in}{1.915400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326298in}{1.338371in}}%
\pgfpathlineto{\pgfqpoint{5.456315in}{1.338371in}}%
\pgfpathlineto{\pgfqpoint{5.456315in}{1.915400in}}%
\pgfpathlineto{\pgfqpoint{4.326298in}{1.915400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.326298in}{1.338371in}}{\pgfqpoint{1.130016in}{0.577030in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.326298in}{1.338371in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.140000in,height=0.580000in]{residuals-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454527in}{1.338371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855242in}{1.338371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.255957in}{1.338371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326298in}{1.426528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326298in}{1.626885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326298in}{1.827243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326298in}{1.338371in}}%
\pgfpathlineto{\pgfqpoint{4.326298in}{1.915400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456315in}{1.338371in}}%
\pgfpathlineto{\pgfqpoint{5.456315in}{1.915400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326298in}{1.338371in}}%
\pgfpathlineto{\pgfqpoint{5.456315in}{1.338371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326298in}{1.915400in}}%
\pgfpathlineto{\pgfqpoint{5.456315in}{1.915400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{1.653165in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{1.653165in}{0.992153in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{0.992153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{0.415123in}}{\pgfqpoint{1.130016in}{0.577030in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.523149in}{0.415123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.140000in,height=0.580000in]{residuals-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651378in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651378in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052093in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052093in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452808in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452808in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088157in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{0.503281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.455055in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{0.703638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356482in, y=0.655413in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{0.903996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287037in, y=0.855770in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=0.703638in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 13360-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{0.992153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653165in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{1.653165in}{0.992153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{1.653165in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.992153in}}%
\pgfpathlineto{\pgfqpoint{1.653165in}{0.992153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424724in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.554740in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.554740in}{0.992153in}}%
\pgfpathlineto{\pgfqpoint{2.424724in}{0.992153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424724in}{0.415123in}}{\pgfqpoint{1.130016in}{0.577030in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.424724in}{0.415123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.140000in,height=0.580000in]{residuals-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552952in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552952in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953667in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953667in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354382in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354382in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989732in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424724in}{0.503281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424724in}{0.703638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424724in}{0.903996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424724in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.424724in}{0.992153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554740in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.554740in}{0.992153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424724in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.554740in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424724in}{0.992153in}}%
\pgfpathlineto{\pgfqpoint{3.554740in}{0.992153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326298in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.456315in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.456315in}{0.992153in}}%
\pgfpathlineto{\pgfqpoint{4.326298in}{0.992153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.326298in}{0.415123in}}{\pgfqpoint{1.130016in}{0.577030in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.326298in}{0.415123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.140000in,height=0.580000in]{residuals-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454527in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.454527in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855242in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855242in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.255957in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.255957in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.891306in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326298in}{0.503281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326298in}{0.703638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326298in}{0.903996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326298in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{4.326298in}{0.992153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456315in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.456315in}{0.992153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326298in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.456315in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326298in}{0.992153in}}%
\pgfpathlineto{\pgfqpoint{5.456315in}{0.992153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.743716in}{3.184865in}}{\pgfqpoint{0.028851in}{0.577030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743716in}{3.184865in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{3.187119in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{3.759641in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{3.761895in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{3.761895in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{3.759641in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{3.187119in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{3.184865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740000in}{3.180969in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.030000in,height=0.580000in]{residuals-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772568in}{3.267298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869790in, y=3.219073in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772568in}{3.473380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869790in, y=3.425155in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772568in}{3.679462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869790in, y=3.631237in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743716in}{3.184865in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{3.187119in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{3.759641in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{3.761895in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{3.761895in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{3.759641in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{3.187119in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{3.184865in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645291in}{3.184865in}}{\pgfqpoint{0.028851in}{0.577030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645291in}{3.184865in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{3.187119in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{3.759641in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{3.761895in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{3.761895in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{3.759641in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{3.187119in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{3.184865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650000in}{3.180969in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.020000in,height=0.580000in]{residuals-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674142in}{3.184865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.771365in, y=3.136640in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674142in}{3.473380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.771365in, y=3.425155in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674142in}{3.761895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.771365in, y=3.713670in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645291in}{3.184865in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{3.187119in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{3.759641in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{3.761895in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{3.761895in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{3.759641in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{3.187119in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{3.184865in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.743716in}{2.261618in}}{\pgfqpoint{0.028851in}{0.577030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743716in}{2.261618in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{2.263872in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{2.836394in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{2.838648in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{2.838648in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{2.836394in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{2.263872in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{2.261618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740000in}{2.260969in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.030000in,height=0.580000in]{residuals-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772568in}{2.261618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869790in, y=2.213393in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772568in}{2.550133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869790in, y=2.501908in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772568in}{2.838648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869790in, y=2.790422in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743716in}{2.261618in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{2.263872in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{2.836394in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{2.838648in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{2.838648in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{2.836394in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{2.263872in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{2.261618in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645291in}{2.261618in}}{\pgfqpoint{0.028851in}{0.577030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645291in}{2.261618in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{2.263872in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{2.836394in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{2.838648in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{2.838648in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{2.836394in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{2.263872in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{2.261618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650000in}{2.260969in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.020000in,height=0.580000in]{residuals-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674142in}{2.261618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.771365in, y=2.213393in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674142in}{2.550133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.771365in, y=2.501908in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674142in}{2.838648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.771365in, y=2.790422in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645291in}{2.261618in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{2.263872in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{2.836394in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{2.838648in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{2.838648in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{2.836394in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{2.263872in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{2.261618in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.743716in}{1.338371in}}{\pgfqpoint{0.028851in}{0.577030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743716in}{1.338371in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{1.340625in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{1.913146in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{1.915400in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{1.915400in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{1.913146in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{1.340625in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{1.338371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740000in}{1.340969in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.030000in,height=0.580000in]{residuals-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772568in}{1.338371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869790in, y=1.290145in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772568in}{1.626885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869790in, y=1.578660in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772568in}{1.915400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869790in, y=1.867175in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743716in}{1.338371in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{1.340625in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{1.913146in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{1.915400in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{1.915400in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{1.913146in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{1.340625in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{1.338371in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645291in}{1.338371in}}{\pgfqpoint{0.028851in}{0.577030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645291in}{1.338371in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{1.340625in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{1.913146in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{1.915400in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{1.915400in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{1.913146in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{1.340625in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{1.338371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650000in}{1.340969in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.020000in,height=0.580000in]{residuals-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674142in}{1.420803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.771365in, y=1.372578in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674142in}{1.626885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.771365in, y=1.578660in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674142in}{1.832967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.771365in, y=1.784742in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645291in}{1.338371in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{1.340625in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{1.913146in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{1.915400in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{1.915400in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{1.913146in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{1.340625in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{1.338371in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.743716in}{0.415123in}}{\pgfqpoint{0.028851in}{0.577030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743716in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{0.417377in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{0.989899in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{0.992153in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{0.992153in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{0.989899in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{0.417377in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{0.415123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740000in}{0.420969in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.030000in,height=0.570000in]{residuals-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772568in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869790in, y=0.366898in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772568in}{0.703638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869790in, y=0.655413in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772568in}{0.992153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869790in, y=0.943928in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743716in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{0.417377in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{0.989899in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{0.992153in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{0.992153in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{0.989899in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{0.417377in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{0.415123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645291in}{0.415123in}}{\pgfqpoint{0.028851in}{0.577030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645291in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{0.417377in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{0.989899in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{0.992153in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{0.992153in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{0.989899in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{0.417377in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{0.415123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650000in}{0.420969in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.020000in,height=0.570000in]{residuals-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674142in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.771365in, y=0.366898in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674142in}{0.703638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.771365in, y=0.655413in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674142in}{0.992153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.771365in, y=0.943928in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645291in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{0.417377in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{0.989899in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{0.992153in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{0.992153in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{0.989899in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{0.417377in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{0.415123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.546866in}{3.184865in}}{\pgfqpoint{0.028851in}{0.577030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.546866in}{3.184865in}}%
\pgfpathlineto{\pgfqpoint{5.546866in}{3.187119in}}%
\pgfpathlineto{\pgfqpoint{5.546866in}{3.759641in}}%
\pgfpathlineto{\pgfqpoint{5.546866in}{3.761895in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{3.761895in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{3.759641in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{3.187119in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{3.184865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.550000in}{3.180969in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.030000in,height=0.580000in]{residuals-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575717in}{3.232951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.672939in, y=3.184726in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.0025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575717in}{3.473380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.672939in, y=3.425155in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575717in}{3.713809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.672939in, y=3.665584in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.546866in}{3.184865in}}%
\pgfpathlineto{\pgfqpoint{5.546866in}{3.187119in}}%
\pgfpathlineto{\pgfqpoint{5.546866in}{3.759641in}}%
\pgfpathlineto{\pgfqpoint{5.546866in}{3.761895in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{3.761895in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{3.759641in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{3.187119in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{3.184865in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.546866in}{2.261618in}}{\pgfqpoint{0.028851in}{0.577030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.546866in}{2.261618in}}%
\pgfpathlineto{\pgfqpoint{5.546866in}{2.263872in}}%
\pgfpathlineto{\pgfqpoint{5.546866in}{2.836394in}}%
\pgfpathlineto{\pgfqpoint{5.546866in}{2.838648in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{2.838648in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{2.836394in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{2.263872in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{2.261618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.550000in}{2.260969in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.030000in,height=0.580000in]{residuals-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575717in}{2.261618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.672939in, y=2.213393in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575717in}{2.550133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.672939in, y=2.501908in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575717in}{2.838648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.672939in, y=2.790422in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.546866in}{2.261618in}}%
\pgfpathlineto{\pgfqpoint{5.546866in}{2.263872in}}%
\pgfpathlineto{\pgfqpoint{5.546866in}{2.836394in}}%
\pgfpathlineto{\pgfqpoint{5.546866in}{2.838648in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{2.838648in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{2.836394in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{2.263872in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{2.261618in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.546866in}{1.338371in}}{\pgfqpoint{0.028851in}{0.577030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.546866in}{1.338371in}}%
\pgfpathlineto{\pgfqpoint{5.546866in}{1.340625in}}%
\pgfpathlineto{\pgfqpoint{5.546866in}{1.913146in}}%
\pgfpathlineto{\pgfqpoint{5.546866in}{1.915400in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{1.915400in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{1.913146in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{1.340625in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{1.338371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.550000in}{1.340969in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.030000in,height=0.580000in]{residuals-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575717in}{1.338371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.672939in, y=1.290145in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.0005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575717in}{1.626885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.672939in, y=1.578660in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575717in}{1.915400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.672939in, y=1.867175in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.546866in}{1.338371in}}%
\pgfpathlineto{\pgfqpoint{5.546866in}{1.340625in}}%
\pgfpathlineto{\pgfqpoint{5.546866in}{1.913146in}}%
\pgfpathlineto{\pgfqpoint{5.546866in}{1.915400in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{1.915400in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{1.913146in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{1.340625in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{1.338371in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.546866in}{0.415123in}}{\pgfqpoint{0.028851in}{0.577030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.546866in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.546866in}{0.417377in}}%
\pgfpathlineto{\pgfqpoint{5.546866in}{0.989899in}}%
\pgfpathlineto{\pgfqpoint{5.546866in}{0.992153in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{0.992153in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{0.989899in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{0.417377in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{0.415123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.550000in}{0.420969in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.030000in,height=0.570000in]{residuals-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575717in}{0.523316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.672939in, y=0.475091in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.00025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575717in}{0.703638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.672939in, y=0.655413in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575717in}{0.883960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.672939in, y=0.835735in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.546866in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.546866in}{0.417377in}}%
\pgfpathlineto{\pgfqpoint{5.546866in}{0.989899in}}%
\pgfpathlineto{\pgfqpoint{5.546866in}{0.992153in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{0.992153in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{0.989899in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{0.417377in}}%
\pgfpathlineto{\pgfqpoint{5.575717in}{0.415123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> stdcorr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.193842in}{3.761895in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.193842in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.193842in}{3.761895in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.761895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579669in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{6.193842in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{6.193842in}{3.761895in}}%
\pgfpathlineto{\pgfqpoint{0.579669in}{3.761895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834859in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834859in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460292in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460292in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085726in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085726in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711159in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711159in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336593in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.336593in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962026in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962026in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587459in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587459in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.212893in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.212893in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838326in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838326in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386756in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Baseline length [klambda]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.366898in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{0.824732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.776506in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{1.234340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.186115in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{1.643949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281250in, y=1.595723in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{2.053557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281250in, y=2.005332in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{2.463165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281250in, y=2.414940in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{2.872774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281250in, y=2.824549in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{3.282382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281250in, y=3.234157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{3.691991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281250in, y=3.643765in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{0.538428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{0.610556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{0.661732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{0.701427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{0.733861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{0.761283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{0.785037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{0.805989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{0.948036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{1.020165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{1.071341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{1.111036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{1.143469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{1.170891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{1.194645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{1.215598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{1.357645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{1.429773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{1.480949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{1.520644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{1.553077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{1.580499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{1.604253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{1.625206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{1.767253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{1.839382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{1.890557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{1.930253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{1.962686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{1.990108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{2.013862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{2.034814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{2.176861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{2.248990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{2.300166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{2.339861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{2.372294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{2.399716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{2.423470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{2.444423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{2.586470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{2.658598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{2.709774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{2.749469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{2.781903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{2.809325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{2.833079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{2.854031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{2.996078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{3.068207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{3.119383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{3.159078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{3.191511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{3.218933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{3.242687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{3.263640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{3.405687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{3.477815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{3.528991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{3.568686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{3.601120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{3.628542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{3.652296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579669in}{3.673248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=2.088509in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bayesian weighting scheme [1]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579669in}{1.643949in}}%
\pgfpathlineto{\pgfqpoint{6.193842in}{1.643949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579669in}{1.520644in}}%
\pgfpathlineto{\pgfqpoint{6.193842in}{1.520644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.670808in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{2.627398in}}%
\pgfpathlineto{\pgfqpoint{0.843711in}{2.430704in}}%
\pgfpathlineto{\pgfqpoint{0.850793in}{2.251295in}}%
\pgfpathlineto{\pgfqpoint{0.856104in}{2.178920in}}%
\pgfpathlineto{\pgfqpoint{0.869087in}{2.038853in}}%
\pgfpathlineto{\pgfqpoint{0.873218in}{2.018098in}}%
\pgfpathlineto{\pgfqpoint{0.876168in}{2.008232in}}%
\pgfpathlineto{\pgfqpoint{0.878529in}{2.003546in}}%
\pgfpathlineto{\pgfqpoint{0.880299in}{2.004685in}}%
\pgfpathlineto{\pgfqpoint{0.884430in}{2.011404in}}%
\pgfpathlineto{\pgfqpoint{0.885611in}{2.011337in}}%
\pgfpathlineto{\pgfqpoint{0.895053in}{1.993288in}}%
\pgfpathlineto{\pgfqpoint{0.898594in}{1.992016in}}%
\pgfpathlineto{\pgfqpoint{0.904495in}{2.001988in}}%
\pgfpathlineto{\pgfqpoint{0.906265in}{2.002938in}}%
\pgfpathlineto{\pgfqpoint{0.908626in}{2.000969in}}%
\pgfpathlineto{\pgfqpoint{0.911577in}{2.005090in}}%
\pgfpathlineto{\pgfqpoint{0.914527in}{2.008668in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{2.009637in}}%
\pgfpathlineto{\pgfqpoint{0.918658in}{2.007345in}}%
\pgfpathlineto{\pgfqpoint{0.923969in}{1.994274in}}%
\pgfpathlineto{\pgfqpoint{0.926920in}{1.983493in}}%
\pgfpathlineto{\pgfqpoint{0.929281in}{1.981173in}}%
\pgfpathlineto{\pgfqpoint{0.929871in}{1.981745in}}%
\pgfpathlineto{\pgfqpoint{0.932231in}{1.986091in}}%
\pgfpathlineto{\pgfqpoint{0.934592in}{1.988871in}}%
\pgfpathlineto{\pgfqpoint{0.936362in}{1.988237in}}%
\pgfpathlineto{\pgfqpoint{0.938133in}{1.987033in}}%
\pgfpathlineto{\pgfqpoint{0.940493in}{1.988363in}}%
\pgfpathlineto{\pgfqpoint{0.943444in}{1.987893in}}%
\pgfpathlineto{\pgfqpoint{0.944624in}{1.988391in}}%
\pgfpathlineto{\pgfqpoint{0.946985in}{1.983846in}}%
\pgfpathlineto{\pgfqpoint{0.949936in}{1.975562in}}%
\pgfpathlineto{\pgfqpoint{0.951706in}{1.975092in}}%
\pgfpathlineto{\pgfqpoint{0.953476in}{1.974164in}}%
\pgfpathlineto{\pgfqpoint{0.955247in}{1.973422in}}%
\pgfpathlineto{\pgfqpoint{0.958197in}{1.969954in}}%
\pgfpathlineto{\pgfqpoint{0.960558in}{1.968558in}}%
\pgfpathlineto{\pgfqpoint{0.962328in}{1.967839in}}%
\pgfpathlineto{\pgfqpoint{0.965869in}{1.961101in}}%
\pgfpathlineto{\pgfqpoint{0.967640in}{1.958476in}}%
\pgfpathlineto{\pgfqpoint{0.971180in}{1.959399in}}%
\pgfpathlineto{\pgfqpoint{0.974131in}{1.961902in}}%
\pgfpathlineto{\pgfqpoint{0.974721in}{1.961177in}}%
\pgfpathlineto{\pgfqpoint{0.980623in}{1.951289in}}%
\pgfpathlineto{\pgfqpoint{0.985344in}{1.954388in}}%
\pgfpathlineto{\pgfqpoint{0.987114in}{1.948274in}}%
\pgfpathlineto{\pgfqpoint{0.990655in}{1.938609in}}%
\pgfpathlineto{\pgfqpoint{0.995966in}{1.931193in}}%
\pgfpathlineto{\pgfqpoint{1.000097in}{1.934101in}}%
\pgfpathlineto{\pgfqpoint{1.004228in}{1.927367in}}%
\pgfpathlineto{\pgfqpoint{1.006589in}{1.926978in}}%
\pgfpathlineto{\pgfqpoint{1.011900in}{1.915441in}}%
\pgfpathlineto{\pgfqpoint{1.013080in}{1.916366in}}%
\pgfpathlineto{\pgfqpoint{1.014851in}{1.918314in}}%
\pgfpathlineto{\pgfqpoint{1.015441in}{1.917575in}}%
\pgfpathlineto{\pgfqpoint{1.021932in}{1.908727in}}%
\pgfpathlineto{\pgfqpoint{1.023703in}{1.907214in}}%
\pgfpathlineto{\pgfqpoint{1.026653in}{1.903703in}}%
\pgfpathlineto{\pgfqpoint{1.028424in}{1.903356in}}%
\pgfpathlineto{\pgfqpoint{1.033145in}{1.906950in}}%
\pgfpathlineto{\pgfqpoint{1.034915in}{1.905658in}}%
\pgfpathlineto{\pgfqpoint{1.039636in}{1.899405in}}%
\pgfpathlineto{\pgfqpoint{1.044357in}{1.904546in}}%
\pgfpathlineto{\pgfqpoint{1.047898in}{1.898618in}}%
\pgfpathlineto{\pgfqpoint{1.050849in}{1.895876in}}%
\pgfpathlineto{\pgfqpoint{1.052619in}{1.896853in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.891419in}}%
\pgfpathlineto{\pgfqpoint{1.059111in}{1.887301in}}%
\pgfpathlineto{\pgfqpoint{1.060291in}{1.887924in}}%
\pgfpathlineto{\pgfqpoint{1.062652in}{1.892038in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{1.891622in}}%
\pgfpathlineto{\pgfqpoint{1.067373in}{1.887506in}}%
\pgfpathlineto{\pgfqpoint{1.072094in}{1.893887in}}%
\pgfpathlineto{\pgfqpoint{1.072684in}{1.893062in}}%
\pgfpathlineto{\pgfqpoint{1.077405in}{1.885699in}}%
\pgfpathlineto{\pgfqpoint{1.079175in}{1.887379in}}%
\pgfpathlineto{\pgfqpoint{1.080356in}{1.886180in}}%
\pgfpathlineto{\pgfqpoint{1.087437in}{1.869132in}}%
\pgfpathlineto{\pgfqpoint{1.089798in}{1.867234in}}%
\pgfpathlineto{\pgfqpoint{1.092749in}{1.867767in}}%
\pgfpathlineto{\pgfqpoint{1.094519in}{1.864936in}}%
\pgfpathlineto{\pgfqpoint{1.097470in}{1.858589in}}%
\pgfpathlineto{\pgfqpoint{1.099240in}{1.857209in}}%
\pgfpathlineto{\pgfqpoint{1.104551in}{1.846997in}}%
\pgfpathlineto{\pgfqpoint{1.106912in}{1.843570in}}%
\pgfpathlineto{\pgfqpoint{1.108092in}{1.844123in}}%
\pgfpathlineto{\pgfqpoint{1.111043in}{1.847377in}}%
\pgfpathlineto{\pgfqpoint{1.112813in}{1.848340in}}%
\pgfpathlineto{\pgfqpoint{1.113993in}{1.846118in}}%
\pgfpathlineto{\pgfqpoint{1.121075in}{1.824850in}}%
\pgfpathlineto{\pgfqpoint{1.122846in}{1.821716in}}%
\pgfpathlineto{\pgfqpoint{1.125796in}{1.814703in}}%
\pgfpathlineto{\pgfqpoint{1.127567in}{1.815720in}}%
\pgfpathlineto{\pgfqpoint{1.134058in}{1.824333in}}%
\pgfpathlineto{\pgfqpoint{1.137009in}{1.823642in}}%
\pgfpathlineto{\pgfqpoint{1.139960in}{1.827727in}}%
\pgfpathlineto{\pgfqpoint{1.141730in}{1.830155in}}%
\pgfpathlineto{\pgfqpoint{1.142910in}{1.830358in}}%
\pgfpathlineto{\pgfqpoint{1.147041in}{1.836374in}}%
\pgfpathlineto{\pgfqpoint{1.149402in}{1.829352in}}%
\pgfpathlineto{\pgfqpoint{1.153533in}{1.813225in}}%
\pgfpathlineto{\pgfqpoint{1.154123in}{1.812717in}}%
\pgfpathlineto{\pgfqpoint{1.154713in}{1.813545in}}%
\pgfpathlineto{\pgfqpoint{1.157073in}{1.816723in}}%
\pgfpathlineto{\pgfqpoint{1.158254in}{1.814318in}}%
\pgfpathlineto{\pgfqpoint{1.161795in}{1.802827in}}%
\pgfpathlineto{\pgfqpoint{1.165926in}{1.804794in}}%
\pgfpathlineto{\pgfqpoint{1.167106in}{1.805318in}}%
\pgfpathlineto{\pgfqpoint{1.168876in}{1.806770in}}%
\pgfpathlineto{\pgfqpoint{1.170647in}{1.805641in}}%
\pgfpathlineto{\pgfqpoint{1.175958in}{1.798949in}}%
\pgfpathlineto{\pgfqpoint{1.178318in}{1.800678in}}%
\pgfpathlineto{\pgfqpoint{1.181269in}{1.796235in}}%
\pgfpathlineto{\pgfqpoint{1.181859in}{1.796697in}}%
\pgfpathlineto{\pgfqpoint{1.187761in}{1.807527in}}%
\pgfpathlineto{\pgfqpoint{1.190711in}{1.804689in}}%
\pgfpathlineto{\pgfqpoint{1.196022in}{1.789577in}}%
\pgfpathlineto{\pgfqpoint{1.199563in}{1.774873in}}%
\pgfpathlineto{\pgfqpoint{1.200153in}{1.775227in}}%
\pgfpathlineto{\pgfqpoint{1.202514in}{1.781911in}}%
\pgfpathlineto{\pgfqpoint{1.207825in}{1.796022in}}%
\pgfpathlineto{\pgfqpoint{1.208415in}{1.795185in}}%
\pgfpathlineto{\pgfqpoint{1.213136in}{1.782433in}}%
\pgfpathlineto{\pgfqpoint{1.214317in}{1.784452in}}%
\pgfpathlineto{\pgfqpoint{1.215497in}{1.786868in}}%
\pgfpathlineto{\pgfqpoint{1.216087in}{1.786615in}}%
\pgfpathlineto{\pgfqpoint{1.217267in}{1.783825in}}%
\pgfpathlineto{\pgfqpoint{1.221989in}{1.767648in}}%
\pgfpathlineto{\pgfqpoint{1.223759in}{1.771459in}}%
\pgfpathlineto{\pgfqpoint{1.228480in}{1.788975in}}%
\pgfpathlineto{\pgfqpoint{1.231431in}{1.785550in}}%
\pgfpathlineto{\pgfqpoint{1.235562in}{1.790146in}}%
\pgfpathlineto{\pgfqpoint{1.236152in}{1.789572in}}%
\pgfpathlineto{\pgfqpoint{1.240283in}{1.782056in}}%
\pgfpathlineto{\pgfqpoint{1.242643in}{1.788729in}}%
\pgfpathlineto{\pgfqpoint{1.244414in}{1.792357in}}%
\pgfpathlineto{\pgfqpoint{1.247364in}{1.789018in}}%
\pgfpathlineto{\pgfqpoint{1.252085in}{1.778366in}}%
\pgfpathlineto{\pgfqpoint{1.253856in}{1.779875in}}%
\pgfpathlineto{\pgfqpoint{1.255626in}{1.776494in}}%
\pgfpathlineto{\pgfqpoint{1.257987in}{1.773333in}}%
\pgfpathlineto{\pgfqpoint{1.260347in}{1.771465in}}%
\pgfpathlineto{\pgfqpoint{1.263298in}{1.775116in}}%
\pgfpathlineto{\pgfqpoint{1.265659in}{1.776987in}}%
\pgfpathlineto{\pgfqpoint{1.267429in}{1.778820in}}%
\pgfpathlineto{\pgfqpoint{1.269199in}{1.780949in}}%
\pgfpathlineto{\pgfqpoint{1.270380in}{1.780317in}}%
\pgfpathlineto{\pgfqpoint{1.275691in}{1.769319in}}%
\pgfpathlineto{\pgfqpoint{1.276281in}{1.769900in}}%
\pgfpathlineto{\pgfqpoint{1.281592in}{1.775115in}}%
\pgfpathlineto{\pgfqpoint{1.286313in}{1.776455in}}%
\pgfpathlineto{\pgfqpoint{1.292215in}{1.792992in}}%
\pgfpathlineto{\pgfqpoint{1.295756in}{1.794116in}}%
\pgfpathlineto{\pgfqpoint{1.300477in}{1.785319in}}%
\pgfpathlineto{\pgfqpoint{1.301657in}{1.786184in}}%
\pgfpathlineto{\pgfqpoint{1.302837in}{1.787770in}}%
\pgfpathlineto{\pgfqpoint{1.303427in}{1.787461in}}%
\pgfpathlineto{\pgfqpoint{1.306378in}{1.783376in}}%
\pgfpathlineto{\pgfqpoint{1.309919in}{1.773305in}}%
\pgfpathlineto{\pgfqpoint{1.311099in}{1.776281in}}%
\pgfpathlineto{\pgfqpoint{1.315230in}{1.789891in}}%
\pgfpathlineto{\pgfqpoint{1.318181in}{1.791683in}}%
\pgfpathlineto{\pgfqpoint{1.322312in}{1.798698in}}%
\pgfpathlineto{\pgfqpoint{1.324082in}{1.799372in}}%
\pgfpathlineto{\pgfqpoint{1.325262in}{1.797128in}}%
\pgfpathlineto{\pgfqpoint{1.328213in}{1.789502in}}%
\pgfpathlineto{\pgfqpoint{1.331164in}{1.787406in}}%
\pgfpathlineto{\pgfqpoint{1.335295in}{1.782727in}}%
\pgfpathlineto{\pgfqpoint{1.336475in}{1.782327in}}%
\pgfpathlineto{\pgfqpoint{1.338836in}{1.785159in}}%
\pgfpathlineto{\pgfqpoint{1.342376in}{1.783040in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{1.784284in}}%
\pgfpathlineto{\pgfqpoint{1.348278in}{1.787066in}}%
\pgfpathlineto{\pgfqpoint{1.351228in}{1.790328in}}%
\pgfpathlineto{\pgfqpoint{1.353589in}{1.788564in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{1.786452in}}%
\pgfpathlineto{\pgfqpoint{1.358310in}{1.788963in}}%
\pgfpathlineto{\pgfqpoint{1.363031in}{1.798428in}}%
\pgfpathlineto{\pgfqpoint{1.364211in}{1.797290in}}%
\pgfpathlineto{\pgfqpoint{1.366572in}{1.792564in}}%
\pgfpathlineto{\pgfqpoint{1.369523in}{1.791104in}}%
\pgfpathlineto{\pgfqpoint{1.373063in}{1.790532in}}%
\pgfpathlineto{\pgfqpoint{1.374834in}{1.793398in}}%
\pgfpathlineto{\pgfqpoint{1.377785in}{1.797233in}}%
\pgfpathlineto{\pgfqpoint{1.380145in}{1.795818in}}%
\pgfpathlineto{\pgfqpoint{1.383686in}{1.791671in}}%
\pgfpathlineto{\pgfqpoint{1.386046in}{1.796944in}}%
\pgfpathlineto{\pgfqpoint{1.390177in}{1.803745in}}%
\pgfpathlineto{\pgfqpoint{1.391948in}{1.803623in}}%
\pgfpathlineto{\pgfqpoint{1.395489in}{1.809138in}}%
\pgfpathlineto{\pgfqpoint{1.399029in}{1.817391in}}%
\pgfpathlineto{\pgfqpoint{1.400800in}{1.816018in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{1.812083in}}%
\pgfpathlineto{\pgfqpoint{1.410242in}{1.791946in}}%
\pgfpathlineto{\pgfqpoint{1.411422in}{1.791978in}}%
\pgfpathlineto{\pgfqpoint{1.412603in}{1.794585in}}%
\pgfpathlineto{\pgfqpoint{1.418504in}{1.814929in}}%
\pgfpathlineto{\pgfqpoint{1.422045in}{1.834154in}}%
\pgfpathlineto{\pgfqpoint{1.423815in}{1.836911in}}%
\pgfpathlineto{\pgfqpoint{1.424996in}{1.835567in}}%
\pgfpathlineto{\pgfqpoint{1.429126in}{1.819929in}}%
\pgfpathlineto{\pgfqpoint{1.435028in}{1.798729in}}%
\pgfpathlineto{\pgfqpoint{1.437388in}{1.796881in}}%
\pgfpathlineto{\pgfqpoint{1.438569in}{1.797336in}}%
\pgfpathlineto{\pgfqpoint{1.444470in}{1.810296in}}%
\pgfpathlineto{\pgfqpoint{1.451552in}{1.842996in}}%
\pgfpathlineto{\pgfqpoint{1.452732in}{1.845102in}}%
\pgfpathlineto{\pgfqpoint{1.453322in}{1.844760in}}%
\pgfpathlineto{\pgfqpoint{1.455092in}{1.844073in}}%
\pgfpathlineto{\pgfqpoint{1.456863in}{1.845834in}}%
\pgfpathlineto{\pgfqpoint{1.459223in}{1.857708in}}%
\pgfpathlineto{\pgfqpoint{1.464535in}{1.891531in}}%
\pgfpathlineto{\pgfqpoint{1.468075in}{1.897080in}}%
\pgfpathlineto{\pgfqpoint{1.472797in}{1.888924in}}%
\pgfpathlineto{\pgfqpoint{1.474567in}{1.885985in}}%
\pgfpathlineto{\pgfqpoint{1.475747in}{1.886534in}}%
\pgfpathlineto{\pgfqpoint{1.481649in}{1.891985in}}%
\pgfpathlineto{\pgfqpoint{1.485780in}{1.884271in}}%
\pgfpathlineto{\pgfqpoint{1.490501in}{1.891074in}}%
\pgfpathlineto{\pgfqpoint{1.493451in}{1.896974in}}%
\pgfpathlineto{\pgfqpoint{1.495812in}{1.898471in}}%
\pgfpathlineto{\pgfqpoint{1.498172in}{1.902355in}}%
\pgfpathlineto{\pgfqpoint{1.499353in}{1.900848in}}%
\pgfpathlineto{\pgfqpoint{1.501123in}{1.898810in}}%
\pgfpathlineto{\pgfqpoint{1.502894in}{1.897455in}}%
\pgfpathlineto{\pgfqpoint{1.507025in}{1.890972in}}%
\pgfpathlineto{\pgfqpoint{1.508205in}{1.890117in}}%
\pgfpathlineto{\pgfqpoint{1.509975in}{1.888006in}}%
\pgfpathlineto{\pgfqpoint{1.510565in}{1.888622in}}%
\pgfpathlineto{\pgfqpoint{1.517057in}{1.902964in}}%
\pgfpathlineto{\pgfqpoint{1.518237in}{1.900943in}}%
\pgfpathlineto{\pgfqpoint{1.520598in}{1.888902in}}%
\pgfpathlineto{\pgfqpoint{1.526499in}{1.849838in}}%
\pgfpathlineto{\pgfqpoint{1.528269in}{1.848540in}}%
\pgfpathlineto{\pgfqpoint{1.530040in}{1.850160in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.856482in}}%
\pgfpathlineto{\pgfqpoint{1.537712in}{1.866157in}}%
\pgfpathlineto{\pgfqpoint{1.541252in}{1.872134in}}%
\pgfpathlineto{\pgfqpoint{1.550695in}{1.896977in}}%
\pgfpathlineto{\pgfqpoint{1.553055in}{1.898505in}}%
\pgfpathlineto{\pgfqpoint{1.555416in}{1.897261in}}%
\pgfpathlineto{\pgfqpoint{1.558366in}{1.900335in}}%
\pgfpathlineto{\pgfqpoint{1.558957in}{1.899706in}}%
\pgfpathlineto{\pgfqpoint{1.561317in}{1.898745in}}%
\pgfpathlineto{\pgfqpoint{1.562497in}{1.900557in}}%
\pgfpathlineto{\pgfqpoint{1.565448in}{1.905726in}}%
\pgfpathlineto{\pgfqpoint{1.567809in}{1.908422in}}%
\pgfpathlineto{\pgfqpoint{1.570169in}{1.914064in}}%
\pgfpathlineto{\pgfqpoint{1.571940in}{1.919021in}}%
\pgfpathlineto{\pgfqpoint{1.571940in}{1.919021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.702666in}}%
\pgfpathlineto{\pgfqpoint{0.836629in}{2.677259in}}%
\pgfpathlineto{\pgfqpoint{0.840170in}{2.582697in}}%
\pgfpathlineto{\pgfqpoint{0.849612in}{2.300704in}}%
\pgfpathlineto{\pgfqpoint{0.854333in}{2.218651in}}%
\pgfpathlineto{\pgfqpoint{0.862595in}{2.113189in}}%
\pgfpathlineto{\pgfqpoint{0.869087in}{2.046878in}}%
\pgfpathlineto{\pgfqpoint{0.872628in}{2.024350in}}%
\pgfpathlineto{\pgfqpoint{0.874988in}{2.016101in}}%
\pgfpathlineto{\pgfqpoint{0.878529in}{2.015676in}}%
\pgfpathlineto{\pgfqpoint{0.882660in}{2.020704in}}%
\pgfpathlineto{\pgfqpoint{0.887381in}{2.009870in}}%
\pgfpathlineto{\pgfqpoint{0.887971in}{2.010131in}}%
\pgfpathlineto{\pgfqpoint{0.889151in}{2.010753in}}%
\pgfpathlineto{\pgfqpoint{0.890922in}{2.008399in}}%
\pgfpathlineto{\pgfqpoint{0.893873in}{2.001946in}}%
\pgfpathlineto{\pgfqpoint{0.898003in}{1.998380in}}%
\pgfpathlineto{\pgfqpoint{0.904495in}{2.006037in}}%
\pgfpathlineto{\pgfqpoint{0.908626in}{1.999017in}}%
\pgfpathlineto{\pgfqpoint{0.912757in}{2.004599in}}%
\pgfpathlineto{\pgfqpoint{0.915117in}{2.003285in}}%
\pgfpathlineto{\pgfqpoint{0.916298in}{2.002995in}}%
\pgfpathlineto{\pgfqpoint{0.919248in}{2.005359in}}%
\pgfpathlineto{\pgfqpoint{0.920429in}{2.004086in}}%
\pgfpathlineto{\pgfqpoint{0.928100in}{1.980750in}}%
\pgfpathlineto{\pgfqpoint{0.929281in}{1.980529in}}%
\pgfpathlineto{\pgfqpoint{0.931051in}{1.981995in}}%
\pgfpathlineto{\pgfqpoint{0.932231in}{1.982668in}}%
\pgfpathlineto{\pgfqpoint{0.934592in}{1.986296in}}%
\pgfpathlineto{\pgfqpoint{0.939903in}{1.995466in}}%
\pgfpathlineto{\pgfqpoint{0.941674in}{1.990501in}}%
\pgfpathlineto{\pgfqpoint{0.947575in}{1.972441in}}%
\pgfpathlineto{\pgfqpoint{0.949936in}{1.970808in}}%
\pgfpathlineto{\pgfqpoint{0.951706in}{1.970004in}}%
\pgfpathlineto{\pgfqpoint{0.953476in}{1.969007in}}%
\pgfpathlineto{\pgfqpoint{0.955837in}{1.970955in}}%
\pgfpathlineto{\pgfqpoint{0.958197in}{1.969598in}}%
\pgfpathlineto{\pgfqpoint{0.961148in}{1.964849in}}%
\pgfpathlineto{\pgfqpoint{0.963509in}{1.965266in}}%
\pgfpathlineto{\pgfqpoint{0.967049in}{1.960921in}}%
\pgfpathlineto{\pgfqpoint{0.968820in}{1.959705in}}%
\pgfpathlineto{\pgfqpoint{0.972361in}{1.949237in}}%
\pgfpathlineto{\pgfqpoint{0.973541in}{1.950709in}}%
\pgfpathlineto{\pgfqpoint{0.976492in}{1.955834in}}%
\pgfpathlineto{\pgfqpoint{0.977082in}{1.955143in}}%
\pgfpathlineto{\pgfqpoint{0.979442in}{1.953206in}}%
\pgfpathlineto{\pgfqpoint{0.982393in}{1.950019in}}%
\pgfpathlineto{\pgfqpoint{0.985934in}{1.942823in}}%
\pgfpathlineto{\pgfqpoint{0.987114in}{1.943507in}}%
\pgfpathlineto{\pgfqpoint{0.988294in}{1.940811in}}%
\pgfpathlineto{\pgfqpoint{0.993015in}{1.923104in}}%
\pgfpathlineto{\pgfqpoint{0.994196in}{1.923930in}}%
\pgfpathlineto{\pgfqpoint{0.996556in}{1.925952in}}%
\pgfpathlineto{\pgfqpoint{0.998327in}{1.924941in}}%
\pgfpathlineto{\pgfqpoint{0.999507in}{1.925154in}}%
\pgfpathlineto{\pgfqpoint{1.004228in}{1.929162in}}%
\pgfpathlineto{\pgfqpoint{1.005998in}{1.928055in}}%
\pgfpathlineto{\pgfqpoint{1.010720in}{1.920464in}}%
\pgfpathlineto{\pgfqpoint{1.014851in}{1.908240in}}%
\pgfpathlineto{\pgfqpoint{1.017211in}{1.914266in}}%
\pgfpathlineto{\pgfqpoint{1.018981in}{1.909643in}}%
\pgfpathlineto{\pgfqpoint{1.022522in}{1.898056in}}%
\pgfpathlineto{\pgfqpoint{1.023703in}{1.899230in}}%
\pgfpathlineto{\pgfqpoint{1.026653in}{1.903323in}}%
\pgfpathlineto{\pgfqpoint{1.028424in}{1.902248in}}%
\pgfpathlineto{\pgfqpoint{1.033735in}{1.905860in}}%
\pgfpathlineto{\pgfqpoint{1.037276in}{1.897579in}}%
\pgfpathlineto{\pgfqpoint{1.039636in}{1.901947in}}%
\pgfpathlineto{\pgfqpoint{1.040226in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.042587in}{1.897781in}}%
\pgfpathlineto{\pgfqpoint{1.046128in}{1.898260in}}%
\pgfpathlineto{\pgfqpoint{1.047308in}{1.897863in}}%
\pgfpathlineto{\pgfqpoint{1.050849in}{1.889408in}}%
\pgfpathlineto{\pgfqpoint{1.053209in}{1.882357in}}%
\pgfpathlineto{\pgfqpoint{1.054390in}{1.883267in}}%
\pgfpathlineto{\pgfqpoint{1.056750in}{1.888264in}}%
\pgfpathlineto{\pgfqpoint{1.058521in}{1.890626in}}%
\pgfpathlineto{\pgfqpoint{1.059701in}{1.889176in}}%
\pgfpathlineto{\pgfqpoint{1.061471in}{1.888029in}}%
\pgfpathlineto{\pgfqpoint{1.063832in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{1.065602in}{1.883857in}}%
\pgfpathlineto{\pgfqpoint{1.068553in}{1.883398in}}%
\pgfpathlineto{\pgfqpoint{1.072684in}{1.890347in}}%
\pgfpathlineto{\pgfqpoint{1.076225in}{1.884407in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{1.078585in}{1.884751in}}%
\pgfpathlineto{\pgfqpoint{1.079766in}{1.884551in}}%
\pgfpathlineto{\pgfqpoint{1.082126in}{1.877177in}}%
\pgfpathlineto{\pgfqpoint{1.085667in}{1.867935in}}%
\pgfpathlineto{\pgfqpoint{1.089208in}{1.864651in}}%
\pgfpathlineto{\pgfqpoint{1.090388in}{1.869433in}}%
\pgfpathlineto{\pgfqpoint{1.092749in}{1.877961in}}%
\pgfpathlineto{\pgfqpoint{1.093929in}{1.872657in}}%
\pgfpathlineto{\pgfqpoint{1.096880in}{1.855600in}}%
\pgfpathlineto{\pgfqpoint{1.098060in}{1.853679in}}%
\pgfpathlineto{\pgfqpoint{1.101010in}{1.854724in}}%
\pgfpathlineto{\pgfqpoint{1.102191in}{1.852967in}}%
\pgfpathlineto{\pgfqpoint{1.104551in}{1.845905in}}%
\pgfpathlineto{\pgfqpoint{1.108092in}{1.834697in}}%
\pgfpathlineto{\pgfqpoint{1.109272in}{1.835322in}}%
\pgfpathlineto{\pgfqpoint{1.111043in}{1.839842in}}%
\pgfpathlineto{\pgfqpoint{1.113403in}{1.847798in}}%
\pgfpathlineto{\pgfqpoint{1.115174in}{1.841765in}}%
\pgfpathlineto{\pgfqpoint{1.122255in}{1.817782in}}%
\pgfpathlineto{\pgfqpoint{1.126386in}{1.810685in}}%
\pgfpathlineto{\pgfqpoint{1.127567in}{1.812050in}}%
\pgfpathlineto{\pgfqpoint{1.129927in}{1.815125in}}%
\pgfpathlineto{\pgfqpoint{1.131698in}{1.813127in}}%
\pgfpathlineto{\pgfqpoint{1.132878in}{1.812236in}}%
\pgfpathlineto{\pgfqpoint{1.140550in}{1.825632in}}%
\pgfpathlineto{\pgfqpoint{1.145271in}{1.832953in}}%
\pgfpathlineto{\pgfqpoint{1.146451in}{1.830293in}}%
\pgfpathlineto{\pgfqpoint{1.150582in}{1.814007in}}%
\pgfpathlineto{\pgfqpoint{1.154123in}{1.813314in}}%
\pgfpathlineto{\pgfqpoint{1.155303in}{1.810592in}}%
\pgfpathlineto{\pgfqpoint{1.158844in}{1.799298in}}%
\pgfpathlineto{\pgfqpoint{1.167696in}{1.799739in}}%
\pgfpathlineto{\pgfqpoint{1.170647in}{1.795465in}}%
\pgfpathlineto{\pgfqpoint{1.173007in}{1.798606in}}%
\pgfpathlineto{\pgfqpoint{1.174187in}{1.795850in}}%
\pgfpathlineto{\pgfqpoint{1.177138in}{1.789326in}}%
\pgfpathlineto{\pgfqpoint{1.178318in}{1.789588in}}%
\pgfpathlineto{\pgfqpoint{1.183630in}{1.795637in}}%
\pgfpathlineto{\pgfqpoint{1.187761in}{1.793174in}}%
\pgfpathlineto{\pgfqpoint{1.188941in}{1.793568in}}%
\pgfpathlineto{\pgfqpoint{1.191892in}{1.794801in}}%
\pgfpathlineto{\pgfqpoint{1.193662in}{1.784294in}}%
\pgfpathlineto{\pgfqpoint{1.196022in}{1.772152in}}%
\pgfpathlineto{\pgfqpoint{1.197203in}{1.771351in}}%
\pgfpathlineto{\pgfqpoint{1.202514in}{1.779817in}}%
\pgfpathlineto{\pgfqpoint{1.205465in}{1.785461in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{1.794094in}}%
\pgfpathlineto{\pgfqpoint{1.213136in}{1.788870in}}%
\pgfpathlineto{\pgfqpoint{1.217267in}{1.773346in}}%
\pgfpathlineto{\pgfqpoint{1.220218in}{1.771039in}}%
\pgfpathlineto{\pgfqpoint{1.221398in}{1.771430in}}%
\pgfpathlineto{\pgfqpoint{1.223759in}{1.768793in}}%
\pgfpathlineto{\pgfqpoint{1.224939in}{1.769950in}}%
\pgfpathlineto{\pgfqpoint{1.226710in}{1.776766in}}%
\pgfpathlineto{\pgfqpoint{1.229660in}{1.784430in}}%
\pgfpathlineto{\pgfqpoint{1.232021in}{1.782428in}}%
\pgfpathlineto{\pgfqpoint{1.234381in}{1.783457in}}%
\pgfpathlineto{\pgfqpoint{1.240283in}{1.774610in}}%
\pgfpathlineto{\pgfqpoint{1.243233in}{1.770139in}}%
\pgfpathlineto{\pgfqpoint{1.247364in}{1.772112in}}%
\pgfpathlineto{\pgfqpoint{1.249135in}{1.771193in}}%
\pgfpathlineto{\pgfqpoint{1.250905in}{1.774305in}}%
\pgfpathlineto{\pgfqpoint{1.252676in}{1.778133in}}%
\pgfpathlineto{\pgfqpoint{1.253856in}{1.776506in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.772867in}}%
\pgfpathlineto{\pgfqpoint{1.258577in}{1.769682in}}%
\pgfpathlineto{\pgfqpoint{1.259167in}{1.770641in}}%
\pgfpathlineto{\pgfqpoint{1.262708in}{1.775298in}}%
\pgfpathlineto{\pgfqpoint{1.263888in}{1.776825in}}%
\pgfpathlineto{\pgfqpoint{1.266839in}{1.780003in}}%
\pgfpathlineto{\pgfqpoint{1.268609in}{1.776131in}}%
\pgfpathlineto{\pgfqpoint{1.270970in}{1.772184in}}%
\pgfpathlineto{\pgfqpoint{1.276281in}{1.768661in}}%
\pgfpathlineto{\pgfqpoint{1.279822in}{1.777861in}}%
\pgfpathlineto{\pgfqpoint{1.280412in}{1.777641in}}%
\pgfpathlineto{\pgfqpoint{1.281592in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{1.282773in}{1.779048in}}%
\pgfpathlineto{\pgfqpoint{1.284543in}{1.782268in}}%
\pgfpathlineto{\pgfqpoint{1.285723in}{1.779260in}}%
\pgfpathlineto{\pgfqpoint{1.288084in}{1.771096in}}%
\pgfpathlineto{\pgfqpoint{1.289264in}{1.772445in}}%
\pgfpathlineto{\pgfqpoint{1.291625in}{1.782661in}}%
\pgfpathlineto{\pgfqpoint{1.294575in}{1.795867in}}%
\pgfpathlineto{\pgfqpoint{1.295756in}{1.795152in}}%
\pgfpathlineto{\pgfqpoint{1.301657in}{1.781967in}}%
\pgfpathlineto{\pgfqpoint{1.304017in}{1.781679in}}%
\pgfpathlineto{\pgfqpoint{1.305788in}{1.775884in}}%
\pgfpathlineto{\pgfqpoint{1.306968in}{1.772163in}}%
\pgfpathlineto{\pgfqpoint{1.307558in}{1.772460in}}%
\pgfpathlineto{\pgfqpoint{1.309919in}{1.777276in}}%
\pgfpathlineto{\pgfqpoint{1.311689in}{1.781335in}}%
\pgfpathlineto{\pgfqpoint{1.315820in}{1.797119in}}%
\pgfpathlineto{\pgfqpoint{1.316410in}{1.796731in}}%
\pgfpathlineto{\pgfqpoint{1.321722in}{1.784812in}}%
\pgfpathlineto{\pgfqpoint{1.322312in}{1.785467in}}%
\pgfpathlineto{\pgfqpoint{1.325853in}{1.788540in}}%
\pgfpathlineto{\pgfqpoint{1.327623in}{1.789331in}}%
\pgfpathlineto{\pgfqpoint{1.330574in}{1.790063in}}%
\pgfpathlineto{\pgfqpoint{1.334114in}{1.785709in}}%
\pgfpathlineto{\pgfqpoint{1.335295in}{1.786889in}}%
\pgfpathlineto{\pgfqpoint{1.340016in}{1.793605in}}%
\pgfpathlineto{\pgfqpoint{1.341196in}{1.793163in}}%
\pgfpathlineto{\pgfqpoint{1.342376in}{1.790041in}}%
\pgfpathlineto{\pgfqpoint{1.344737in}{1.781543in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{1.781929in}}%
\pgfpathlineto{\pgfqpoint{1.347688in}{1.783498in}}%
\pgfpathlineto{\pgfqpoint{1.349458in}{1.786384in}}%
\pgfpathlineto{\pgfqpoint{1.352409in}{1.783976in}}%
\pgfpathlineto{\pgfqpoint{1.354769in}{1.785924in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{1.786054in}}%
\pgfpathlineto{\pgfqpoint{1.360671in}{1.795091in}}%
\pgfpathlineto{\pgfqpoint{1.361851in}{1.791935in}}%
\pgfpathlineto{\pgfqpoint{1.366572in}{1.770685in}}%
\pgfpathlineto{\pgfqpoint{1.367162in}{1.770967in}}%
\pgfpathlineto{\pgfqpoint{1.368342in}{1.774618in}}%
\pgfpathlineto{\pgfqpoint{1.370703in}{1.784051in}}%
\pgfpathlineto{\pgfqpoint{1.373654in}{1.786576in}}%
\pgfpathlineto{\pgfqpoint{1.376604in}{1.793197in}}%
\pgfpathlineto{\pgfqpoint{1.380145in}{1.793874in}}%
\pgfpathlineto{\pgfqpoint{1.383096in}{1.798097in}}%
\pgfpathlineto{\pgfqpoint{1.383686in}{1.797327in}}%
\pgfpathlineto{\pgfqpoint{1.387227in}{1.787389in}}%
\pgfpathlineto{\pgfqpoint{1.387817in}{1.787439in}}%
\pgfpathlineto{\pgfqpoint{1.398439in}{1.817297in}}%
\pgfpathlineto{\pgfqpoint{1.401390in}{1.815436in}}%
\pgfpathlineto{\pgfqpoint{1.403160in}{1.814822in}}%
\pgfpathlineto{\pgfqpoint{1.405521in}{1.802126in}}%
\pgfpathlineto{\pgfqpoint{1.407882in}{1.793297in}}%
\pgfpathlineto{\pgfqpoint{1.410242in}{1.797411in}}%
\pgfpathlineto{\pgfqpoint{1.410832in}{1.796696in}}%
\pgfpathlineto{\pgfqpoint{1.413193in}{1.789207in}}%
\pgfpathlineto{\pgfqpoint{1.413783in}{1.789994in}}%
\pgfpathlineto{\pgfqpoint{1.420274in}{1.804014in}}%
\pgfpathlineto{\pgfqpoint{1.422045in}{1.808320in}}%
\pgfpathlineto{\pgfqpoint{1.426766in}{1.823352in}}%
\pgfpathlineto{\pgfqpoint{1.427356in}{1.822392in}}%
\pgfpathlineto{\pgfqpoint{1.436208in}{1.799546in}}%
\pgfpathlineto{\pgfqpoint{1.437979in}{1.800844in}}%
\pgfpathlineto{\pgfqpoint{1.441519in}{1.794855in}}%
\pgfpathlineto{\pgfqpoint{1.442109in}{1.795508in}}%
\pgfpathlineto{\pgfqpoint{1.446831in}{1.806965in}}%
\pgfpathlineto{\pgfqpoint{1.449191in}{1.825055in}}%
\pgfpathlineto{\pgfqpoint{1.452732in}{1.845904in}}%
\pgfpathlineto{\pgfqpoint{1.456273in}{1.853527in}}%
\pgfpathlineto{\pgfqpoint{1.463354in}{1.885892in}}%
\pgfpathlineto{\pgfqpoint{1.465125in}{1.888273in}}%
\pgfpathlineto{\pgfqpoint{1.466895in}{1.886203in}}%
\pgfpathlineto{\pgfqpoint{1.470436in}{1.880352in}}%
\pgfpathlineto{\pgfqpoint{1.471616in}{1.880926in}}%
\pgfpathlineto{\pgfqpoint{1.473387in}{1.888256in}}%
\pgfpathlineto{\pgfqpoint{1.475747in}{1.896658in}}%
\pgfpathlineto{\pgfqpoint{1.478698in}{1.899833in}}%
\pgfpathlineto{\pgfqpoint{1.480468in}{1.896782in}}%
\pgfpathlineto{\pgfqpoint{1.481649in}{1.892754in}}%
\pgfpathlineto{\pgfqpoint{1.482239in}{1.893250in}}%
\pgfpathlineto{\pgfqpoint{1.485780in}{1.901126in}}%
\pgfpathlineto{\pgfqpoint{1.486370in}{1.900853in}}%
\pgfpathlineto{\pgfqpoint{1.491091in}{1.894228in}}%
\pgfpathlineto{\pgfqpoint{1.495222in}{1.904173in}}%
\pgfpathlineto{\pgfqpoint{1.495812in}{1.903449in}}%
\pgfpathlineto{\pgfqpoint{1.507025in}{1.891131in}}%
\pgfpathlineto{\pgfqpoint{1.508205in}{1.889348in}}%
\pgfpathlineto{\pgfqpoint{1.510565in}{1.880230in}}%
\pgfpathlineto{\pgfqpoint{1.512926in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.515286in}{1.853230in}}%
\pgfpathlineto{\pgfqpoint{1.518237in}{1.847082in}}%
\pgfpathlineto{\pgfqpoint{1.519417in}{1.847624in}}%
\pgfpathlineto{\pgfqpoint{1.520598in}{1.851148in}}%
\pgfpathlineto{\pgfqpoint{1.523548in}{1.871134in}}%
\pgfpathlineto{\pgfqpoint{1.528860in}{1.904476in}}%
\pgfpathlineto{\pgfqpoint{1.530630in}{1.905214in}}%
\pgfpathlineto{\pgfqpoint{1.532991in}{1.900265in}}%
\pgfpathlineto{\pgfqpoint{1.538302in}{1.885419in}}%
\pgfpathlineto{\pgfqpoint{1.539482in}{1.887544in}}%
\pgfpathlineto{\pgfqpoint{1.545383in}{1.910089in}}%
\pgfpathlineto{\pgfqpoint{1.548924in}{1.924383in}}%
\pgfpathlineto{\pgfqpoint{1.550695in}{1.925195in}}%
\pgfpathlineto{\pgfqpoint{1.560137in}{1.950099in}}%
\pgfpathlineto{\pgfqpoint{1.561317in}{1.948792in}}%
\pgfpathlineto{\pgfqpoint{1.562497in}{1.945701in}}%
\pgfpathlineto{\pgfqpoint{1.566038in}{1.931379in}}%
\pgfpathlineto{\pgfqpoint{1.567218in}{1.931067in}}%
\pgfpathlineto{\pgfqpoint{1.568399in}{1.933130in}}%
\pgfpathlineto{\pgfqpoint{1.571940in}{1.946143in}}%
\pgfpathlineto{\pgfqpoint{1.571940in}{1.946143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.722422in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{2.677216in}}%
\pgfpathlineto{\pgfqpoint{0.842531in}{2.504481in}}%
\pgfpathlineto{\pgfqpoint{0.849612in}{2.293569in}}%
\pgfpathlineto{\pgfqpoint{0.853153in}{2.232915in}}%
\pgfpathlineto{\pgfqpoint{0.870267in}{2.030554in}}%
\pgfpathlineto{\pgfqpoint{0.877349in}{2.001929in}}%
\pgfpathlineto{\pgfqpoint{0.878529in}{2.000506in}}%
\pgfpathlineto{\pgfqpoint{0.879119in}{2.001260in}}%
\pgfpathlineto{\pgfqpoint{0.885020in}{2.011050in}}%
\pgfpathlineto{\pgfqpoint{0.889151in}{2.005254in}}%
\pgfpathlineto{\pgfqpoint{0.893282in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{0.898003in}{1.993997in}}%
\pgfpathlineto{\pgfqpoint{0.901544in}{2.001792in}}%
\pgfpathlineto{\pgfqpoint{0.903315in}{2.005627in}}%
\pgfpathlineto{\pgfqpoint{0.903905in}{2.005274in}}%
\pgfpathlineto{\pgfqpoint{0.908036in}{2.004555in}}%
\pgfpathlineto{\pgfqpoint{0.909806in}{2.009841in}}%
\pgfpathlineto{\pgfqpoint{0.912167in}{2.015286in}}%
\pgfpathlineto{\pgfqpoint{0.915708in}{2.017101in}}%
\pgfpathlineto{\pgfqpoint{0.918068in}{2.018503in}}%
\pgfpathlineto{\pgfqpoint{0.923969in}{2.008014in}}%
\pgfpathlineto{\pgfqpoint{0.928100in}{1.993596in}}%
\pgfpathlineto{\pgfqpoint{0.930461in}{1.989217in}}%
\pgfpathlineto{\pgfqpoint{0.931641in}{1.989740in}}%
\pgfpathlineto{\pgfqpoint{0.934592in}{1.995384in}}%
\pgfpathlineto{\pgfqpoint{0.938723in}{2.000406in}}%
\pgfpathlineto{\pgfqpoint{0.939903in}{1.999679in}}%
\pgfpathlineto{\pgfqpoint{0.949345in}{1.981379in}}%
\pgfpathlineto{\pgfqpoint{0.951706in}{1.981212in}}%
\pgfpathlineto{\pgfqpoint{0.954066in}{1.978062in}}%
\pgfpathlineto{\pgfqpoint{0.955837in}{1.979702in}}%
\pgfpathlineto{\pgfqpoint{0.957607in}{1.979599in}}%
\pgfpathlineto{\pgfqpoint{0.959378in}{1.977540in}}%
\pgfpathlineto{\pgfqpoint{0.961738in}{1.973430in}}%
\pgfpathlineto{\pgfqpoint{0.964099in}{1.968772in}}%
\pgfpathlineto{\pgfqpoint{0.967049in}{1.963625in}}%
\pgfpathlineto{\pgfqpoint{0.970000in}{1.964175in}}%
\pgfpathlineto{\pgfqpoint{0.974131in}{1.958411in}}%
\pgfpathlineto{\pgfqpoint{0.982393in}{1.949586in}}%
\pgfpathlineto{\pgfqpoint{0.983573in}{1.949156in}}%
\pgfpathlineto{\pgfqpoint{0.988294in}{1.940015in}}%
\pgfpathlineto{\pgfqpoint{0.991835in}{1.925979in}}%
\pgfpathlineto{\pgfqpoint{0.993606in}{1.921253in}}%
\pgfpathlineto{\pgfqpoint{0.995376in}{1.923452in}}%
\pgfpathlineto{\pgfqpoint{0.998917in}{1.927593in}}%
\pgfpathlineto{\pgfqpoint{1.000097in}{1.926892in}}%
\pgfpathlineto{\pgfqpoint{1.002458in}{1.924314in}}%
\pgfpathlineto{\pgfqpoint{1.006589in}{1.925990in}}%
\pgfpathlineto{\pgfqpoint{1.012490in}{1.907932in}}%
\pgfpathlineto{\pgfqpoint{1.014260in}{1.907925in}}%
\pgfpathlineto{\pgfqpoint{1.016031in}{1.910431in}}%
\pgfpathlineto{\pgfqpoint{1.017211in}{1.912241in}}%
\pgfpathlineto{\pgfqpoint{1.019572in}{1.909686in}}%
\pgfpathlineto{\pgfqpoint{1.027834in}{1.891337in}}%
\pgfpathlineto{\pgfqpoint{1.029604in}{1.895282in}}%
\pgfpathlineto{\pgfqpoint{1.033735in}{1.904163in}}%
\pgfpathlineto{\pgfqpoint{1.034915in}{1.904685in}}%
\pgfpathlineto{\pgfqpoint{1.038456in}{1.901282in}}%
\pgfpathlineto{\pgfqpoint{1.040226in}{1.901879in}}%
\pgfpathlineto{\pgfqpoint{1.042587in}{1.905092in}}%
\pgfpathlineto{\pgfqpoint{1.044357in}{1.906828in}}%
\pgfpathlineto{\pgfqpoint{1.047308in}{1.903773in}}%
\pgfpathlineto{\pgfqpoint{1.053800in}{1.887672in}}%
\pgfpathlineto{\pgfqpoint{1.055570in}{1.887991in}}%
\pgfpathlineto{\pgfqpoint{1.062652in}{1.890754in}}%
\pgfpathlineto{\pgfqpoint{1.065602in}{1.885501in}}%
\pgfpathlineto{\pgfqpoint{1.066783in}{1.886063in}}%
\pgfpathlineto{\pgfqpoint{1.070323in}{1.891067in}}%
\pgfpathlineto{\pgfqpoint{1.072094in}{1.890105in}}%
\pgfpathlineto{\pgfqpoint{1.082126in}{1.869721in}}%
\pgfpathlineto{\pgfqpoint{1.085667in}{1.857411in}}%
\pgfpathlineto{\pgfqpoint{1.087437in}{1.857779in}}%
\pgfpathlineto{\pgfqpoint{1.089798in}{1.860687in}}%
\pgfpathlineto{\pgfqpoint{1.092158in}{1.866509in}}%
\pgfpathlineto{\pgfqpoint{1.092749in}{1.865955in}}%
\pgfpathlineto{\pgfqpoint{1.094519in}{1.856615in}}%
\pgfpathlineto{\pgfqpoint{1.098060in}{1.838743in}}%
\pgfpathlineto{\pgfqpoint{1.099830in}{1.840943in}}%
\pgfpathlineto{\pgfqpoint{1.102191in}{1.843499in}}%
\pgfpathlineto{\pgfqpoint{1.104551in}{1.837434in}}%
\pgfpathlineto{\pgfqpoint{1.107502in}{1.828314in}}%
\pgfpathlineto{\pgfqpoint{1.108682in}{1.829705in}}%
\pgfpathlineto{\pgfqpoint{1.112223in}{1.835043in}}%
\pgfpathlineto{\pgfqpoint{1.113403in}{1.835409in}}%
\pgfpathlineto{\pgfqpoint{1.116944in}{1.829046in}}%
\pgfpathlineto{\pgfqpoint{1.121665in}{1.816059in}}%
\pgfpathlineto{\pgfqpoint{1.126386in}{1.812724in}}%
\pgfpathlineto{\pgfqpoint{1.127567in}{1.813336in}}%
\pgfpathlineto{\pgfqpoint{1.130517in}{1.816820in}}%
\pgfpathlineto{\pgfqpoint{1.132288in}{1.818008in}}%
\pgfpathlineto{\pgfqpoint{1.137009in}{1.825077in}}%
\pgfpathlineto{\pgfqpoint{1.138779in}{1.825467in}}%
\pgfpathlineto{\pgfqpoint{1.141730in}{1.831143in}}%
\pgfpathlineto{\pgfqpoint{1.145861in}{1.838668in}}%
\pgfpathlineto{\pgfqpoint{1.147631in}{1.834250in}}%
\pgfpathlineto{\pgfqpoint{1.153533in}{1.813278in}}%
\pgfpathlineto{\pgfqpoint{1.155893in}{1.815092in}}%
\pgfpathlineto{\pgfqpoint{1.157664in}{1.809271in}}%
\pgfpathlineto{\pgfqpoint{1.160614in}{1.796560in}}%
\pgfpathlineto{\pgfqpoint{1.161795in}{1.798527in}}%
\pgfpathlineto{\pgfqpoint{1.164745in}{1.807804in}}%
\pgfpathlineto{\pgfqpoint{1.168286in}{1.802377in}}%
\pgfpathlineto{\pgfqpoint{1.170056in}{1.799767in}}%
\pgfpathlineto{\pgfqpoint{1.171237in}{1.801184in}}%
\pgfpathlineto{\pgfqpoint{1.173007in}{1.803082in}}%
\pgfpathlineto{\pgfqpoint{1.174187in}{1.800425in}}%
\pgfpathlineto{\pgfqpoint{1.176548in}{1.795645in}}%
\pgfpathlineto{\pgfqpoint{1.178909in}{1.793672in}}%
\pgfpathlineto{\pgfqpoint{1.180089in}{1.793541in}}%
\pgfpathlineto{\pgfqpoint{1.184810in}{1.800230in}}%
\pgfpathlineto{\pgfqpoint{1.185400in}{1.799299in}}%
\pgfpathlineto{\pgfqpoint{1.187761in}{1.796595in}}%
\pgfpathlineto{\pgfqpoint{1.191892in}{1.791956in}}%
\pgfpathlineto{\pgfqpoint{1.198973in}{1.767573in}}%
\pgfpathlineto{\pgfqpoint{1.200153in}{1.769077in}}%
\pgfpathlineto{\pgfqpoint{1.207235in}{1.787460in}}%
\pgfpathlineto{\pgfqpoint{1.208415in}{1.786250in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{1.782376in}}%
\pgfpathlineto{\pgfqpoint{1.214907in}{1.782242in}}%
\pgfpathlineto{\pgfqpoint{1.216087in}{1.779892in}}%
\pgfpathlineto{\pgfqpoint{1.220218in}{1.768410in}}%
\pgfpathlineto{\pgfqpoint{1.224349in}{1.771028in}}%
\pgfpathlineto{\pgfqpoint{1.225529in}{1.772811in}}%
\pgfpathlineto{\pgfqpoint{1.229660in}{1.787042in}}%
\pgfpathlineto{\pgfqpoint{1.231431in}{1.786356in}}%
\pgfpathlineto{\pgfqpoint{1.233791in}{1.789033in}}%
\pgfpathlineto{\pgfqpoint{1.235562in}{1.788054in}}%
\pgfpathlineto{\pgfqpoint{1.239693in}{1.779657in}}%
\pgfpathlineto{\pgfqpoint{1.240873in}{1.780786in}}%
\pgfpathlineto{\pgfqpoint{1.244414in}{1.786323in}}%
\pgfpathlineto{\pgfqpoint{1.245594in}{1.784876in}}%
\pgfpathlineto{\pgfqpoint{1.247364in}{1.781059in}}%
\pgfpathlineto{\pgfqpoint{1.250905in}{1.773958in}}%
\pgfpathlineto{\pgfqpoint{1.252085in}{1.775035in}}%
\pgfpathlineto{\pgfqpoint{1.253266in}{1.777938in}}%
\pgfpathlineto{\pgfqpoint{1.253856in}{1.777713in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.774437in}}%
\pgfpathlineto{\pgfqpoint{1.260347in}{1.775910in}}%
\pgfpathlineto{\pgfqpoint{1.262708in}{1.779954in}}%
\pgfpathlineto{\pgfqpoint{1.265659in}{1.785596in}}%
\pgfpathlineto{\pgfqpoint{1.266839in}{1.785642in}}%
\pgfpathlineto{\pgfqpoint{1.268609in}{1.781336in}}%
\pgfpathlineto{\pgfqpoint{1.273921in}{1.765240in}}%
\pgfpathlineto{\pgfqpoint{1.275101in}{1.764126in}}%
\pgfpathlineto{\pgfqpoint{1.276281in}{1.766894in}}%
\pgfpathlineto{\pgfqpoint{1.278642in}{1.773293in}}%
\pgfpathlineto{\pgfqpoint{1.280412in}{1.773888in}}%
\pgfpathlineto{\pgfqpoint{1.282182in}{1.773065in}}%
\pgfpathlineto{\pgfqpoint{1.285133in}{1.774783in}}%
\pgfpathlineto{\pgfqpoint{1.286904in}{1.773013in}}%
\pgfpathlineto{\pgfqpoint{1.288674in}{1.774122in}}%
\pgfpathlineto{\pgfqpoint{1.291034in}{1.780349in}}%
\pgfpathlineto{\pgfqpoint{1.293985in}{1.788967in}}%
\pgfpathlineto{\pgfqpoint{1.295165in}{1.789079in}}%
\pgfpathlineto{\pgfqpoint{1.298116in}{1.783608in}}%
\pgfpathlineto{\pgfqpoint{1.299887in}{1.780386in}}%
\pgfpathlineto{\pgfqpoint{1.304017in}{1.785796in}}%
\pgfpathlineto{\pgfqpoint{1.305788in}{1.781512in}}%
\pgfpathlineto{\pgfqpoint{1.308739in}{1.769265in}}%
\pgfpathlineto{\pgfqpoint{1.309919in}{1.769966in}}%
\pgfpathlineto{\pgfqpoint{1.313460in}{1.784325in}}%
\pgfpathlineto{\pgfqpoint{1.316410in}{1.792863in}}%
\pgfpathlineto{\pgfqpoint{1.319951in}{1.794053in}}%
\pgfpathlineto{\pgfqpoint{1.321722in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.323492in}{1.802370in}}%
\pgfpathlineto{\pgfqpoint{1.324672in}{1.802590in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{1.796365in}}%
\pgfpathlineto{\pgfqpoint{1.334114in}{1.779826in}}%
\pgfpathlineto{\pgfqpoint{1.335885in}{1.782008in}}%
\pgfpathlineto{\pgfqpoint{1.340016in}{1.790727in}}%
\pgfpathlineto{\pgfqpoint{1.342376in}{1.791979in}}%
\pgfpathlineto{\pgfqpoint{1.347097in}{1.782580in}}%
\pgfpathlineto{\pgfqpoint{1.347688in}{1.783321in}}%
\pgfpathlineto{\pgfqpoint{1.350638in}{1.786046in}}%
\pgfpathlineto{\pgfqpoint{1.352409in}{1.789974in}}%
\pgfpathlineto{\pgfqpoint{1.354179in}{1.795428in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{1.794828in}}%
\pgfpathlineto{\pgfqpoint{1.360671in}{1.802842in}}%
\pgfpathlineto{\pgfqpoint{1.361261in}{1.802262in}}%
\pgfpathlineto{\pgfqpoint{1.364211in}{1.793844in}}%
\pgfpathlineto{\pgfqpoint{1.365982in}{1.789996in}}%
\pgfpathlineto{\pgfqpoint{1.369523in}{1.790480in}}%
\pgfpathlineto{\pgfqpoint{1.373063in}{1.787629in}}%
\pgfpathlineto{\pgfqpoint{1.374244in}{1.790800in}}%
\pgfpathlineto{\pgfqpoint{1.376604in}{1.797510in}}%
\pgfpathlineto{\pgfqpoint{1.378375in}{1.796162in}}%
\pgfpathlineto{\pgfqpoint{1.381325in}{1.792123in}}%
\pgfpathlineto{\pgfqpoint{1.385456in}{1.798680in}}%
\pgfpathlineto{\pgfqpoint{1.387817in}{1.801311in}}%
\pgfpathlineto{\pgfqpoint{1.391358in}{1.803445in}}%
\pgfpathlineto{\pgfqpoint{1.392538in}{1.803917in}}%
\pgfpathlineto{\pgfqpoint{1.396079in}{1.807906in}}%
\pgfpathlineto{\pgfqpoint{1.399029in}{1.806270in}}%
\pgfpathlineto{\pgfqpoint{1.400210in}{1.806265in}}%
\pgfpathlineto{\pgfqpoint{1.401980in}{1.810402in}}%
\pgfpathlineto{\pgfqpoint{1.403751in}{1.814849in}}%
\pgfpathlineto{\pgfqpoint{1.404341in}{1.814785in}}%
\pgfpathlineto{\pgfqpoint{1.406111in}{1.807511in}}%
\pgfpathlineto{\pgfqpoint{1.408472in}{1.797046in}}%
\pgfpathlineto{\pgfqpoint{1.412013in}{1.797775in}}%
\pgfpathlineto{\pgfqpoint{1.416143in}{1.803705in}}%
\pgfpathlineto{\pgfqpoint{1.419094in}{1.806830in}}%
\pgfpathlineto{\pgfqpoint{1.423225in}{1.811278in}}%
\pgfpathlineto{\pgfqpoint{1.426766in}{1.822122in}}%
\pgfpathlineto{\pgfqpoint{1.428536in}{1.821820in}}%
\pgfpathlineto{\pgfqpoint{1.433848in}{1.811490in}}%
\pgfpathlineto{\pgfqpoint{1.439159in}{1.796996in}}%
\pgfpathlineto{\pgfqpoint{1.440929in}{1.794650in}}%
\pgfpathlineto{\pgfqpoint{1.443290in}{1.794913in}}%
\pgfpathlineto{\pgfqpoint{1.445060in}{1.799030in}}%
\pgfpathlineto{\pgfqpoint{1.448011in}{1.815387in}}%
\pgfpathlineto{\pgfqpoint{1.452142in}{1.843705in}}%
\pgfpathlineto{\pgfqpoint{1.455092in}{1.851641in}}%
\pgfpathlineto{\pgfqpoint{1.459223in}{1.863370in}}%
\pgfpathlineto{\pgfqpoint{1.463945in}{1.890020in}}%
\pgfpathlineto{\pgfqpoint{1.466305in}{1.888133in}}%
\pgfpathlineto{\pgfqpoint{1.469846in}{1.883377in}}%
\pgfpathlineto{\pgfqpoint{1.471026in}{1.884913in}}%
\pgfpathlineto{\pgfqpoint{1.476928in}{1.905369in}}%
\pgfpathlineto{\pgfqpoint{1.479288in}{1.903746in}}%
\pgfpathlineto{\pgfqpoint{1.485189in}{1.889380in}}%
\pgfpathlineto{\pgfqpoint{1.488730in}{1.894101in}}%
\pgfpathlineto{\pgfqpoint{1.491681in}{1.903127in}}%
\pgfpathlineto{\pgfqpoint{1.494041in}{1.909918in}}%
\pgfpathlineto{\pgfqpoint{1.498172in}{1.908923in}}%
\pgfpathlineto{\pgfqpoint{1.500533in}{1.903663in}}%
\pgfpathlineto{\pgfqpoint{1.502894in}{1.894959in}}%
\pgfpathlineto{\pgfqpoint{1.505254in}{1.889258in}}%
\pgfpathlineto{\pgfqpoint{1.507025in}{1.892009in}}%
\pgfpathlineto{\pgfqpoint{1.508795in}{1.894416in}}%
\pgfpathlineto{\pgfqpoint{1.512336in}{1.892691in}}%
\pgfpathlineto{\pgfqpoint{1.515877in}{1.884790in}}%
\pgfpathlineto{\pgfqpoint{1.518827in}{1.878818in}}%
\pgfpathlineto{\pgfqpoint{1.525319in}{1.855339in}}%
\pgfpathlineto{\pgfqpoint{1.526499in}{1.855398in}}%
\pgfpathlineto{\pgfqpoint{1.529450in}{1.858342in}}%
\pgfpathlineto{\pgfqpoint{1.532991in}{1.879934in}}%
\pgfpathlineto{\pgfqpoint{1.536531in}{1.901099in}}%
\pgfpathlineto{\pgfqpoint{1.538892in}{1.904798in}}%
\pgfpathlineto{\pgfqpoint{1.544203in}{1.909855in}}%
\pgfpathlineto{\pgfqpoint{1.548924in}{1.919104in}}%
\pgfpathlineto{\pgfqpoint{1.550104in}{1.919315in}}%
\pgfpathlineto{\pgfqpoint{1.551285in}{1.918544in}}%
\pgfpathlineto{\pgfqpoint{1.554235in}{1.924291in}}%
\pgfpathlineto{\pgfqpoint{1.556006in}{1.933306in}}%
\pgfpathlineto{\pgfqpoint{1.559547in}{1.949541in}}%
\pgfpathlineto{\pgfqpoint{1.562497in}{1.952231in}}%
\pgfpathlineto{\pgfqpoint{1.563678in}{1.950706in}}%
\pgfpathlineto{\pgfqpoint{1.568399in}{1.937500in}}%
\pgfpathlineto{\pgfqpoint{1.570169in}{1.940496in}}%
\pgfpathlineto{\pgfqpoint{1.571940in}{1.943649in}}%
\pgfpathlineto{\pgfqpoint{1.571940in}{1.943649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.652423in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{2.615296in}}%
\pgfpathlineto{\pgfqpoint{0.841940in}{2.483082in}}%
\pgfpathlineto{\pgfqpoint{0.849022in}{2.285906in}}%
\pgfpathlineto{\pgfqpoint{0.854924in}{2.187318in}}%
\pgfpathlineto{\pgfqpoint{0.866726in}{2.052378in}}%
\pgfpathlineto{\pgfqpoint{0.873808in}{2.003701in}}%
\pgfpathlineto{\pgfqpoint{0.876168in}{1.998442in}}%
\pgfpathlineto{\pgfqpoint{0.878529in}{1.997234in}}%
\pgfpathlineto{\pgfqpoint{0.879709in}{1.997656in}}%
\pgfpathlineto{\pgfqpoint{0.882660in}{2.000069in}}%
\pgfpathlineto{\pgfqpoint{0.885020in}{1.996269in}}%
\pgfpathlineto{\pgfqpoint{0.887971in}{1.990821in}}%
\pgfpathlineto{\pgfqpoint{0.890922in}{1.992768in}}%
\pgfpathlineto{\pgfqpoint{0.891512in}{1.991602in}}%
\pgfpathlineto{\pgfqpoint{0.896233in}{1.984200in}}%
\pgfpathlineto{\pgfqpoint{0.898594in}{1.986308in}}%
\pgfpathlineto{\pgfqpoint{0.905085in}{1.998735in}}%
\pgfpathlineto{\pgfqpoint{0.906265in}{1.998934in}}%
\pgfpathlineto{\pgfqpoint{0.908626in}{1.995522in}}%
\pgfpathlineto{\pgfqpoint{0.909216in}{1.995944in}}%
\pgfpathlineto{\pgfqpoint{0.915708in}{2.004571in}}%
\pgfpathlineto{\pgfqpoint{0.918068in}{2.005082in}}%
\pgfpathlineto{\pgfqpoint{0.919248in}{2.004527in}}%
\pgfpathlineto{\pgfqpoint{0.921609in}{2.000180in}}%
\pgfpathlineto{\pgfqpoint{0.925150in}{1.986942in}}%
\pgfpathlineto{\pgfqpoint{0.928100in}{1.978975in}}%
\pgfpathlineto{\pgfqpoint{0.929281in}{1.980098in}}%
\pgfpathlineto{\pgfqpoint{0.932231in}{1.984444in}}%
\pgfpathlineto{\pgfqpoint{0.935182in}{1.987727in}}%
\pgfpathlineto{\pgfqpoint{0.937543in}{1.987678in}}%
\pgfpathlineto{\pgfqpoint{0.938723in}{1.989260in}}%
\pgfpathlineto{\pgfqpoint{0.939903in}{1.992091in}}%
\pgfpathlineto{\pgfqpoint{0.940493in}{1.991681in}}%
\pgfpathlineto{\pgfqpoint{0.946985in}{1.982133in}}%
\pgfpathlineto{\pgfqpoint{0.949936in}{1.973809in}}%
\pgfpathlineto{\pgfqpoint{0.952886in}{1.974404in}}%
\pgfpathlineto{\pgfqpoint{0.954657in}{1.976588in}}%
\pgfpathlineto{\pgfqpoint{0.959968in}{1.969194in}}%
\pgfpathlineto{\pgfqpoint{0.960558in}{1.969815in}}%
\pgfpathlineto{\pgfqpoint{0.962919in}{1.970524in}}%
\pgfpathlineto{\pgfqpoint{0.964099in}{1.969723in}}%
\pgfpathlineto{\pgfqpoint{0.971771in}{1.956387in}}%
\pgfpathlineto{\pgfqpoint{0.972361in}{1.957380in}}%
\pgfpathlineto{\pgfqpoint{0.975311in}{1.960544in}}%
\pgfpathlineto{\pgfqpoint{0.976492in}{1.960457in}}%
\pgfpathlineto{\pgfqpoint{0.979442in}{1.954011in}}%
\pgfpathlineto{\pgfqpoint{0.981213in}{1.953217in}}%
\pgfpathlineto{\pgfqpoint{0.982393in}{1.954433in}}%
\pgfpathlineto{\pgfqpoint{0.987114in}{1.946935in}}%
\pgfpathlineto{\pgfqpoint{0.991245in}{1.933076in}}%
\pgfpathlineto{\pgfqpoint{0.994196in}{1.932363in}}%
\pgfpathlineto{\pgfqpoint{0.997146in}{1.929278in}}%
\pgfpathlineto{\pgfqpoint{1.001868in}{1.931645in}}%
\pgfpathlineto{\pgfqpoint{1.008359in}{1.925918in}}%
\pgfpathlineto{\pgfqpoint{1.009539in}{1.924539in}}%
\pgfpathlineto{\pgfqpoint{1.013080in}{1.914257in}}%
\pgfpathlineto{\pgfqpoint{1.014851in}{1.913285in}}%
\pgfpathlineto{\pgfqpoint{1.016621in}{1.911556in}}%
\pgfpathlineto{\pgfqpoint{1.020752in}{1.899501in}}%
\pgfpathlineto{\pgfqpoint{1.021932in}{1.900514in}}%
\pgfpathlineto{\pgfqpoint{1.023703in}{1.902347in}}%
\pgfpathlineto{\pgfqpoint{1.027243in}{1.906968in}}%
\pgfpathlineto{\pgfqpoint{1.030194in}{1.907373in}}%
\pgfpathlineto{\pgfqpoint{1.033145in}{1.907200in}}%
\pgfpathlineto{\pgfqpoint{1.034325in}{1.904581in}}%
\pgfpathlineto{\pgfqpoint{1.037276in}{1.898341in}}%
\pgfpathlineto{\pgfqpoint{1.038456in}{1.899185in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{1.900846in}}%
\pgfpathlineto{\pgfqpoint{1.047898in}{1.899000in}}%
\pgfpathlineto{\pgfqpoint{1.051439in}{1.895364in}}%
\pgfpathlineto{\pgfqpoint{1.056750in}{1.894685in}}%
\pgfpathlineto{\pgfqpoint{1.059111in}{1.891477in}}%
\pgfpathlineto{\pgfqpoint{1.060881in}{1.890923in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{1.892895in}}%
\pgfpathlineto{\pgfqpoint{1.065012in}{1.889027in}}%
\pgfpathlineto{\pgfqpoint{1.067963in}{1.883824in}}%
\pgfpathlineto{\pgfqpoint{1.069143in}{1.884802in}}%
\pgfpathlineto{\pgfqpoint{1.072684in}{1.890518in}}%
\pgfpathlineto{\pgfqpoint{1.073274in}{1.889744in}}%
\pgfpathlineto{\pgfqpoint{1.077405in}{1.884544in}}%
\pgfpathlineto{\pgfqpoint{1.079175in}{1.885642in}}%
\pgfpathlineto{\pgfqpoint{1.080356in}{1.883978in}}%
\pgfpathlineto{\pgfqpoint{1.085667in}{1.869373in}}%
\pgfpathlineto{\pgfqpoint{1.087437in}{1.864827in}}%
\pgfpathlineto{\pgfqpoint{1.089208in}{1.860941in}}%
\pgfpathlineto{\pgfqpoint{1.090388in}{1.862293in}}%
\pgfpathlineto{\pgfqpoint{1.092749in}{1.865781in}}%
\pgfpathlineto{\pgfqpoint{1.093929in}{1.864285in}}%
\pgfpathlineto{\pgfqpoint{1.096880in}{1.857665in}}%
\pgfpathlineto{\pgfqpoint{1.098650in}{1.856829in}}%
\pgfpathlineto{\pgfqpoint{1.100420in}{1.851881in}}%
\pgfpathlineto{\pgfqpoint{1.102781in}{1.845857in}}%
\pgfpathlineto{\pgfqpoint{1.103961in}{1.843579in}}%
\pgfpathlineto{\pgfqpoint{1.106912in}{1.837541in}}%
\pgfpathlineto{\pgfqpoint{1.108092in}{1.836688in}}%
\pgfpathlineto{\pgfqpoint{1.111043in}{1.840490in}}%
\pgfpathlineto{\pgfqpoint{1.113403in}{1.847730in}}%
\pgfpathlineto{\pgfqpoint{1.114584in}{1.843986in}}%
\pgfpathlineto{\pgfqpoint{1.118715in}{1.829360in}}%
\pgfpathlineto{\pgfqpoint{1.124026in}{1.817613in}}%
\pgfpathlineto{\pgfqpoint{1.125796in}{1.813436in}}%
\pgfpathlineto{\pgfqpoint{1.127567in}{1.816966in}}%
\pgfpathlineto{\pgfqpoint{1.131107in}{1.823674in}}%
\pgfpathlineto{\pgfqpoint{1.135238in}{1.824481in}}%
\pgfpathlineto{\pgfqpoint{1.137009in}{1.825047in}}%
\pgfpathlineto{\pgfqpoint{1.144681in}{1.838897in}}%
\pgfpathlineto{\pgfqpoint{1.146451in}{1.839301in}}%
\pgfpathlineto{\pgfqpoint{1.147631in}{1.836379in}}%
\pgfpathlineto{\pgfqpoint{1.150582in}{1.829314in}}%
\pgfpathlineto{\pgfqpoint{1.153533in}{1.824194in}}%
\pgfpathlineto{\pgfqpoint{1.156483in}{1.819694in}}%
\pgfpathlineto{\pgfqpoint{1.159434in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{1.164745in}{1.808607in}}%
\pgfpathlineto{\pgfqpoint{1.165335in}{1.809065in}}%
\pgfpathlineto{\pgfqpoint{1.169466in}{1.814572in}}%
\pgfpathlineto{\pgfqpoint{1.176548in}{1.802557in}}%
\pgfpathlineto{\pgfqpoint{1.179499in}{1.803869in}}%
\pgfpathlineto{\pgfqpoint{1.182449in}{1.800742in}}%
\pgfpathlineto{\pgfqpoint{1.184810in}{1.800950in}}%
\pgfpathlineto{\pgfqpoint{1.185990in}{1.801297in}}%
\pgfpathlineto{\pgfqpoint{1.188941in}{1.805205in}}%
\pgfpathlineto{\pgfqpoint{1.190711in}{1.805260in}}%
\pgfpathlineto{\pgfqpoint{1.191892in}{1.802859in}}%
\pgfpathlineto{\pgfqpoint{1.197793in}{1.779413in}}%
\pgfpathlineto{\pgfqpoint{1.200153in}{1.779379in}}%
\pgfpathlineto{\pgfqpoint{1.206645in}{1.793998in}}%
\pgfpathlineto{\pgfqpoint{1.209596in}{1.798847in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{1.795798in}}%
\pgfpathlineto{\pgfqpoint{1.214317in}{1.787279in}}%
\pgfpathlineto{\pgfqpoint{1.216087in}{1.787986in}}%
\pgfpathlineto{\pgfqpoint{1.219038in}{1.782404in}}%
\pgfpathlineto{\pgfqpoint{1.222579in}{1.775535in}}%
\pgfpathlineto{\pgfqpoint{1.223759in}{1.777028in}}%
\pgfpathlineto{\pgfqpoint{1.228480in}{1.794836in}}%
\pgfpathlineto{\pgfqpoint{1.232021in}{1.791114in}}%
\pgfpathlineto{\pgfqpoint{1.237332in}{1.795064in}}%
\pgfpathlineto{\pgfqpoint{1.241463in}{1.786723in}}%
\pgfpathlineto{\pgfqpoint{1.242053in}{1.787150in}}%
\pgfpathlineto{\pgfqpoint{1.246184in}{1.791296in}}%
\pgfpathlineto{\pgfqpoint{1.249135in}{1.792285in}}%
\pgfpathlineto{\pgfqpoint{1.252085in}{1.792178in}}%
\pgfpathlineto{\pgfqpoint{1.253266in}{1.791897in}}%
\pgfpathlineto{\pgfqpoint{1.255626in}{1.788244in}}%
\pgfpathlineto{\pgfqpoint{1.259167in}{1.780670in}}%
\pgfpathlineto{\pgfqpoint{1.260938in}{1.782408in}}%
\pgfpathlineto{\pgfqpoint{1.262708in}{1.782872in}}%
\pgfpathlineto{\pgfqpoint{1.264478in}{1.783282in}}%
\pgfpathlineto{\pgfqpoint{1.267429in}{1.783247in}}%
\pgfpathlineto{\pgfqpoint{1.269790in}{1.786141in}}%
\pgfpathlineto{\pgfqpoint{1.270970in}{1.785294in}}%
\pgfpathlineto{\pgfqpoint{1.275691in}{1.777012in}}%
\pgfpathlineto{\pgfqpoint{1.277461in}{1.776015in}}%
\pgfpathlineto{\pgfqpoint{1.278642in}{1.776564in}}%
\pgfpathlineto{\pgfqpoint{1.282773in}{1.781603in}}%
\pgfpathlineto{\pgfqpoint{1.285133in}{1.780367in}}%
\pgfpathlineto{\pgfqpoint{1.286904in}{1.777639in}}%
\pgfpathlineto{\pgfqpoint{1.287494in}{1.777957in}}%
\pgfpathlineto{\pgfqpoint{1.290444in}{1.785590in}}%
\pgfpathlineto{\pgfqpoint{1.294575in}{1.796449in}}%
\pgfpathlineto{\pgfqpoint{1.295756in}{1.796275in}}%
\pgfpathlineto{\pgfqpoint{1.302247in}{1.780714in}}%
\pgfpathlineto{\pgfqpoint{1.306378in}{1.776266in}}%
\pgfpathlineto{\pgfqpoint{1.309329in}{1.776652in}}%
\pgfpathlineto{\pgfqpoint{1.311099in}{1.779485in}}%
\pgfpathlineto{\pgfqpoint{1.315230in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.315820in}{1.795574in}}%
\pgfpathlineto{\pgfqpoint{1.317591in}{1.793869in}}%
\pgfpathlineto{\pgfqpoint{1.318771in}{1.793778in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.789682in}}%
\pgfpathlineto{\pgfqpoint{1.329393in}{1.793624in}}%
\pgfpathlineto{\pgfqpoint{1.332934in}{1.797801in}}%
\pgfpathlineto{\pgfqpoint{1.335885in}{1.794369in}}%
\pgfpathlineto{\pgfqpoint{1.339426in}{1.798083in}}%
\pgfpathlineto{\pgfqpoint{1.344147in}{1.792007in}}%
\pgfpathlineto{\pgfqpoint{1.350638in}{1.801038in}}%
\pgfpathlineto{\pgfqpoint{1.351228in}{1.800769in}}%
\pgfpathlineto{\pgfqpoint{1.355359in}{1.790019in}}%
\pgfpathlineto{\pgfqpoint{1.358310in}{1.791506in}}%
\pgfpathlineto{\pgfqpoint{1.361851in}{1.798766in}}%
\pgfpathlineto{\pgfqpoint{1.362441in}{1.798014in}}%
\pgfpathlineto{\pgfqpoint{1.367162in}{1.783535in}}%
\pgfpathlineto{\pgfqpoint{1.367752in}{1.784393in}}%
\pgfpathlineto{\pgfqpoint{1.373063in}{1.796997in}}%
\pgfpathlineto{\pgfqpoint{1.375424in}{1.798027in}}%
\pgfpathlineto{\pgfqpoint{1.376604in}{1.798536in}}%
\pgfpathlineto{\pgfqpoint{1.380735in}{1.802436in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.792661in}}%
\pgfpathlineto{\pgfqpoint{1.387227in}{1.792262in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{1.798071in}}%
\pgfpathlineto{\pgfqpoint{1.391948in}{1.805422in}}%
\pgfpathlineto{\pgfqpoint{1.394899in}{1.812798in}}%
\pgfpathlineto{\pgfqpoint{1.399029in}{1.830247in}}%
\pgfpathlineto{\pgfqpoint{1.400800in}{1.827339in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{1.817666in}}%
\pgfpathlineto{\pgfqpoint{1.406701in}{1.794479in}}%
\pgfpathlineto{\pgfqpoint{1.410242in}{1.792887in}}%
\pgfpathlineto{\pgfqpoint{1.413193in}{1.789299in}}%
\pgfpathlineto{\pgfqpoint{1.414963in}{1.793276in}}%
\pgfpathlineto{\pgfqpoint{1.417324in}{1.801808in}}%
\pgfpathlineto{\pgfqpoint{1.423225in}{1.832412in}}%
\pgfpathlineto{\pgfqpoint{1.424405in}{1.832422in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.829818in}}%
\pgfpathlineto{\pgfqpoint{1.435618in}{1.789605in}}%
\pgfpathlineto{\pgfqpoint{1.436798in}{1.791411in}}%
\pgfpathlineto{\pgfqpoint{1.445060in}{1.810994in}}%
\pgfpathlineto{\pgfqpoint{1.450371in}{1.838249in}}%
\pgfpathlineto{\pgfqpoint{1.453322in}{1.843341in}}%
\pgfpathlineto{\pgfqpoint{1.453912in}{1.842591in}}%
\pgfpathlineto{\pgfqpoint{1.455683in}{1.842362in}}%
\pgfpathlineto{\pgfqpoint{1.456863in}{1.845823in}}%
\pgfpathlineto{\pgfqpoint{1.464535in}{1.886782in}}%
\pgfpathlineto{\pgfqpoint{1.467485in}{1.893058in}}%
\pgfpathlineto{\pgfqpoint{1.468666in}{1.891532in}}%
\pgfpathlineto{\pgfqpoint{1.471616in}{1.883447in}}%
\pgfpathlineto{\pgfqpoint{1.473977in}{1.879426in}}%
\pgfpathlineto{\pgfqpoint{1.475747in}{1.879568in}}%
\pgfpathlineto{\pgfqpoint{1.480468in}{1.886892in}}%
\pgfpathlineto{\pgfqpoint{1.482239in}{1.889231in}}%
\pgfpathlineto{\pgfqpoint{1.483419in}{1.890116in}}%
\pgfpathlineto{\pgfqpoint{1.485780in}{1.889477in}}%
\pgfpathlineto{\pgfqpoint{1.486960in}{1.889278in}}%
\pgfpathlineto{\pgfqpoint{1.491681in}{1.884991in}}%
\pgfpathlineto{\pgfqpoint{1.494041in}{1.888681in}}%
\pgfpathlineto{\pgfqpoint{1.498172in}{1.892559in}}%
\pgfpathlineto{\pgfqpoint{1.499353in}{1.890612in}}%
\pgfpathlineto{\pgfqpoint{1.500533in}{1.888996in}}%
\pgfpathlineto{\pgfqpoint{1.504074in}{1.891180in}}%
\pgfpathlineto{\pgfqpoint{1.507615in}{1.881184in}}%
\pgfpathlineto{\pgfqpoint{1.512926in}{1.860308in}}%
\pgfpathlineto{\pgfqpoint{1.514696in}{1.859285in}}%
\pgfpathlineto{\pgfqpoint{1.517057in}{1.860136in}}%
\pgfpathlineto{\pgfqpoint{1.519417in}{1.861378in}}%
\pgfpathlineto{\pgfqpoint{1.521188in}{1.865302in}}%
\pgfpathlineto{\pgfqpoint{1.524729in}{1.874870in}}%
\pgfpathlineto{\pgfqpoint{1.528860in}{1.891595in}}%
\pgfpathlineto{\pgfqpoint{1.529450in}{1.891218in}}%
\pgfpathlineto{\pgfqpoint{1.530630in}{1.887831in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.867914in}}%
\pgfpathlineto{\pgfqpoint{1.537121in}{1.847440in}}%
\pgfpathlineto{\pgfqpoint{1.538892in}{1.845833in}}%
\pgfpathlineto{\pgfqpoint{1.540072in}{1.847827in}}%
\pgfpathlineto{\pgfqpoint{1.547744in}{1.881684in}}%
\pgfpathlineto{\pgfqpoint{1.551285in}{1.895004in}}%
\pgfpathlineto{\pgfqpoint{1.553055in}{1.898943in}}%
\pgfpathlineto{\pgfqpoint{1.554235in}{1.898340in}}%
\pgfpathlineto{\pgfqpoint{1.560137in}{1.888794in}}%
\pgfpathlineto{\pgfqpoint{1.563678in}{1.883723in}}%
\pgfpathlineto{\pgfqpoint{1.566628in}{1.887510in}}%
\pgfpathlineto{\pgfqpoint{1.571940in}{1.906275in}}%
\pgfpathlineto{\pgfqpoint{1.571940in}{1.906275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.674857in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{2.634100in}}%
\pgfpathlineto{\pgfqpoint{0.841350in}{2.514790in}}%
\pgfpathlineto{\pgfqpoint{0.849022in}{2.299028in}}%
\pgfpathlineto{\pgfqpoint{0.853153in}{2.226805in}}%
\pgfpathlineto{\pgfqpoint{0.868497in}{2.048401in}}%
\pgfpathlineto{\pgfqpoint{0.874398in}{2.014913in}}%
\pgfpathlineto{\pgfqpoint{0.877939in}{2.007926in}}%
\pgfpathlineto{\pgfqpoint{0.879119in}{2.007999in}}%
\pgfpathlineto{\pgfqpoint{0.882660in}{2.012170in}}%
\pgfpathlineto{\pgfqpoint{0.885611in}{2.009213in}}%
\pgfpathlineto{\pgfqpoint{0.888561in}{2.003874in}}%
\pgfpathlineto{\pgfqpoint{0.890922in}{2.001225in}}%
\pgfpathlineto{\pgfqpoint{0.893873in}{1.996479in}}%
\pgfpathlineto{\pgfqpoint{0.897413in}{1.996668in}}%
\pgfpathlineto{\pgfqpoint{0.899184in}{1.998966in}}%
\pgfpathlineto{\pgfqpoint{0.905675in}{2.009669in}}%
\pgfpathlineto{\pgfqpoint{0.908626in}{2.007915in}}%
\pgfpathlineto{\pgfqpoint{0.913937in}{2.018724in}}%
\pgfpathlineto{\pgfqpoint{0.917478in}{2.017220in}}%
\pgfpathlineto{\pgfqpoint{0.920429in}{2.012375in}}%
\pgfpathlineto{\pgfqpoint{0.925740in}{2.000531in}}%
\pgfpathlineto{\pgfqpoint{0.929281in}{1.992874in}}%
\pgfpathlineto{\pgfqpoint{0.930461in}{1.993613in}}%
\pgfpathlineto{\pgfqpoint{0.934592in}{1.997991in}}%
\pgfpathlineto{\pgfqpoint{0.936952in}{1.998632in}}%
\pgfpathlineto{\pgfqpoint{0.940493in}{2.001531in}}%
\pgfpathlineto{\pgfqpoint{0.942854in}{1.997916in}}%
\pgfpathlineto{\pgfqpoint{0.949936in}{1.988167in}}%
\pgfpathlineto{\pgfqpoint{0.953476in}{1.988959in}}%
\pgfpathlineto{\pgfqpoint{0.954657in}{1.988100in}}%
\pgfpathlineto{\pgfqpoint{0.959968in}{1.980382in}}%
\pgfpathlineto{\pgfqpoint{0.963509in}{1.982367in}}%
\pgfpathlineto{\pgfqpoint{0.967049in}{1.975350in}}%
\pgfpathlineto{\pgfqpoint{0.970590in}{1.968384in}}%
\pgfpathlineto{\pgfqpoint{0.972361in}{1.970850in}}%
\pgfpathlineto{\pgfqpoint{0.974721in}{1.974285in}}%
\pgfpathlineto{\pgfqpoint{0.976492in}{1.973710in}}%
\pgfpathlineto{\pgfqpoint{0.978852in}{1.965808in}}%
\pgfpathlineto{\pgfqpoint{0.981213in}{1.960382in}}%
\pgfpathlineto{\pgfqpoint{0.982983in}{1.961421in}}%
\pgfpathlineto{\pgfqpoint{0.984754in}{1.962198in}}%
\pgfpathlineto{\pgfqpoint{0.985934in}{1.960692in}}%
\pgfpathlineto{\pgfqpoint{0.988294in}{1.952591in}}%
\pgfpathlineto{\pgfqpoint{0.991835in}{1.941905in}}%
\pgfpathlineto{\pgfqpoint{0.995966in}{1.941370in}}%
\pgfpathlineto{\pgfqpoint{1.000097in}{1.944599in}}%
\pgfpathlineto{\pgfqpoint{1.004228in}{1.940117in}}%
\pgfpathlineto{\pgfqpoint{1.004818in}{1.940728in}}%
\pgfpathlineto{\pgfqpoint{1.007179in}{1.942502in}}%
\pgfpathlineto{\pgfqpoint{1.008359in}{1.941009in}}%
\pgfpathlineto{\pgfqpoint{1.010129in}{1.934615in}}%
\pgfpathlineto{\pgfqpoint{1.013080in}{1.924422in}}%
\pgfpathlineto{\pgfqpoint{1.014260in}{1.923835in}}%
\pgfpathlineto{\pgfqpoint{1.017211in}{1.927682in}}%
\pgfpathlineto{\pgfqpoint{1.017801in}{1.926862in}}%
\pgfpathlineto{\pgfqpoint{1.021932in}{1.917122in}}%
\pgfpathlineto{\pgfqpoint{1.022522in}{1.917485in}}%
\pgfpathlineto{\pgfqpoint{1.025473in}{1.919666in}}%
\pgfpathlineto{\pgfqpoint{1.029014in}{1.920137in}}%
\pgfpathlineto{\pgfqpoint{1.031964in}{1.923321in}}%
\pgfpathlineto{\pgfqpoint{1.034325in}{1.922711in}}%
\pgfpathlineto{\pgfqpoint{1.038456in}{1.919971in}}%
\pgfpathlineto{\pgfqpoint{1.043177in}{1.919850in}}%
\pgfpathlineto{\pgfqpoint{1.045538in}{1.922025in}}%
\pgfpathlineto{\pgfqpoint{1.047308in}{1.919488in}}%
\pgfpathlineto{\pgfqpoint{1.052619in}{1.907975in}}%
\pgfpathlineto{\pgfqpoint{1.053209in}{1.908242in}}%
\pgfpathlineto{\pgfqpoint{1.056750in}{1.911173in}}%
\pgfpathlineto{\pgfqpoint{1.062061in}{1.911751in}}%
\pgfpathlineto{\pgfqpoint{1.063832in}{1.907545in}}%
\pgfpathlineto{\pgfqpoint{1.066783in}{1.900621in}}%
\pgfpathlineto{\pgfqpoint{1.068553in}{1.902173in}}%
\pgfpathlineto{\pgfqpoint{1.072684in}{1.910740in}}%
\pgfpathlineto{\pgfqpoint{1.082126in}{1.894385in}}%
\pgfpathlineto{\pgfqpoint{1.086847in}{1.877547in}}%
\pgfpathlineto{\pgfqpoint{1.088618in}{1.877314in}}%
\pgfpathlineto{\pgfqpoint{1.089798in}{1.878569in}}%
\pgfpathlineto{\pgfqpoint{1.093339in}{1.885448in}}%
\pgfpathlineto{\pgfqpoint{1.095109in}{1.881208in}}%
\pgfpathlineto{\pgfqpoint{1.101010in}{1.864167in}}%
\pgfpathlineto{\pgfqpoint{1.105141in}{1.854939in}}%
\pgfpathlineto{\pgfqpoint{1.106912in}{1.851033in}}%
\pgfpathlineto{\pgfqpoint{1.108092in}{1.852582in}}%
\pgfpathlineto{\pgfqpoint{1.112813in}{1.866203in}}%
\pgfpathlineto{\pgfqpoint{1.113403in}{1.865450in}}%
\pgfpathlineto{\pgfqpoint{1.115764in}{1.854537in}}%
\pgfpathlineto{\pgfqpoint{1.119305in}{1.843156in}}%
\pgfpathlineto{\pgfqpoint{1.121075in}{1.841782in}}%
\pgfpathlineto{\pgfqpoint{1.122846in}{1.836568in}}%
\pgfpathlineto{\pgfqpoint{1.125206in}{1.829446in}}%
\pgfpathlineto{\pgfqpoint{1.126386in}{1.831754in}}%
\pgfpathlineto{\pgfqpoint{1.129927in}{1.841931in}}%
\pgfpathlineto{\pgfqpoint{1.131698in}{1.841218in}}%
\pgfpathlineto{\pgfqpoint{1.134648in}{1.838507in}}%
\pgfpathlineto{\pgfqpoint{1.138189in}{1.842105in}}%
\pgfpathlineto{\pgfqpoint{1.140550in}{1.847067in}}%
\pgfpathlineto{\pgfqpoint{1.145271in}{1.855848in}}%
\pgfpathlineto{\pgfqpoint{1.146451in}{1.854428in}}%
\pgfpathlineto{\pgfqpoint{1.154123in}{1.830496in}}%
\pgfpathlineto{\pgfqpoint{1.157664in}{1.832289in}}%
\pgfpathlineto{\pgfqpoint{1.160024in}{1.829203in}}%
\pgfpathlineto{\pgfqpoint{1.163565in}{1.825643in}}%
\pgfpathlineto{\pgfqpoint{1.167106in}{1.823216in}}%
\pgfpathlineto{\pgfqpoint{1.170647in}{1.822968in}}%
\pgfpathlineto{\pgfqpoint{1.172417in}{1.819655in}}%
\pgfpathlineto{\pgfqpoint{1.176548in}{1.809951in}}%
\pgfpathlineto{\pgfqpoint{1.181269in}{1.809072in}}%
\pgfpathlineto{\pgfqpoint{1.183630in}{1.810114in}}%
\pgfpathlineto{\pgfqpoint{1.186580in}{1.815616in}}%
\pgfpathlineto{\pgfqpoint{1.188351in}{1.817571in}}%
\pgfpathlineto{\pgfqpoint{1.190121in}{1.816445in}}%
\pgfpathlineto{\pgfqpoint{1.191892in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{1.197793in}{1.790647in}}%
\pgfpathlineto{\pgfqpoint{1.198973in}{1.791050in}}%
\pgfpathlineto{\pgfqpoint{1.201334in}{1.798780in}}%
\pgfpathlineto{\pgfqpoint{1.204284in}{1.806042in}}%
\pgfpathlineto{\pgfqpoint{1.207825in}{1.807884in}}%
\pgfpathlineto{\pgfqpoint{1.209596in}{1.806377in}}%
\pgfpathlineto{\pgfqpoint{1.212546in}{1.802171in}}%
\pgfpathlineto{\pgfqpoint{1.214317in}{1.802773in}}%
\pgfpathlineto{\pgfqpoint{1.216087in}{1.803599in}}%
\pgfpathlineto{\pgfqpoint{1.217858in}{1.798028in}}%
\pgfpathlineto{\pgfqpoint{1.221989in}{1.785409in}}%
\pgfpathlineto{\pgfqpoint{1.223169in}{1.787000in}}%
\pgfpathlineto{\pgfqpoint{1.225529in}{1.795776in}}%
\pgfpathlineto{\pgfqpoint{1.228480in}{1.806429in}}%
\pgfpathlineto{\pgfqpoint{1.230250in}{1.806816in}}%
\pgfpathlineto{\pgfqpoint{1.239102in}{1.797721in}}%
\pgfpathlineto{\pgfqpoint{1.240873in}{1.795046in}}%
\pgfpathlineto{\pgfqpoint{1.245004in}{1.795419in}}%
\pgfpathlineto{\pgfqpoint{1.247955in}{1.792168in}}%
\pgfpathlineto{\pgfqpoint{1.250315in}{1.791500in}}%
\pgfpathlineto{\pgfqpoint{1.252085in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{1.254446in}{1.796859in}}%
\pgfpathlineto{\pgfqpoint{1.256807in}{1.796573in}}%
\pgfpathlineto{\pgfqpoint{1.260938in}{1.791978in}}%
\pgfpathlineto{\pgfqpoint{1.263888in}{1.795665in}}%
\pgfpathlineto{\pgfqpoint{1.265659in}{1.796844in}}%
\pgfpathlineto{\pgfqpoint{1.269199in}{1.795167in}}%
\pgfpathlineto{\pgfqpoint{1.275691in}{1.786220in}}%
\pgfpathlineto{\pgfqpoint{1.278642in}{1.786496in}}%
\pgfpathlineto{\pgfqpoint{1.282182in}{1.789727in}}%
\pgfpathlineto{\pgfqpoint{1.284543in}{1.792542in}}%
\pgfpathlineto{\pgfqpoint{1.288084in}{1.792705in}}%
\pgfpathlineto{\pgfqpoint{1.290444in}{1.798945in}}%
\pgfpathlineto{\pgfqpoint{1.294575in}{1.817670in}}%
\pgfpathlineto{\pgfqpoint{1.295165in}{1.817465in}}%
\pgfpathlineto{\pgfqpoint{1.298706in}{1.807011in}}%
\pgfpathlineto{\pgfqpoint{1.302837in}{1.797730in}}%
\pgfpathlineto{\pgfqpoint{1.305198in}{1.794474in}}%
\pgfpathlineto{\pgfqpoint{1.309919in}{1.780719in}}%
\pgfpathlineto{\pgfqpoint{1.311099in}{1.783260in}}%
\pgfpathlineto{\pgfqpoint{1.315820in}{1.802665in}}%
\pgfpathlineto{\pgfqpoint{1.316410in}{1.802477in}}%
\pgfpathlineto{\pgfqpoint{1.319361in}{1.798486in}}%
\pgfpathlineto{\pgfqpoint{1.321131in}{1.796563in}}%
\pgfpathlineto{\pgfqpoint{1.324082in}{1.797143in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{1.796004in}}%
\pgfpathlineto{\pgfqpoint{1.331164in}{1.801940in}}%
\pgfpathlineto{\pgfqpoint{1.331754in}{1.801198in}}%
\pgfpathlineto{\pgfqpoint{1.334114in}{1.795056in}}%
\pgfpathlineto{\pgfqpoint{1.336475in}{1.790221in}}%
\pgfpathlineto{\pgfqpoint{1.338836in}{1.795125in}}%
\pgfpathlineto{\pgfqpoint{1.342376in}{1.801763in}}%
\pgfpathlineto{\pgfqpoint{1.344737in}{1.800118in}}%
\pgfpathlineto{\pgfqpoint{1.348278in}{1.796896in}}%
\pgfpathlineto{\pgfqpoint{1.351228in}{1.797939in}}%
\pgfpathlineto{\pgfqpoint{1.354179in}{1.792918in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{1.791423in}}%
\pgfpathlineto{\pgfqpoint{1.357720in}{1.793720in}}%
\pgfpathlineto{\pgfqpoint{1.360671in}{1.798828in}}%
\pgfpathlineto{\pgfqpoint{1.361261in}{1.798276in}}%
\pgfpathlineto{\pgfqpoint{1.365392in}{1.789442in}}%
\pgfpathlineto{\pgfqpoint{1.365982in}{1.789825in}}%
\pgfpathlineto{\pgfqpoint{1.368342in}{1.796453in}}%
\pgfpathlineto{\pgfqpoint{1.370703in}{1.801553in}}%
\pgfpathlineto{\pgfqpoint{1.371883in}{1.800779in}}%
\pgfpathlineto{\pgfqpoint{1.374244in}{1.798448in}}%
\pgfpathlineto{\pgfqpoint{1.376014in}{1.798540in}}%
\pgfpathlineto{\pgfqpoint{1.380145in}{1.797600in}}%
\pgfpathlineto{\pgfqpoint{1.381916in}{1.797901in}}%
\pgfpathlineto{\pgfqpoint{1.384866in}{1.799362in}}%
\pgfpathlineto{\pgfqpoint{1.387817in}{1.799825in}}%
\pgfpathlineto{\pgfqpoint{1.393718in}{1.811335in}}%
\pgfpathlineto{\pgfqpoint{1.399620in}{1.810641in}}%
\pgfpathlineto{\pgfqpoint{1.403160in}{1.807808in}}%
\pgfpathlineto{\pgfqpoint{1.407291in}{1.794709in}}%
\pgfpathlineto{\pgfqpoint{1.407882in}{1.795074in}}%
\pgfpathlineto{\pgfqpoint{1.411422in}{1.798256in}}%
\pgfpathlineto{\pgfqpoint{1.414963in}{1.795953in}}%
\pgfpathlineto{\pgfqpoint{1.416143in}{1.795470in}}%
\pgfpathlineto{\pgfqpoint{1.417324in}{1.797389in}}%
\pgfpathlineto{\pgfqpoint{1.420865in}{1.812988in}}%
\pgfpathlineto{\pgfqpoint{1.424996in}{1.828270in}}%
\pgfpathlineto{\pgfqpoint{1.427356in}{1.832513in}}%
\pgfpathlineto{\pgfqpoint{1.428536in}{1.830486in}}%
\pgfpathlineto{\pgfqpoint{1.436798in}{1.802780in}}%
\pgfpathlineto{\pgfqpoint{1.438569in}{1.800258in}}%
\pgfpathlineto{\pgfqpoint{1.441519in}{1.796404in}}%
\pgfpathlineto{\pgfqpoint{1.443290in}{1.800255in}}%
\pgfpathlineto{\pgfqpoint{1.445650in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.450371in}{1.844219in}}%
\pgfpathlineto{\pgfqpoint{1.453322in}{1.849152in}}%
\pgfpathlineto{\pgfqpoint{1.455683in}{1.846922in}}%
\pgfpathlineto{\pgfqpoint{1.456863in}{1.847462in}}%
\pgfpathlineto{\pgfqpoint{1.458633in}{1.851385in}}%
\pgfpathlineto{\pgfqpoint{1.461584in}{1.867424in}}%
\pgfpathlineto{\pgfqpoint{1.464535in}{1.878236in}}%
\pgfpathlineto{\pgfqpoint{1.468666in}{1.878499in}}%
\pgfpathlineto{\pgfqpoint{1.471616in}{1.883163in}}%
\pgfpathlineto{\pgfqpoint{1.477518in}{1.895871in}}%
\pgfpathlineto{\pgfqpoint{1.479878in}{1.897464in}}%
\pgfpathlineto{\pgfqpoint{1.481649in}{1.893340in}}%
\pgfpathlineto{\pgfqpoint{1.484009in}{1.889554in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{1.889487in}}%
\pgfpathlineto{\pgfqpoint{1.492861in}{1.886015in}}%
\pgfpathlineto{\pgfqpoint{1.494632in}{1.889435in}}%
\pgfpathlineto{\pgfqpoint{1.498172in}{1.897327in}}%
\pgfpathlineto{\pgfqpoint{1.503484in}{1.890706in}}%
\pgfpathlineto{\pgfqpoint{1.508795in}{1.876165in}}%
\pgfpathlineto{\pgfqpoint{1.509975in}{1.876867in}}%
\pgfpathlineto{\pgfqpoint{1.514106in}{1.888586in}}%
\pgfpathlineto{\pgfqpoint{1.514696in}{1.888341in}}%
\pgfpathlineto{\pgfqpoint{1.517647in}{1.882421in}}%
\pgfpathlineto{\pgfqpoint{1.520008in}{1.873252in}}%
\pgfpathlineto{\pgfqpoint{1.525319in}{1.845457in}}%
\pgfpathlineto{\pgfqpoint{1.526499in}{1.847755in}}%
\pgfpathlineto{\pgfqpoint{1.529450in}{1.853936in}}%
\pgfpathlineto{\pgfqpoint{1.531810in}{1.848833in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.847150in}}%
\pgfpathlineto{\pgfqpoint{1.535351in}{1.849864in}}%
\pgfpathlineto{\pgfqpoint{1.547154in}{1.881345in}}%
\pgfpathlineto{\pgfqpoint{1.551285in}{1.886548in}}%
\pgfpathlineto{\pgfqpoint{1.554826in}{1.893048in}}%
\pgfpathlineto{\pgfqpoint{1.564268in}{1.901938in}}%
\pgfpathlineto{\pgfqpoint{1.567218in}{1.901123in}}%
\pgfpathlineto{\pgfqpoint{1.568989in}{1.904940in}}%
\pgfpathlineto{\pgfqpoint{1.571940in}{1.911946in}}%
\pgfpathlineto{\pgfqpoint{1.571940in}{1.911946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.715547in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{2.677039in}}%
\pgfpathlineto{\pgfqpoint{0.845481in}{2.421001in}}%
\pgfpathlineto{\pgfqpoint{0.850793in}{2.292397in}}%
\pgfpathlineto{\pgfqpoint{0.855514in}{2.221497in}}%
\pgfpathlineto{\pgfqpoint{0.871447in}{2.045826in}}%
\pgfpathlineto{\pgfqpoint{0.875578in}{2.025117in}}%
\pgfpathlineto{\pgfqpoint{0.877349in}{2.020665in}}%
\pgfpathlineto{\pgfqpoint{0.879119in}{2.018752in}}%
\pgfpathlineto{\pgfqpoint{0.880299in}{2.018242in}}%
\pgfpathlineto{\pgfqpoint{0.882660in}{2.021558in}}%
\pgfpathlineto{\pgfqpoint{0.885020in}{2.019714in}}%
\pgfpathlineto{\pgfqpoint{0.887971in}{2.014742in}}%
\pgfpathlineto{\pgfqpoint{0.889151in}{2.015383in}}%
\pgfpathlineto{\pgfqpoint{0.891512in}{2.010926in}}%
\pgfpathlineto{\pgfqpoint{0.892102in}{2.011234in}}%
\pgfpathlineto{\pgfqpoint{0.894463in}{2.004357in}}%
\pgfpathlineto{\pgfqpoint{0.895643in}{2.004148in}}%
\pgfpathlineto{\pgfqpoint{0.897413in}{2.001206in}}%
\pgfpathlineto{\pgfqpoint{0.898003in}{2.000981in}}%
\pgfpathlineto{\pgfqpoint{0.899774in}{2.006338in}}%
\pgfpathlineto{\pgfqpoint{0.901544in}{2.010291in}}%
\pgfpathlineto{\pgfqpoint{0.904495in}{2.012590in}}%
\pgfpathlineto{\pgfqpoint{0.905085in}{2.014065in}}%
\pgfpathlineto{\pgfqpoint{0.905675in}{2.013546in}}%
\pgfpathlineto{\pgfqpoint{0.907446in}{2.012202in}}%
\pgfpathlineto{\pgfqpoint{0.909806in}{2.012889in}}%
\pgfpathlineto{\pgfqpoint{0.910986in}{2.016145in}}%
\pgfpathlineto{\pgfqpoint{0.911577in}{2.014994in}}%
\pgfpathlineto{\pgfqpoint{0.912167in}{2.015333in}}%
\pgfpathlineto{\pgfqpoint{0.915708in}{2.019086in}}%
\pgfpathlineto{\pgfqpoint{0.918658in}{2.020474in}}%
\pgfpathlineto{\pgfqpoint{0.920429in}{2.020073in}}%
\pgfpathlineto{\pgfqpoint{0.922789in}{2.013290in}}%
\pgfpathlineto{\pgfqpoint{0.926330in}{1.993325in}}%
\pgfpathlineto{\pgfqpoint{0.928691in}{1.989977in}}%
\pgfpathlineto{\pgfqpoint{0.929281in}{1.990690in}}%
\pgfpathlineto{\pgfqpoint{0.930461in}{1.992194in}}%
\pgfpathlineto{\pgfqpoint{0.931051in}{1.990637in}}%
\pgfpathlineto{\pgfqpoint{0.931641in}{1.990866in}}%
\pgfpathlineto{\pgfqpoint{0.935772in}{2.001540in}}%
\pgfpathlineto{\pgfqpoint{0.939903in}{2.005839in}}%
\pgfpathlineto{\pgfqpoint{0.940493in}{2.003792in}}%
\pgfpathlineto{\pgfqpoint{0.942854in}{1.998718in}}%
\pgfpathlineto{\pgfqpoint{0.943444in}{1.999035in}}%
\pgfpathlineto{\pgfqpoint{0.945805in}{1.995226in}}%
\pgfpathlineto{\pgfqpoint{0.946395in}{1.995455in}}%
\pgfpathlineto{\pgfqpoint{0.949345in}{1.985036in}}%
\pgfpathlineto{\pgfqpoint{0.950526in}{1.986552in}}%
\pgfpathlineto{\pgfqpoint{0.951116in}{1.985418in}}%
\pgfpathlineto{\pgfqpoint{0.952886in}{1.982852in}}%
\pgfpathlineto{\pgfqpoint{0.954657in}{1.985373in}}%
\pgfpathlineto{\pgfqpoint{0.957607in}{1.988754in}}%
\pgfpathlineto{\pgfqpoint{0.967049in}{1.972490in}}%
\pgfpathlineto{\pgfqpoint{0.968820in}{1.976325in}}%
\pgfpathlineto{\pgfqpoint{0.969410in}{1.975836in}}%
\pgfpathlineto{\pgfqpoint{0.970590in}{1.972450in}}%
\pgfpathlineto{\pgfqpoint{0.972361in}{1.965036in}}%
\pgfpathlineto{\pgfqpoint{0.972951in}{1.965196in}}%
\pgfpathlineto{\pgfqpoint{0.973541in}{1.964748in}}%
\pgfpathlineto{\pgfqpoint{0.974721in}{1.965797in}}%
\pgfpathlineto{\pgfqpoint{0.977082in}{1.962173in}}%
\pgfpathlineto{\pgfqpoint{0.977672in}{1.962753in}}%
\pgfpathlineto{\pgfqpoint{0.978852in}{1.964225in}}%
\pgfpathlineto{\pgfqpoint{0.979442in}{1.965259in}}%
\pgfpathlineto{\pgfqpoint{0.980032in}{1.964364in}}%
\pgfpathlineto{\pgfqpoint{0.982983in}{1.964711in}}%
\pgfpathlineto{\pgfqpoint{0.985344in}{1.958855in}}%
\pgfpathlineto{\pgfqpoint{0.988294in}{1.954285in}}%
\pgfpathlineto{\pgfqpoint{0.993015in}{1.939426in}}%
\pgfpathlineto{\pgfqpoint{0.994786in}{1.938850in}}%
\pgfpathlineto{\pgfqpoint{0.998327in}{1.940955in}}%
\pgfpathlineto{\pgfqpoint{0.998917in}{1.939367in}}%
\pgfpathlineto{\pgfqpoint{0.999507in}{1.939988in}}%
\pgfpathlineto{\pgfqpoint{1.000687in}{1.940909in}}%
\pgfpathlineto{\pgfqpoint{1.001277in}{1.939742in}}%
\pgfpathlineto{\pgfqpoint{1.001868in}{1.940503in}}%
\pgfpathlineto{\pgfqpoint{1.004818in}{1.941314in}}%
\pgfpathlineto{\pgfqpoint{1.012490in}{1.926881in}}%
\pgfpathlineto{\pgfqpoint{1.014260in}{1.928095in}}%
\pgfpathlineto{\pgfqpoint{1.021932in}{1.918169in}}%
\pgfpathlineto{\pgfqpoint{1.023703in}{1.913548in}}%
\pgfpathlineto{\pgfqpoint{1.024883in}{1.913120in}}%
\pgfpathlineto{\pgfqpoint{1.026653in}{1.916467in}}%
\pgfpathlineto{\pgfqpoint{1.027243in}{1.915242in}}%
\pgfpathlineto{\pgfqpoint{1.031374in}{1.919281in}}%
\pgfpathlineto{\pgfqpoint{1.033735in}{1.923901in}}%
\pgfpathlineto{\pgfqpoint{1.037866in}{1.915017in}}%
\pgfpathlineto{\pgfqpoint{1.038456in}{1.916156in}}%
\pgfpathlineto{\pgfqpoint{1.040226in}{1.918299in}}%
\pgfpathlineto{\pgfqpoint{1.043177in}{1.921964in}}%
\pgfpathlineto{\pgfqpoint{1.043767in}{1.921096in}}%
\pgfpathlineto{\pgfqpoint{1.047898in}{1.914790in}}%
\pgfpathlineto{\pgfqpoint{1.049078in}{1.913941in}}%
\pgfpathlineto{\pgfqpoint{1.050849in}{1.913482in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.904430in}}%
\pgfpathlineto{\pgfqpoint{1.057931in}{1.904210in}}%
\pgfpathlineto{\pgfqpoint{1.059111in}{1.903738in}}%
\pgfpathlineto{\pgfqpoint{1.060291in}{1.900037in}}%
\pgfpathlineto{\pgfqpoint{1.062652in}{1.904224in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{1.903604in}}%
\pgfpathlineto{\pgfqpoint{1.068553in}{1.902376in}}%
\pgfpathlineto{\pgfqpoint{1.070323in}{1.903394in}}%
\pgfpathlineto{\pgfqpoint{1.070914in}{1.903525in}}%
\pgfpathlineto{\pgfqpoint{1.077405in}{1.892588in}}%
\pgfpathlineto{\pgfqpoint{1.078585in}{1.895293in}}%
\pgfpathlineto{\pgfqpoint{1.079175in}{1.894907in}}%
\pgfpathlineto{\pgfqpoint{1.079766in}{1.895621in}}%
\pgfpathlineto{\pgfqpoint{1.080946in}{1.890630in}}%
\pgfpathlineto{\pgfqpoint{1.082716in}{1.884167in}}%
\pgfpathlineto{\pgfqpoint{1.083897in}{1.883741in}}%
\pgfpathlineto{\pgfqpoint{1.088027in}{1.875845in}}%
\pgfpathlineto{\pgfqpoint{1.089208in}{1.874004in}}%
\pgfpathlineto{\pgfqpoint{1.090388in}{1.877136in}}%
\pgfpathlineto{\pgfqpoint{1.090978in}{1.879355in}}%
\pgfpathlineto{\pgfqpoint{1.091568in}{1.878835in}}%
\pgfpathlineto{\pgfqpoint{1.092158in}{1.879367in}}%
\pgfpathlineto{\pgfqpoint{1.092749in}{1.878537in}}%
\pgfpathlineto{\pgfqpoint{1.093929in}{1.873628in}}%
\pgfpathlineto{\pgfqpoint{1.096289in}{1.859938in}}%
\pgfpathlineto{\pgfqpoint{1.096880in}{1.858891in}}%
\pgfpathlineto{\pgfqpoint{1.099240in}{1.862884in}}%
\pgfpathlineto{\pgfqpoint{1.100420in}{1.862235in}}%
\pgfpathlineto{\pgfqpoint{1.103371in}{1.858316in}}%
\pgfpathlineto{\pgfqpoint{1.108092in}{1.843992in}}%
\pgfpathlineto{\pgfqpoint{1.108682in}{1.844257in}}%
\pgfpathlineto{\pgfqpoint{1.110453in}{1.843362in}}%
\pgfpathlineto{\pgfqpoint{1.111043in}{1.842751in}}%
\pgfpathlineto{\pgfqpoint{1.113403in}{1.849791in}}%
\pgfpathlineto{\pgfqpoint{1.113993in}{1.848786in}}%
\pgfpathlineto{\pgfqpoint{1.118715in}{1.838116in}}%
\pgfpathlineto{\pgfqpoint{1.121665in}{1.827391in}}%
\pgfpathlineto{\pgfqpoint{1.124616in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.127567in}{1.818643in}}%
\pgfpathlineto{\pgfqpoint{1.128157in}{1.819039in}}%
\pgfpathlineto{\pgfqpoint{1.129927in}{1.821529in}}%
\pgfpathlineto{\pgfqpoint{1.131107in}{1.822344in}}%
\pgfpathlineto{\pgfqpoint{1.132288in}{1.824882in}}%
\pgfpathlineto{\pgfqpoint{1.134058in}{1.831841in}}%
\pgfpathlineto{\pgfqpoint{1.134648in}{1.831508in}}%
\pgfpathlineto{\pgfqpoint{1.137009in}{1.830010in}}%
\pgfpathlineto{\pgfqpoint{1.138779in}{1.832193in}}%
\pgfpathlineto{\pgfqpoint{1.141730in}{1.837413in}}%
\pgfpathlineto{\pgfqpoint{1.146451in}{1.840470in}}%
\pgfpathlineto{\pgfqpoint{1.147041in}{1.840282in}}%
\pgfpathlineto{\pgfqpoint{1.154123in}{1.823318in}}%
\pgfpathlineto{\pgfqpoint{1.155303in}{1.821365in}}%
\pgfpathlineto{\pgfqpoint{1.157664in}{1.814240in}}%
\pgfpathlineto{\pgfqpoint{1.160614in}{1.803455in}}%
\pgfpathlineto{\pgfqpoint{1.161795in}{1.803684in}}%
\pgfpathlineto{\pgfqpoint{1.164155in}{1.807922in}}%
\pgfpathlineto{\pgfqpoint{1.166516in}{1.807124in}}%
\pgfpathlineto{\pgfqpoint{1.168286in}{1.809000in}}%
\pgfpathlineto{\pgfqpoint{1.170056in}{1.804276in}}%
\pgfpathlineto{\pgfqpoint{1.171237in}{1.805078in}}%
\pgfpathlineto{\pgfqpoint{1.173007in}{1.806991in}}%
\pgfpathlineto{\pgfqpoint{1.173597in}{1.806556in}}%
\pgfpathlineto{\pgfqpoint{1.175368in}{1.801671in}}%
\pgfpathlineto{\pgfqpoint{1.176548in}{1.803024in}}%
\pgfpathlineto{\pgfqpoint{1.178318in}{1.804500in}}%
\pgfpathlineto{\pgfqpoint{1.180089in}{1.801681in}}%
\pgfpathlineto{\pgfqpoint{1.182449in}{1.803558in}}%
\pgfpathlineto{\pgfqpoint{1.184220in}{1.807309in}}%
\pgfpathlineto{\pgfqpoint{1.185400in}{1.804114in}}%
\pgfpathlineto{\pgfqpoint{1.186580in}{1.801651in}}%
\pgfpathlineto{\pgfqpoint{1.187761in}{1.801683in}}%
\pgfpathlineto{\pgfqpoint{1.188351in}{1.801194in}}%
\pgfpathlineto{\pgfqpoint{1.190711in}{1.804315in}}%
\pgfpathlineto{\pgfqpoint{1.192482in}{1.800359in}}%
\pgfpathlineto{\pgfqpoint{1.197203in}{1.782729in}}%
\pgfpathlineto{\pgfqpoint{1.200153in}{1.777223in}}%
\pgfpathlineto{\pgfqpoint{1.200744in}{1.777885in}}%
\pgfpathlineto{\pgfqpoint{1.204284in}{1.787752in}}%
\pgfpathlineto{\pgfqpoint{1.205465in}{1.791922in}}%
\pgfpathlineto{\pgfqpoint{1.207825in}{1.800003in}}%
\pgfpathlineto{\pgfqpoint{1.208415in}{1.800735in}}%
\pgfpathlineto{\pgfqpoint{1.209005in}{1.799797in}}%
\pgfpathlineto{\pgfqpoint{1.210186in}{1.799072in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{1.798802in}}%
\pgfpathlineto{\pgfqpoint{1.220218in}{1.779380in}}%
\pgfpathlineto{\pgfqpoint{1.220808in}{1.779970in}}%
\pgfpathlineto{\pgfqpoint{1.221989in}{1.779080in}}%
\pgfpathlineto{\pgfqpoint{1.224349in}{1.776901in}}%
\pgfpathlineto{\pgfqpoint{1.228480in}{1.791126in}}%
\pgfpathlineto{\pgfqpoint{1.229070in}{1.789980in}}%
\pgfpathlineto{\pgfqpoint{1.231431in}{1.784130in}}%
\pgfpathlineto{\pgfqpoint{1.232021in}{1.786223in}}%
\pgfpathlineto{\pgfqpoint{1.234972in}{1.794360in}}%
\pgfpathlineto{\pgfqpoint{1.237332in}{1.787626in}}%
\pgfpathlineto{\pgfqpoint{1.239102in}{1.784308in}}%
\pgfpathlineto{\pgfqpoint{1.240873in}{1.784357in}}%
\pgfpathlineto{\pgfqpoint{1.241463in}{1.783203in}}%
\pgfpathlineto{\pgfqpoint{1.242053in}{1.783529in}}%
\pgfpathlineto{\pgfqpoint{1.245594in}{1.790779in}}%
\pgfpathlineto{\pgfqpoint{1.246774in}{1.791436in}}%
\pgfpathlineto{\pgfqpoint{1.250905in}{1.782994in}}%
\pgfpathlineto{\pgfqpoint{1.253856in}{1.783536in}}%
\pgfpathlineto{\pgfqpoint{1.257397in}{1.771572in}}%
\pgfpathlineto{\pgfqpoint{1.257987in}{1.770570in}}%
\pgfpathlineto{\pgfqpoint{1.258577in}{1.771589in}}%
\pgfpathlineto{\pgfqpoint{1.261528in}{1.778102in}}%
\pgfpathlineto{\pgfqpoint{1.262118in}{1.777183in}}%
\pgfpathlineto{\pgfqpoint{1.262708in}{1.777765in}}%
\pgfpathlineto{\pgfqpoint{1.266839in}{1.782069in}}%
\pgfpathlineto{\pgfqpoint{1.267429in}{1.781593in}}%
\pgfpathlineto{\pgfqpoint{1.268019in}{1.782629in}}%
\pgfpathlineto{\pgfqpoint{1.268609in}{1.781457in}}%
\pgfpathlineto{\pgfqpoint{1.270970in}{1.778989in}}%
\pgfpathlineto{\pgfqpoint{1.273921in}{1.772901in}}%
\pgfpathlineto{\pgfqpoint{1.275691in}{1.770047in}}%
\pgfpathlineto{\pgfqpoint{1.276871in}{1.773987in}}%
\pgfpathlineto{\pgfqpoint{1.278642in}{1.778432in}}%
\pgfpathlineto{\pgfqpoint{1.279822in}{1.781491in}}%
\pgfpathlineto{\pgfqpoint{1.280412in}{1.780996in}}%
\pgfpathlineto{\pgfqpoint{1.281002in}{1.780683in}}%
\pgfpathlineto{\pgfqpoint{1.281592in}{1.782189in}}%
\pgfpathlineto{\pgfqpoint{1.282182in}{1.781839in}}%
\pgfpathlineto{\pgfqpoint{1.282773in}{1.780570in}}%
\pgfpathlineto{\pgfqpoint{1.283363in}{1.781649in}}%
\pgfpathlineto{\pgfqpoint{1.285723in}{1.778967in}}%
\pgfpathlineto{\pgfqpoint{1.287494in}{1.777425in}}%
\pgfpathlineto{\pgfqpoint{1.289264in}{1.780768in}}%
\pgfpathlineto{\pgfqpoint{1.291034in}{1.786879in}}%
\pgfpathlineto{\pgfqpoint{1.291625in}{1.786728in}}%
\pgfpathlineto{\pgfqpoint{1.292215in}{1.785674in}}%
\pgfpathlineto{\pgfqpoint{1.292805in}{1.786477in}}%
\pgfpathlineto{\pgfqpoint{1.296346in}{1.788053in}}%
\pgfpathlineto{\pgfqpoint{1.299296in}{1.779923in}}%
\pgfpathlineto{\pgfqpoint{1.301067in}{1.780173in}}%
\pgfpathlineto{\pgfqpoint{1.302247in}{1.784845in}}%
\pgfpathlineto{\pgfqpoint{1.303427in}{1.784055in}}%
\pgfpathlineto{\pgfqpoint{1.305198in}{1.781437in}}%
\pgfpathlineto{\pgfqpoint{1.308148in}{1.775912in}}%
\pgfpathlineto{\pgfqpoint{1.311099in}{1.780434in}}%
\pgfpathlineto{\pgfqpoint{1.314640in}{1.789425in}}%
\pgfpathlineto{\pgfqpoint{1.315820in}{1.790336in}}%
\pgfpathlineto{\pgfqpoint{1.317001in}{1.788370in}}%
\pgfpathlineto{\pgfqpoint{1.317591in}{1.787560in}}%
\pgfpathlineto{\pgfqpoint{1.318181in}{1.789288in}}%
\pgfpathlineto{\pgfqpoint{1.318771in}{1.788825in}}%
\pgfpathlineto{\pgfqpoint{1.321131in}{1.787709in}}%
\pgfpathlineto{\pgfqpoint{1.324672in}{1.791290in}}%
\pgfpathlineto{\pgfqpoint{1.325853in}{1.789837in}}%
\pgfpathlineto{\pgfqpoint{1.327623in}{1.784289in}}%
\pgfpathlineto{\pgfqpoint{1.331754in}{1.775887in}}%
\pgfpathlineto{\pgfqpoint{1.333524in}{1.776051in}}%
\pgfpathlineto{\pgfqpoint{1.334114in}{1.775501in}}%
\pgfpathlineto{\pgfqpoint{1.338245in}{1.787284in}}%
\pgfpathlineto{\pgfqpoint{1.340016in}{1.780851in}}%
\pgfpathlineto{\pgfqpoint{1.342967in}{1.772954in}}%
\pgfpathlineto{\pgfqpoint{1.344737in}{1.769893in}}%
\pgfpathlineto{\pgfqpoint{1.347097in}{1.773913in}}%
\pgfpathlineto{\pgfqpoint{1.349458in}{1.782116in}}%
\pgfpathlineto{\pgfqpoint{1.352409in}{1.781895in}}%
\pgfpathlineto{\pgfqpoint{1.354769in}{1.786124in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{1.785773in}}%
\pgfpathlineto{\pgfqpoint{1.357130in}{1.789751in}}%
\pgfpathlineto{\pgfqpoint{1.357720in}{1.789411in}}%
\pgfpathlineto{\pgfqpoint{1.358900in}{1.789404in}}%
\pgfpathlineto{\pgfqpoint{1.361261in}{1.795701in}}%
\pgfpathlineto{\pgfqpoint{1.362441in}{1.794724in}}%
\pgfpathlineto{\pgfqpoint{1.364802in}{1.783896in}}%
\pgfpathlineto{\pgfqpoint{1.367162in}{1.773482in}}%
\pgfpathlineto{\pgfqpoint{1.368342in}{1.772655in}}%
\pgfpathlineto{\pgfqpoint{1.370113in}{1.774571in}}%
\pgfpathlineto{\pgfqpoint{1.370703in}{1.773819in}}%
\pgfpathlineto{\pgfqpoint{1.371293in}{1.774846in}}%
\pgfpathlineto{\pgfqpoint{1.372473in}{1.776155in}}%
\pgfpathlineto{\pgfqpoint{1.377194in}{1.788836in}}%
\pgfpathlineto{\pgfqpoint{1.378375in}{1.789389in}}%
\pgfpathlineto{\pgfqpoint{1.379555in}{1.787389in}}%
\pgfpathlineto{\pgfqpoint{1.380735in}{1.789291in}}%
\pgfpathlineto{\pgfqpoint{1.383096in}{1.785171in}}%
\pgfpathlineto{\pgfqpoint{1.384866in}{1.782568in}}%
\pgfpathlineto{\pgfqpoint{1.385456in}{1.783328in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.783792in}}%
\pgfpathlineto{\pgfqpoint{1.387227in}{1.783539in}}%
\pgfpathlineto{\pgfqpoint{1.389587in}{1.788259in}}%
\pgfpathlineto{\pgfqpoint{1.391948in}{1.788611in}}%
\pgfpathlineto{\pgfqpoint{1.393718in}{1.793368in}}%
\pgfpathlineto{\pgfqpoint{1.398439in}{1.816612in}}%
\pgfpathlineto{\pgfqpoint{1.400800in}{1.815284in}}%
\pgfpathlineto{\pgfqpoint{1.406111in}{1.799213in}}%
\pgfpathlineto{\pgfqpoint{1.408472in}{1.790754in}}%
\pgfpathlineto{\pgfqpoint{1.409652in}{1.788817in}}%
\pgfpathlineto{\pgfqpoint{1.410832in}{1.787712in}}%
\pgfpathlineto{\pgfqpoint{1.412603in}{1.788893in}}%
\pgfpathlineto{\pgfqpoint{1.414373in}{1.794298in}}%
\pgfpathlineto{\pgfqpoint{1.417914in}{1.813392in}}%
\pgfpathlineto{\pgfqpoint{1.420865in}{1.823680in}}%
\pgfpathlineto{\pgfqpoint{1.422045in}{1.824627in}}%
\pgfpathlineto{\pgfqpoint{1.424996in}{1.828688in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.828222in}}%
\pgfpathlineto{\pgfqpoint{1.430307in}{1.807245in}}%
\pgfpathlineto{\pgfqpoint{1.435028in}{1.798141in}}%
\pgfpathlineto{\pgfqpoint{1.436798in}{1.797274in}}%
\pgfpathlineto{\pgfqpoint{1.438569in}{1.798718in}}%
\pgfpathlineto{\pgfqpoint{1.441519in}{1.801411in}}%
\pgfpathlineto{\pgfqpoint{1.446240in}{1.804966in}}%
\pgfpathlineto{\pgfqpoint{1.448011in}{1.811511in}}%
\pgfpathlineto{\pgfqpoint{1.453322in}{1.836333in}}%
\pgfpathlineto{\pgfqpoint{1.457453in}{1.852772in}}%
\pgfpathlineto{\pgfqpoint{1.465125in}{1.897858in}}%
\pgfpathlineto{\pgfqpoint{1.466895in}{1.900384in}}%
\pgfpathlineto{\pgfqpoint{1.468075in}{1.898787in}}%
\pgfpathlineto{\pgfqpoint{1.473387in}{1.881667in}}%
\pgfpathlineto{\pgfqpoint{1.473977in}{1.882356in}}%
\pgfpathlineto{\pgfqpoint{1.476928in}{1.884319in}}%
\pgfpathlineto{\pgfqpoint{1.479288in}{1.882988in}}%
\pgfpathlineto{\pgfqpoint{1.481649in}{1.883242in}}%
\pgfpathlineto{\pgfqpoint{1.483419in}{1.886734in}}%
\pgfpathlineto{\pgfqpoint{1.485189in}{1.886153in}}%
\pgfpathlineto{\pgfqpoint{1.486960in}{1.888557in}}%
\pgfpathlineto{\pgfqpoint{1.488730in}{1.891193in}}%
\pgfpathlineto{\pgfqpoint{1.489911in}{1.892182in}}%
\pgfpathlineto{\pgfqpoint{1.491681in}{1.900398in}}%
\pgfpathlineto{\pgfqpoint{1.493451in}{1.909181in}}%
\pgfpathlineto{\pgfqpoint{1.494041in}{1.909770in}}%
\pgfpathlineto{\pgfqpoint{1.494632in}{1.909045in}}%
\pgfpathlineto{\pgfqpoint{1.496992in}{1.903494in}}%
\pgfpathlineto{\pgfqpoint{1.498172in}{1.903657in}}%
\pgfpathlineto{\pgfqpoint{1.499353in}{1.902623in}}%
\pgfpathlineto{\pgfqpoint{1.501713in}{1.897449in}}%
\pgfpathlineto{\pgfqpoint{1.504664in}{1.891940in}}%
\pgfpathlineto{\pgfqpoint{1.505844in}{1.893407in}}%
\pgfpathlineto{\pgfqpoint{1.508795in}{1.887349in}}%
\pgfpathlineto{\pgfqpoint{1.514696in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.515286in}{1.849323in}}%
\pgfpathlineto{\pgfqpoint{1.516467in}{1.850168in}}%
\pgfpathlineto{\pgfqpoint{1.520008in}{1.847558in}}%
\pgfpathlineto{\pgfqpoint{1.522368in}{1.858646in}}%
\pgfpathlineto{\pgfqpoint{1.524729in}{1.869808in}}%
\pgfpathlineto{\pgfqpoint{1.527679in}{1.877727in}}%
\pgfpathlineto{\pgfqpoint{1.528860in}{1.879304in}}%
\pgfpathlineto{\pgfqpoint{1.530040in}{1.883313in}}%
\pgfpathlineto{\pgfqpoint{1.531810in}{1.885934in}}%
\pgfpathlineto{\pgfqpoint{1.532400in}{1.887158in}}%
\pgfpathlineto{\pgfqpoint{1.535941in}{1.876905in}}%
\pgfpathlineto{\pgfqpoint{1.538302in}{1.869113in}}%
\pgfpathlineto{\pgfqpoint{1.539482in}{1.869091in}}%
\pgfpathlineto{\pgfqpoint{1.544203in}{1.882337in}}%
\pgfpathlineto{\pgfqpoint{1.545974in}{1.891933in}}%
\pgfpathlineto{\pgfqpoint{1.548924in}{1.907047in}}%
\pgfpathlineto{\pgfqpoint{1.551285in}{1.913042in}}%
\pgfpathlineto{\pgfqpoint{1.553645in}{1.918537in}}%
\pgfpathlineto{\pgfqpoint{1.554235in}{1.918003in}}%
\pgfpathlineto{\pgfqpoint{1.556006in}{1.924540in}}%
\pgfpathlineto{\pgfqpoint{1.557776in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{1.561907in}{1.923078in}}%
\pgfpathlineto{\pgfqpoint{1.564268in}{1.918570in}}%
\pgfpathlineto{\pgfqpoint{1.566038in}{1.914822in}}%
\pgfpathlineto{\pgfqpoint{1.569579in}{1.923245in}}%
\pgfpathlineto{\pgfqpoint{1.571940in}{1.931115in}}%
\pgfpathlineto{\pgfqpoint{1.571940in}{1.931115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.648144in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{2.598579in}}%
\pgfpathlineto{\pgfqpoint{0.843121in}{2.402629in}}%
\pgfpathlineto{\pgfqpoint{0.848432in}{2.260553in}}%
\pgfpathlineto{\pgfqpoint{0.851973in}{2.208452in}}%
\pgfpathlineto{\pgfqpoint{0.856694in}{2.173757in}}%
\pgfpathlineto{\pgfqpoint{0.859645in}{2.151368in}}%
\pgfpathlineto{\pgfqpoint{0.873808in}{2.025674in}}%
\pgfpathlineto{\pgfqpoint{0.877349in}{2.012275in}}%
\pgfpathlineto{\pgfqpoint{0.879709in}{2.008263in}}%
\pgfpathlineto{\pgfqpoint{0.883250in}{2.006923in}}%
\pgfpathlineto{\pgfqpoint{0.885020in}{2.003234in}}%
\pgfpathlineto{\pgfqpoint{0.889742in}{1.989139in}}%
\pgfpathlineto{\pgfqpoint{0.892102in}{1.982763in}}%
\pgfpathlineto{\pgfqpoint{0.896823in}{1.968217in}}%
\pgfpathlineto{\pgfqpoint{0.898594in}{1.966953in}}%
\pgfpathlineto{\pgfqpoint{0.900954in}{1.970483in}}%
\pgfpathlineto{\pgfqpoint{0.904495in}{1.975173in}}%
\pgfpathlineto{\pgfqpoint{0.906265in}{1.973865in}}%
\pgfpathlineto{\pgfqpoint{0.908036in}{1.972928in}}%
\pgfpathlineto{\pgfqpoint{0.909806in}{1.976655in}}%
\pgfpathlineto{\pgfqpoint{0.913347in}{1.984429in}}%
\pgfpathlineto{\pgfqpoint{0.915117in}{1.984725in}}%
\pgfpathlineto{\pgfqpoint{0.920429in}{1.978120in}}%
\pgfpathlineto{\pgfqpoint{0.923379in}{1.966136in}}%
\pgfpathlineto{\pgfqpoint{0.926920in}{1.952510in}}%
\pgfpathlineto{\pgfqpoint{0.928691in}{1.950988in}}%
\pgfpathlineto{\pgfqpoint{0.930461in}{1.954140in}}%
\pgfpathlineto{\pgfqpoint{0.936952in}{1.966178in}}%
\pgfpathlineto{\pgfqpoint{0.939903in}{1.968980in}}%
\pgfpathlineto{\pgfqpoint{0.941674in}{1.965032in}}%
\pgfpathlineto{\pgfqpoint{0.944624in}{1.960060in}}%
\pgfpathlineto{\pgfqpoint{0.948755in}{1.952182in}}%
\pgfpathlineto{\pgfqpoint{0.951116in}{1.949612in}}%
\pgfpathlineto{\pgfqpoint{0.952886in}{1.950269in}}%
\pgfpathlineto{\pgfqpoint{0.955837in}{1.953995in}}%
\pgfpathlineto{\pgfqpoint{0.958197in}{1.950204in}}%
\pgfpathlineto{\pgfqpoint{0.963509in}{1.942199in}}%
\pgfpathlineto{\pgfqpoint{0.972361in}{1.934690in}}%
\pgfpathlineto{\pgfqpoint{0.972951in}{1.935384in}}%
\pgfpathlineto{\pgfqpoint{0.975311in}{1.936505in}}%
\pgfpathlineto{\pgfqpoint{0.980032in}{1.936422in}}%
\pgfpathlineto{\pgfqpoint{0.987114in}{1.932776in}}%
\pgfpathlineto{\pgfqpoint{0.993015in}{1.918637in}}%
\pgfpathlineto{\pgfqpoint{0.994786in}{1.919083in}}%
\pgfpathlineto{\pgfqpoint{0.996556in}{1.922797in}}%
\pgfpathlineto{\pgfqpoint{1.000687in}{1.933850in}}%
\pgfpathlineto{\pgfqpoint{1.007179in}{1.934100in}}%
\pgfpathlineto{\pgfqpoint{1.010129in}{1.928094in}}%
\pgfpathlineto{\pgfqpoint{1.013080in}{1.921038in}}%
\pgfpathlineto{\pgfqpoint{1.014851in}{1.920456in}}%
\pgfpathlineto{\pgfqpoint{1.017801in}{1.920435in}}%
\pgfpathlineto{\pgfqpoint{1.023703in}{1.915274in}}%
\pgfpathlineto{\pgfqpoint{1.030784in}{1.919500in}}%
\pgfpathlineto{\pgfqpoint{1.036095in}{1.916128in}}%
\pgfpathlineto{\pgfqpoint{1.038456in}{1.917783in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{1.919328in}}%
\pgfpathlineto{\pgfqpoint{1.043177in}{1.919680in}}%
\pgfpathlineto{\pgfqpoint{1.046718in}{1.916636in}}%
\pgfpathlineto{\pgfqpoint{1.050849in}{1.908091in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.897704in}}%
\pgfpathlineto{\pgfqpoint{1.057931in}{1.897471in}}%
\pgfpathlineto{\pgfqpoint{1.061471in}{1.899054in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{1.897779in}}%
\pgfpathlineto{\pgfqpoint{1.066192in}{1.894463in}}%
\pgfpathlineto{\pgfqpoint{1.067373in}{1.896554in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{1.908157in}}%
\pgfpathlineto{\pgfqpoint{1.072684in}{1.906543in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.897041in}}%
\pgfpathlineto{\pgfqpoint{1.077995in}{1.897375in}}%
\pgfpathlineto{\pgfqpoint{1.080946in}{1.899544in}}%
\pgfpathlineto{\pgfqpoint{1.082716in}{1.897872in}}%
\pgfpathlineto{\pgfqpoint{1.089208in}{1.886031in}}%
\pgfpathlineto{\pgfqpoint{1.093339in}{1.887919in}}%
\pgfpathlineto{\pgfqpoint{1.097470in}{1.880005in}}%
\pgfpathlineto{\pgfqpoint{1.098060in}{1.880466in}}%
\pgfpathlineto{\pgfqpoint{1.099830in}{1.881394in}}%
\pgfpathlineto{\pgfqpoint{1.101601in}{1.880293in}}%
\pgfpathlineto{\pgfqpoint{1.107502in}{1.870107in}}%
\pgfpathlineto{\pgfqpoint{1.108682in}{1.871047in}}%
\pgfpathlineto{\pgfqpoint{1.113403in}{1.880374in}}%
\pgfpathlineto{\pgfqpoint{1.113993in}{1.879622in}}%
\pgfpathlineto{\pgfqpoint{1.116354in}{1.870863in}}%
\pgfpathlineto{\pgfqpoint{1.122255in}{1.848283in}}%
\pgfpathlineto{\pgfqpoint{1.125796in}{1.844071in}}%
\pgfpathlineto{\pgfqpoint{1.131107in}{1.841929in}}%
\pgfpathlineto{\pgfqpoint{1.136419in}{1.843058in}}%
\pgfpathlineto{\pgfqpoint{1.138189in}{1.844627in}}%
\pgfpathlineto{\pgfqpoint{1.139960in}{1.849799in}}%
\pgfpathlineto{\pgfqpoint{1.143500in}{1.861581in}}%
\pgfpathlineto{\pgfqpoint{1.144681in}{1.861851in}}%
\pgfpathlineto{\pgfqpoint{1.146451in}{1.858109in}}%
\pgfpathlineto{\pgfqpoint{1.154123in}{1.834133in}}%
\pgfpathlineto{\pgfqpoint{1.155893in}{1.833433in}}%
\pgfpathlineto{\pgfqpoint{1.161795in}{1.823943in}}%
\pgfpathlineto{\pgfqpoint{1.163565in}{1.823634in}}%
\pgfpathlineto{\pgfqpoint{1.165926in}{1.822605in}}%
\pgfpathlineto{\pgfqpoint{1.171237in}{1.826128in}}%
\pgfpathlineto{\pgfqpoint{1.173597in}{1.821911in}}%
\pgfpathlineto{\pgfqpoint{1.176548in}{1.817796in}}%
\pgfpathlineto{\pgfqpoint{1.178909in}{1.819244in}}%
\pgfpathlineto{\pgfqpoint{1.186580in}{1.817915in}}%
\pgfpathlineto{\pgfqpoint{1.187761in}{1.817712in}}%
\pgfpathlineto{\pgfqpoint{1.191892in}{1.809813in}}%
\pgfpathlineto{\pgfqpoint{1.197203in}{1.794841in}}%
\pgfpathlineto{\pgfqpoint{1.198383in}{1.794173in}}%
\pgfpathlineto{\pgfqpoint{1.200153in}{1.796707in}}%
\pgfpathlineto{\pgfqpoint{1.202514in}{1.805610in}}%
\pgfpathlineto{\pgfqpoint{1.206055in}{1.816680in}}%
\pgfpathlineto{\pgfqpoint{1.207825in}{1.817995in}}%
\pgfpathlineto{\pgfqpoint{1.209596in}{1.815756in}}%
\pgfpathlineto{\pgfqpoint{1.221989in}{1.793943in}}%
\pgfpathlineto{\pgfqpoint{1.223169in}{1.794839in}}%
\pgfpathlineto{\pgfqpoint{1.225529in}{1.801746in}}%
\pgfpathlineto{\pgfqpoint{1.229660in}{1.813496in}}%
\pgfpathlineto{\pgfqpoint{1.234381in}{1.813453in}}%
\pgfpathlineto{\pgfqpoint{1.237332in}{1.812264in}}%
\pgfpathlineto{\pgfqpoint{1.239102in}{1.808753in}}%
\pgfpathlineto{\pgfqpoint{1.242053in}{1.803212in}}%
\pgfpathlineto{\pgfqpoint{1.243824in}{1.803764in}}%
\pgfpathlineto{\pgfqpoint{1.245594in}{1.804343in}}%
\pgfpathlineto{\pgfqpoint{1.247364in}{1.801596in}}%
\pgfpathlineto{\pgfqpoint{1.250315in}{1.797037in}}%
\pgfpathlineto{\pgfqpoint{1.252085in}{1.797507in}}%
\pgfpathlineto{\pgfqpoint{1.253856in}{1.797761in}}%
\pgfpathlineto{\pgfqpoint{1.256807in}{1.791038in}}%
\pgfpathlineto{\pgfqpoint{1.259167in}{1.788591in}}%
\pgfpathlineto{\pgfqpoint{1.260347in}{1.790146in}}%
\pgfpathlineto{\pgfqpoint{1.266249in}{1.802562in}}%
\pgfpathlineto{\pgfqpoint{1.268609in}{1.803008in}}%
\pgfpathlineto{\pgfqpoint{1.270970in}{1.796820in}}%
\pgfpathlineto{\pgfqpoint{1.275691in}{1.781676in}}%
\pgfpathlineto{\pgfqpoint{1.276871in}{1.782709in}}%
\pgfpathlineto{\pgfqpoint{1.285133in}{1.799840in}}%
\pgfpathlineto{\pgfqpoint{1.289264in}{1.793939in}}%
\pgfpathlineto{\pgfqpoint{1.291034in}{1.799504in}}%
\pgfpathlineto{\pgfqpoint{1.294575in}{1.811081in}}%
\pgfpathlineto{\pgfqpoint{1.295756in}{1.809725in}}%
\pgfpathlineto{\pgfqpoint{1.299887in}{1.797800in}}%
\pgfpathlineto{\pgfqpoint{1.302837in}{1.797570in}}%
\pgfpathlineto{\pgfqpoint{1.305788in}{1.788160in}}%
\pgfpathlineto{\pgfqpoint{1.308739in}{1.780567in}}%
\pgfpathlineto{\pgfqpoint{1.309919in}{1.780389in}}%
\pgfpathlineto{\pgfqpoint{1.311689in}{1.784041in}}%
\pgfpathlineto{\pgfqpoint{1.318181in}{1.804139in}}%
\pgfpathlineto{\pgfqpoint{1.320541in}{1.806310in}}%
\pgfpathlineto{\pgfqpoint{1.325262in}{1.816826in}}%
\pgfpathlineto{\pgfqpoint{1.325853in}{1.816410in}}%
\pgfpathlineto{\pgfqpoint{1.331164in}{1.806117in}}%
\pgfpathlineto{\pgfqpoint{1.334114in}{1.801147in}}%
\pgfpathlineto{\pgfqpoint{1.336475in}{1.801732in}}%
\pgfpathlineto{\pgfqpoint{1.338836in}{1.803837in}}%
\pgfpathlineto{\pgfqpoint{1.341196in}{1.801185in}}%
\pgfpathlineto{\pgfqpoint{1.345917in}{1.797188in}}%
\pgfpathlineto{\pgfqpoint{1.347688in}{1.800551in}}%
\pgfpathlineto{\pgfqpoint{1.351819in}{1.810688in}}%
\pgfpathlineto{\pgfqpoint{1.353589in}{1.811328in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{1.810741in}}%
\pgfpathlineto{\pgfqpoint{1.358310in}{1.814183in}}%
\pgfpathlineto{\pgfqpoint{1.360671in}{1.816637in}}%
\pgfpathlineto{\pgfqpoint{1.362441in}{1.812815in}}%
\pgfpathlineto{\pgfqpoint{1.367162in}{1.799559in}}%
\pgfpathlineto{\pgfqpoint{1.370113in}{1.801094in}}%
\pgfpathlineto{\pgfqpoint{1.371883in}{1.803142in}}%
\pgfpathlineto{\pgfqpoint{1.374834in}{1.810826in}}%
\pgfpathlineto{\pgfqpoint{1.377194in}{1.814168in}}%
\pgfpathlineto{\pgfqpoint{1.378375in}{1.813760in}}%
\pgfpathlineto{\pgfqpoint{1.380735in}{1.808850in}}%
\pgfpathlineto{\pgfqpoint{1.384276in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{1.386046in}{1.801337in}}%
\pgfpathlineto{\pgfqpoint{1.387227in}{1.801648in}}%
\pgfpathlineto{\pgfqpoint{1.391948in}{1.811058in}}%
\pgfpathlineto{\pgfqpoint{1.394899in}{1.824981in}}%
\pgfpathlineto{\pgfqpoint{1.399029in}{1.842972in}}%
\pgfpathlineto{\pgfqpoint{1.400210in}{1.842601in}}%
\pgfpathlineto{\pgfqpoint{1.401980in}{1.836739in}}%
\pgfpathlineto{\pgfqpoint{1.406111in}{1.810842in}}%
\pgfpathlineto{\pgfqpoint{1.409062in}{1.799785in}}%
\pgfpathlineto{\pgfqpoint{1.412013in}{1.798645in}}%
\pgfpathlineto{\pgfqpoint{1.413193in}{1.800153in}}%
\pgfpathlineto{\pgfqpoint{1.414963in}{1.806923in}}%
\pgfpathlineto{\pgfqpoint{1.423225in}{1.850196in}}%
\pgfpathlineto{\pgfqpoint{1.424996in}{1.852064in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{1.850090in}}%
\pgfpathlineto{\pgfqpoint{1.429717in}{1.834285in}}%
\pgfpathlineto{\pgfqpoint{1.435618in}{1.809591in}}%
\pgfpathlineto{\pgfqpoint{1.437979in}{1.807021in}}%
\pgfpathlineto{\pgfqpoint{1.440339in}{1.806984in}}%
\pgfpathlineto{\pgfqpoint{1.442109in}{1.808829in}}%
\pgfpathlineto{\pgfqpoint{1.443880in}{1.813601in}}%
\pgfpathlineto{\pgfqpoint{1.448601in}{1.840470in}}%
\pgfpathlineto{\pgfqpoint{1.452732in}{1.858699in}}%
\pgfpathlineto{\pgfqpoint{1.458043in}{1.876435in}}%
\pgfpathlineto{\pgfqpoint{1.465125in}{1.904715in}}%
\pgfpathlineto{\pgfqpoint{1.467485in}{1.904102in}}%
\pgfpathlineto{\pgfqpoint{1.469846in}{1.897486in}}%
\pgfpathlineto{\pgfqpoint{1.474567in}{1.882773in}}%
\pgfpathlineto{\pgfqpoint{1.476337in}{1.883089in}}%
\pgfpathlineto{\pgfqpoint{1.482829in}{1.887475in}}%
\pgfpathlineto{\pgfqpoint{1.485189in}{1.893902in}}%
\pgfpathlineto{\pgfqpoint{1.490501in}{1.915461in}}%
\pgfpathlineto{\pgfqpoint{1.494041in}{1.922048in}}%
\pgfpathlineto{\pgfqpoint{1.497582in}{1.921681in}}%
\pgfpathlineto{\pgfqpoint{1.499353in}{1.917119in}}%
\pgfpathlineto{\pgfqpoint{1.505844in}{1.889726in}}%
\pgfpathlineto{\pgfqpoint{1.509385in}{1.882524in}}%
\pgfpathlineto{\pgfqpoint{1.517647in}{1.851592in}}%
\pgfpathlineto{\pgfqpoint{1.520008in}{1.845378in}}%
\pgfpathlineto{\pgfqpoint{1.524138in}{1.833924in}}%
\pgfpathlineto{\pgfqpoint{1.525319in}{1.834120in}}%
\pgfpathlineto{\pgfqpoint{1.526499in}{1.836574in}}%
\pgfpathlineto{\pgfqpoint{1.534761in}{1.862803in}}%
\pgfpathlineto{\pgfqpoint{1.537121in}{1.860993in}}%
\pgfpathlineto{\pgfqpoint{1.540072in}{1.858272in}}%
\pgfpathlineto{\pgfqpoint{1.543613in}{1.860907in}}%
\pgfpathlineto{\pgfqpoint{1.545383in}{1.858166in}}%
\pgfpathlineto{\pgfqpoint{1.548334in}{1.855380in}}%
\pgfpathlineto{\pgfqpoint{1.550104in}{1.855520in}}%
\pgfpathlineto{\pgfqpoint{1.551875in}{1.859032in}}%
\pgfpathlineto{\pgfqpoint{1.554235in}{1.861995in}}%
\pgfpathlineto{\pgfqpoint{1.557186in}{1.863118in}}%
\pgfpathlineto{\pgfqpoint{1.559547in}{1.860152in}}%
\pgfpathlineto{\pgfqpoint{1.561907in}{1.858755in}}%
\pgfpathlineto{\pgfqpoint{1.564268in}{1.862671in}}%
\pgfpathlineto{\pgfqpoint{1.566628in}{1.872558in}}%
\pgfpathlineto{\pgfqpoint{1.570169in}{1.899562in}}%
\pgfpathlineto{\pgfqpoint{1.571940in}{1.912596in}}%
\pgfpathlineto{\pgfqpoint{1.571940in}{1.912596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.650024in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{2.609210in}}%
\pgfpathlineto{\pgfqpoint{0.842531in}{2.447162in}}%
\pgfpathlineto{\pgfqpoint{0.849612in}{2.266647in}}%
\pgfpathlineto{\pgfqpoint{0.853153in}{2.221218in}}%
\pgfpathlineto{\pgfqpoint{0.858464in}{2.163403in}}%
\pgfpathlineto{\pgfqpoint{0.870267in}{2.054365in}}%
\pgfpathlineto{\pgfqpoint{0.874398in}{2.029155in}}%
\pgfpathlineto{\pgfqpoint{0.876759in}{2.022735in}}%
\pgfpathlineto{\pgfqpoint{0.879119in}{2.021037in}}%
\pgfpathlineto{\pgfqpoint{0.881480in}{2.025104in}}%
\pgfpathlineto{\pgfqpoint{0.882070in}{2.024703in}}%
\pgfpathlineto{\pgfqpoint{0.882660in}{2.024529in}}%
\pgfpathlineto{\pgfqpoint{0.888561in}{2.011567in}}%
\pgfpathlineto{\pgfqpoint{0.889742in}{2.009250in}}%
\pgfpathlineto{\pgfqpoint{0.893873in}{1.993678in}}%
\pgfpathlineto{\pgfqpoint{0.894463in}{1.993990in}}%
\pgfpathlineto{\pgfqpoint{0.898003in}{1.989983in}}%
\pgfpathlineto{\pgfqpoint{0.900954in}{1.996305in}}%
\pgfpathlineto{\pgfqpoint{0.901544in}{1.995982in}}%
\pgfpathlineto{\pgfqpoint{0.902134in}{1.995239in}}%
\pgfpathlineto{\pgfqpoint{0.904495in}{1.997350in}}%
\pgfpathlineto{\pgfqpoint{0.906265in}{1.998397in}}%
\pgfpathlineto{\pgfqpoint{0.908036in}{1.995327in}}%
\pgfpathlineto{\pgfqpoint{0.908626in}{1.994433in}}%
\pgfpathlineto{\pgfqpoint{0.909216in}{1.994985in}}%
\pgfpathlineto{\pgfqpoint{0.912167in}{2.002007in}}%
\pgfpathlineto{\pgfqpoint{0.912757in}{2.001681in}}%
\pgfpathlineto{\pgfqpoint{0.914527in}{2.001082in}}%
\pgfpathlineto{\pgfqpoint{0.918068in}{2.009873in}}%
\pgfpathlineto{\pgfqpoint{0.918658in}{2.008313in}}%
\pgfpathlineto{\pgfqpoint{0.920429in}{2.005349in}}%
\pgfpathlineto{\pgfqpoint{0.922199in}{2.003477in}}%
\pgfpathlineto{\pgfqpoint{0.929281in}{1.979422in}}%
\pgfpathlineto{\pgfqpoint{0.929871in}{1.979892in}}%
\pgfpathlineto{\pgfqpoint{0.931641in}{1.980627in}}%
\pgfpathlineto{\pgfqpoint{0.935772in}{1.991539in}}%
\pgfpathlineto{\pgfqpoint{0.941083in}{1.995862in}}%
\pgfpathlineto{\pgfqpoint{0.943444in}{1.993757in}}%
\pgfpathlineto{\pgfqpoint{0.946985in}{1.983249in}}%
\pgfpathlineto{\pgfqpoint{0.948755in}{1.977510in}}%
\pgfpathlineto{\pgfqpoint{0.949345in}{1.977571in}}%
\pgfpathlineto{\pgfqpoint{0.951706in}{1.980881in}}%
\pgfpathlineto{\pgfqpoint{0.955837in}{1.972493in}}%
\pgfpathlineto{\pgfqpoint{0.957017in}{1.974411in}}%
\pgfpathlineto{\pgfqpoint{0.958197in}{1.975179in}}%
\pgfpathlineto{\pgfqpoint{0.959968in}{1.970970in}}%
\pgfpathlineto{\pgfqpoint{0.960558in}{1.972580in}}%
\pgfpathlineto{\pgfqpoint{0.962328in}{1.976774in}}%
\pgfpathlineto{\pgfqpoint{0.964099in}{1.970803in}}%
\pgfpathlineto{\pgfqpoint{0.967049in}{1.963997in}}%
\pgfpathlineto{\pgfqpoint{0.968230in}{1.964394in}}%
\pgfpathlineto{\pgfqpoint{0.970000in}{1.961809in}}%
\pgfpathlineto{\pgfqpoint{0.970590in}{1.962557in}}%
\pgfpathlineto{\pgfqpoint{0.972361in}{1.958670in}}%
\pgfpathlineto{\pgfqpoint{0.972951in}{1.959560in}}%
\pgfpathlineto{\pgfqpoint{0.973541in}{1.959443in}}%
\pgfpathlineto{\pgfqpoint{0.975902in}{1.964860in}}%
\pgfpathlineto{\pgfqpoint{0.976492in}{1.964595in}}%
\pgfpathlineto{\pgfqpoint{0.979442in}{1.955802in}}%
\pgfpathlineto{\pgfqpoint{0.981213in}{1.954182in}}%
\pgfpathlineto{\pgfqpoint{0.983573in}{1.957600in}}%
\pgfpathlineto{\pgfqpoint{0.984163in}{1.957808in}}%
\pgfpathlineto{\pgfqpoint{0.987114in}{1.949736in}}%
\pgfpathlineto{\pgfqpoint{0.991245in}{1.938106in}}%
\pgfpathlineto{\pgfqpoint{0.992425in}{1.936233in}}%
\pgfpathlineto{\pgfqpoint{0.993606in}{1.934714in}}%
\pgfpathlineto{\pgfqpoint{0.995966in}{1.939042in}}%
\pgfpathlineto{\pgfqpoint{0.997146in}{1.938908in}}%
\pgfpathlineto{\pgfqpoint{1.001277in}{1.936676in}}%
\pgfpathlineto{\pgfqpoint{1.004818in}{1.940943in}}%
\pgfpathlineto{\pgfqpoint{1.006589in}{1.939509in}}%
\pgfpathlineto{\pgfqpoint{1.012490in}{1.925148in}}%
\pgfpathlineto{\pgfqpoint{1.015441in}{1.927095in}}%
\pgfpathlineto{\pgfqpoint{1.016621in}{1.929397in}}%
\pgfpathlineto{\pgfqpoint{1.018391in}{1.924872in}}%
\pgfpathlineto{\pgfqpoint{1.020752in}{1.913061in}}%
\pgfpathlineto{\pgfqpoint{1.021342in}{1.913439in}}%
\pgfpathlineto{\pgfqpoint{1.021932in}{1.914380in}}%
\pgfpathlineto{\pgfqpoint{1.022522in}{1.913958in}}%
\pgfpathlineto{\pgfqpoint{1.023703in}{1.913538in}}%
\pgfpathlineto{\pgfqpoint{1.026653in}{1.911576in}}%
\pgfpathlineto{\pgfqpoint{1.027834in}{1.911363in}}%
\pgfpathlineto{\pgfqpoint{1.033735in}{1.925955in}}%
\pgfpathlineto{\pgfqpoint{1.034325in}{1.924168in}}%
\pgfpathlineto{\pgfqpoint{1.037866in}{1.909905in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{1.912275in}}%
\pgfpathlineto{\pgfqpoint{1.041997in}{1.910717in}}%
\pgfpathlineto{\pgfqpoint{1.042587in}{1.911485in}}%
\pgfpathlineto{\pgfqpoint{1.044357in}{1.914452in}}%
\pgfpathlineto{\pgfqpoint{1.046128in}{1.910288in}}%
\pgfpathlineto{\pgfqpoint{1.052619in}{1.897128in}}%
\pgfpathlineto{\pgfqpoint{1.054390in}{1.897863in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{1.900907in}}%
\pgfpathlineto{\pgfqpoint{1.060291in}{1.895299in}}%
\pgfpathlineto{\pgfqpoint{1.060881in}{1.896164in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{1.899167in}}%
\pgfpathlineto{\pgfqpoint{1.065602in}{1.895134in}}%
\pgfpathlineto{\pgfqpoint{1.066783in}{1.894804in}}%
\pgfpathlineto{\pgfqpoint{1.069143in}{1.887689in}}%
\pgfpathlineto{\pgfqpoint{1.069733in}{1.888290in}}%
\pgfpathlineto{\pgfqpoint{1.074454in}{1.896662in}}%
\pgfpathlineto{\pgfqpoint{1.079766in}{1.894434in}}%
\pgfpathlineto{\pgfqpoint{1.085077in}{1.868063in}}%
\pgfpathlineto{\pgfqpoint{1.088027in}{1.868739in}}%
\pgfpathlineto{\pgfqpoint{1.089208in}{1.869117in}}%
\pgfpathlineto{\pgfqpoint{1.090388in}{1.875224in}}%
\pgfpathlineto{\pgfqpoint{1.092749in}{1.886999in}}%
\pgfpathlineto{\pgfqpoint{1.094519in}{1.876992in}}%
\pgfpathlineto{\pgfqpoint{1.097470in}{1.861722in}}%
\pgfpathlineto{\pgfqpoint{1.099240in}{1.859903in}}%
\pgfpathlineto{\pgfqpoint{1.099830in}{1.860849in}}%
\pgfpathlineto{\pgfqpoint{1.100420in}{1.860324in}}%
\pgfpathlineto{\pgfqpoint{1.101601in}{1.859067in}}%
\pgfpathlineto{\pgfqpoint{1.102781in}{1.861647in}}%
\pgfpathlineto{\pgfqpoint{1.103371in}{1.861327in}}%
\pgfpathlineto{\pgfqpoint{1.104551in}{1.856931in}}%
\pgfpathlineto{\pgfqpoint{1.106912in}{1.847350in}}%
\pgfpathlineto{\pgfqpoint{1.108092in}{1.847939in}}%
\pgfpathlineto{\pgfqpoint{1.112813in}{1.860395in}}%
\pgfpathlineto{\pgfqpoint{1.113993in}{1.857892in}}%
\pgfpathlineto{\pgfqpoint{1.117534in}{1.845155in}}%
\pgfpathlineto{\pgfqpoint{1.120485in}{1.837072in}}%
\pgfpathlineto{\pgfqpoint{1.121665in}{1.836428in}}%
\pgfpathlineto{\pgfqpoint{1.123436in}{1.827626in}}%
\pgfpathlineto{\pgfqpoint{1.125796in}{1.814879in}}%
\pgfpathlineto{\pgfqpoint{1.126386in}{1.814840in}}%
\pgfpathlineto{\pgfqpoint{1.132288in}{1.826512in}}%
\pgfpathlineto{\pgfqpoint{1.135238in}{1.830034in}}%
\pgfpathlineto{\pgfqpoint{1.137599in}{1.830351in}}%
\pgfpathlineto{\pgfqpoint{1.138779in}{1.832103in}}%
\pgfpathlineto{\pgfqpoint{1.140550in}{1.835114in}}%
\pgfpathlineto{\pgfqpoint{1.142910in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{1.144681in}{1.837015in}}%
\pgfpathlineto{\pgfqpoint{1.146451in}{1.842669in}}%
\pgfpathlineto{\pgfqpoint{1.147631in}{1.840008in}}%
\pgfpathlineto{\pgfqpoint{1.150582in}{1.825859in}}%
\pgfpathlineto{\pgfqpoint{1.156483in}{1.816178in}}%
\pgfpathlineto{\pgfqpoint{1.157664in}{1.815891in}}%
\pgfpathlineto{\pgfqpoint{1.161204in}{1.803208in}}%
\pgfpathlineto{\pgfqpoint{1.161795in}{1.803068in}}%
\pgfpathlineto{\pgfqpoint{1.165335in}{1.812566in}}%
\pgfpathlineto{\pgfqpoint{1.168286in}{1.807432in}}%
\pgfpathlineto{\pgfqpoint{1.171237in}{1.801336in}}%
\pgfpathlineto{\pgfqpoint{1.173007in}{1.801829in}}%
\pgfpathlineto{\pgfqpoint{1.174187in}{1.799589in}}%
\pgfpathlineto{\pgfqpoint{1.177138in}{1.793209in}}%
\pgfpathlineto{\pgfqpoint{1.179499in}{1.790502in}}%
\pgfpathlineto{\pgfqpoint{1.183039in}{1.796697in}}%
\pgfpathlineto{\pgfqpoint{1.184220in}{1.800353in}}%
\pgfpathlineto{\pgfqpoint{1.184810in}{1.799931in}}%
\pgfpathlineto{\pgfqpoint{1.185990in}{1.795629in}}%
\pgfpathlineto{\pgfqpoint{1.186580in}{1.796194in}}%
\pgfpathlineto{\pgfqpoint{1.190711in}{1.803522in}}%
\pgfpathlineto{\pgfqpoint{1.191892in}{1.800967in}}%
\pgfpathlineto{\pgfqpoint{1.198973in}{1.765415in}}%
\pgfpathlineto{\pgfqpoint{1.199563in}{1.766106in}}%
\pgfpathlineto{\pgfqpoint{1.200744in}{1.770670in}}%
\pgfpathlineto{\pgfqpoint{1.202514in}{1.775722in}}%
\pgfpathlineto{\pgfqpoint{1.203694in}{1.777542in}}%
\pgfpathlineto{\pgfqpoint{1.205465in}{1.783181in}}%
\pgfpathlineto{\pgfqpoint{1.208415in}{1.794943in}}%
\pgfpathlineto{\pgfqpoint{1.209596in}{1.794490in}}%
\pgfpathlineto{\pgfqpoint{1.212546in}{1.790741in}}%
\pgfpathlineto{\pgfqpoint{1.214317in}{1.789360in}}%
\pgfpathlineto{\pgfqpoint{1.215497in}{1.789377in}}%
\pgfpathlineto{\pgfqpoint{1.217267in}{1.778402in}}%
\pgfpathlineto{\pgfqpoint{1.219628in}{1.769226in}}%
\pgfpathlineto{\pgfqpoint{1.220808in}{1.767469in}}%
\pgfpathlineto{\pgfqpoint{1.223169in}{1.769626in}}%
\pgfpathlineto{\pgfqpoint{1.223759in}{1.769187in}}%
\pgfpathlineto{\pgfqpoint{1.224349in}{1.770280in}}%
\pgfpathlineto{\pgfqpoint{1.228480in}{1.791853in}}%
\pgfpathlineto{\pgfqpoint{1.231431in}{1.782315in}}%
\pgfpathlineto{\pgfqpoint{1.234972in}{1.788819in}}%
\pgfpathlineto{\pgfqpoint{1.240283in}{1.773944in}}%
\pgfpathlineto{\pgfqpoint{1.241463in}{1.776574in}}%
\pgfpathlineto{\pgfqpoint{1.243824in}{1.783268in}}%
\pgfpathlineto{\pgfqpoint{1.246184in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{1.246774in}{1.778930in}}%
\pgfpathlineto{\pgfqpoint{1.247955in}{1.780145in}}%
\pgfpathlineto{\pgfqpoint{1.250905in}{1.775616in}}%
\pgfpathlineto{\pgfqpoint{1.252085in}{1.774139in}}%
\pgfpathlineto{\pgfqpoint{1.253266in}{1.775362in}}%
\pgfpathlineto{\pgfqpoint{1.255626in}{1.770115in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.770912in}}%
\pgfpathlineto{\pgfqpoint{1.256807in}{1.771875in}}%
\pgfpathlineto{\pgfqpoint{1.257397in}{1.771405in}}%
\pgfpathlineto{\pgfqpoint{1.259167in}{1.770536in}}%
\pgfpathlineto{\pgfqpoint{1.260347in}{1.771667in}}%
\pgfpathlineto{\pgfqpoint{1.263298in}{1.770084in}}%
\pgfpathlineto{\pgfqpoint{1.265068in}{1.771927in}}%
\pgfpathlineto{\pgfqpoint{1.268019in}{1.768992in}}%
\pgfpathlineto{\pgfqpoint{1.269790in}{1.768071in}}%
\pgfpathlineto{\pgfqpoint{1.275691in}{1.766317in}}%
\pgfpathlineto{\pgfqpoint{1.278051in}{1.768659in}}%
\pgfpathlineto{\pgfqpoint{1.282773in}{1.766740in}}%
\pgfpathlineto{\pgfqpoint{1.286313in}{1.760832in}}%
\pgfpathlineto{\pgfqpoint{1.288084in}{1.770334in}}%
\pgfpathlineto{\pgfqpoint{1.290444in}{1.782603in}}%
\pgfpathlineto{\pgfqpoint{1.294575in}{1.788271in}}%
\pgfpathlineto{\pgfqpoint{1.295756in}{1.788486in}}%
\pgfpathlineto{\pgfqpoint{1.299296in}{1.781424in}}%
\pgfpathlineto{\pgfqpoint{1.301657in}{1.770664in}}%
\pgfpathlineto{\pgfqpoint{1.302247in}{1.771779in}}%
\pgfpathlineto{\pgfqpoint{1.303427in}{1.773341in}}%
\pgfpathlineto{\pgfqpoint{1.305198in}{1.775055in}}%
\pgfpathlineto{\pgfqpoint{1.306378in}{1.770731in}}%
\pgfpathlineto{\pgfqpoint{1.309329in}{1.761552in}}%
\pgfpathlineto{\pgfqpoint{1.311099in}{1.767374in}}%
\pgfpathlineto{\pgfqpoint{1.315230in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{1.315820in}{1.792248in}}%
\pgfpathlineto{\pgfqpoint{1.317591in}{1.785024in}}%
\pgfpathlineto{\pgfqpoint{1.318181in}{1.785470in}}%
\pgfpathlineto{\pgfqpoint{1.319361in}{1.785681in}}%
\pgfpathlineto{\pgfqpoint{1.321722in}{1.781768in}}%
\pgfpathlineto{\pgfqpoint{1.322312in}{1.782663in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.781956in}}%
\pgfpathlineto{\pgfqpoint{1.326443in}{1.776273in}}%
\pgfpathlineto{\pgfqpoint{1.329984in}{1.781846in}}%
\pgfpathlineto{\pgfqpoint{1.330574in}{1.781408in}}%
\pgfpathlineto{\pgfqpoint{1.331754in}{1.780627in}}%
\pgfpathlineto{\pgfqpoint{1.332934in}{1.781080in}}%
\pgfpathlineto{\pgfqpoint{1.334705in}{1.775908in}}%
\pgfpathlineto{\pgfqpoint{1.335295in}{1.776208in}}%
\pgfpathlineto{\pgfqpoint{1.335885in}{1.776471in}}%
\pgfpathlineto{\pgfqpoint{1.338836in}{1.787330in}}%
\pgfpathlineto{\pgfqpoint{1.340016in}{1.785086in}}%
\pgfpathlineto{\pgfqpoint{1.340606in}{1.785448in}}%
\pgfpathlineto{\pgfqpoint{1.341786in}{1.785631in}}%
\pgfpathlineto{\pgfqpoint{1.344737in}{1.780488in}}%
\pgfpathlineto{\pgfqpoint{1.347097in}{1.780420in}}%
\pgfpathlineto{\pgfqpoint{1.349458in}{1.783570in}}%
\pgfpathlineto{\pgfqpoint{1.352409in}{1.777652in}}%
\pgfpathlineto{\pgfqpoint{1.354179in}{1.780391in}}%
\pgfpathlineto{\pgfqpoint{1.354769in}{1.779714in}}%
\pgfpathlineto{\pgfqpoint{1.355359in}{1.779440in}}%
\pgfpathlineto{\pgfqpoint{1.360080in}{1.790683in}}%
\pgfpathlineto{\pgfqpoint{1.361261in}{1.795313in}}%
\pgfpathlineto{\pgfqpoint{1.361851in}{1.794772in}}%
\pgfpathlineto{\pgfqpoint{1.363031in}{1.792056in}}%
\pgfpathlineto{\pgfqpoint{1.367162in}{1.776528in}}%
\pgfpathlineto{\pgfqpoint{1.367752in}{1.777433in}}%
\pgfpathlineto{\pgfqpoint{1.371293in}{1.787217in}}%
\pgfpathlineto{\pgfqpoint{1.371883in}{1.785781in}}%
\pgfpathlineto{\pgfqpoint{1.372473in}{1.784074in}}%
\pgfpathlineto{\pgfqpoint{1.373063in}{1.784395in}}%
\pgfpathlineto{\pgfqpoint{1.379555in}{1.790090in}}%
\pgfpathlineto{\pgfqpoint{1.381916in}{1.793722in}}%
\pgfpathlineto{\pgfqpoint{1.383686in}{1.793271in}}%
\pgfpathlineto{\pgfqpoint{1.385456in}{1.792901in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.792822in}}%
\pgfpathlineto{\pgfqpoint{1.387227in}{1.791689in}}%
\pgfpathlineto{\pgfqpoint{1.387817in}{1.792051in}}%
\pgfpathlineto{\pgfqpoint{1.388407in}{1.793014in}}%
\pgfpathlineto{\pgfqpoint{1.390768in}{1.801915in}}%
\pgfpathlineto{\pgfqpoint{1.392538in}{1.802979in}}%
\pgfpathlineto{\pgfqpoint{1.393718in}{1.803152in}}%
\pgfpathlineto{\pgfqpoint{1.394899in}{1.805314in}}%
\pgfpathlineto{\pgfqpoint{1.397259in}{1.809273in}}%
\pgfpathlineto{\pgfqpoint{1.397849in}{1.809668in}}%
\pgfpathlineto{\pgfqpoint{1.399029in}{1.806166in}}%
\pgfpathlineto{\pgfqpoint{1.400210in}{1.802143in}}%
\pgfpathlineto{\pgfqpoint{1.400800in}{1.802877in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{1.804356in}}%
\pgfpathlineto{\pgfqpoint{1.403160in}{1.803241in}}%
\pgfpathlineto{\pgfqpoint{1.407882in}{1.789385in}}%
\pgfpathlineto{\pgfqpoint{1.409062in}{1.791176in}}%
\pgfpathlineto{\pgfqpoint{1.411422in}{1.786147in}}%
\pgfpathlineto{\pgfqpoint{1.415553in}{1.791973in}}%
\pgfpathlineto{\pgfqpoint{1.416143in}{1.791017in}}%
\pgfpathlineto{\pgfqpoint{1.417324in}{1.789577in}}%
\pgfpathlineto{\pgfqpoint{1.418504in}{1.793646in}}%
\pgfpathlineto{\pgfqpoint{1.422045in}{1.814223in}}%
\pgfpathlineto{\pgfqpoint{1.423225in}{1.817362in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.822350in}}%
\pgfpathlineto{\pgfqpoint{1.426766in}{1.822076in}}%
\pgfpathlineto{\pgfqpoint{1.427946in}{1.821334in}}%
\pgfpathlineto{\pgfqpoint{1.430307in}{1.809942in}}%
\pgfpathlineto{\pgfqpoint{1.432667in}{1.802438in}}%
\pgfpathlineto{\pgfqpoint{1.433257in}{1.802258in}}%
\pgfpathlineto{\pgfqpoint{1.435618in}{1.796843in}}%
\pgfpathlineto{\pgfqpoint{1.436208in}{1.797320in}}%
\pgfpathlineto{\pgfqpoint{1.437388in}{1.798371in}}%
\pgfpathlineto{\pgfqpoint{1.440929in}{1.794988in}}%
\pgfpathlineto{\pgfqpoint{1.445060in}{1.801315in}}%
\pgfpathlineto{\pgfqpoint{1.447421in}{1.815705in}}%
\pgfpathlineto{\pgfqpoint{1.451552in}{1.843037in}}%
\pgfpathlineto{\pgfqpoint{1.452732in}{1.846649in}}%
\pgfpathlineto{\pgfqpoint{1.453322in}{1.845914in}}%
\pgfpathlineto{\pgfqpoint{1.456273in}{1.841674in}}%
\pgfpathlineto{\pgfqpoint{1.457453in}{1.846789in}}%
\pgfpathlineto{\pgfqpoint{1.459814in}{1.861626in}}%
\pgfpathlineto{\pgfqpoint{1.465715in}{1.891219in}}%
\pgfpathlineto{\pgfqpoint{1.469256in}{1.881455in}}%
\pgfpathlineto{\pgfqpoint{1.470436in}{1.878418in}}%
\pgfpathlineto{\pgfqpoint{1.471026in}{1.878818in}}%
\pgfpathlineto{\pgfqpoint{1.475747in}{1.895334in}}%
\pgfpathlineto{\pgfqpoint{1.476928in}{1.894656in}}%
\pgfpathlineto{\pgfqpoint{1.478108in}{1.895048in}}%
\pgfpathlineto{\pgfqpoint{1.479878in}{1.895514in}}%
\pgfpathlineto{\pgfqpoint{1.483419in}{1.888066in}}%
\pgfpathlineto{\pgfqpoint{1.484599in}{1.887403in}}%
\pgfpathlineto{\pgfqpoint{1.485780in}{1.884508in}}%
\pgfpathlineto{\pgfqpoint{1.489911in}{1.870138in}}%
\pgfpathlineto{\pgfqpoint{1.490501in}{1.871542in}}%
\pgfpathlineto{\pgfqpoint{1.491681in}{1.874804in}}%
\pgfpathlineto{\pgfqpoint{1.494632in}{1.886302in}}%
\pgfpathlineto{\pgfqpoint{1.495812in}{1.886605in}}%
\pgfpathlineto{\pgfqpoint{1.498172in}{1.890831in}}%
\pgfpathlineto{\pgfqpoint{1.499943in}{1.888985in}}%
\pgfpathlineto{\pgfqpoint{1.502894in}{1.894762in}}%
\pgfpathlineto{\pgfqpoint{1.504074in}{1.894611in}}%
\pgfpathlineto{\pgfqpoint{1.510565in}{1.883088in}}%
\pgfpathlineto{\pgfqpoint{1.511155in}{1.884146in}}%
\pgfpathlineto{\pgfqpoint{1.512926in}{1.884666in}}%
\pgfpathlineto{\pgfqpoint{1.513516in}{1.884493in}}%
\pgfpathlineto{\pgfqpoint{1.514696in}{1.886508in}}%
\pgfpathlineto{\pgfqpoint{1.515286in}{1.886249in}}%
\pgfpathlineto{\pgfqpoint{1.515877in}{1.886515in}}%
\pgfpathlineto{\pgfqpoint{1.517647in}{1.882121in}}%
\pgfpathlineto{\pgfqpoint{1.519417in}{1.877376in}}%
\pgfpathlineto{\pgfqpoint{1.520008in}{1.876387in}}%
\pgfpathlineto{\pgfqpoint{1.520598in}{1.876937in}}%
\pgfpathlineto{\pgfqpoint{1.522958in}{1.878280in}}%
\pgfpathlineto{\pgfqpoint{1.524729in}{1.877990in}}%
\pgfpathlineto{\pgfqpoint{1.527089in}{1.884825in}}%
\pgfpathlineto{\pgfqpoint{1.530040in}{1.884183in}}%
\pgfpathlineto{\pgfqpoint{1.532991in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.535351in}{1.859039in}}%
\pgfpathlineto{\pgfqpoint{1.535941in}{1.858963in}}%
\pgfpathlineto{\pgfqpoint{1.537121in}{1.855598in}}%
\pgfpathlineto{\pgfqpoint{1.537712in}{1.855839in}}%
\pgfpathlineto{\pgfqpoint{1.543023in}{1.866044in}}%
\pgfpathlineto{\pgfqpoint{1.545383in}{1.882790in}}%
\pgfpathlineto{\pgfqpoint{1.548334in}{1.904293in}}%
\pgfpathlineto{\pgfqpoint{1.550104in}{1.908949in}}%
\pgfpathlineto{\pgfqpoint{1.551285in}{1.907461in}}%
\pgfpathlineto{\pgfqpoint{1.553645in}{1.909085in}}%
\pgfpathlineto{\pgfqpoint{1.555416in}{1.910201in}}%
\pgfpathlineto{\pgfqpoint{1.559547in}{1.927841in}}%
\pgfpathlineto{\pgfqpoint{1.560727in}{1.930689in}}%
\pgfpathlineto{\pgfqpoint{1.561317in}{1.930375in}}%
\pgfpathlineto{\pgfqpoint{1.562497in}{1.931188in}}%
\pgfpathlineto{\pgfqpoint{1.564858in}{1.927254in}}%
\pgfpathlineto{\pgfqpoint{1.566628in}{1.921615in}}%
\pgfpathlineto{\pgfqpoint{1.567809in}{1.922185in}}%
\pgfpathlineto{\pgfqpoint{1.570759in}{1.929102in}}%
\pgfpathlineto{\pgfqpoint{1.571940in}{1.932906in}}%
\pgfpathlineto{\pgfqpoint{1.571940in}{1.932906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.702143in}}%
\pgfpathlineto{\pgfqpoint{0.836629in}{2.672803in}}%
\pgfpathlineto{\pgfqpoint{0.840760in}{2.552570in}}%
\pgfpathlineto{\pgfqpoint{0.849612in}{2.277273in}}%
\pgfpathlineto{\pgfqpoint{0.854333in}{2.201969in}}%
\pgfpathlineto{\pgfqpoint{0.861415in}{2.108140in}}%
\pgfpathlineto{\pgfqpoint{0.869677in}{2.022424in}}%
\pgfpathlineto{\pgfqpoint{0.875578in}{1.993508in}}%
\pgfpathlineto{\pgfqpoint{0.878529in}{1.991214in}}%
\pgfpathlineto{\pgfqpoint{0.880299in}{1.992336in}}%
\pgfpathlineto{\pgfqpoint{0.882660in}{1.996808in}}%
\pgfpathlineto{\pgfqpoint{0.883250in}{1.996284in}}%
\pgfpathlineto{\pgfqpoint{0.887971in}{1.987376in}}%
\pgfpathlineto{\pgfqpoint{0.889151in}{1.987611in}}%
\pgfpathlineto{\pgfqpoint{0.897413in}{1.974282in}}%
\pgfpathlineto{\pgfqpoint{0.898594in}{1.975800in}}%
\pgfpathlineto{\pgfqpoint{0.900954in}{1.980975in}}%
\pgfpathlineto{\pgfqpoint{0.902134in}{1.981085in}}%
\pgfpathlineto{\pgfqpoint{0.903905in}{1.984914in}}%
\pgfpathlineto{\pgfqpoint{0.906265in}{1.990041in}}%
\pgfpathlineto{\pgfqpoint{0.909806in}{1.987402in}}%
\pgfpathlineto{\pgfqpoint{0.911577in}{1.988296in}}%
\pgfpathlineto{\pgfqpoint{0.915117in}{1.992409in}}%
\pgfpathlineto{\pgfqpoint{0.918068in}{1.999396in}}%
\pgfpathlineto{\pgfqpoint{0.919248in}{1.999516in}}%
\pgfpathlineto{\pgfqpoint{0.921019in}{1.996054in}}%
\pgfpathlineto{\pgfqpoint{0.924560in}{1.984552in}}%
\pgfpathlineto{\pgfqpoint{0.927510in}{1.973698in}}%
\pgfpathlineto{\pgfqpoint{0.928691in}{1.972792in}}%
\pgfpathlineto{\pgfqpoint{0.936362in}{1.981620in}}%
\pgfpathlineto{\pgfqpoint{0.939903in}{1.985258in}}%
\pgfpathlineto{\pgfqpoint{0.942854in}{1.980166in}}%
\pgfpathlineto{\pgfqpoint{0.944034in}{1.979744in}}%
\pgfpathlineto{\pgfqpoint{0.946395in}{1.974186in}}%
\pgfpathlineto{\pgfqpoint{0.948755in}{1.966282in}}%
\pgfpathlineto{\pgfqpoint{0.949936in}{1.966401in}}%
\pgfpathlineto{\pgfqpoint{0.951706in}{1.966411in}}%
\pgfpathlineto{\pgfqpoint{0.953476in}{1.963674in}}%
\pgfpathlineto{\pgfqpoint{0.954066in}{1.964167in}}%
\pgfpathlineto{\pgfqpoint{0.955837in}{1.964934in}}%
\pgfpathlineto{\pgfqpoint{0.957017in}{1.964460in}}%
\pgfpathlineto{\pgfqpoint{0.959968in}{1.961762in}}%
\pgfpathlineto{\pgfqpoint{0.961738in}{1.962183in}}%
\pgfpathlineto{\pgfqpoint{0.965869in}{1.953062in}}%
\pgfpathlineto{\pgfqpoint{0.967049in}{1.951174in}}%
\pgfpathlineto{\pgfqpoint{0.968230in}{1.951454in}}%
\pgfpathlineto{\pgfqpoint{0.973541in}{1.947596in}}%
\pgfpathlineto{\pgfqpoint{0.975902in}{1.948671in}}%
\pgfpathlineto{\pgfqpoint{0.977082in}{1.946707in}}%
\pgfpathlineto{\pgfqpoint{0.979442in}{1.944322in}}%
\pgfpathlineto{\pgfqpoint{0.981213in}{1.944233in}}%
\pgfpathlineto{\pgfqpoint{0.982983in}{1.944908in}}%
\pgfpathlineto{\pgfqpoint{0.986524in}{1.942333in}}%
\pgfpathlineto{\pgfqpoint{0.988885in}{1.931128in}}%
\pgfpathlineto{\pgfqpoint{0.991835in}{1.920806in}}%
\pgfpathlineto{\pgfqpoint{0.994786in}{1.916945in}}%
\pgfpathlineto{\pgfqpoint{0.996556in}{1.921800in}}%
\pgfpathlineto{\pgfqpoint{0.999507in}{1.928706in}}%
\pgfpathlineto{\pgfqpoint{1.000687in}{1.930357in}}%
\pgfpathlineto{\pgfqpoint{1.004228in}{1.928396in}}%
\pgfpathlineto{\pgfqpoint{1.006589in}{1.927918in}}%
\pgfpathlineto{\pgfqpoint{1.009539in}{1.919013in}}%
\pgfpathlineto{\pgfqpoint{1.013080in}{1.908592in}}%
\pgfpathlineto{\pgfqpoint{1.014851in}{1.908055in}}%
\pgfpathlineto{\pgfqpoint{1.017801in}{1.909215in}}%
\pgfpathlineto{\pgfqpoint{1.022522in}{1.897209in}}%
\pgfpathlineto{\pgfqpoint{1.023703in}{1.898576in}}%
\pgfpathlineto{\pgfqpoint{1.026063in}{1.901542in}}%
\pgfpathlineto{\pgfqpoint{1.028424in}{1.899323in}}%
\pgfpathlineto{\pgfqpoint{1.030784in}{1.900305in}}%
\pgfpathlineto{\pgfqpoint{1.031964in}{1.899698in}}%
\pgfpathlineto{\pgfqpoint{1.034915in}{1.902798in}}%
\pgfpathlineto{\pgfqpoint{1.038456in}{1.903488in}}%
\pgfpathlineto{\pgfqpoint{1.040226in}{1.904968in}}%
\pgfpathlineto{\pgfqpoint{1.043767in}{1.898520in}}%
\pgfpathlineto{\pgfqpoint{1.045538in}{1.895660in}}%
\pgfpathlineto{\pgfqpoint{1.046128in}{1.895983in}}%
\pgfpathlineto{\pgfqpoint{1.049078in}{1.896530in}}%
\pgfpathlineto{\pgfqpoint{1.053800in}{1.891384in}}%
\pgfpathlineto{\pgfqpoint{1.054980in}{1.891811in}}%
\pgfpathlineto{\pgfqpoint{1.058521in}{1.887834in}}%
\pgfpathlineto{\pgfqpoint{1.060291in}{1.887283in}}%
\pgfpathlineto{\pgfqpoint{1.062652in}{1.892645in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{1.892240in}}%
\pgfpathlineto{\pgfqpoint{1.066192in}{1.887469in}}%
\pgfpathlineto{\pgfqpoint{1.067963in}{1.886964in}}%
\pgfpathlineto{\pgfqpoint{1.069143in}{1.889005in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{1.893693in}}%
\pgfpathlineto{\pgfqpoint{1.072684in}{1.891872in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{1.077995in}{1.882361in}}%
\pgfpathlineto{\pgfqpoint{1.080946in}{1.882524in}}%
\pgfpathlineto{\pgfqpoint{1.082716in}{1.877323in}}%
\pgfpathlineto{\pgfqpoint{1.087437in}{1.862121in}}%
\pgfpathlineto{\pgfqpoint{1.089798in}{1.859993in}}%
\pgfpathlineto{\pgfqpoint{1.093339in}{1.864070in}}%
\pgfpathlineto{\pgfqpoint{1.100420in}{1.848487in}}%
\pgfpathlineto{\pgfqpoint{1.103961in}{1.841667in}}%
\pgfpathlineto{\pgfqpoint{1.106912in}{1.838158in}}%
\pgfpathlineto{\pgfqpoint{1.108682in}{1.838818in}}%
\pgfpathlineto{\pgfqpoint{1.111043in}{1.842097in}}%
\pgfpathlineto{\pgfqpoint{1.113403in}{1.847684in}}%
\pgfpathlineto{\pgfqpoint{1.113993in}{1.846520in}}%
\pgfpathlineto{\pgfqpoint{1.124616in}{1.815559in}}%
\pgfpathlineto{\pgfqpoint{1.127567in}{1.814617in}}%
\pgfpathlineto{\pgfqpoint{1.135238in}{1.823707in}}%
\pgfpathlineto{\pgfqpoint{1.136419in}{1.824654in}}%
\pgfpathlineto{\pgfqpoint{1.139369in}{1.829797in}}%
\pgfpathlineto{\pgfqpoint{1.142320in}{1.837867in}}%
\pgfpathlineto{\pgfqpoint{1.145271in}{1.839806in}}%
\pgfpathlineto{\pgfqpoint{1.147631in}{1.832118in}}%
\pgfpathlineto{\pgfqpoint{1.150582in}{1.825365in}}%
\pgfpathlineto{\pgfqpoint{1.152352in}{1.824853in}}%
\pgfpathlineto{\pgfqpoint{1.157664in}{1.815029in}}%
\pgfpathlineto{\pgfqpoint{1.160614in}{1.802014in}}%
\pgfpathlineto{\pgfqpoint{1.161204in}{1.802184in}}%
\pgfpathlineto{\pgfqpoint{1.162385in}{1.804223in}}%
\pgfpathlineto{\pgfqpoint{1.163565in}{1.806094in}}%
\pgfpathlineto{\pgfqpoint{1.164155in}{1.805871in}}%
\pgfpathlineto{\pgfqpoint{1.168876in}{1.806031in}}%
\pgfpathlineto{\pgfqpoint{1.171237in}{1.804372in}}%
\pgfpathlineto{\pgfqpoint{1.173007in}{1.804593in}}%
\pgfpathlineto{\pgfqpoint{1.174187in}{1.801900in}}%
\pgfpathlineto{\pgfqpoint{1.177138in}{1.793970in}}%
\pgfpathlineto{\pgfqpoint{1.182449in}{1.793883in}}%
\pgfpathlineto{\pgfqpoint{1.184810in}{1.798872in}}%
\pgfpathlineto{\pgfqpoint{1.185400in}{1.798588in}}%
\pgfpathlineto{\pgfqpoint{1.186580in}{1.798800in}}%
\pgfpathlineto{\pgfqpoint{1.187761in}{1.798943in}}%
\pgfpathlineto{\pgfqpoint{1.188941in}{1.799048in}}%
\pgfpathlineto{\pgfqpoint{1.190711in}{1.800196in}}%
\pgfpathlineto{\pgfqpoint{1.191892in}{1.798132in}}%
\pgfpathlineto{\pgfqpoint{1.197203in}{1.781273in}}%
\pgfpathlineto{\pgfqpoint{1.198973in}{1.778246in}}%
\pgfpathlineto{\pgfqpoint{1.199563in}{1.778875in}}%
\pgfpathlineto{\pgfqpoint{1.209005in}{1.796774in}}%
\pgfpathlineto{\pgfqpoint{1.209596in}{1.796347in}}%
\pgfpathlineto{\pgfqpoint{1.214907in}{1.790445in}}%
\pgfpathlineto{\pgfqpoint{1.216087in}{1.789303in}}%
\pgfpathlineto{\pgfqpoint{1.220218in}{1.777691in}}%
\pgfpathlineto{\pgfqpoint{1.221398in}{1.778337in}}%
\pgfpathlineto{\pgfqpoint{1.223169in}{1.782453in}}%
\pgfpathlineto{\pgfqpoint{1.228480in}{1.798611in}}%
\pgfpathlineto{\pgfqpoint{1.230841in}{1.795498in}}%
\pgfpathlineto{\pgfqpoint{1.232021in}{1.795503in}}%
\pgfpathlineto{\pgfqpoint{1.233201in}{1.795532in}}%
\pgfpathlineto{\pgfqpoint{1.244414in}{1.787299in}}%
\pgfpathlineto{\pgfqpoint{1.246184in}{1.787784in}}%
\pgfpathlineto{\pgfqpoint{1.247955in}{1.788788in}}%
\pgfpathlineto{\pgfqpoint{1.250905in}{1.787791in}}%
\pgfpathlineto{\pgfqpoint{1.253266in}{1.790983in}}%
\pgfpathlineto{\pgfqpoint{1.253856in}{1.790358in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.788185in}}%
\pgfpathlineto{\pgfqpoint{1.259167in}{1.788509in}}%
\pgfpathlineto{\pgfqpoint{1.262708in}{1.789298in}}%
\pgfpathlineto{\pgfqpoint{1.263888in}{1.788681in}}%
\pgfpathlineto{\pgfqpoint{1.266249in}{1.784785in}}%
\pgfpathlineto{\pgfqpoint{1.269199in}{1.785801in}}%
\pgfpathlineto{\pgfqpoint{1.271560in}{1.782255in}}%
\pgfpathlineto{\pgfqpoint{1.274511in}{1.778856in}}%
\pgfpathlineto{\pgfqpoint{1.276281in}{1.782904in}}%
\pgfpathlineto{\pgfqpoint{1.279232in}{1.791423in}}%
\pgfpathlineto{\pgfqpoint{1.280412in}{1.791087in}}%
\pgfpathlineto{\pgfqpoint{1.282773in}{1.788364in}}%
\pgfpathlineto{\pgfqpoint{1.284543in}{1.789768in}}%
\pgfpathlineto{\pgfqpoint{1.285723in}{1.788210in}}%
\pgfpathlineto{\pgfqpoint{1.288084in}{1.785732in}}%
\pgfpathlineto{\pgfqpoint{1.289854in}{1.788758in}}%
\pgfpathlineto{\pgfqpoint{1.293985in}{1.800399in}}%
\pgfpathlineto{\pgfqpoint{1.295165in}{1.801247in}}%
\pgfpathlineto{\pgfqpoint{1.306378in}{1.785619in}}%
\pgfpathlineto{\pgfqpoint{1.308739in}{1.779090in}}%
\pgfpathlineto{\pgfqpoint{1.309919in}{1.781414in}}%
\pgfpathlineto{\pgfqpoint{1.315230in}{1.802847in}}%
\pgfpathlineto{\pgfqpoint{1.315820in}{1.802673in}}%
\pgfpathlineto{\pgfqpoint{1.317591in}{1.800285in}}%
\pgfpathlineto{\pgfqpoint{1.319951in}{1.803144in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.803033in}}%
\pgfpathlineto{\pgfqpoint{1.326443in}{1.792252in}}%
\pgfpathlineto{\pgfqpoint{1.327623in}{1.792697in}}%
\pgfpathlineto{\pgfqpoint{1.332344in}{1.796469in}}%
\pgfpathlineto{\pgfqpoint{1.334705in}{1.799615in}}%
\pgfpathlineto{\pgfqpoint{1.337655in}{1.803571in}}%
\pgfpathlineto{\pgfqpoint{1.338836in}{1.804445in}}%
\pgfpathlineto{\pgfqpoint{1.342376in}{1.801298in}}%
\pgfpathlineto{\pgfqpoint{1.344737in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{1.347097in}{1.792932in}}%
\pgfpathlineto{\pgfqpoint{1.348868in}{1.797151in}}%
\pgfpathlineto{\pgfqpoint{1.350638in}{1.799088in}}%
\pgfpathlineto{\pgfqpoint{1.351819in}{1.798631in}}%
\pgfpathlineto{\pgfqpoint{1.353589in}{1.798034in}}%
\pgfpathlineto{\pgfqpoint{1.355359in}{1.797817in}}%
\pgfpathlineto{\pgfqpoint{1.359490in}{1.806251in}}%
\pgfpathlineto{\pgfqpoint{1.361851in}{1.811795in}}%
\pgfpathlineto{\pgfqpoint{1.363031in}{1.808689in}}%
\pgfpathlineto{\pgfqpoint{1.368342in}{1.788931in}}%
\pgfpathlineto{\pgfqpoint{1.372473in}{1.793068in}}%
\pgfpathlineto{\pgfqpoint{1.378965in}{1.814183in}}%
\pgfpathlineto{\pgfqpoint{1.380735in}{1.810966in}}%
\pgfpathlineto{\pgfqpoint{1.383686in}{1.802060in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.799440in}}%
\pgfpathlineto{\pgfqpoint{1.387817in}{1.800473in}}%
\pgfpathlineto{\pgfqpoint{1.394899in}{1.817160in}}%
\pgfpathlineto{\pgfqpoint{1.397849in}{1.818209in}}%
\pgfpathlineto{\pgfqpoint{1.400800in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{1.403160in}{1.815536in}}%
\pgfpathlineto{\pgfqpoint{1.404931in}{1.809793in}}%
\pgfpathlineto{\pgfqpoint{1.407291in}{1.800567in}}%
\pgfpathlineto{\pgfqpoint{1.407882in}{1.800358in}}%
\pgfpathlineto{\pgfqpoint{1.412603in}{1.806745in}}%
\pgfpathlineto{\pgfqpoint{1.414373in}{1.807760in}}%
\pgfpathlineto{\pgfqpoint{1.418504in}{1.814378in}}%
\pgfpathlineto{\pgfqpoint{1.420865in}{1.818733in}}%
\pgfpathlineto{\pgfqpoint{1.422635in}{1.821854in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.832905in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{1.831753in}}%
\pgfpathlineto{\pgfqpoint{1.429717in}{1.823621in}}%
\pgfpathlineto{\pgfqpoint{1.432667in}{1.811222in}}%
\pgfpathlineto{\pgfqpoint{1.434438in}{1.805904in}}%
\pgfpathlineto{\pgfqpoint{1.436208in}{1.803372in}}%
\pgfpathlineto{\pgfqpoint{1.437388in}{1.803503in}}%
\pgfpathlineto{\pgfqpoint{1.440339in}{1.798838in}}%
\pgfpathlineto{\pgfqpoint{1.441519in}{1.797946in}}%
\pgfpathlineto{\pgfqpoint{1.444470in}{1.804800in}}%
\pgfpathlineto{\pgfqpoint{1.446240in}{1.810261in}}%
\pgfpathlineto{\pgfqpoint{1.453912in}{1.846506in}}%
\pgfpathlineto{\pgfqpoint{1.456863in}{1.856918in}}%
\pgfpathlineto{\pgfqpoint{1.463945in}{1.901306in}}%
\pgfpathlineto{\pgfqpoint{1.466305in}{1.898887in}}%
\pgfpathlineto{\pgfqpoint{1.471026in}{1.887806in}}%
\pgfpathlineto{\pgfqpoint{1.472206in}{1.889841in}}%
\pgfpathlineto{\pgfqpoint{1.475157in}{1.896619in}}%
\pgfpathlineto{\pgfqpoint{1.480468in}{1.891810in}}%
\pgfpathlineto{\pgfqpoint{1.484599in}{1.889682in}}%
\pgfpathlineto{\pgfqpoint{1.485189in}{1.889930in}}%
\pgfpathlineto{\pgfqpoint{1.493451in}{1.910981in}}%
\pgfpathlineto{\pgfqpoint{1.494632in}{1.909819in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{1.906772in}}%
\pgfpathlineto{\pgfqpoint{1.498172in}{1.906134in}}%
\pgfpathlineto{\pgfqpoint{1.505254in}{1.893257in}}%
\pgfpathlineto{\pgfqpoint{1.508795in}{1.894528in}}%
\pgfpathlineto{\pgfqpoint{1.511155in}{1.890956in}}%
\pgfpathlineto{\pgfqpoint{1.517647in}{1.867812in}}%
\pgfpathlineto{\pgfqpoint{1.520598in}{1.863774in}}%
\pgfpathlineto{\pgfqpoint{1.522368in}{1.861580in}}%
\pgfpathlineto{\pgfqpoint{1.523548in}{1.861012in}}%
\pgfpathlineto{\pgfqpoint{1.525319in}{1.864042in}}%
\pgfpathlineto{\pgfqpoint{1.527089in}{1.870892in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.900296in}}%
\pgfpathlineto{\pgfqpoint{1.535941in}{1.902724in}}%
\pgfpathlineto{\pgfqpoint{1.538892in}{1.900639in}}%
\pgfpathlineto{\pgfqpoint{1.541843in}{1.902464in}}%
\pgfpathlineto{\pgfqpoint{1.544793in}{1.899626in}}%
\pgfpathlineto{\pgfqpoint{1.551285in}{1.908814in}}%
\pgfpathlineto{\pgfqpoint{1.553645in}{1.917407in}}%
\pgfpathlineto{\pgfqpoint{1.554826in}{1.917486in}}%
\pgfpathlineto{\pgfqpoint{1.556596in}{1.925242in}}%
\pgfpathlineto{\pgfqpoint{1.563678in}{1.959098in}}%
\pgfpathlineto{\pgfqpoint{1.566038in}{1.961215in}}%
\pgfpathlineto{\pgfqpoint{1.571940in}{1.959922in}}%
\pgfpathlineto{\pgfqpoint{1.571940in}{1.959922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.666904in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{2.625925in}}%
\pgfpathlineto{\pgfqpoint{0.843121in}{2.447454in}}%
\pgfpathlineto{\pgfqpoint{0.850202in}{2.259516in}}%
\pgfpathlineto{\pgfqpoint{0.854333in}{2.191927in}}%
\pgfpathlineto{\pgfqpoint{0.867316in}{2.038315in}}%
\pgfpathlineto{\pgfqpoint{0.873808in}{1.994405in}}%
\pgfpathlineto{\pgfqpoint{0.876759in}{1.987246in}}%
\pgfpathlineto{\pgfqpoint{0.878529in}{1.985135in}}%
\pgfpathlineto{\pgfqpoint{0.880299in}{1.986813in}}%
\pgfpathlineto{\pgfqpoint{0.882660in}{1.988624in}}%
\pgfpathlineto{\pgfqpoint{0.884430in}{1.989575in}}%
\pgfpathlineto{\pgfqpoint{0.885611in}{1.989072in}}%
\pgfpathlineto{\pgfqpoint{0.889151in}{1.983716in}}%
\pgfpathlineto{\pgfqpoint{0.890332in}{1.983467in}}%
\pgfpathlineto{\pgfqpoint{0.895053in}{1.975507in}}%
\pgfpathlineto{\pgfqpoint{0.897413in}{1.974441in}}%
\pgfpathlineto{\pgfqpoint{0.898594in}{1.975506in}}%
\pgfpathlineto{\pgfqpoint{0.900954in}{1.981897in}}%
\pgfpathlineto{\pgfqpoint{0.903315in}{1.986910in}}%
\pgfpathlineto{\pgfqpoint{0.905085in}{1.983959in}}%
\pgfpathlineto{\pgfqpoint{0.907446in}{1.979355in}}%
\pgfpathlineto{\pgfqpoint{0.908626in}{1.980723in}}%
\pgfpathlineto{\pgfqpoint{0.913937in}{1.997786in}}%
\pgfpathlineto{\pgfqpoint{0.915708in}{1.995632in}}%
\pgfpathlineto{\pgfqpoint{0.917478in}{1.993466in}}%
\pgfpathlineto{\pgfqpoint{0.922199in}{1.990492in}}%
\pgfpathlineto{\pgfqpoint{0.929871in}{1.971693in}}%
\pgfpathlineto{\pgfqpoint{0.931641in}{1.973117in}}%
\pgfpathlineto{\pgfqpoint{0.935182in}{1.980587in}}%
\pgfpathlineto{\pgfqpoint{0.938723in}{1.981478in}}%
\pgfpathlineto{\pgfqpoint{0.940493in}{1.981923in}}%
\pgfpathlineto{\pgfqpoint{0.942264in}{1.977590in}}%
\pgfpathlineto{\pgfqpoint{0.945214in}{1.971588in}}%
\pgfpathlineto{\pgfqpoint{0.947575in}{1.967494in}}%
\pgfpathlineto{\pgfqpoint{0.950526in}{1.961466in}}%
\pgfpathlineto{\pgfqpoint{0.952886in}{1.960551in}}%
\pgfpathlineto{\pgfqpoint{0.954657in}{1.961708in}}%
\pgfpathlineto{\pgfqpoint{0.957607in}{1.958795in}}%
\pgfpathlineto{\pgfqpoint{0.962328in}{1.950976in}}%
\pgfpathlineto{\pgfqpoint{0.964099in}{1.950419in}}%
\pgfpathlineto{\pgfqpoint{0.968820in}{1.944352in}}%
\pgfpathlineto{\pgfqpoint{0.971180in}{1.940140in}}%
\pgfpathlineto{\pgfqpoint{0.972361in}{1.940321in}}%
\pgfpathlineto{\pgfqpoint{0.975311in}{1.942615in}}%
\pgfpathlineto{\pgfqpoint{0.976492in}{1.942622in}}%
\pgfpathlineto{\pgfqpoint{0.981803in}{1.936110in}}%
\pgfpathlineto{\pgfqpoint{0.982983in}{1.936104in}}%
\pgfpathlineto{\pgfqpoint{0.988885in}{1.928389in}}%
\pgfpathlineto{\pgfqpoint{0.992425in}{1.922635in}}%
\pgfpathlineto{\pgfqpoint{0.995966in}{1.922210in}}%
\pgfpathlineto{\pgfqpoint{1.000687in}{1.919401in}}%
\pgfpathlineto{\pgfqpoint{1.003048in}{1.919221in}}%
\pgfpathlineto{\pgfqpoint{1.005998in}{1.919524in}}%
\pgfpathlineto{\pgfqpoint{1.009539in}{1.916526in}}%
\pgfpathlineto{\pgfqpoint{1.012490in}{1.910518in}}%
\pgfpathlineto{\pgfqpoint{1.016031in}{1.909875in}}%
\pgfpathlineto{\pgfqpoint{1.017211in}{1.908978in}}%
\pgfpathlineto{\pgfqpoint{1.020162in}{1.905256in}}%
\pgfpathlineto{\pgfqpoint{1.024883in}{1.899341in}}%
\pgfpathlineto{\pgfqpoint{1.026653in}{1.899859in}}%
\pgfpathlineto{\pgfqpoint{1.027834in}{1.900898in}}%
\pgfpathlineto{\pgfqpoint{1.033145in}{1.911901in}}%
\pgfpathlineto{\pgfqpoint{1.034915in}{1.906962in}}%
\pgfpathlineto{\pgfqpoint{1.037866in}{1.897006in}}%
\pgfpathlineto{\pgfqpoint{1.040226in}{1.898333in}}%
\pgfpathlineto{\pgfqpoint{1.044948in}{1.911033in}}%
\pgfpathlineto{\pgfqpoint{1.045538in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{1.049078in}{1.898168in}}%
\pgfpathlineto{\pgfqpoint{1.052029in}{1.891471in}}%
\pgfpathlineto{\pgfqpoint{1.053800in}{1.890449in}}%
\pgfpathlineto{\pgfqpoint{1.055570in}{1.892214in}}%
\pgfpathlineto{\pgfqpoint{1.058521in}{1.894238in}}%
\pgfpathlineto{\pgfqpoint{1.060291in}{1.892236in}}%
\pgfpathlineto{\pgfqpoint{1.062061in}{1.890380in}}%
\pgfpathlineto{\pgfqpoint{1.066783in}{1.884468in}}%
\pgfpathlineto{\pgfqpoint{1.074454in}{1.888119in}}%
\pgfpathlineto{\pgfqpoint{1.077995in}{1.885364in}}%
\pgfpathlineto{\pgfqpoint{1.079766in}{1.883189in}}%
\pgfpathlineto{\pgfqpoint{1.084487in}{1.866183in}}%
\pgfpathlineto{\pgfqpoint{1.087437in}{1.864449in}}%
\pgfpathlineto{\pgfqpoint{1.088618in}{1.864387in}}%
\pgfpathlineto{\pgfqpoint{1.089798in}{1.866356in}}%
\pgfpathlineto{\pgfqpoint{1.092158in}{1.872798in}}%
\pgfpathlineto{\pgfqpoint{1.093339in}{1.870007in}}%
\pgfpathlineto{\pgfqpoint{1.098060in}{1.847755in}}%
\pgfpathlineto{\pgfqpoint{1.102191in}{1.852666in}}%
\pgfpathlineto{\pgfqpoint{1.103961in}{1.847736in}}%
\pgfpathlineto{\pgfqpoint{1.107502in}{1.832724in}}%
\pgfpathlineto{\pgfqpoint{1.108092in}{1.832865in}}%
\pgfpathlineto{\pgfqpoint{1.113403in}{1.845672in}}%
\pgfpathlineto{\pgfqpoint{1.113993in}{1.844635in}}%
\pgfpathlineto{\pgfqpoint{1.120485in}{1.826858in}}%
\pgfpathlineto{\pgfqpoint{1.122846in}{1.821946in}}%
\pgfpathlineto{\pgfqpoint{1.125796in}{1.814461in}}%
\pgfpathlineto{\pgfqpoint{1.126976in}{1.816162in}}%
\pgfpathlineto{\pgfqpoint{1.129927in}{1.821798in}}%
\pgfpathlineto{\pgfqpoint{1.131698in}{1.822138in}}%
\pgfpathlineto{\pgfqpoint{1.139960in}{1.829344in}}%
\pgfpathlineto{\pgfqpoint{1.144090in}{1.835641in}}%
\pgfpathlineto{\pgfqpoint{1.146451in}{1.841553in}}%
\pgfpathlineto{\pgfqpoint{1.147041in}{1.841050in}}%
\pgfpathlineto{\pgfqpoint{1.148812in}{1.832986in}}%
\pgfpathlineto{\pgfqpoint{1.152943in}{1.812577in}}%
\pgfpathlineto{\pgfqpoint{1.154123in}{1.812108in}}%
\pgfpathlineto{\pgfqpoint{1.155893in}{1.812943in}}%
\pgfpathlineto{\pgfqpoint{1.160614in}{1.808134in}}%
\pgfpathlineto{\pgfqpoint{1.162975in}{1.805741in}}%
\pgfpathlineto{\pgfqpoint{1.167106in}{1.804644in}}%
\pgfpathlineto{\pgfqpoint{1.168876in}{1.805458in}}%
\pgfpathlineto{\pgfqpoint{1.171827in}{1.803173in}}%
\pgfpathlineto{\pgfqpoint{1.175368in}{1.797711in}}%
\pgfpathlineto{\pgfqpoint{1.176548in}{1.799215in}}%
\pgfpathlineto{\pgfqpoint{1.178318in}{1.801332in}}%
\pgfpathlineto{\pgfqpoint{1.186580in}{1.801872in}}%
\pgfpathlineto{\pgfqpoint{1.188351in}{1.803987in}}%
\pgfpathlineto{\pgfqpoint{1.190711in}{1.804190in}}%
\pgfpathlineto{\pgfqpoint{1.192482in}{1.799800in}}%
\pgfpathlineto{\pgfqpoint{1.199563in}{1.774399in}}%
\pgfpathlineto{\pgfqpoint{1.200744in}{1.776894in}}%
\pgfpathlineto{\pgfqpoint{1.207825in}{1.800651in}}%
\pgfpathlineto{\pgfqpoint{1.209005in}{1.799305in}}%
\pgfpathlineto{\pgfqpoint{1.214317in}{1.790331in}}%
\pgfpathlineto{\pgfqpoint{1.216087in}{1.790024in}}%
\pgfpathlineto{\pgfqpoint{1.219038in}{1.784618in}}%
\pgfpathlineto{\pgfqpoint{1.223169in}{1.775349in}}%
\pgfpathlineto{\pgfqpoint{1.224349in}{1.775911in}}%
\pgfpathlineto{\pgfqpoint{1.226710in}{1.786879in}}%
\pgfpathlineto{\pgfqpoint{1.229070in}{1.794928in}}%
\pgfpathlineto{\pgfqpoint{1.230250in}{1.794693in}}%
\pgfpathlineto{\pgfqpoint{1.231431in}{1.794342in}}%
\pgfpathlineto{\pgfqpoint{1.233201in}{1.797028in}}%
\pgfpathlineto{\pgfqpoint{1.234972in}{1.799609in}}%
\pgfpathlineto{\pgfqpoint{1.236742in}{1.796933in}}%
\pgfpathlineto{\pgfqpoint{1.240873in}{1.786058in}}%
\pgfpathlineto{\pgfqpoint{1.241463in}{1.786302in}}%
\pgfpathlineto{\pgfqpoint{1.245594in}{1.796003in}}%
\pgfpathlineto{\pgfqpoint{1.246184in}{1.795545in}}%
\pgfpathlineto{\pgfqpoint{1.251495in}{1.787956in}}%
\pgfpathlineto{\pgfqpoint{1.253856in}{1.789848in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.783762in}}%
\pgfpathlineto{\pgfqpoint{1.259167in}{1.776880in}}%
\pgfpathlineto{\pgfqpoint{1.260347in}{1.777735in}}%
\pgfpathlineto{\pgfqpoint{1.263298in}{1.787264in}}%
\pgfpathlineto{\pgfqpoint{1.266249in}{1.795778in}}%
\pgfpathlineto{\pgfqpoint{1.267429in}{1.795036in}}%
\pgfpathlineto{\pgfqpoint{1.270380in}{1.790849in}}%
\pgfpathlineto{\pgfqpoint{1.278051in}{1.775831in}}%
\pgfpathlineto{\pgfqpoint{1.279232in}{1.776787in}}%
\pgfpathlineto{\pgfqpoint{1.283953in}{1.784767in}}%
\pgfpathlineto{\pgfqpoint{1.285133in}{1.783778in}}%
\pgfpathlineto{\pgfqpoint{1.286904in}{1.781375in}}%
\pgfpathlineto{\pgfqpoint{1.288674in}{1.784996in}}%
\pgfpathlineto{\pgfqpoint{1.292215in}{1.797453in}}%
\pgfpathlineto{\pgfqpoint{1.294575in}{1.804243in}}%
\pgfpathlineto{\pgfqpoint{1.295756in}{1.803726in}}%
\pgfpathlineto{\pgfqpoint{1.301067in}{1.787601in}}%
\pgfpathlineto{\pgfqpoint{1.301657in}{1.788678in}}%
\pgfpathlineto{\pgfqpoint{1.303427in}{1.791098in}}%
\pgfpathlineto{\pgfqpoint{1.305198in}{1.789859in}}%
\pgfpathlineto{\pgfqpoint{1.309329in}{1.783121in}}%
\pgfpathlineto{\pgfqpoint{1.310509in}{1.783043in}}%
\pgfpathlineto{\pgfqpoint{1.311689in}{1.785044in}}%
\pgfpathlineto{\pgfqpoint{1.316410in}{1.800891in}}%
\pgfpathlineto{\pgfqpoint{1.317591in}{1.799789in}}%
\pgfpathlineto{\pgfqpoint{1.321131in}{1.792132in}}%
\pgfpathlineto{\pgfqpoint{1.321722in}{1.792879in}}%
\pgfpathlineto{\pgfqpoint{1.325853in}{1.804933in}}%
\pgfpathlineto{\pgfqpoint{1.326443in}{1.804440in}}%
\pgfpathlineto{\pgfqpoint{1.331164in}{1.795374in}}%
\pgfpathlineto{\pgfqpoint{1.334705in}{1.784617in}}%
\pgfpathlineto{\pgfqpoint{1.335885in}{1.784469in}}%
\pgfpathlineto{\pgfqpoint{1.338836in}{1.792910in}}%
\pgfpathlineto{\pgfqpoint{1.339426in}{1.792658in}}%
\pgfpathlineto{\pgfqpoint{1.343557in}{1.791532in}}%
\pgfpathlineto{\pgfqpoint{1.347688in}{1.794570in}}%
\pgfpathlineto{\pgfqpoint{1.349458in}{1.795330in}}%
\pgfpathlineto{\pgfqpoint{1.352409in}{1.794475in}}%
\pgfpathlineto{\pgfqpoint{1.353589in}{1.794076in}}%
\pgfpathlineto{\pgfqpoint{1.356540in}{1.791330in}}%
\pgfpathlineto{\pgfqpoint{1.360671in}{1.795976in}}%
\pgfpathlineto{\pgfqpoint{1.361261in}{1.795370in}}%
\pgfpathlineto{\pgfqpoint{1.365392in}{1.786808in}}%
\pgfpathlineto{\pgfqpoint{1.367162in}{1.788668in}}%
\pgfpathlineto{\pgfqpoint{1.371293in}{1.799237in}}%
\pgfpathlineto{\pgfqpoint{1.372473in}{1.798250in}}%
\pgfpathlineto{\pgfqpoint{1.377785in}{1.790739in}}%
\pgfpathlineto{\pgfqpoint{1.379555in}{1.790788in}}%
\pgfpathlineto{\pgfqpoint{1.386046in}{1.801550in}}%
\pgfpathlineto{\pgfqpoint{1.387817in}{1.801511in}}%
\pgfpathlineto{\pgfqpoint{1.390768in}{1.803903in}}%
\pgfpathlineto{\pgfqpoint{1.391948in}{1.804265in}}%
\pgfpathlineto{\pgfqpoint{1.393718in}{1.807151in}}%
\pgfpathlineto{\pgfqpoint{1.396079in}{1.818783in}}%
\pgfpathlineto{\pgfqpoint{1.399029in}{1.830122in}}%
\pgfpathlineto{\pgfqpoint{1.400800in}{1.828302in}}%
\pgfpathlineto{\pgfqpoint{1.403160in}{1.818798in}}%
\pgfpathlineto{\pgfqpoint{1.407291in}{1.801602in}}%
\pgfpathlineto{\pgfqpoint{1.412603in}{1.789212in}}%
\pgfpathlineto{\pgfqpoint{1.413193in}{1.790043in}}%
\pgfpathlineto{\pgfqpoint{1.414963in}{1.794320in}}%
\pgfpathlineto{\pgfqpoint{1.418504in}{1.812588in}}%
\pgfpathlineto{\pgfqpoint{1.422635in}{1.833491in}}%
\pgfpathlineto{\pgfqpoint{1.423815in}{1.834430in}}%
\pgfpathlineto{\pgfqpoint{1.427946in}{1.823125in}}%
\pgfpathlineto{\pgfqpoint{1.432077in}{1.806783in}}%
\pgfpathlineto{\pgfqpoint{1.435028in}{1.797949in}}%
\pgfpathlineto{\pgfqpoint{1.437388in}{1.793890in}}%
\pgfpathlineto{\pgfqpoint{1.440339in}{1.794507in}}%
\pgfpathlineto{\pgfqpoint{1.442700in}{1.795847in}}%
\pgfpathlineto{\pgfqpoint{1.443880in}{1.797081in}}%
\pgfpathlineto{\pgfqpoint{1.445650in}{1.804804in}}%
\pgfpathlineto{\pgfqpoint{1.452142in}{1.836383in}}%
\pgfpathlineto{\pgfqpoint{1.453322in}{1.837782in}}%
\pgfpathlineto{\pgfqpoint{1.456273in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.459223in}{1.841044in}}%
\pgfpathlineto{\pgfqpoint{1.462764in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{1.466895in}{1.879249in}}%
\pgfpathlineto{\pgfqpoint{1.468666in}{1.880885in}}%
\pgfpathlineto{\pgfqpoint{1.471616in}{1.875055in}}%
\pgfpathlineto{\pgfqpoint{1.473387in}{1.872128in}}%
\pgfpathlineto{\pgfqpoint{1.473977in}{1.872657in}}%
\pgfpathlineto{\pgfqpoint{1.475747in}{1.878007in}}%
\pgfpathlineto{\pgfqpoint{1.478698in}{1.886826in}}%
\pgfpathlineto{\pgfqpoint{1.480468in}{1.888169in}}%
\pgfpathlineto{\pgfqpoint{1.482829in}{1.885861in}}%
\pgfpathlineto{\pgfqpoint{1.486370in}{1.883655in}}%
\pgfpathlineto{\pgfqpoint{1.489911in}{1.875138in}}%
\pgfpathlineto{\pgfqpoint{1.491091in}{1.875335in}}%
\pgfpathlineto{\pgfqpoint{1.492861in}{1.880739in}}%
\pgfpathlineto{\pgfqpoint{1.497582in}{1.893941in}}%
\pgfpathlineto{\pgfqpoint{1.498763in}{1.893906in}}%
\pgfpathlineto{\pgfqpoint{1.502894in}{1.889138in}}%
\pgfpathlineto{\pgfqpoint{1.505254in}{1.883181in}}%
\pgfpathlineto{\pgfqpoint{1.508205in}{1.872157in}}%
\pgfpathlineto{\pgfqpoint{1.511155in}{1.860179in}}%
\pgfpathlineto{\pgfqpoint{1.512926in}{1.859824in}}%
\pgfpathlineto{\pgfqpoint{1.515877in}{1.861307in}}%
\pgfpathlineto{\pgfqpoint{1.518237in}{1.859131in}}%
\pgfpathlineto{\pgfqpoint{1.522368in}{1.852073in}}%
\pgfpathlineto{\pgfqpoint{1.525319in}{1.855685in}}%
\pgfpathlineto{\pgfqpoint{1.527679in}{1.860057in}}%
\pgfpathlineto{\pgfqpoint{1.528860in}{1.859019in}}%
\pgfpathlineto{\pgfqpoint{1.532400in}{1.848145in}}%
\pgfpathlineto{\pgfqpoint{1.535351in}{1.839517in}}%
\pgfpathlineto{\pgfqpoint{1.537712in}{1.838580in}}%
\pgfpathlineto{\pgfqpoint{1.539482in}{1.841004in}}%
\pgfpathlineto{\pgfqpoint{1.541252in}{1.847912in}}%
\pgfpathlineto{\pgfqpoint{1.549514in}{1.893333in}}%
\pgfpathlineto{\pgfqpoint{1.550695in}{1.893100in}}%
\pgfpathlineto{\pgfqpoint{1.553055in}{1.892434in}}%
\pgfpathlineto{\pgfqpoint{1.554826in}{1.895534in}}%
\pgfpathlineto{\pgfqpoint{1.557186in}{1.899289in}}%
\pgfpathlineto{\pgfqpoint{1.558366in}{1.896031in}}%
\pgfpathlineto{\pgfqpoint{1.566038in}{1.862862in}}%
\pgfpathlineto{\pgfqpoint{1.567218in}{1.865153in}}%
\pgfpathlineto{\pgfqpoint{1.569579in}{1.877602in}}%
\pgfpathlineto{\pgfqpoint{1.571940in}{1.889871in}}%
\pgfpathlineto{\pgfqpoint{1.571940in}{1.889871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.502582in}}%
\pgfpathlineto{\pgfqpoint{0.836330in}{2.503945in}}%
\pgfpathlineto{\pgfqpoint{0.837802in}{2.497860in}}%
\pgfpathlineto{\pgfqpoint{0.840745in}{2.450885in}}%
\pgfpathlineto{\pgfqpoint{0.849575in}{2.283352in}}%
\pgfpathlineto{\pgfqpoint{0.856933in}{2.177953in}}%
\pgfpathlineto{\pgfqpoint{0.859876in}{2.163448in}}%
\pgfpathlineto{\pgfqpoint{0.864291in}{2.134140in}}%
\pgfpathlineto{\pgfqpoint{0.865763in}{2.123601in}}%
\pgfpathlineto{\pgfqpoint{0.867234in}{2.122508in}}%
\pgfpathlineto{\pgfqpoint{0.868706in}{2.124529in}}%
\pgfpathlineto{\pgfqpoint{0.871649in}{2.106232in}}%
\pgfpathlineto{\pgfqpoint{0.877535in}{2.092356in}}%
\pgfpathlineto{\pgfqpoint{0.879007in}{2.092471in}}%
\pgfpathlineto{\pgfqpoint{0.880479in}{2.097284in}}%
\pgfpathlineto{\pgfqpoint{0.881950in}{2.096297in}}%
\pgfpathlineto{\pgfqpoint{0.886365in}{2.073297in}}%
\pgfpathlineto{\pgfqpoint{0.887837in}{2.073380in}}%
\pgfpathlineto{\pgfqpoint{0.890780in}{2.079889in}}%
\pgfpathlineto{\pgfqpoint{0.893723in}{2.066013in}}%
\pgfpathlineto{\pgfqpoint{0.896666in}{2.067464in}}%
\pgfpathlineto{\pgfqpoint{0.898138in}{2.064534in}}%
\pgfpathlineto{\pgfqpoint{0.901081in}{2.064509in}}%
\pgfpathlineto{\pgfqpoint{0.904024in}{2.061378in}}%
\pgfpathlineto{\pgfqpoint{0.906967in}{2.069065in}}%
\pgfpathlineto{\pgfqpoint{0.909911in}{2.058896in}}%
\pgfpathlineto{\pgfqpoint{0.911382in}{2.055427in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{2.055699in}}%
\pgfpathlineto{\pgfqpoint{0.914325in}{2.057464in}}%
\pgfpathlineto{\pgfqpoint{0.915797in}{2.052231in}}%
\pgfpathlineto{\pgfqpoint{0.918740in}{2.052386in}}%
\pgfpathlineto{\pgfqpoint{0.920212in}{2.058940in}}%
\pgfpathlineto{\pgfqpoint{0.921683in}{2.059301in}}%
\pgfpathlineto{\pgfqpoint{0.926098in}{2.065415in}}%
\pgfpathlineto{\pgfqpoint{0.927570in}{2.067369in}}%
\pgfpathlineto{\pgfqpoint{0.933456in}{2.045755in}}%
\pgfpathlineto{\pgfqpoint{0.934928in}{2.049450in}}%
\pgfpathlineto{\pgfqpoint{0.936400in}{2.057842in}}%
\pgfpathlineto{\pgfqpoint{0.937871in}{2.059678in}}%
\pgfpathlineto{\pgfqpoint{0.939343in}{2.054530in}}%
\pgfpathlineto{\pgfqpoint{0.940814in}{2.053664in}}%
\pgfpathlineto{\pgfqpoint{0.945229in}{2.047784in}}%
\pgfpathlineto{\pgfqpoint{0.946701in}{2.046663in}}%
\pgfpathlineto{\pgfqpoint{0.948172in}{2.041994in}}%
\pgfpathlineto{\pgfqpoint{0.949644in}{2.046627in}}%
\pgfpathlineto{\pgfqpoint{0.952587in}{2.046621in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{2.037697in}}%
\pgfpathlineto{\pgfqpoint{0.958474in}{2.036537in}}%
\pgfpathlineto{\pgfqpoint{0.959945in}{2.039468in}}%
\pgfpathlineto{\pgfqpoint{0.961417in}{2.036060in}}%
\pgfpathlineto{\pgfqpoint{0.964360in}{2.021088in}}%
\pgfpathlineto{\pgfqpoint{0.967303in}{2.025149in}}%
\pgfpathlineto{\pgfqpoint{0.968775in}{2.021823in}}%
\pgfpathlineto{\pgfqpoint{0.971718in}{2.033385in}}%
\pgfpathlineto{\pgfqpoint{0.973190in}{2.033066in}}%
\pgfpathlineto{\pgfqpoint{0.977604in}{2.026132in}}%
\pgfpathlineto{\pgfqpoint{0.979076in}{2.020425in}}%
\pgfpathlineto{\pgfqpoint{0.980548in}{2.009862in}}%
\pgfpathlineto{\pgfqpoint{0.982019in}{2.008333in}}%
\pgfpathlineto{\pgfqpoint{0.983491in}{2.009446in}}%
\pgfpathlineto{\pgfqpoint{0.984962in}{2.005388in}}%
\pgfpathlineto{\pgfqpoint{0.986434in}{2.006505in}}%
\pgfpathlineto{\pgfqpoint{0.987906in}{2.004777in}}%
\pgfpathlineto{\pgfqpoint{0.992320in}{1.986017in}}%
\pgfpathlineto{\pgfqpoint{0.993792in}{1.984568in}}%
\pgfpathlineto{\pgfqpoint{0.998207in}{1.989581in}}%
\pgfpathlineto{\pgfqpoint{0.999678in}{1.988866in}}%
\pgfpathlineto{\pgfqpoint{1.001150in}{1.989430in}}%
\pgfpathlineto{\pgfqpoint{1.004093in}{1.982757in}}%
\pgfpathlineto{\pgfqpoint{1.005565in}{1.983157in}}%
\pgfpathlineto{\pgfqpoint{1.008508in}{1.980092in}}%
\pgfpathlineto{\pgfqpoint{1.009980in}{1.982572in}}%
\pgfpathlineto{\pgfqpoint{1.011451in}{1.981374in}}%
\pgfpathlineto{\pgfqpoint{1.012923in}{1.975517in}}%
\pgfpathlineto{\pgfqpoint{1.015866in}{1.956007in}}%
\pgfpathlineto{\pgfqpoint{1.018809in}{1.952021in}}%
\pgfpathlineto{\pgfqpoint{1.020281in}{1.956299in}}%
\pgfpathlineto{\pgfqpoint{1.021753in}{1.954840in}}%
\pgfpathlineto{\pgfqpoint{1.024696in}{1.960776in}}%
\pgfpathlineto{\pgfqpoint{1.026167in}{1.956203in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{1.955921in}}%
\pgfpathlineto{\pgfqpoint{1.029111in}{1.954223in}}%
\pgfpathlineto{\pgfqpoint{1.030582in}{1.948674in}}%
\pgfpathlineto{\pgfqpoint{1.033525in}{1.933559in}}%
\pgfpathlineto{\pgfqpoint{1.034997in}{1.928762in}}%
\pgfpathlineto{\pgfqpoint{1.036469in}{1.928985in}}%
\pgfpathlineto{\pgfqpoint{1.042355in}{1.926308in}}%
\pgfpathlineto{\pgfqpoint{1.045298in}{1.916338in}}%
\pgfpathlineto{\pgfqpoint{1.046770in}{1.917668in}}%
\pgfpathlineto{\pgfqpoint{1.049713in}{1.923918in}}%
\pgfpathlineto{\pgfqpoint{1.051185in}{1.925004in}}%
\pgfpathlineto{\pgfqpoint{1.052656in}{1.924587in}}%
\pgfpathlineto{\pgfqpoint{1.055599in}{1.908844in}}%
\pgfpathlineto{\pgfqpoint{1.057071in}{1.908695in}}%
\pgfpathlineto{\pgfqpoint{1.060014in}{1.897220in}}%
\pgfpathlineto{\pgfqpoint{1.061486in}{1.896080in}}%
\pgfpathlineto{\pgfqpoint{1.062957in}{1.892923in}}%
\pgfpathlineto{\pgfqpoint{1.064429in}{1.893559in}}%
\pgfpathlineto{\pgfqpoint{1.065901in}{1.898476in}}%
\pgfpathlineto{\pgfqpoint{1.067372in}{1.896522in}}%
\pgfpathlineto{\pgfqpoint{1.070315in}{1.886643in}}%
\pgfpathlineto{\pgfqpoint{1.071787in}{1.889427in}}%
\pgfpathlineto{\pgfqpoint{1.076202in}{1.881731in}}%
\pgfpathlineto{\pgfqpoint{1.077673in}{1.887868in}}%
\pgfpathlineto{\pgfqpoint{1.079145in}{1.887194in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.878853in}}%
\pgfpathlineto{\pgfqpoint{1.082088in}{1.881102in}}%
\pgfpathlineto{\pgfqpoint{1.087975in}{1.870596in}}%
\pgfpathlineto{\pgfqpoint{1.090918in}{1.861008in}}%
\pgfpathlineto{\pgfqpoint{1.092390in}{1.857978in}}%
\pgfpathlineto{\pgfqpoint{1.095333in}{1.873334in}}%
\pgfpathlineto{\pgfqpoint{1.096804in}{1.873565in}}%
\pgfpathlineto{\pgfqpoint{1.098276in}{1.866106in}}%
\pgfpathlineto{\pgfqpoint{1.099748in}{1.865193in}}%
\pgfpathlineto{\pgfqpoint{1.104162in}{1.848992in}}%
\pgfpathlineto{\pgfqpoint{1.108577in}{1.853853in}}%
\pgfpathlineto{\pgfqpoint{1.111520in}{1.848444in}}%
\pgfpathlineto{\pgfqpoint{1.112992in}{1.851361in}}%
\pgfpathlineto{\pgfqpoint{1.114464in}{1.850190in}}%
\pgfpathlineto{\pgfqpoint{1.118878in}{1.834495in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{1.831377in}}%
\pgfpathlineto{\pgfqpoint{1.123293in}{1.841440in}}%
\pgfpathlineto{\pgfqpoint{1.124765in}{1.846320in}}%
\pgfpathlineto{\pgfqpoint{1.129180in}{1.833114in}}%
\pgfpathlineto{\pgfqpoint{1.132123in}{1.840010in}}%
\pgfpathlineto{\pgfqpoint{1.135066in}{1.840981in}}%
\pgfpathlineto{\pgfqpoint{1.136538in}{1.830793in}}%
\pgfpathlineto{\pgfqpoint{1.138009in}{1.829479in}}%
\pgfpathlineto{\pgfqpoint{1.139481in}{1.830311in}}%
\pgfpathlineto{\pgfqpoint{1.142424in}{1.822515in}}%
\pgfpathlineto{\pgfqpoint{1.143896in}{1.816863in}}%
\pgfpathlineto{\pgfqpoint{1.145367in}{1.816278in}}%
\pgfpathlineto{\pgfqpoint{1.146839in}{1.810513in}}%
\pgfpathlineto{\pgfqpoint{1.151254in}{1.819120in}}%
\pgfpathlineto{\pgfqpoint{1.152725in}{1.819639in}}%
\pgfpathlineto{\pgfqpoint{1.154197in}{1.818526in}}%
\pgfpathlineto{\pgfqpoint{1.155668in}{1.821166in}}%
\pgfpathlineto{\pgfqpoint{1.158612in}{1.815588in}}%
\pgfpathlineto{\pgfqpoint{1.161555in}{1.826437in}}%
\pgfpathlineto{\pgfqpoint{1.163027in}{1.814984in}}%
\pgfpathlineto{\pgfqpoint{1.164498in}{1.817857in}}%
\pgfpathlineto{\pgfqpoint{1.167441in}{1.829221in}}%
\pgfpathlineto{\pgfqpoint{1.168913in}{1.827727in}}%
\pgfpathlineto{\pgfqpoint{1.173328in}{1.817297in}}%
\pgfpathlineto{\pgfqpoint{1.174799in}{1.815925in}}%
\pgfpathlineto{\pgfqpoint{1.176271in}{1.810250in}}%
\pgfpathlineto{\pgfqpoint{1.179214in}{1.819728in}}%
\pgfpathlineto{\pgfqpoint{1.180686in}{1.816270in}}%
\pgfpathlineto{\pgfqpoint{1.182157in}{1.822192in}}%
\pgfpathlineto{\pgfqpoint{1.185101in}{1.815192in}}%
\pgfpathlineto{\pgfqpoint{1.186572in}{1.818345in}}%
\pgfpathlineto{\pgfqpoint{1.188044in}{1.817749in}}%
\pgfpathlineto{\pgfqpoint{1.189515in}{1.810046in}}%
\pgfpathlineto{\pgfqpoint{1.190987in}{1.812891in}}%
\pgfpathlineto{\pgfqpoint{1.196873in}{1.799411in}}%
\pgfpathlineto{\pgfqpoint{1.198345in}{1.791791in}}%
\pgfpathlineto{\pgfqpoint{1.199817in}{1.791338in}}%
\pgfpathlineto{\pgfqpoint{1.202760in}{1.796902in}}%
\pgfpathlineto{\pgfqpoint{1.205703in}{1.798431in}}%
\pgfpathlineto{\pgfqpoint{1.208646in}{1.800331in}}%
\pgfpathlineto{\pgfqpoint{1.211589in}{1.807972in}}%
\pgfpathlineto{\pgfqpoint{1.213061in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.216004in}{1.793879in}}%
\pgfpathlineto{\pgfqpoint{1.217476in}{1.795093in}}%
\pgfpathlineto{\pgfqpoint{1.218947in}{1.799093in}}%
\pgfpathlineto{\pgfqpoint{1.220419in}{1.793544in}}%
\pgfpathlineto{\pgfqpoint{1.223362in}{1.793308in}}%
\pgfpathlineto{\pgfqpoint{1.224834in}{1.792728in}}%
\pgfpathlineto{\pgfqpoint{1.229249in}{1.783805in}}%
\pgfpathlineto{\pgfqpoint{1.230720in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.232192in}{1.782250in}}%
\pgfpathlineto{\pgfqpoint{1.235135in}{1.774984in}}%
\pgfpathlineto{\pgfqpoint{1.236607in}{1.771873in}}%
\pgfpathlineto{\pgfqpoint{1.241022in}{1.783256in}}%
\pgfpathlineto{\pgfqpoint{1.243965in}{1.787007in}}%
\pgfpathlineto{\pgfqpoint{1.246908in}{1.789514in}}%
\pgfpathlineto{\pgfqpoint{1.249851in}{1.775955in}}%
\pgfpathlineto{\pgfqpoint{1.251323in}{1.777984in}}%
\pgfpathlineto{\pgfqpoint{1.252794in}{1.774616in}}%
\pgfpathlineto{\pgfqpoint{1.255738in}{1.763695in}}%
\pgfpathlineto{\pgfqpoint{1.257209in}{1.766939in}}%
\pgfpathlineto{\pgfqpoint{1.261624in}{1.767095in}}%
\pgfpathlineto{\pgfqpoint{1.263096in}{1.766993in}}%
\pgfpathlineto{\pgfqpoint{1.264567in}{1.758399in}}%
\pgfpathlineto{\pgfqpoint{1.266039in}{1.758905in}}%
\pgfpathlineto{\pgfqpoint{1.268982in}{1.764559in}}%
\pgfpathlineto{\pgfqpoint{1.270454in}{1.763579in}}%
\pgfpathlineto{\pgfqpoint{1.273397in}{1.741439in}}%
\pgfpathlineto{\pgfqpoint{1.274868in}{1.744118in}}%
\pgfpathlineto{\pgfqpoint{1.276340in}{1.738445in}}%
\pgfpathlineto{\pgfqpoint{1.279283in}{1.747645in}}%
\pgfpathlineto{\pgfqpoint{1.280755in}{1.749597in}}%
\pgfpathlineto{\pgfqpoint{1.283698in}{1.767050in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{1.762972in}}%
\pgfpathlineto{\pgfqpoint{1.289584in}{1.770629in}}%
\pgfpathlineto{\pgfqpoint{1.292528in}{1.772732in}}%
\pgfpathlineto{\pgfqpoint{1.293999in}{1.770804in}}%
\pgfpathlineto{\pgfqpoint{1.295471in}{1.771067in}}%
\pgfpathlineto{\pgfqpoint{1.296942in}{1.770130in}}%
\pgfpathlineto{\pgfqpoint{1.298414in}{1.761943in}}%
\pgfpathlineto{\pgfqpoint{1.299886in}{1.763950in}}%
\pgfpathlineto{\pgfqpoint{1.301357in}{1.768525in}}%
\pgfpathlineto{\pgfqpoint{1.302829in}{1.766632in}}%
\pgfpathlineto{\pgfqpoint{1.304300in}{1.767600in}}%
\pgfpathlineto{\pgfqpoint{1.307244in}{1.753541in}}%
\pgfpathlineto{\pgfqpoint{1.310187in}{1.754171in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.747435in}}%
\pgfpathlineto{\pgfqpoint{1.314602in}{1.740077in}}%
\pgfpathlineto{\pgfqpoint{1.317545in}{1.736658in}}%
\pgfpathlineto{\pgfqpoint{1.320488in}{1.740256in}}%
\pgfpathlineto{\pgfqpoint{1.321960in}{1.739901in}}%
\pgfpathlineto{\pgfqpoint{1.323431in}{1.741912in}}%
\pgfpathlineto{\pgfqpoint{1.324903in}{1.737239in}}%
\pgfpathlineto{\pgfqpoint{1.329318in}{1.741677in}}%
\pgfpathlineto{\pgfqpoint{1.332261in}{1.737170in}}%
\pgfpathlineto{\pgfqpoint{1.333733in}{1.737082in}}%
\pgfpathlineto{\pgfqpoint{1.336676in}{1.727565in}}%
\pgfpathlineto{\pgfqpoint{1.338147in}{1.729947in}}%
\pgfpathlineto{\pgfqpoint{1.339619in}{1.725955in}}%
\pgfpathlineto{\pgfqpoint{1.342562in}{1.726796in}}%
\pgfpathlineto{\pgfqpoint{1.344034in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{1.345505in}{1.727842in}}%
\pgfpathlineto{\pgfqpoint{1.346977in}{1.731267in}}%
\pgfpathlineto{\pgfqpoint{1.348449in}{1.738769in}}%
\pgfpathlineto{\pgfqpoint{1.349920in}{1.739914in}}%
\pgfpathlineto{\pgfqpoint{1.352863in}{1.735141in}}%
\pgfpathlineto{\pgfqpoint{1.355807in}{1.739279in}}%
\pgfpathlineto{\pgfqpoint{1.357278in}{1.739065in}}%
\pgfpathlineto{\pgfqpoint{1.363165in}{1.733887in}}%
\pgfpathlineto{\pgfqpoint{1.364636in}{1.735263in}}%
\pgfpathlineto{\pgfqpoint{1.366108in}{1.738415in}}%
\pgfpathlineto{\pgfqpoint{1.370523in}{1.732561in}}%
\pgfpathlineto{\pgfqpoint{1.371994in}{1.726740in}}%
\pgfpathlineto{\pgfqpoint{1.373466in}{1.725770in}}%
\pgfpathlineto{\pgfqpoint{1.376409in}{1.732640in}}%
\pgfpathlineto{\pgfqpoint{1.380824in}{1.718432in}}%
\pgfpathlineto{\pgfqpoint{1.383767in}{1.722502in}}%
\pgfpathlineto{\pgfqpoint{1.386710in}{1.715217in}}%
\pgfpathlineto{\pgfqpoint{1.389654in}{1.713507in}}%
\pgfpathlineto{\pgfqpoint{1.392597in}{1.716990in}}%
\pgfpathlineto{\pgfqpoint{1.394068in}{1.714231in}}%
\pgfpathlineto{\pgfqpoint{1.395540in}{1.714755in}}%
\pgfpathlineto{\pgfqpoint{1.397012in}{1.713999in}}%
\pgfpathlineto{\pgfqpoint{1.402898in}{1.738210in}}%
\pgfpathlineto{\pgfqpoint{1.405841in}{1.725717in}}%
\pgfpathlineto{\pgfqpoint{1.407313in}{1.723081in}}%
\pgfpathlineto{\pgfqpoint{1.410256in}{1.714148in}}%
\pgfpathlineto{\pgfqpoint{1.411728in}{1.712645in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{1.728310in}}%
\pgfpathlineto{\pgfqpoint{1.420557in}{1.744082in}}%
\pgfpathlineto{\pgfqpoint{1.422029in}{1.743735in}}%
\pgfpathlineto{\pgfqpoint{1.426444in}{1.753299in}}%
\pgfpathlineto{\pgfqpoint{1.430858in}{1.733450in}}%
\pgfpathlineto{\pgfqpoint{1.432330in}{1.737402in}}%
\pgfpathlineto{\pgfqpoint{1.433802in}{1.734042in}}%
\pgfpathlineto{\pgfqpoint{1.439688in}{1.704593in}}%
\pgfpathlineto{\pgfqpoint{1.442631in}{1.725828in}}%
\pgfpathlineto{\pgfqpoint{1.444103in}{1.726698in}}%
\pgfpathlineto{\pgfqpoint{1.445574in}{1.729720in}}%
\pgfpathlineto{\pgfqpoint{1.447046in}{1.728451in}}%
\pgfpathlineto{\pgfqpoint{1.449989in}{1.717587in}}%
\pgfpathlineto{\pgfqpoint{1.452932in}{1.713890in}}%
\pgfpathlineto{\pgfqpoint{1.455876in}{1.720030in}}%
\pgfpathlineto{\pgfqpoint{1.460290in}{1.708721in}}%
\pgfpathlineto{\pgfqpoint{1.461762in}{1.719161in}}%
\pgfpathlineto{\pgfqpoint{1.463234in}{1.721609in}}%
\pgfpathlineto{\pgfqpoint{1.466177in}{1.714818in}}%
\pgfpathlineto{\pgfqpoint{1.467649in}{1.712850in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.714642in}}%
\pgfpathlineto{\pgfqpoint{1.470592in}{1.718991in}}%
\pgfpathlineto{\pgfqpoint{1.472063in}{1.727720in}}%
\pgfpathlineto{\pgfqpoint{1.473535in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{1.475007in}{1.727441in}}%
\pgfpathlineto{\pgfqpoint{1.476478in}{1.739866in}}%
\pgfpathlineto{\pgfqpoint{1.477950in}{1.741982in}}%
\pgfpathlineto{\pgfqpoint{1.479421in}{1.740014in}}%
\pgfpathlineto{\pgfqpoint{1.480893in}{1.741946in}}%
\pgfpathlineto{\pgfqpoint{1.488251in}{1.710219in}}%
\pgfpathlineto{\pgfqpoint{1.491194in}{1.726586in}}%
\pgfpathlineto{\pgfqpoint{1.492666in}{1.725427in}}%
\pgfpathlineto{\pgfqpoint{1.495609in}{1.728842in}}%
\pgfpathlineto{\pgfqpoint{1.498552in}{1.717280in}}%
\pgfpathlineto{\pgfqpoint{1.500024in}{1.713417in}}%
\pgfpathlineto{\pgfqpoint{1.501495in}{1.719918in}}%
\pgfpathlineto{\pgfqpoint{1.502967in}{1.718363in}}%
\pgfpathlineto{\pgfqpoint{1.504439in}{1.714220in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.715047in}}%
\pgfpathlineto{\pgfqpoint{1.511797in}{1.688680in}}%
\pgfpathlineto{\pgfqpoint{1.513268in}{1.686553in}}%
\pgfpathlineto{\pgfqpoint{1.514740in}{1.681743in}}%
\pgfpathlineto{\pgfqpoint{1.516211in}{1.681817in}}%
\pgfpathlineto{\pgfqpoint{1.520626in}{1.694245in}}%
\pgfpathlineto{\pgfqpoint{1.523569in}{1.685268in}}%
\pgfpathlineto{\pgfqpoint{1.526513in}{1.697602in}}%
\pgfpathlineto{\pgfqpoint{1.527984in}{1.706298in}}%
\pgfpathlineto{\pgfqpoint{1.529456in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{1.530927in}{1.706584in}}%
\pgfpathlineto{\pgfqpoint{1.533871in}{1.697798in}}%
\pgfpathlineto{\pgfqpoint{1.535342in}{1.698553in}}%
\pgfpathlineto{\pgfqpoint{1.536814in}{1.697163in}}%
\pgfpathlineto{\pgfqpoint{1.539757in}{1.690333in}}%
\pgfpathlineto{\pgfqpoint{1.541229in}{1.692772in}}%
\pgfpathlineto{\pgfqpoint{1.542700in}{1.689075in}}%
\pgfpathlineto{\pgfqpoint{1.544172in}{1.688518in}}%
\pgfpathlineto{\pgfqpoint{1.547115in}{1.690293in}}%
\pgfpathlineto{\pgfqpoint{1.550058in}{1.702848in}}%
\pgfpathlineto{\pgfqpoint{1.551530in}{1.704059in}}%
\pgfpathlineto{\pgfqpoint{1.553002in}{1.708226in}}%
\pgfpathlineto{\pgfqpoint{1.557416in}{1.688153in}}%
\pgfpathlineto{\pgfqpoint{1.558888in}{1.689326in}}%
\pgfpathlineto{\pgfqpoint{1.564774in}{1.701670in}}%
\pgfpathlineto{\pgfqpoint{1.566246in}{1.703201in}}%
\pgfpathlineto{\pgfqpoint{1.569189in}{1.713976in}}%
\pgfpathlineto{\pgfqpoint{1.572132in}{1.701713in}}%
\pgfpathlineto{\pgfqpoint{1.573604in}{1.702622in}}%
\pgfpathlineto{\pgfqpoint{1.576547in}{1.708373in}}%
\pgfpathlineto{\pgfqpoint{1.578019in}{1.714846in}}%
\pgfpathlineto{\pgfqpoint{1.580962in}{1.708253in}}%
\pgfpathlineto{\pgfqpoint{1.583905in}{1.697372in}}%
\pgfpathlineto{\pgfqpoint{1.585377in}{1.698358in}}%
\pgfpathlineto{\pgfqpoint{1.586848in}{1.698963in}}%
\pgfpathlineto{\pgfqpoint{1.588320in}{1.689611in}}%
\pgfpathlineto{\pgfqpoint{1.592735in}{1.693854in}}%
\pgfpathlineto{\pgfqpoint{1.594206in}{1.691085in}}%
\pgfpathlineto{\pgfqpoint{1.595678in}{1.692920in}}%
\pgfpathlineto{\pgfqpoint{1.598621in}{1.704884in}}%
\pgfpathlineto{\pgfqpoint{1.603036in}{1.691302in}}%
\pgfpathlineto{\pgfqpoint{1.604508in}{1.694273in}}%
\pgfpathlineto{\pgfqpoint{1.605979in}{1.693587in}}%
\pgfpathlineto{\pgfqpoint{1.607451in}{1.695705in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{1.700444in}}%
\pgfpathlineto{\pgfqpoint{1.610394in}{1.697119in}}%
\pgfpathlineto{\pgfqpoint{1.611866in}{1.696818in}}%
\pgfpathlineto{\pgfqpoint{1.613337in}{1.694695in}}%
\pgfpathlineto{\pgfqpoint{1.616280in}{1.676143in}}%
\pgfpathlineto{\pgfqpoint{1.623639in}{1.661435in}}%
\pgfpathlineto{\pgfqpoint{1.625110in}{1.661701in}}%
\pgfpathlineto{\pgfqpoint{1.628053in}{1.669045in}}%
\pgfpathlineto{\pgfqpoint{1.629525in}{1.661039in}}%
\pgfpathlineto{\pgfqpoint{1.630997in}{1.659655in}}%
\pgfpathlineto{\pgfqpoint{1.635411in}{1.683843in}}%
\pgfpathlineto{\pgfqpoint{1.636883in}{1.686338in}}%
\pgfpathlineto{\pgfqpoint{1.639826in}{1.693547in}}%
\pgfpathlineto{\pgfqpoint{1.645713in}{1.658096in}}%
\pgfpathlineto{\pgfqpoint{1.647184in}{1.658029in}}%
\pgfpathlineto{\pgfqpoint{1.650127in}{1.664899in}}%
\pgfpathlineto{\pgfqpoint{1.653071in}{1.682689in}}%
\pgfpathlineto{\pgfqpoint{1.654542in}{1.685212in}}%
\pgfpathlineto{\pgfqpoint{1.657485in}{1.681728in}}%
\pgfpathlineto{\pgfqpoint{1.658957in}{1.685933in}}%
\pgfpathlineto{\pgfqpoint{1.661900in}{1.677628in}}%
\pgfpathlineto{\pgfqpoint{1.664843in}{1.690245in}}%
\pgfpathlineto{\pgfqpoint{1.666315in}{1.689802in}}%
\pgfpathlineto{\pgfqpoint{1.667787in}{1.693215in}}%
\pgfpathlineto{\pgfqpoint{1.669258in}{1.692796in}}%
\pgfpathlineto{\pgfqpoint{1.670730in}{1.689864in}}%
\pgfpathlineto{\pgfqpoint{1.672201in}{1.691868in}}%
\pgfpathlineto{\pgfqpoint{1.673673in}{1.686788in}}%
\pgfpathlineto{\pgfqpoint{1.675145in}{1.686218in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{1.676278in}}%
\pgfpathlineto{\pgfqpoint{1.679559in}{1.676719in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{1.674092in}}%
\pgfpathlineto{\pgfqpoint{1.683974in}{1.662126in}}%
\pgfpathlineto{\pgfqpoint{1.685446in}{1.662046in}}%
\pgfpathlineto{\pgfqpoint{1.686917in}{1.663652in}}%
\pgfpathlineto{\pgfqpoint{1.689861in}{1.676685in}}%
\pgfpathlineto{\pgfqpoint{1.691332in}{1.675837in}}%
\pgfpathlineto{\pgfqpoint{1.694275in}{1.668026in}}%
\pgfpathlineto{\pgfqpoint{1.697219in}{1.656375in}}%
\pgfpathlineto{\pgfqpoint{1.698690in}{1.654533in}}%
\pgfpathlineto{\pgfqpoint{1.700162in}{1.654988in}}%
\pgfpathlineto{\pgfqpoint{1.703105in}{1.663357in}}%
\pgfpathlineto{\pgfqpoint{1.704577in}{1.663647in}}%
\pgfpathlineto{\pgfqpoint{1.707520in}{1.670565in}}%
\pgfpathlineto{\pgfqpoint{1.710463in}{1.659047in}}%
\pgfpathlineto{\pgfqpoint{1.711935in}{1.664290in}}%
\pgfpathlineto{\pgfqpoint{1.713406in}{1.676044in}}%
\pgfpathlineto{\pgfqpoint{1.714878in}{1.675495in}}%
\pgfpathlineto{\pgfqpoint{1.716350in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{1.717821in}{1.675278in}}%
\pgfpathlineto{\pgfqpoint{1.720764in}{1.685820in}}%
\pgfpathlineto{\pgfqpoint{1.722236in}{1.687771in}}%
\pgfpathlineto{\pgfqpoint{1.725179in}{1.684884in}}%
\pgfpathlineto{\pgfqpoint{1.728122in}{1.667906in}}%
\pgfpathlineto{\pgfqpoint{1.729594in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{1.732537in}{1.678790in}}%
\pgfpathlineto{\pgfqpoint{1.735480in}{1.674242in}}%
\pgfpathlineto{\pgfqpoint{1.736952in}{1.675700in}}%
\pgfpathlineto{\pgfqpoint{1.741367in}{1.647088in}}%
\pgfpathlineto{\pgfqpoint{1.742838in}{1.645536in}}%
\pgfpathlineto{\pgfqpoint{1.745782in}{1.655279in}}%
\pgfpathlineto{\pgfqpoint{1.751668in}{1.673729in}}%
\pgfpathlineto{\pgfqpoint{1.754611in}{1.665397in}}%
\pgfpathlineto{\pgfqpoint{1.756083in}{1.664859in}}%
\pgfpathlineto{\pgfqpoint{1.757554in}{1.661263in}}%
\pgfpathlineto{\pgfqpoint{1.760498in}{1.669647in}}%
\pgfpathlineto{\pgfqpoint{1.761969in}{1.670322in}}%
\pgfpathlineto{\pgfqpoint{1.766384in}{1.679748in}}%
\pgfpathlineto{\pgfqpoint{1.772270in}{1.661537in}}%
\pgfpathlineto{\pgfqpoint{1.773742in}{1.662873in}}%
\pgfpathlineto{\pgfqpoint{1.778157in}{1.659202in}}%
\pgfpathlineto{\pgfqpoint{1.779629in}{1.660267in}}%
\pgfpathlineto{\pgfqpoint{1.784043in}{1.686735in}}%
\pgfpathlineto{\pgfqpoint{1.788458in}{1.678555in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.666560in}}%
\pgfpathlineto{\pgfqpoint{1.792873in}{1.664010in}}%
\pgfpathlineto{\pgfqpoint{1.797288in}{1.649609in}}%
\pgfpathlineto{\pgfqpoint{1.798759in}{1.646456in}}%
\pgfpathlineto{\pgfqpoint{1.800231in}{1.648682in}}%
\pgfpathlineto{\pgfqpoint{1.801703in}{1.653096in}}%
\pgfpathlineto{\pgfqpoint{1.803174in}{1.652873in}}%
\pgfpathlineto{\pgfqpoint{1.804646in}{1.648690in}}%
\pgfpathlineto{\pgfqpoint{1.806117in}{1.648911in}}%
\pgfpathlineto{\pgfqpoint{1.813475in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{1.814947in}{1.687415in}}%
\pgfpathlineto{\pgfqpoint{1.816419in}{1.685841in}}%
\pgfpathlineto{\pgfqpoint{1.822305in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{1.831135in}{1.667664in}}%
\pgfpathlineto{\pgfqpoint{1.834078in}{1.674968in}}%
\pgfpathlineto{\pgfqpoint{1.835549in}{1.674287in}}%
\pgfpathlineto{\pgfqpoint{1.837021in}{1.669438in}}%
\pgfpathlineto{\pgfqpoint{1.839964in}{1.667767in}}%
\pgfpathlineto{\pgfqpoint{1.842907in}{1.653773in}}%
\pgfpathlineto{\pgfqpoint{1.845851in}{1.640883in}}%
\pgfpathlineto{\pgfqpoint{1.847322in}{1.646349in}}%
\pgfpathlineto{\pgfqpoint{1.848794in}{1.645374in}}%
\pgfpathlineto{\pgfqpoint{1.851737in}{1.655387in}}%
\pgfpathlineto{\pgfqpoint{1.853209in}{1.655956in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.661627in}}%
\pgfpathlineto{\pgfqpoint{1.857624in}{1.650763in}}%
\pgfpathlineto{\pgfqpoint{1.859095in}{1.644994in}}%
\pgfpathlineto{\pgfqpoint{1.863510in}{1.652848in}}%
\pgfpathlineto{\pgfqpoint{1.864982in}{1.651165in}}%
\pgfpathlineto{\pgfqpoint{1.866453in}{1.651453in}}%
\pgfpathlineto{\pgfqpoint{1.867925in}{1.654389in}}%
\pgfpathlineto{\pgfqpoint{1.869396in}{1.652141in}}%
\pgfpathlineto{\pgfqpoint{1.870868in}{1.653175in}}%
\pgfpathlineto{\pgfqpoint{1.873811in}{1.646407in}}%
\pgfpathlineto{\pgfqpoint{1.875283in}{1.652648in}}%
\pgfpathlineto{\pgfqpoint{1.878226in}{1.679995in}}%
\pgfpathlineto{\pgfqpoint{1.879698in}{1.684052in}}%
\pgfpathlineto{\pgfqpoint{1.881169in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{1.882641in}{1.681816in}}%
\pgfpathlineto{\pgfqpoint{1.885584in}{1.666614in}}%
\pgfpathlineto{\pgfqpoint{1.889999in}{1.674140in}}%
\pgfpathlineto{\pgfqpoint{1.891470in}{1.669148in}}%
\pgfpathlineto{\pgfqpoint{1.895885in}{1.666316in}}%
\pgfpathlineto{\pgfqpoint{1.898828in}{1.675781in}}%
\pgfpathlineto{\pgfqpoint{1.900300in}{1.674488in}}%
\pgfpathlineto{\pgfqpoint{1.904715in}{1.689864in}}%
\pgfpathlineto{\pgfqpoint{1.906186in}{1.687864in}}%
\pgfpathlineto{\pgfqpoint{1.907658in}{1.689390in}}%
\pgfpathlineto{\pgfqpoint{1.910601in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{1.912073in}{1.680799in}}%
\pgfpathlineto{\pgfqpoint{1.913544in}{1.681333in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.689376in}}%
\pgfpathlineto{\pgfqpoint{1.917959in}{1.683059in}}%
\pgfpathlineto{\pgfqpoint{1.919431in}{1.686198in}}%
\pgfpathlineto{\pgfqpoint{1.926789in}{1.657771in}}%
\pgfpathlineto{\pgfqpoint{1.928261in}{1.659701in}}%
\pgfpathlineto{\pgfqpoint{1.931204in}{1.650776in}}%
\pgfpathlineto{\pgfqpoint{1.937090in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.938562in}{1.675764in}}%
\pgfpathlineto{\pgfqpoint{1.941505in}{1.670170in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{1.676504in}}%
\pgfpathlineto{\pgfqpoint{1.948863in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{1.950335in}{1.683566in}}%
\pgfpathlineto{\pgfqpoint{1.954749in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.956221in}{1.671440in}}%
\pgfpathlineto{\pgfqpoint{1.957693in}{1.670003in}}%
\pgfpathlineto{\pgfqpoint{1.960636in}{1.648006in}}%
\pgfpathlineto{\pgfqpoint{1.966522in}{1.660147in}}%
\pgfpathlineto{\pgfqpoint{1.967994in}{1.655130in}}%
\pgfpathlineto{\pgfqpoint{1.970937in}{1.665687in}}%
\pgfpathlineto{\pgfqpoint{1.972409in}{1.673111in}}%
\pgfpathlineto{\pgfqpoint{1.978295in}{1.677198in}}%
\pgfpathlineto{\pgfqpoint{1.982710in}{1.698914in}}%
\pgfpathlineto{\pgfqpoint{1.985653in}{1.691355in}}%
\pgfpathlineto{\pgfqpoint{1.987125in}{1.683834in}}%
\pgfpathlineto{\pgfqpoint{1.988596in}{1.683363in}}%
\pgfpathlineto{\pgfqpoint{1.997426in}{1.665985in}}%
\pgfpathlineto{\pgfqpoint{2.001841in}{1.688523in}}%
\pgfpathlineto{\pgfqpoint{2.006256in}{1.678335in}}%
\pgfpathlineto{\pgfqpoint{2.009199in}{1.690126in}}%
\pgfpathlineto{\pgfqpoint{2.010670in}{1.683581in}}%
\pgfpathlineto{\pgfqpoint{2.012142in}{1.683495in}}%
\pgfpathlineto{\pgfqpoint{2.013614in}{1.677081in}}%
\pgfpathlineto{\pgfqpoint{2.016557in}{1.660280in}}%
\pgfpathlineto{\pgfqpoint{2.019500in}{1.653545in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{1.669121in}}%
\pgfpathlineto{\pgfqpoint{2.025386in}{1.682069in}}%
\pgfpathlineto{\pgfqpoint{2.028330in}{1.694769in}}%
\pgfpathlineto{\pgfqpoint{2.029801in}{1.704064in}}%
\pgfpathlineto{\pgfqpoint{2.032744in}{1.699925in}}%
\pgfpathlineto{\pgfqpoint{2.038631in}{1.676181in}}%
\pgfpathlineto{\pgfqpoint{2.041574in}{1.684394in}}%
\pgfpathlineto{\pgfqpoint{2.043046in}{1.685102in}}%
\pgfpathlineto{\pgfqpoint{2.045989in}{1.676503in}}%
\pgfpathlineto{\pgfqpoint{2.047460in}{1.676658in}}%
\pgfpathlineto{\pgfqpoint{2.050404in}{1.688336in}}%
\pgfpathlineto{\pgfqpoint{2.053347in}{1.691819in}}%
\pgfpathlineto{\pgfqpoint{2.056290in}{1.698387in}}%
\pgfpathlineto{\pgfqpoint{2.057762in}{1.693247in}}%
\pgfpathlineto{\pgfqpoint{2.060705in}{1.673923in}}%
\pgfpathlineto{\pgfqpoint{2.063648in}{1.677323in}}%
\pgfpathlineto{\pgfqpoint{2.065120in}{1.676339in}}%
\pgfpathlineto{\pgfqpoint{2.068063in}{1.688667in}}%
\pgfpathlineto{\pgfqpoint{2.069534in}{1.690931in}}%
\pgfpathlineto{\pgfqpoint{2.072478in}{1.685447in}}%
\pgfpathlineto{\pgfqpoint{2.073949in}{1.686444in}}%
\pgfpathlineto{\pgfqpoint{2.075421in}{1.683610in}}%
\pgfpathlineto{\pgfqpoint{2.076892in}{1.684616in}}%
\pgfpathlineto{\pgfqpoint{2.078364in}{1.683021in}}%
\pgfpathlineto{\pgfqpoint{2.079836in}{1.675737in}}%
\pgfpathlineto{\pgfqpoint{2.081307in}{1.677007in}}%
\pgfpathlineto{\pgfqpoint{2.082779in}{1.674989in}}%
\pgfpathlineto{\pgfqpoint{2.084251in}{1.667679in}}%
\pgfpathlineto{\pgfqpoint{2.085722in}{1.671972in}}%
\pgfpathlineto{\pgfqpoint{2.090137in}{1.701279in}}%
\pgfpathlineto{\pgfqpoint{2.091609in}{1.699544in}}%
\pgfpathlineto{\pgfqpoint{2.097495in}{1.686016in}}%
\pgfpathlineto{\pgfqpoint{2.098967in}{1.690912in}}%
\pgfpathlineto{\pgfqpoint{2.101910in}{1.687045in}}%
\pgfpathlineto{\pgfqpoint{2.103381in}{1.689988in}}%
\pgfpathlineto{\pgfqpoint{2.104853in}{1.690122in}}%
\pgfpathlineto{\pgfqpoint{2.107796in}{1.681274in}}%
\pgfpathlineto{\pgfqpoint{2.110739in}{1.681620in}}%
\pgfpathlineto{\pgfqpoint{2.112211in}{1.678296in}}%
\pgfpathlineto{\pgfqpoint{2.118097in}{1.693199in}}%
\pgfpathlineto{\pgfqpoint{2.119569in}{1.690580in}}%
\pgfpathlineto{\pgfqpoint{2.122512in}{1.698963in}}%
\pgfpathlineto{\pgfqpoint{2.125455in}{1.690624in}}%
\pgfpathlineto{\pgfqpoint{2.126927in}{1.694544in}}%
\pgfpathlineto{\pgfqpoint{2.128399in}{1.691217in}}%
\pgfpathlineto{\pgfqpoint{2.131342in}{1.679548in}}%
\pgfpathlineto{\pgfqpoint{2.132813in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.134285in}{1.683300in}}%
\pgfpathlineto{\pgfqpoint{2.135757in}{1.683414in}}%
\pgfpathlineto{\pgfqpoint{2.137228in}{1.686509in}}%
\pgfpathlineto{\pgfqpoint{2.138700in}{1.686154in}}%
\pgfpathlineto{\pgfqpoint{2.140171in}{1.684488in}}%
\pgfpathlineto{\pgfqpoint{2.147529in}{1.714800in}}%
\pgfpathlineto{\pgfqpoint{2.150473in}{1.711790in}}%
\pgfpathlineto{\pgfqpoint{2.151944in}{1.709285in}}%
\pgfpathlineto{\pgfqpoint{2.153416in}{1.712833in}}%
\pgfpathlineto{\pgfqpoint{2.154887in}{1.709544in}}%
\pgfpathlineto{\pgfqpoint{2.157831in}{1.682625in}}%
\pgfpathlineto{\pgfqpoint{2.160774in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.162246in}{1.688544in}}%
\pgfpathlineto{\pgfqpoint{2.165189in}{1.699600in}}%
\pgfpathlineto{\pgfqpoint{2.166660in}{1.696003in}}%
\pgfpathlineto{\pgfqpoint{2.171075in}{1.700776in}}%
\pgfpathlineto{\pgfqpoint{2.172547in}{1.703519in}}%
\pgfpathlineto{\pgfqpoint{2.176962in}{1.699397in}}%
\pgfpathlineto{\pgfqpoint{2.178433in}{1.699610in}}%
\pgfpathlineto{\pgfqpoint{2.182848in}{1.716082in}}%
\pgfpathlineto{\pgfqpoint{2.188734in}{1.721411in}}%
\pgfpathlineto{\pgfqpoint{2.191678in}{1.716464in}}%
\pgfpathlineto{\pgfqpoint{2.196092in}{1.709047in}}%
\pgfpathlineto{\pgfqpoint{2.197564in}{1.697371in}}%
\pgfpathlineto{\pgfqpoint{2.199036in}{1.694715in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.680282in}}%
\pgfpathlineto{\pgfqpoint{2.204922in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{2.207865in}{1.691774in}}%
\pgfpathlineto{\pgfqpoint{2.209337in}{1.692774in}}%
\pgfpathlineto{\pgfqpoint{2.212280in}{1.688369in}}%
\pgfpathlineto{\pgfqpoint{2.213752in}{1.696196in}}%
\pgfpathlineto{\pgfqpoint{2.215223in}{1.695017in}}%
\pgfpathlineto{\pgfqpoint{2.218166in}{1.700872in}}%
\pgfpathlineto{\pgfqpoint{2.222581in}{1.681668in}}%
\pgfpathlineto{\pgfqpoint{2.224053in}{1.679503in}}%
\pgfpathlineto{\pgfqpoint{2.225524in}{1.683579in}}%
\pgfpathlineto{\pgfqpoint{2.228468in}{1.680411in}}%
\pgfpathlineto{\pgfqpoint{2.229939in}{1.681566in}}%
\pgfpathlineto{\pgfqpoint{2.231411in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.232883in}{1.683054in}}%
\pgfpathlineto{\pgfqpoint{2.237297in}{1.703023in}}%
\pgfpathlineto{\pgfqpoint{2.238769in}{1.712117in}}%
\pgfpathlineto{\pgfqpoint{2.240241in}{1.712990in}}%
\pgfpathlineto{\pgfqpoint{2.241712in}{1.709420in}}%
\pgfpathlineto{\pgfqpoint{2.243184in}{1.709690in}}%
\pgfpathlineto{\pgfqpoint{2.244655in}{1.707961in}}%
\pgfpathlineto{\pgfqpoint{2.249070in}{1.713099in}}%
\pgfpathlineto{\pgfqpoint{2.253485in}{1.707058in}}%
\pgfpathlineto{\pgfqpoint{2.254957in}{1.707505in}}%
\pgfpathlineto{\pgfqpoint{2.257900in}{1.700694in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{1.701083in}}%
\pgfpathlineto{\pgfqpoint{2.262315in}{1.696045in}}%
\pgfpathlineto{\pgfqpoint{2.265258in}{1.702458in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{1.701835in}}%
\pgfpathlineto{\pgfqpoint{2.269673in}{1.694319in}}%
\pgfpathlineto{\pgfqpoint{2.272616in}{1.697644in}}%
\pgfpathlineto{\pgfqpoint{2.274087in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.277031in}{1.723904in}}%
\pgfpathlineto{\pgfqpoint{2.279974in}{1.715016in}}%
\pgfpathlineto{\pgfqpoint{2.281445in}{1.718994in}}%
\pgfpathlineto{\pgfqpoint{2.282917in}{1.717304in}}%
\pgfpathlineto{\pgfqpoint{2.284389in}{1.710576in}}%
\pgfpathlineto{\pgfqpoint{2.285860in}{1.711135in}}%
\pgfpathlineto{\pgfqpoint{2.287332in}{1.709524in}}%
\pgfpathlineto{\pgfqpoint{2.294690in}{1.754932in}}%
\pgfpathlineto{\pgfqpoint{2.296161in}{1.755634in}}%
\pgfpathlineto{\pgfqpoint{2.297633in}{1.754337in}}%
\pgfpathlineto{\pgfqpoint{2.303519in}{1.763183in}}%
\pgfpathlineto{\pgfqpoint{2.304991in}{1.762354in}}%
\pgfpathlineto{\pgfqpoint{2.306463in}{1.763343in}}%
\pgfpathlineto{\pgfqpoint{2.307934in}{1.759244in}}%
\pgfpathlineto{\pgfqpoint{2.310878in}{1.745298in}}%
\pgfpathlineto{\pgfqpoint{2.312349in}{1.744002in}}%
\pgfpathlineto{\pgfqpoint{2.315292in}{1.745426in}}%
\pgfpathlineto{\pgfqpoint{2.316764in}{1.741446in}}%
\pgfpathlineto{\pgfqpoint{2.318236in}{1.740906in}}%
\pgfpathlineto{\pgfqpoint{2.322650in}{1.721979in}}%
\pgfpathlineto{\pgfqpoint{2.324122in}{1.724633in}}%
\pgfpathlineto{\pgfqpoint{2.327065in}{1.736528in}}%
\pgfpathlineto{\pgfqpoint{2.328537in}{1.734415in}}%
\pgfpathlineto{\pgfqpoint{2.331480in}{1.720850in}}%
\pgfpathlineto{\pgfqpoint{2.332952in}{1.723167in}}%
\pgfpathlineto{\pgfqpoint{2.334423in}{1.722865in}}%
\pgfpathlineto{\pgfqpoint{2.335895in}{1.723926in}}%
\pgfpathlineto{\pgfqpoint{2.337366in}{1.723346in}}%
\pgfpathlineto{\pgfqpoint{2.340310in}{1.718180in}}%
\pgfpathlineto{\pgfqpoint{2.343253in}{1.725486in}}%
\pgfpathlineto{\pgfqpoint{2.347668in}{1.718766in}}%
\pgfpathlineto{\pgfqpoint{2.349139in}{1.715845in}}%
\pgfpathlineto{\pgfqpoint{2.350611in}{1.708473in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{1.710698in}}%
\pgfpathlineto{\pgfqpoint{2.355026in}{1.700062in}}%
\pgfpathlineto{\pgfqpoint{2.357969in}{1.712401in}}%
\pgfpathlineto{\pgfqpoint{2.366798in}{1.751036in}}%
\pgfpathlineto{\pgfqpoint{2.368270in}{1.753295in}}%
\pgfpathlineto{\pgfqpoint{2.369742in}{1.751293in}}%
\pgfpathlineto{\pgfqpoint{2.372685in}{1.742482in}}%
\pgfpathlineto{\pgfqpoint{2.375628in}{1.754601in}}%
\pgfpathlineto{\pgfqpoint{2.380043in}{1.731048in}}%
\pgfpathlineto{\pgfqpoint{2.382986in}{1.723881in}}%
\pgfpathlineto{\pgfqpoint{2.385929in}{1.710911in}}%
\pgfpathlineto{\pgfqpoint{2.391816in}{1.728078in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{1.743311in}}%
\pgfpathlineto{\pgfqpoint{2.396231in}{1.746301in}}%
\pgfpathlineto{\pgfqpoint{2.400645in}{1.773752in}}%
\pgfpathlineto{\pgfqpoint{2.403589in}{1.778833in}}%
\pgfpathlineto{\pgfqpoint{2.406532in}{1.767306in}}%
\pgfpathlineto{\pgfqpoint{2.408003in}{1.773188in}}%
\pgfpathlineto{\pgfqpoint{2.409475in}{1.768530in}}%
\pgfpathlineto{\pgfqpoint{2.410947in}{1.770703in}}%
\pgfpathlineto{\pgfqpoint{2.412418in}{1.776399in}}%
\pgfpathlineto{\pgfqpoint{2.413890in}{1.773801in}}%
\pgfpathlineto{\pgfqpoint{2.418305in}{1.754674in}}%
\pgfpathlineto{\pgfqpoint{2.419776in}{1.756339in}}%
\pgfpathlineto{\pgfqpoint{2.421248in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{2.424191in}{1.759800in}}%
\pgfpathlineto{\pgfqpoint{2.427134in}{1.748782in}}%
\pgfpathlineto{\pgfqpoint{2.428606in}{1.751229in}}%
\pgfpathlineto{\pgfqpoint{2.430077in}{1.751093in}}%
\pgfpathlineto{\pgfqpoint{2.431549in}{1.755251in}}%
\pgfpathlineto{\pgfqpoint{2.435964in}{1.775206in}}%
\pgfpathlineto{\pgfqpoint{2.437435in}{1.770084in}}%
\pgfpathlineto{\pgfqpoint{2.438907in}{1.770988in}}%
\pgfpathlineto{\pgfqpoint{2.441850in}{1.786206in}}%
\pgfpathlineto{\pgfqpoint{2.447737in}{1.801835in}}%
\pgfpathlineto{\pgfqpoint{2.450680in}{1.783642in}}%
\pgfpathlineto{\pgfqpoint{2.452151in}{1.780292in}}%
\pgfpathlineto{\pgfqpoint{2.455095in}{1.761203in}}%
\pgfpathlineto{\pgfqpoint{2.456566in}{1.758725in}}%
\pgfpathlineto{\pgfqpoint{2.458038in}{1.761227in}}%
\pgfpathlineto{\pgfqpoint{2.459509in}{1.769656in}}%
\pgfpathlineto{\pgfqpoint{2.460981in}{1.768987in}}%
\pgfpathlineto{\pgfqpoint{2.462453in}{1.772942in}}%
\pgfpathlineto{\pgfqpoint{2.463924in}{1.766227in}}%
\pgfpathlineto{\pgfqpoint{2.465396in}{1.765231in}}%
\pgfpathlineto{\pgfqpoint{2.466868in}{1.769778in}}%
\pgfpathlineto{\pgfqpoint{2.468339in}{1.767023in}}%
\pgfpathlineto{\pgfqpoint{2.475697in}{1.787624in}}%
\pgfpathlineto{\pgfqpoint{2.478640in}{1.782525in}}%
\pgfpathlineto{\pgfqpoint{2.480112in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{2.481584in}{1.770681in}}%
\pgfpathlineto{\pgfqpoint{2.483055in}{1.773999in}}%
\pgfpathlineto{\pgfqpoint{2.485998in}{1.793983in}}%
\pgfpathlineto{\pgfqpoint{2.488942in}{1.798172in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.795529in}}%
\pgfpathlineto{\pgfqpoint{2.491885in}{1.788923in}}%
\pgfpathlineto{\pgfqpoint{2.493356in}{1.776146in}}%
\pgfpathlineto{\pgfqpoint{2.500714in}{1.793921in}}%
\pgfpathlineto{\pgfqpoint{2.506601in}{1.781128in}}%
\pgfpathlineto{\pgfqpoint{2.508072in}{1.788887in}}%
\pgfpathlineto{\pgfqpoint{2.511016in}{1.785503in}}%
\pgfpathlineto{\pgfqpoint{2.512487in}{1.794925in}}%
\pgfpathlineto{\pgfqpoint{2.518374in}{1.776050in}}%
\pgfpathlineto{\pgfqpoint{2.519845in}{1.779880in}}%
\pgfpathlineto{\pgfqpoint{2.524260in}{1.808894in}}%
\pgfpathlineto{\pgfqpoint{2.528675in}{1.823020in}}%
\pgfpathlineto{\pgfqpoint{2.533090in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{2.537504in}{1.869425in}}%
\pgfpathlineto{\pgfqpoint{2.538976in}{1.866327in}}%
\pgfpathlineto{\pgfqpoint{2.540448in}{1.866127in}}%
\pgfpathlineto{\pgfqpoint{2.541919in}{1.867301in}}%
\pgfpathlineto{\pgfqpoint{2.543391in}{1.864523in}}%
\pgfpathlineto{\pgfqpoint{2.544863in}{1.866479in}}%
\pgfpathlineto{\pgfqpoint{2.546334in}{1.864411in}}%
\pgfpathlineto{\pgfqpoint{2.552221in}{1.834770in}}%
\pgfpathlineto{\pgfqpoint{2.553692in}{1.827185in}}%
\pgfpathlineto{\pgfqpoint{2.555164in}{1.830711in}}%
\pgfpathlineto{\pgfqpoint{2.561050in}{1.856076in}}%
\pgfpathlineto{\pgfqpoint{2.562522in}{1.858590in}}%
\pgfpathlineto{\pgfqpoint{2.565465in}{1.867303in}}%
\pgfpathlineto{\pgfqpoint{2.566937in}{1.866940in}}%
\pgfpathlineto{\pgfqpoint{2.568408in}{1.874180in}}%
\pgfpathlineto{\pgfqpoint{2.569880in}{1.874852in}}%
\pgfpathlineto{\pgfqpoint{2.572823in}{1.865398in}}%
\pgfpathlineto{\pgfqpoint{2.575766in}{1.858667in}}%
\pgfpathlineto{\pgfqpoint{2.578709in}{1.861965in}}%
\pgfpathlineto{\pgfqpoint{2.581653in}{1.856591in}}%
\pgfpathlineto{\pgfqpoint{2.583124in}{1.860986in}}%
\pgfpathlineto{\pgfqpoint{2.587539in}{1.839661in}}%
\pgfpathlineto{\pgfqpoint{2.594897in}{1.808204in}}%
\pgfpathlineto{\pgfqpoint{2.597840in}{1.814321in}}%
\pgfpathlineto{\pgfqpoint{2.600783in}{1.802487in}}%
\pgfpathlineto{\pgfqpoint{2.602255in}{1.804231in}}%
\pgfpathlineto{\pgfqpoint{2.605198in}{1.796717in}}%
\pgfpathlineto{\pgfqpoint{2.606670in}{1.796476in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{1.805682in}}%
\pgfpathlineto{\pgfqpoint{2.611085in}{1.804611in}}%
\pgfpathlineto{\pgfqpoint{2.612556in}{1.798984in}}%
\pgfpathlineto{\pgfqpoint{2.614028in}{1.798979in}}%
\pgfpathlineto{\pgfqpoint{2.615499in}{1.797818in}}%
\pgfpathlineto{\pgfqpoint{2.618443in}{1.809011in}}%
\pgfpathlineto{\pgfqpoint{2.619914in}{1.800661in}}%
\pgfpathlineto{\pgfqpoint{2.621386in}{1.801087in}}%
\pgfpathlineto{\pgfqpoint{2.624329in}{1.803810in}}%
\pgfpathlineto{\pgfqpoint{2.631687in}{1.776918in}}%
\pgfpathlineto{\pgfqpoint{2.633159in}{1.779758in}}%
\pgfpathlineto{\pgfqpoint{2.636102in}{1.793943in}}%
\pgfpathlineto{\pgfqpoint{2.637574in}{1.797934in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{1.794617in}}%
\pgfpathlineto{\pgfqpoint{2.643460in}{1.776854in}}%
\pgfpathlineto{\pgfqpoint{2.647875in}{1.771514in}}%
\pgfpathlineto{\pgfqpoint{2.650818in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.653761in}{1.798867in}}%
\pgfpathlineto{\pgfqpoint{2.658176in}{1.785145in}}%
\pgfpathlineto{\pgfqpoint{2.659648in}{1.788861in}}%
\pgfpathlineto{\pgfqpoint{2.661119in}{1.787387in}}%
\pgfpathlineto{\pgfqpoint{2.662591in}{1.788829in}}%
\pgfpathlineto{\pgfqpoint{2.664062in}{1.787166in}}%
\pgfpathlineto{\pgfqpoint{2.667006in}{1.800625in}}%
\pgfpathlineto{\pgfqpoint{2.671420in}{1.798999in}}%
\pgfpathlineto{\pgfqpoint{2.672892in}{1.802636in}}%
\pgfpathlineto{\pgfqpoint{2.672892in}{1.802636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.519540in}}%
\pgfpathlineto{\pgfqpoint{0.839274in}{2.475156in}}%
\pgfpathlineto{\pgfqpoint{0.851046in}{2.259209in}}%
\pgfpathlineto{\pgfqpoint{0.855461in}{2.195339in}}%
\pgfpathlineto{\pgfqpoint{0.859876in}{2.156934in}}%
\pgfpathlineto{\pgfqpoint{0.864291in}{2.138055in}}%
\pgfpathlineto{\pgfqpoint{0.865763in}{2.122970in}}%
\pgfpathlineto{\pgfqpoint{0.867234in}{2.121832in}}%
\pgfpathlineto{\pgfqpoint{0.874592in}{2.100072in}}%
\pgfpathlineto{\pgfqpoint{0.877535in}{2.084458in}}%
\pgfpathlineto{\pgfqpoint{0.879007in}{2.097333in}}%
\pgfpathlineto{\pgfqpoint{0.880479in}{2.091948in}}%
\pgfpathlineto{\pgfqpoint{0.881950in}{2.091260in}}%
\pgfpathlineto{\pgfqpoint{0.886365in}{2.067388in}}%
\pgfpathlineto{\pgfqpoint{0.887837in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{0.889308in}{2.071373in}}%
\pgfpathlineto{\pgfqpoint{0.892251in}{2.076463in}}%
\pgfpathlineto{\pgfqpoint{0.893723in}{2.066250in}}%
\pgfpathlineto{\pgfqpoint{0.895195in}{2.069345in}}%
\pgfpathlineto{\pgfqpoint{0.898138in}{2.062717in}}%
\pgfpathlineto{\pgfqpoint{0.902553in}{2.060123in}}%
\pgfpathlineto{\pgfqpoint{0.904024in}{2.062405in}}%
\pgfpathlineto{\pgfqpoint{0.905496in}{2.060588in}}%
\pgfpathlineto{\pgfqpoint{0.906967in}{2.065386in}}%
\pgfpathlineto{\pgfqpoint{0.909911in}{2.054894in}}%
\pgfpathlineto{\pgfqpoint{0.911382in}{2.059118in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{2.054000in}}%
\pgfpathlineto{\pgfqpoint{0.914325in}{2.058185in}}%
\pgfpathlineto{\pgfqpoint{0.915797in}{2.048669in}}%
\pgfpathlineto{\pgfqpoint{0.917269in}{2.047980in}}%
\pgfpathlineto{\pgfqpoint{0.918740in}{2.050030in}}%
\pgfpathlineto{\pgfqpoint{0.920212in}{2.048742in}}%
\pgfpathlineto{\pgfqpoint{0.923155in}{2.064143in}}%
\pgfpathlineto{\pgfqpoint{0.924627in}{2.060289in}}%
\pgfpathlineto{\pgfqpoint{0.927570in}{2.067026in}}%
\pgfpathlineto{\pgfqpoint{0.930513in}{2.051152in}}%
\pgfpathlineto{\pgfqpoint{0.934928in}{2.049653in}}%
\pgfpathlineto{\pgfqpoint{0.936400in}{2.054742in}}%
\pgfpathlineto{\pgfqpoint{0.937871in}{2.050083in}}%
\pgfpathlineto{\pgfqpoint{0.940814in}{2.051302in}}%
\pgfpathlineto{\pgfqpoint{0.942286in}{2.054771in}}%
\pgfpathlineto{\pgfqpoint{0.943758in}{2.042382in}}%
\pgfpathlineto{\pgfqpoint{0.945229in}{2.044359in}}%
\pgfpathlineto{\pgfqpoint{0.946701in}{2.043673in}}%
\pgfpathlineto{\pgfqpoint{0.948172in}{2.044336in}}%
\pgfpathlineto{\pgfqpoint{0.949644in}{2.046982in}}%
\pgfpathlineto{\pgfqpoint{0.952587in}{2.040117in}}%
\pgfpathlineto{\pgfqpoint{0.954059in}{2.047213in}}%
\pgfpathlineto{\pgfqpoint{0.955530in}{2.036749in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{2.034707in}}%
\pgfpathlineto{\pgfqpoint{0.959945in}{2.041820in}}%
\pgfpathlineto{\pgfqpoint{0.962888in}{2.025426in}}%
\pgfpathlineto{\pgfqpoint{0.964360in}{2.024622in}}%
\pgfpathlineto{\pgfqpoint{0.965832in}{2.020483in}}%
\pgfpathlineto{\pgfqpoint{0.967303in}{2.021084in}}%
\pgfpathlineto{\pgfqpoint{0.968775in}{2.029100in}}%
\pgfpathlineto{\pgfqpoint{0.970246in}{2.027012in}}%
\pgfpathlineto{\pgfqpoint{0.971718in}{2.027750in}}%
\pgfpathlineto{\pgfqpoint{0.973190in}{2.033775in}}%
\pgfpathlineto{\pgfqpoint{0.974661in}{2.029980in}}%
\pgfpathlineto{\pgfqpoint{0.976133in}{2.020423in}}%
\pgfpathlineto{\pgfqpoint{0.977604in}{2.024921in}}%
\pgfpathlineto{\pgfqpoint{0.980548in}{2.008507in}}%
\pgfpathlineto{\pgfqpoint{0.982019in}{2.012680in}}%
\pgfpathlineto{\pgfqpoint{0.983491in}{2.009925in}}%
\pgfpathlineto{\pgfqpoint{0.984962in}{2.013103in}}%
\pgfpathlineto{\pgfqpoint{0.987906in}{1.995545in}}%
\pgfpathlineto{\pgfqpoint{0.989377in}{1.996363in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{1.991881in}}%
\pgfpathlineto{\pgfqpoint{0.992320in}{1.982485in}}%
\pgfpathlineto{\pgfqpoint{0.993792in}{1.986237in}}%
\pgfpathlineto{\pgfqpoint{0.995264in}{1.982364in}}%
\pgfpathlineto{\pgfqpoint{0.996735in}{1.982277in}}%
\pgfpathlineto{\pgfqpoint{0.998207in}{1.986379in}}%
\pgfpathlineto{\pgfqpoint{0.999678in}{1.983350in}}%
\pgfpathlineto{\pgfqpoint{1.002622in}{1.974045in}}%
\pgfpathlineto{\pgfqpoint{1.005565in}{1.987680in}}%
\pgfpathlineto{\pgfqpoint{1.007037in}{1.978710in}}%
\pgfpathlineto{\pgfqpoint{1.008508in}{1.983013in}}%
\pgfpathlineto{\pgfqpoint{1.014395in}{1.966073in}}%
\pgfpathlineto{\pgfqpoint{1.015866in}{1.963959in}}%
\pgfpathlineto{\pgfqpoint{1.018809in}{1.948672in}}%
\pgfpathlineto{\pgfqpoint{1.020281in}{1.950582in}}%
\pgfpathlineto{\pgfqpoint{1.023224in}{1.964434in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{1.948940in}}%
\pgfpathlineto{\pgfqpoint{1.029111in}{1.942144in}}%
\pgfpathlineto{\pgfqpoint{1.032054in}{1.940980in}}%
\pgfpathlineto{\pgfqpoint{1.037940in}{1.921895in}}%
\pgfpathlineto{\pgfqpoint{1.040883in}{1.924097in}}%
\pgfpathlineto{\pgfqpoint{1.042355in}{1.925599in}}%
\pgfpathlineto{\pgfqpoint{1.043827in}{1.925182in}}%
\pgfpathlineto{\pgfqpoint{1.045298in}{1.919589in}}%
\pgfpathlineto{\pgfqpoint{1.046770in}{1.920594in}}%
\pgfpathlineto{\pgfqpoint{1.048241in}{1.926148in}}%
\pgfpathlineto{\pgfqpoint{1.051185in}{1.912977in}}%
\pgfpathlineto{\pgfqpoint{1.052656in}{1.905332in}}%
\pgfpathlineto{\pgfqpoint{1.055599in}{1.913072in}}%
\pgfpathlineto{\pgfqpoint{1.060014in}{1.903581in}}%
\pgfpathlineto{\pgfqpoint{1.062957in}{1.897265in}}%
\pgfpathlineto{\pgfqpoint{1.064429in}{1.893189in}}%
\pgfpathlineto{\pgfqpoint{1.065901in}{1.882920in}}%
\pgfpathlineto{\pgfqpoint{1.067372in}{1.884879in}}%
\pgfpathlineto{\pgfqpoint{1.068844in}{1.881810in}}%
\pgfpathlineto{\pgfqpoint{1.070315in}{1.884529in}}%
\pgfpathlineto{\pgfqpoint{1.073259in}{1.892846in}}%
\pgfpathlineto{\pgfqpoint{1.076202in}{1.879060in}}%
\pgfpathlineto{\pgfqpoint{1.077673in}{1.882644in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.876957in}}%
\pgfpathlineto{\pgfqpoint{1.082088in}{1.881625in}}%
\pgfpathlineto{\pgfqpoint{1.087975in}{1.859310in}}%
\pgfpathlineto{\pgfqpoint{1.090918in}{1.863767in}}%
\pgfpathlineto{\pgfqpoint{1.093861in}{1.857613in}}%
\pgfpathlineto{\pgfqpoint{1.095333in}{1.860351in}}%
\pgfpathlineto{\pgfqpoint{1.096804in}{1.870870in}}%
\pgfpathlineto{\pgfqpoint{1.102691in}{1.855203in}}%
\pgfpathlineto{\pgfqpoint{1.104162in}{1.854423in}}%
\pgfpathlineto{\pgfqpoint{1.108577in}{1.846976in}}%
\pgfpathlineto{\pgfqpoint{1.110049in}{1.846503in}}%
\pgfpathlineto{\pgfqpoint{1.112992in}{1.855463in}}%
\pgfpathlineto{\pgfqpoint{1.115935in}{1.829127in}}%
\pgfpathlineto{\pgfqpoint{1.117407in}{1.832588in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{1.831984in}}%
\pgfpathlineto{\pgfqpoint{1.121822in}{1.833377in}}%
\pgfpathlineto{\pgfqpoint{1.123293in}{1.840697in}}%
\pgfpathlineto{\pgfqpoint{1.124765in}{1.834337in}}%
\pgfpathlineto{\pgfqpoint{1.126236in}{1.841528in}}%
\pgfpathlineto{\pgfqpoint{1.129180in}{1.829210in}}%
\pgfpathlineto{\pgfqpoint{1.130651in}{1.832401in}}%
\pgfpathlineto{\pgfqpoint{1.132123in}{1.838911in}}%
\pgfpathlineto{\pgfqpoint{1.136538in}{1.829579in}}%
\pgfpathlineto{\pgfqpoint{1.138009in}{1.823145in}}%
\pgfpathlineto{\pgfqpoint{1.139481in}{1.822711in}}%
\pgfpathlineto{\pgfqpoint{1.140952in}{1.823630in}}%
\pgfpathlineto{\pgfqpoint{1.146839in}{1.808005in}}%
\pgfpathlineto{\pgfqpoint{1.148310in}{1.807592in}}%
\pgfpathlineto{\pgfqpoint{1.151254in}{1.817263in}}%
\pgfpathlineto{\pgfqpoint{1.152725in}{1.821045in}}%
\pgfpathlineto{\pgfqpoint{1.154197in}{1.820981in}}%
\pgfpathlineto{\pgfqpoint{1.155668in}{1.825287in}}%
\pgfpathlineto{\pgfqpoint{1.158612in}{1.814615in}}%
\pgfpathlineto{\pgfqpoint{1.160083in}{1.816055in}}%
\pgfpathlineto{\pgfqpoint{1.161555in}{1.814644in}}%
\pgfpathlineto{\pgfqpoint{1.163027in}{1.809595in}}%
\pgfpathlineto{\pgfqpoint{1.164498in}{1.815841in}}%
\pgfpathlineto{\pgfqpoint{1.168913in}{1.818249in}}%
\pgfpathlineto{\pgfqpoint{1.170385in}{1.813991in}}%
\pgfpathlineto{\pgfqpoint{1.173328in}{1.824244in}}%
\pgfpathlineto{\pgfqpoint{1.174799in}{1.814451in}}%
\pgfpathlineto{\pgfqpoint{1.176271in}{1.812326in}}%
\pgfpathlineto{\pgfqpoint{1.177743in}{1.807335in}}%
\pgfpathlineto{\pgfqpoint{1.180686in}{1.820744in}}%
\pgfpathlineto{\pgfqpoint{1.182157in}{1.818696in}}%
\pgfpathlineto{\pgfqpoint{1.183629in}{1.820915in}}%
\pgfpathlineto{\pgfqpoint{1.185101in}{1.816795in}}%
\pgfpathlineto{\pgfqpoint{1.186572in}{1.821807in}}%
\pgfpathlineto{\pgfqpoint{1.188044in}{1.822473in}}%
\pgfpathlineto{\pgfqpoint{1.190987in}{1.801650in}}%
\pgfpathlineto{\pgfqpoint{1.192459in}{1.799203in}}%
\pgfpathlineto{\pgfqpoint{1.195402in}{1.798467in}}%
\pgfpathlineto{\pgfqpoint{1.198345in}{1.794966in}}%
\pgfpathlineto{\pgfqpoint{1.199817in}{1.788933in}}%
\pgfpathlineto{\pgfqpoint{1.202760in}{1.803461in}}%
\pgfpathlineto{\pgfqpoint{1.204231in}{1.802244in}}%
\pgfpathlineto{\pgfqpoint{1.207175in}{1.794512in}}%
\pgfpathlineto{\pgfqpoint{1.210118in}{1.799091in}}%
\pgfpathlineto{\pgfqpoint{1.211589in}{1.795031in}}%
\pgfpathlineto{\pgfqpoint{1.214533in}{1.809609in}}%
\pgfpathlineto{\pgfqpoint{1.216004in}{1.806252in}}%
\pgfpathlineto{\pgfqpoint{1.217476in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{1.218947in}{1.801600in}}%
\pgfpathlineto{\pgfqpoint{1.223362in}{1.780237in}}%
\pgfpathlineto{\pgfqpoint{1.224834in}{1.779387in}}%
\pgfpathlineto{\pgfqpoint{1.226305in}{1.783610in}}%
\pgfpathlineto{\pgfqpoint{1.227777in}{1.784349in}}%
\pgfpathlineto{\pgfqpoint{1.230720in}{1.773959in}}%
\pgfpathlineto{\pgfqpoint{1.233663in}{1.783064in}}%
\pgfpathlineto{\pgfqpoint{1.236607in}{1.780151in}}%
\pgfpathlineto{\pgfqpoint{1.239550in}{1.782300in}}%
\pgfpathlineto{\pgfqpoint{1.241022in}{1.781740in}}%
\pgfpathlineto{\pgfqpoint{1.243965in}{1.771333in}}%
\pgfpathlineto{\pgfqpoint{1.246908in}{1.779000in}}%
\pgfpathlineto{\pgfqpoint{1.248380in}{1.780843in}}%
\pgfpathlineto{\pgfqpoint{1.249851in}{1.775037in}}%
\pgfpathlineto{\pgfqpoint{1.251323in}{1.773870in}}%
\pgfpathlineto{\pgfqpoint{1.252794in}{1.764901in}}%
\pgfpathlineto{\pgfqpoint{1.255738in}{1.774124in}}%
\pgfpathlineto{\pgfqpoint{1.257209in}{1.764157in}}%
\pgfpathlineto{\pgfqpoint{1.258681in}{1.764352in}}%
\pgfpathlineto{\pgfqpoint{1.261624in}{1.761764in}}%
\pgfpathlineto{\pgfqpoint{1.264567in}{1.757116in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.747132in}}%
\pgfpathlineto{\pgfqpoint{1.270454in}{1.757421in}}%
\pgfpathlineto{\pgfqpoint{1.271925in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{1.273397in}{1.756768in}}%
\pgfpathlineto{\pgfqpoint{1.274868in}{1.755089in}}%
\pgfpathlineto{\pgfqpoint{1.277812in}{1.744145in}}%
\pgfpathlineto{\pgfqpoint{1.280755in}{1.749092in}}%
\pgfpathlineto{\pgfqpoint{1.282226in}{1.741612in}}%
\pgfpathlineto{\pgfqpoint{1.283698in}{1.743330in}}%
\pgfpathlineto{\pgfqpoint{1.288113in}{1.781209in}}%
\pgfpathlineto{\pgfqpoint{1.289584in}{1.779250in}}%
\pgfpathlineto{\pgfqpoint{1.292528in}{1.768052in}}%
\pgfpathlineto{\pgfqpoint{1.293999in}{1.768060in}}%
\pgfpathlineto{\pgfqpoint{1.295471in}{1.765789in}}%
\pgfpathlineto{\pgfqpoint{1.298414in}{1.756230in}}%
\pgfpathlineto{\pgfqpoint{1.299886in}{1.763445in}}%
\pgfpathlineto{\pgfqpoint{1.302829in}{1.747718in}}%
\pgfpathlineto{\pgfqpoint{1.307244in}{1.756531in}}%
\pgfpathlineto{\pgfqpoint{1.308715in}{1.749517in}}%
\pgfpathlineto{\pgfqpoint{1.310187in}{1.750340in}}%
\pgfpathlineto{\pgfqpoint{1.311658in}{1.753000in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.748338in}}%
\pgfpathlineto{\pgfqpoint{1.314602in}{1.733768in}}%
\pgfpathlineto{\pgfqpoint{1.317545in}{1.729422in}}%
\pgfpathlineto{\pgfqpoint{1.319017in}{1.731699in}}%
\pgfpathlineto{\pgfqpoint{1.320488in}{1.730572in}}%
\pgfpathlineto{\pgfqpoint{1.324903in}{1.733450in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{1.733704in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{1.735283in}}%
\pgfpathlineto{\pgfqpoint{1.330789in}{1.748621in}}%
\pgfpathlineto{\pgfqpoint{1.333733in}{1.732826in}}%
\pgfpathlineto{\pgfqpoint{1.335204in}{1.727256in}}%
\pgfpathlineto{\pgfqpoint{1.336676in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{1.341091in}{1.712679in}}%
\pgfpathlineto{\pgfqpoint{1.342562in}{1.728257in}}%
\pgfpathlineto{\pgfqpoint{1.344034in}{1.731443in}}%
\pgfpathlineto{\pgfqpoint{1.345505in}{1.731759in}}%
\pgfpathlineto{\pgfqpoint{1.346977in}{1.730584in}}%
\pgfpathlineto{\pgfqpoint{1.348449in}{1.722913in}}%
\pgfpathlineto{\pgfqpoint{1.349920in}{1.722270in}}%
\pgfpathlineto{\pgfqpoint{1.351392in}{1.724512in}}%
\pgfpathlineto{\pgfqpoint{1.355807in}{1.737990in}}%
\pgfpathlineto{\pgfqpoint{1.357278in}{1.742632in}}%
\pgfpathlineto{\pgfqpoint{1.358750in}{1.733889in}}%
\pgfpathlineto{\pgfqpoint{1.360221in}{1.736805in}}%
\pgfpathlineto{\pgfqpoint{1.361693in}{1.734411in}}%
\pgfpathlineto{\pgfqpoint{1.363165in}{1.738946in}}%
\pgfpathlineto{\pgfqpoint{1.364636in}{1.738894in}}%
\pgfpathlineto{\pgfqpoint{1.367579in}{1.731430in}}%
\pgfpathlineto{\pgfqpoint{1.370523in}{1.729025in}}%
\pgfpathlineto{\pgfqpoint{1.373466in}{1.734777in}}%
\pgfpathlineto{\pgfqpoint{1.377881in}{1.716366in}}%
\pgfpathlineto{\pgfqpoint{1.379352in}{1.712494in}}%
\pgfpathlineto{\pgfqpoint{1.382295in}{1.717819in}}%
\pgfpathlineto{\pgfqpoint{1.383767in}{1.715662in}}%
\pgfpathlineto{\pgfqpoint{1.385239in}{1.719622in}}%
\pgfpathlineto{\pgfqpoint{1.388182in}{1.714523in}}%
\pgfpathlineto{\pgfqpoint{1.389654in}{1.722337in}}%
\pgfpathlineto{\pgfqpoint{1.392597in}{1.715425in}}%
\pgfpathlineto{\pgfqpoint{1.394068in}{1.719276in}}%
\pgfpathlineto{\pgfqpoint{1.397012in}{1.704957in}}%
\pgfpathlineto{\pgfqpoint{1.401426in}{1.723758in}}%
\pgfpathlineto{\pgfqpoint{1.402898in}{1.724551in}}%
\pgfpathlineto{\pgfqpoint{1.404370in}{1.729538in}}%
\pgfpathlineto{\pgfqpoint{1.405841in}{1.725263in}}%
\pgfpathlineto{\pgfqpoint{1.407313in}{1.716110in}}%
\pgfpathlineto{\pgfqpoint{1.408784in}{1.726239in}}%
\pgfpathlineto{\pgfqpoint{1.410256in}{1.723517in}}%
\pgfpathlineto{\pgfqpoint{1.411728in}{1.723833in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.728480in}}%
\pgfpathlineto{\pgfqpoint{1.414671in}{1.726968in}}%
\pgfpathlineto{\pgfqpoint{1.416142in}{1.727356in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{1.721853in}}%
\pgfpathlineto{\pgfqpoint{1.419086in}{1.733849in}}%
\pgfpathlineto{\pgfqpoint{1.420557in}{1.735985in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.749376in}}%
\pgfpathlineto{\pgfqpoint{1.424972in}{1.747890in}}%
\pgfpathlineto{\pgfqpoint{1.426444in}{1.753205in}}%
\pgfpathlineto{\pgfqpoint{1.427915in}{1.752823in}}%
\pgfpathlineto{\pgfqpoint{1.429387in}{1.747364in}}%
\pgfpathlineto{\pgfqpoint{1.430858in}{1.734315in}}%
\pgfpathlineto{\pgfqpoint{1.432330in}{1.736353in}}%
\pgfpathlineto{\pgfqpoint{1.435273in}{1.720859in}}%
\pgfpathlineto{\pgfqpoint{1.436745in}{1.718243in}}%
\pgfpathlineto{\pgfqpoint{1.438216in}{1.724719in}}%
\pgfpathlineto{\pgfqpoint{1.439688in}{1.725682in}}%
\pgfpathlineto{\pgfqpoint{1.442631in}{1.719916in}}%
\pgfpathlineto{\pgfqpoint{1.444103in}{1.724232in}}%
\pgfpathlineto{\pgfqpoint{1.445574in}{1.732365in}}%
\pgfpathlineto{\pgfqpoint{1.452932in}{1.714605in}}%
\pgfpathlineto{\pgfqpoint{1.454404in}{1.717132in}}%
\pgfpathlineto{\pgfqpoint{1.455876in}{1.708398in}}%
\pgfpathlineto{\pgfqpoint{1.457347in}{1.708119in}}%
\pgfpathlineto{\pgfqpoint{1.458819in}{1.709937in}}%
\pgfpathlineto{\pgfqpoint{1.461762in}{1.718160in}}%
\pgfpathlineto{\pgfqpoint{1.466177in}{1.710190in}}%
\pgfpathlineto{\pgfqpoint{1.467649in}{1.706900in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.699836in}}%
\pgfpathlineto{\pgfqpoint{1.470592in}{1.698451in}}%
\pgfpathlineto{\pgfqpoint{1.475007in}{1.738102in}}%
\pgfpathlineto{\pgfqpoint{1.477950in}{1.748725in}}%
\pgfpathlineto{\pgfqpoint{1.479421in}{1.749783in}}%
\pgfpathlineto{\pgfqpoint{1.483836in}{1.718652in}}%
\pgfpathlineto{\pgfqpoint{1.485308in}{1.722420in}}%
\pgfpathlineto{\pgfqpoint{1.486779in}{1.715391in}}%
\pgfpathlineto{\pgfqpoint{1.488251in}{1.717901in}}%
\pgfpathlineto{\pgfqpoint{1.489723in}{1.715742in}}%
\pgfpathlineto{\pgfqpoint{1.491194in}{1.719482in}}%
\pgfpathlineto{\pgfqpoint{1.492666in}{1.728231in}}%
\pgfpathlineto{\pgfqpoint{1.494137in}{1.724334in}}%
\pgfpathlineto{\pgfqpoint{1.497081in}{1.726640in}}%
\pgfpathlineto{\pgfqpoint{1.498552in}{1.721085in}}%
\pgfpathlineto{\pgfqpoint{1.500024in}{1.721332in}}%
\pgfpathlineto{\pgfqpoint{1.501495in}{1.713320in}}%
\pgfpathlineto{\pgfqpoint{1.502967in}{1.711528in}}%
\pgfpathlineto{\pgfqpoint{1.504439in}{1.713382in}}%
\pgfpathlineto{\pgfqpoint{1.508853in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{1.511797in}{1.682517in}}%
\pgfpathlineto{\pgfqpoint{1.513268in}{1.684050in}}%
\pgfpathlineto{\pgfqpoint{1.514740in}{1.681617in}}%
\pgfpathlineto{\pgfqpoint{1.516211in}{1.681754in}}%
\pgfpathlineto{\pgfqpoint{1.519155in}{1.685914in}}%
\pgfpathlineto{\pgfqpoint{1.523569in}{1.687990in}}%
\pgfpathlineto{\pgfqpoint{1.527984in}{1.715950in}}%
\pgfpathlineto{\pgfqpoint{1.529456in}{1.717004in}}%
\pgfpathlineto{\pgfqpoint{1.535342in}{1.684546in}}%
\pgfpathlineto{\pgfqpoint{1.536814in}{1.689939in}}%
\pgfpathlineto{\pgfqpoint{1.538285in}{1.702208in}}%
\pgfpathlineto{\pgfqpoint{1.539757in}{1.694698in}}%
\pgfpathlineto{\pgfqpoint{1.541229in}{1.693747in}}%
\pgfpathlineto{\pgfqpoint{1.542700in}{1.688793in}}%
\pgfpathlineto{\pgfqpoint{1.544172in}{1.693179in}}%
\pgfpathlineto{\pgfqpoint{1.545644in}{1.693991in}}%
\pgfpathlineto{\pgfqpoint{1.548587in}{1.691245in}}%
\pgfpathlineto{\pgfqpoint{1.550058in}{1.695311in}}%
\pgfpathlineto{\pgfqpoint{1.551530in}{1.694740in}}%
\pgfpathlineto{\pgfqpoint{1.553002in}{1.696404in}}%
\pgfpathlineto{\pgfqpoint{1.554473in}{1.689984in}}%
\pgfpathlineto{\pgfqpoint{1.555945in}{1.691655in}}%
\pgfpathlineto{\pgfqpoint{1.557416in}{1.696471in}}%
\pgfpathlineto{\pgfqpoint{1.560360in}{1.687884in}}%
\pgfpathlineto{\pgfqpoint{1.563303in}{1.689023in}}%
\pgfpathlineto{\pgfqpoint{1.569189in}{1.707776in}}%
\pgfpathlineto{\pgfqpoint{1.570661in}{1.705578in}}%
\pgfpathlineto{\pgfqpoint{1.573604in}{1.705847in}}%
\pgfpathlineto{\pgfqpoint{1.576547in}{1.694550in}}%
\pgfpathlineto{\pgfqpoint{1.578019in}{1.692491in}}%
\pgfpathlineto{\pgfqpoint{1.579490in}{1.694768in}}%
\pgfpathlineto{\pgfqpoint{1.580962in}{1.704598in}}%
\pgfpathlineto{\pgfqpoint{1.583905in}{1.700891in}}%
\pgfpathlineto{\pgfqpoint{1.585377in}{1.702900in}}%
\pgfpathlineto{\pgfqpoint{1.586848in}{1.695929in}}%
\pgfpathlineto{\pgfqpoint{1.588320in}{1.699225in}}%
\pgfpathlineto{\pgfqpoint{1.592735in}{1.688134in}}%
\pgfpathlineto{\pgfqpoint{1.595678in}{1.696839in}}%
\pgfpathlineto{\pgfqpoint{1.597150in}{1.702164in}}%
\pgfpathlineto{\pgfqpoint{1.598621in}{1.692492in}}%
\pgfpathlineto{\pgfqpoint{1.600093in}{1.692035in}}%
\pgfpathlineto{\pgfqpoint{1.604508in}{1.693465in}}%
\pgfpathlineto{\pgfqpoint{1.605979in}{1.691577in}}%
\pgfpathlineto{\pgfqpoint{1.607451in}{1.698533in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{1.695007in}}%
\pgfpathlineto{\pgfqpoint{1.610394in}{1.700969in}}%
\pgfpathlineto{\pgfqpoint{1.616280in}{1.681057in}}%
\pgfpathlineto{\pgfqpoint{1.619224in}{1.659250in}}%
\pgfpathlineto{\pgfqpoint{1.620695in}{1.664995in}}%
\pgfpathlineto{\pgfqpoint{1.622167in}{1.665236in}}%
\pgfpathlineto{\pgfqpoint{1.623639in}{1.662522in}}%
\pgfpathlineto{\pgfqpoint{1.625110in}{1.667247in}}%
\pgfpathlineto{\pgfqpoint{1.626582in}{1.664611in}}%
\pgfpathlineto{\pgfqpoint{1.628053in}{1.664402in}}%
\pgfpathlineto{\pgfqpoint{1.630997in}{1.670372in}}%
\pgfpathlineto{\pgfqpoint{1.633940in}{1.681694in}}%
\pgfpathlineto{\pgfqpoint{1.635411in}{1.677616in}}%
\pgfpathlineto{\pgfqpoint{1.636883in}{1.666912in}}%
\pgfpathlineto{\pgfqpoint{1.638355in}{1.665862in}}%
\pgfpathlineto{\pgfqpoint{1.639826in}{1.670721in}}%
\pgfpathlineto{\pgfqpoint{1.642769in}{1.664230in}}%
\pgfpathlineto{\pgfqpoint{1.644241in}{1.665051in}}%
\pgfpathlineto{\pgfqpoint{1.647184in}{1.668933in}}%
\pgfpathlineto{\pgfqpoint{1.650127in}{1.664039in}}%
\pgfpathlineto{\pgfqpoint{1.653071in}{1.679500in}}%
\pgfpathlineto{\pgfqpoint{1.654542in}{1.677765in}}%
\pgfpathlineto{\pgfqpoint{1.656014in}{1.675959in}}%
\pgfpathlineto{\pgfqpoint{1.657485in}{1.678162in}}%
\pgfpathlineto{\pgfqpoint{1.658957in}{1.672548in}}%
\pgfpathlineto{\pgfqpoint{1.660429in}{1.681205in}}%
\pgfpathlineto{\pgfqpoint{1.661900in}{1.680097in}}%
\pgfpathlineto{\pgfqpoint{1.663372in}{1.687457in}}%
\pgfpathlineto{\pgfqpoint{1.664843in}{1.688170in}}%
\pgfpathlineto{\pgfqpoint{1.666315in}{1.687199in}}%
\pgfpathlineto{\pgfqpoint{1.669258in}{1.672649in}}%
\pgfpathlineto{\pgfqpoint{1.670730in}{1.666349in}}%
\pgfpathlineto{\pgfqpoint{1.672201in}{1.668455in}}%
\pgfpathlineto{\pgfqpoint{1.676616in}{1.686256in}}%
\pgfpathlineto{\pgfqpoint{1.679559in}{1.681414in}}%
\pgfpathlineto{\pgfqpoint{1.682503in}{1.664919in}}%
\pgfpathlineto{\pgfqpoint{1.683974in}{1.666547in}}%
\pgfpathlineto{\pgfqpoint{1.685446in}{1.658669in}}%
\pgfpathlineto{\pgfqpoint{1.686917in}{1.664356in}}%
\pgfpathlineto{\pgfqpoint{1.692804in}{1.656906in}}%
\pgfpathlineto{\pgfqpoint{1.695747in}{1.662482in}}%
\pgfpathlineto{\pgfqpoint{1.700162in}{1.656556in}}%
\pgfpathlineto{\pgfqpoint{1.701634in}{1.651542in}}%
\pgfpathlineto{\pgfqpoint{1.704577in}{1.665087in}}%
\pgfpathlineto{\pgfqpoint{1.708992in}{1.658620in}}%
\pgfpathlineto{\pgfqpoint{1.710463in}{1.654588in}}%
\pgfpathlineto{\pgfqpoint{1.713406in}{1.671404in}}%
\pgfpathlineto{\pgfqpoint{1.714878in}{1.668504in}}%
\pgfpathlineto{\pgfqpoint{1.716350in}{1.664552in}}%
\pgfpathlineto{\pgfqpoint{1.717821in}{1.671723in}}%
\pgfpathlineto{\pgfqpoint{1.719293in}{1.668149in}}%
\pgfpathlineto{\pgfqpoint{1.722236in}{1.686684in}}%
\pgfpathlineto{\pgfqpoint{1.723708in}{1.686711in}}%
\pgfpathlineto{\pgfqpoint{1.725179in}{1.693816in}}%
\pgfpathlineto{\pgfqpoint{1.726651in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{1.728122in}{1.689647in}}%
\pgfpathlineto{\pgfqpoint{1.729594in}{1.673855in}}%
\pgfpathlineto{\pgfqpoint{1.731066in}{1.670900in}}%
\pgfpathlineto{\pgfqpoint{1.732537in}{1.664153in}}%
\pgfpathlineto{\pgfqpoint{1.734009in}{1.664956in}}%
\pgfpathlineto{\pgfqpoint{1.736952in}{1.660129in}}%
\pgfpathlineto{\pgfqpoint{1.738424in}{1.658629in}}%
\pgfpathlineto{\pgfqpoint{1.739895in}{1.662593in}}%
\pgfpathlineto{\pgfqpoint{1.741367in}{1.661165in}}%
\pgfpathlineto{\pgfqpoint{1.745782in}{1.652590in}}%
\pgfpathlineto{\pgfqpoint{1.747253in}{1.655152in}}%
\pgfpathlineto{\pgfqpoint{1.748725in}{1.665956in}}%
\pgfpathlineto{\pgfqpoint{1.750196in}{1.664717in}}%
\pgfpathlineto{\pgfqpoint{1.751668in}{1.660511in}}%
\pgfpathlineto{\pgfqpoint{1.754611in}{1.674607in}}%
\pgfpathlineto{\pgfqpoint{1.756083in}{1.676708in}}%
\pgfpathlineto{\pgfqpoint{1.757554in}{1.671120in}}%
\pgfpathlineto{\pgfqpoint{1.759026in}{1.670207in}}%
\pgfpathlineto{\pgfqpoint{1.761969in}{1.678876in}}%
\pgfpathlineto{\pgfqpoint{1.763441in}{1.671004in}}%
\pgfpathlineto{\pgfqpoint{1.764912in}{1.669929in}}%
\pgfpathlineto{\pgfqpoint{1.766384in}{1.670473in}}%
\pgfpathlineto{\pgfqpoint{1.769327in}{1.667291in}}%
\pgfpathlineto{\pgfqpoint{1.770799in}{1.668287in}}%
\pgfpathlineto{\pgfqpoint{1.773742in}{1.676728in}}%
\pgfpathlineto{\pgfqpoint{1.776685in}{1.670790in}}%
\pgfpathlineto{\pgfqpoint{1.779629in}{1.667908in}}%
\pgfpathlineto{\pgfqpoint{1.781100in}{1.662332in}}%
\pgfpathlineto{\pgfqpoint{1.785515in}{1.675656in}}%
\pgfpathlineto{\pgfqpoint{1.788458in}{1.665970in}}%
\pgfpathlineto{\pgfqpoint{1.792873in}{1.673310in}}%
\pgfpathlineto{\pgfqpoint{1.795816in}{1.656061in}}%
\pgfpathlineto{\pgfqpoint{1.798759in}{1.668027in}}%
\pgfpathlineto{\pgfqpoint{1.801703in}{1.653241in}}%
\pgfpathlineto{\pgfqpoint{1.803174in}{1.653814in}}%
\pgfpathlineto{\pgfqpoint{1.804646in}{1.653140in}}%
\pgfpathlineto{\pgfqpoint{1.807589in}{1.656405in}}%
\pgfpathlineto{\pgfqpoint{1.809061in}{1.655562in}}%
\pgfpathlineto{\pgfqpoint{1.812004in}{1.677496in}}%
\pgfpathlineto{\pgfqpoint{1.813475in}{1.673457in}}%
\pgfpathlineto{\pgfqpoint{1.814947in}{1.675252in}}%
\pgfpathlineto{\pgfqpoint{1.816419in}{1.680573in}}%
\pgfpathlineto{\pgfqpoint{1.817890in}{1.679130in}}%
\pgfpathlineto{\pgfqpoint{1.819362in}{1.680001in}}%
\pgfpathlineto{\pgfqpoint{1.823777in}{1.654204in}}%
\pgfpathlineto{\pgfqpoint{1.826720in}{1.663755in}}%
\pgfpathlineto{\pgfqpoint{1.829663in}{1.671070in}}%
\pgfpathlineto{\pgfqpoint{1.831135in}{1.671935in}}%
\pgfpathlineto{\pgfqpoint{1.832606in}{1.669537in}}%
\pgfpathlineto{\pgfqpoint{1.835549in}{1.656553in}}%
\pgfpathlineto{\pgfqpoint{1.837021in}{1.661483in}}%
\pgfpathlineto{\pgfqpoint{1.838493in}{1.661794in}}%
\pgfpathlineto{\pgfqpoint{1.845851in}{1.649439in}}%
\pgfpathlineto{\pgfqpoint{1.847322in}{1.652039in}}%
\pgfpathlineto{\pgfqpoint{1.848794in}{1.641878in}}%
\pgfpathlineto{\pgfqpoint{1.859095in}{1.667133in}}%
\pgfpathlineto{\pgfqpoint{1.862038in}{1.657858in}}%
\pgfpathlineto{\pgfqpoint{1.864982in}{1.653514in}}%
\pgfpathlineto{\pgfqpoint{1.867925in}{1.645928in}}%
\pgfpathlineto{\pgfqpoint{1.869396in}{1.650658in}}%
\pgfpathlineto{\pgfqpoint{1.870868in}{1.648236in}}%
\pgfpathlineto{\pgfqpoint{1.872340in}{1.653342in}}%
\pgfpathlineto{\pgfqpoint{1.873811in}{1.665869in}}%
\pgfpathlineto{\pgfqpoint{1.875283in}{1.666948in}}%
\pgfpathlineto{\pgfqpoint{1.876754in}{1.676676in}}%
\pgfpathlineto{\pgfqpoint{1.878226in}{1.675805in}}%
\pgfpathlineto{\pgfqpoint{1.882641in}{1.662996in}}%
\pgfpathlineto{\pgfqpoint{1.885584in}{1.673883in}}%
\pgfpathlineto{\pgfqpoint{1.887056in}{1.677532in}}%
\pgfpathlineto{\pgfqpoint{1.889999in}{1.655284in}}%
\pgfpathlineto{\pgfqpoint{1.895885in}{1.674406in}}%
\pgfpathlineto{\pgfqpoint{1.897357in}{1.672600in}}%
\pgfpathlineto{\pgfqpoint{1.898828in}{1.677155in}}%
\pgfpathlineto{\pgfqpoint{1.900300in}{1.670778in}}%
\pgfpathlineto{\pgfqpoint{1.901772in}{1.670725in}}%
\pgfpathlineto{\pgfqpoint{1.903243in}{1.664963in}}%
\pgfpathlineto{\pgfqpoint{1.904715in}{1.674869in}}%
\pgfpathlineto{\pgfqpoint{1.906186in}{1.674489in}}%
\pgfpathlineto{\pgfqpoint{1.909130in}{1.682708in}}%
\pgfpathlineto{\pgfqpoint{1.910601in}{1.683280in}}%
\pgfpathlineto{\pgfqpoint{1.912073in}{1.686070in}}%
\pgfpathlineto{\pgfqpoint{1.913544in}{1.683980in}}%
\pgfpathlineto{\pgfqpoint{1.915016in}{1.684829in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.675466in}}%
\pgfpathlineto{\pgfqpoint{1.917959in}{1.675336in}}%
\pgfpathlineto{\pgfqpoint{1.919431in}{1.669503in}}%
\pgfpathlineto{\pgfqpoint{1.920902in}{1.674077in}}%
\pgfpathlineto{\pgfqpoint{1.923846in}{1.666937in}}%
\pgfpathlineto{\pgfqpoint{1.925317in}{1.671737in}}%
\pgfpathlineto{\pgfqpoint{1.928261in}{1.664717in}}%
\pgfpathlineto{\pgfqpoint{1.929732in}{1.668376in}}%
\pgfpathlineto{\pgfqpoint{1.934147in}{1.649114in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.648242in}}%
\pgfpathlineto{\pgfqpoint{1.937090in}{1.655420in}}%
\pgfpathlineto{\pgfqpoint{1.938562in}{1.669603in}}%
\pgfpathlineto{\pgfqpoint{1.940033in}{1.669369in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{1.680920in}}%
\pgfpathlineto{\pgfqpoint{1.945920in}{1.676001in}}%
\pgfpathlineto{\pgfqpoint{1.947391in}{1.664138in}}%
\pgfpathlineto{\pgfqpoint{1.950335in}{1.662414in}}%
\pgfpathlineto{\pgfqpoint{1.956221in}{1.680657in}}%
\pgfpathlineto{\pgfqpoint{1.957693in}{1.676404in}}%
\pgfpathlineto{\pgfqpoint{1.963579in}{1.647980in}}%
\pgfpathlineto{\pgfqpoint{1.965051in}{1.642544in}}%
\pgfpathlineto{\pgfqpoint{1.969465in}{1.658543in}}%
\pgfpathlineto{\pgfqpoint{1.970937in}{1.659730in}}%
\pgfpathlineto{\pgfqpoint{1.975352in}{1.671280in}}%
\pgfpathlineto{\pgfqpoint{1.978295in}{1.698725in}}%
\pgfpathlineto{\pgfqpoint{1.979767in}{1.698324in}}%
\pgfpathlineto{\pgfqpoint{1.981238in}{1.691966in}}%
\pgfpathlineto{\pgfqpoint{1.982710in}{1.694276in}}%
\pgfpathlineto{\pgfqpoint{1.984181in}{1.693003in}}%
\pgfpathlineto{\pgfqpoint{1.987125in}{1.675203in}}%
\pgfpathlineto{\pgfqpoint{1.988596in}{1.683390in}}%
\pgfpathlineto{\pgfqpoint{1.991539in}{1.680438in}}%
\pgfpathlineto{\pgfqpoint{1.993011in}{1.670104in}}%
\pgfpathlineto{\pgfqpoint{1.995954in}{1.673305in}}%
\pgfpathlineto{\pgfqpoint{1.997426in}{1.670573in}}%
\pgfpathlineto{\pgfqpoint{2.000369in}{1.685977in}}%
\pgfpathlineto{\pgfqpoint{2.001841in}{1.678491in}}%
\pgfpathlineto{\pgfqpoint{2.003312in}{1.685453in}}%
\pgfpathlineto{\pgfqpoint{2.004784in}{1.698361in}}%
\pgfpathlineto{\pgfqpoint{2.007727in}{1.692047in}}%
\pgfpathlineto{\pgfqpoint{2.012142in}{1.657616in}}%
\pgfpathlineto{\pgfqpoint{2.013614in}{1.664405in}}%
\pgfpathlineto{\pgfqpoint{2.015085in}{1.665765in}}%
\pgfpathlineto{\pgfqpoint{2.018028in}{1.661898in}}%
\pgfpathlineto{\pgfqpoint{2.019500in}{1.672474in}}%
\pgfpathlineto{\pgfqpoint{2.020972in}{1.667985in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{1.656772in}}%
\pgfpathlineto{\pgfqpoint{2.026858in}{1.680443in}}%
\pgfpathlineto{\pgfqpoint{2.028330in}{1.683441in}}%
\pgfpathlineto{\pgfqpoint{2.029801in}{1.689333in}}%
\pgfpathlineto{\pgfqpoint{2.031273in}{1.702897in}}%
\pgfpathlineto{\pgfqpoint{2.032744in}{1.703016in}}%
\pgfpathlineto{\pgfqpoint{2.037159in}{1.690146in}}%
\pgfpathlineto{\pgfqpoint{2.038631in}{1.684755in}}%
\pgfpathlineto{\pgfqpoint{2.040102in}{1.693831in}}%
\pgfpathlineto{\pgfqpoint{2.043046in}{1.675597in}}%
\pgfpathlineto{\pgfqpoint{2.045989in}{1.671677in}}%
\pgfpathlineto{\pgfqpoint{2.047460in}{1.669429in}}%
\pgfpathlineto{\pgfqpoint{2.048932in}{1.672243in}}%
\pgfpathlineto{\pgfqpoint{2.050404in}{1.682136in}}%
\pgfpathlineto{\pgfqpoint{2.051875in}{1.684022in}}%
\pgfpathlineto{\pgfqpoint{2.053347in}{1.681672in}}%
\pgfpathlineto{\pgfqpoint{2.056290in}{1.687157in}}%
\pgfpathlineto{\pgfqpoint{2.057762in}{1.686879in}}%
\pgfpathlineto{\pgfqpoint{2.060705in}{1.695537in}}%
\pgfpathlineto{\pgfqpoint{2.062176in}{1.695754in}}%
\pgfpathlineto{\pgfqpoint{2.063648in}{1.686827in}}%
\pgfpathlineto{\pgfqpoint{2.065120in}{1.687876in}}%
\pgfpathlineto{\pgfqpoint{2.066591in}{1.691655in}}%
\pgfpathlineto{\pgfqpoint{2.068063in}{1.691098in}}%
\pgfpathlineto{\pgfqpoint{2.071006in}{1.694606in}}%
\pgfpathlineto{\pgfqpoint{2.072478in}{1.690087in}}%
\pgfpathlineto{\pgfqpoint{2.073949in}{1.680424in}}%
\pgfpathlineto{\pgfqpoint{2.076892in}{1.685709in}}%
\pgfpathlineto{\pgfqpoint{2.078364in}{1.680652in}}%
\pgfpathlineto{\pgfqpoint{2.079836in}{1.669509in}}%
\pgfpathlineto{\pgfqpoint{2.082779in}{1.673451in}}%
\pgfpathlineto{\pgfqpoint{2.084251in}{1.672160in}}%
\pgfpathlineto{\pgfqpoint{2.085722in}{1.677981in}}%
\pgfpathlineto{\pgfqpoint{2.087194in}{1.691089in}}%
\pgfpathlineto{\pgfqpoint{2.088665in}{1.691810in}}%
\pgfpathlineto{\pgfqpoint{2.090137in}{1.695688in}}%
\pgfpathlineto{\pgfqpoint{2.093080in}{1.683496in}}%
\pgfpathlineto{\pgfqpoint{2.094552in}{1.685895in}}%
\pgfpathlineto{\pgfqpoint{2.098967in}{1.702479in}}%
\pgfpathlineto{\pgfqpoint{2.104853in}{1.674640in}}%
\pgfpathlineto{\pgfqpoint{2.110739in}{1.689865in}}%
\pgfpathlineto{\pgfqpoint{2.112211in}{1.688291in}}%
\pgfpathlineto{\pgfqpoint{2.118097in}{1.709727in}}%
\pgfpathlineto{\pgfqpoint{2.122512in}{1.691251in}}%
\pgfpathlineto{\pgfqpoint{2.125455in}{1.681038in}}%
\pgfpathlineto{\pgfqpoint{2.126927in}{1.688430in}}%
\pgfpathlineto{\pgfqpoint{2.129870in}{1.690254in}}%
\pgfpathlineto{\pgfqpoint{2.132813in}{1.675080in}}%
\pgfpathlineto{\pgfqpoint{2.134285in}{1.669676in}}%
\pgfpathlineto{\pgfqpoint{2.137228in}{1.690718in}}%
\pgfpathlineto{\pgfqpoint{2.138700in}{1.688421in}}%
\pgfpathlineto{\pgfqpoint{2.140171in}{1.683653in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.699552in}}%
\pgfpathlineto{\pgfqpoint{2.144586in}{1.713222in}}%
\pgfpathlineto{\pgfqpoint{2.147529in}{1.714878in}}%
\pgfpathlineto{\pgfqpoint{2.150473in}{1.706006in}}%
\pgfpathlineto{\pgfqpoint{2.153416in}{1.687727in}}%
\pgfpathlineto{\pgfqpoint{2.154887in}{1.688209in}}%
\pgfpathlineto{\pgfqpoint{2.156359in}{1.686799in}}%
\pgfpathlineto{\pgfqpoint{2.157831in}{1.671812in}}%
\pgfpathlineto{\pgfqpoint{2.159302in}{1.668850in}}%
\pgfpathlineto{\pgfqpoint{2.160774in}{1.669224in}}%
\pgfpathlineto{\pgfqpoint{2.162246in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{2.165189in}{1.682412in}}%
\pgfpathlineto{\pgfqpoint{2.168132in}{1.707583in}}%
\pgfpathlineto{\pgfqpoint{2.169604in}{1.715826in}}%
\pgfpathlineto{\pgfqpoint{2.171075in}{1.714303in}}%
\pgfpathlineto{\pgfqpoint{2.172547in}{1.711142in}}%
\pgfpathlineto{\pgfqpoint{2.175490in}{1.699419in}}%
\pgfpathlineto{\pgfqpoint{2.179905in}{1.705291in}}%
\pgfpathlineto{\pgfqpoint{2.181376in}{1.717996in}}%
\pgfpathlineto{\pgfqpoint{2.184320in}{1.716527in}}%
\pgfpathlineto{\pgfqpoint{2.187263in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.188734in}{1.711688in}}%
\pgfpathlineto{\pgfqpoint{2.190206in}{1.710002in}}%
\pgfpathlineto{\pgfqpoint{2.193149in}{1.703647in}}%
\pgfpathlineto{\pgfqpoint{2.194621in}{1.708342in}}%
\pgfpathlineto{\pgfqpoint{2.196092in}{1.709099in}}%
\pgfpathlineto{\pgfqpoint{2.197564in}{1.706371in}}%
\pgfpathlineto{\pgfqpoint{2.199036in}{1.707777in}}%
\pgfpathlineto{\pgfqpoint{2.201979in}{1.721797in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.718768in}}%
\pgfpathlineto{\pgfqpoint{2.206394in}{1.696432in}}%
\pgfpathlineto{\pgfqpoint{2.207865in}{1.694788in}}%
\pgfpathlineto{\pgfqpoint{2.209337in}{1.698282in}}%
\pgfpathlineto{\pgfqpoint{2.213752in}{1.668308in}}%
\pgfpathlineto{\pgfqpoint{2.218166in}{1.688142in}}%
\pgfpathlineto{\pgfqpoint{2.219638in}{1.693069in}}%
\pgfpathlineto{\pgfqpoint{2.221110in}{1.705639in}}%
\pgfpathlineto{\pgfqpoint{2.225524in}{1.680028in}}%
\pgfpathlineto{\pgfqpoint{2.229939in}{1.686384in}}%
\pgfpathlineto{\pgfqpoint{2.232883in}{1.699198in}}%
\pgfpathlineto{\pgfqpoint{2.234354in}{1.707821in}}%
\pgfpathlineto{\pgfqpoint{2.237297in}{1.707948in}}%
\pgfpathlineto{\pgfqpoint{2.238769in}{1.707081in}}%
\pgfpathlineto{\pgfqpoint{2.240241in}{1.710219in}}%
\pgfpathlineto{\pgfqpoint{2.241712in}{1.708049in}}%
\pgfpathlineto{\pgfqpoint{2.244655in}{1.696525in}}%
\pgfpathlineto{\pgfqpoint{2.246127in}{1.704470in}}%
\pgfpathlineto{\pgfqpoint{2.249070in}{1.706360in}}%
\pgfpathlineto{\pgfqpoint{2.250542in}{1.717233in}}%
\pgfpathlineto{\pgfqpoint{2.252013in}{1.719408in}}%
\pgfpathlineto{\pgfqpoint{2.253485in}{1.712729in}}%
\pgfpathlineto{\pgfqpoint{2.254957in}{1.712029in}}%
\pgfpathlineto{\pgfqpoint{2.257900in}{1.693777in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{1.688843in}}%
\pgfpathlineto{\pgfqpoint{2.260843in}{1.679349in}}%
\pgfpathlineto{\pgfqpoint{2.262315in}{1.677914in}}%
\pgfpathlineto{\pgfqpoint{2.263786in}{1.681246in}}%
\pgfpathlineto{\pgfqpoint{2.268201in}{1.712134in}}%
\pgfpathlineto{\pgfqpoint{2.269673in}{1.723270in}}%
\pgfpathlineto{\pgfqpoint{2.271144in}{1.722717in}}%
\pgfpathlineto{\pgfqpoint{2.277031in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.281445in}{1.712990in}}%
\pgfpathlineto{\pgfqpoint{2.284389in}{1.730367in}}%
\pgfpathlineto{\pgfqpoint{2.287332in}{1.727207in}}%
\pgfpathlineto{\pgfqpoint{2.293218in}{1.736030in}}%
\pgfpathlineto{\pgfqpoint{2.294690in}{1.726531in}}%
\pgfpathlineto{\pgfqpoint{2.296161in}{1.729926in}}%
\pgfpathlineto{\pgfqpoint{2.297633in}{1.729382in}}%
\pgfpathlineto{\pgfqpoint{2.299105in}{1.738820in}}%
\pgfpathlineto{\pgfqpoint{2.300576in}{1.735671in}}%
\pgfpathlineto{\pgfqpoint{2.304991in}{1.753287in}}%
\pgfpathlineto{\pgfqpoint{2.309406in}{1.767117in}}%
\pgfpathlineto{\pgfqpoint{2.310878in}{1.767937in}}%
\pgfpathlineto{\pgfqpoint{2.319707in}{1.731417in}}%
\pgfpathlineto{\pgfqpoint{2.321179in}{1.729764in}}%
\pgfpathlineto{\pgfqpoint{2.322650in}{1.723281in}}%
\pgfpathlineto{\pgfqpoint{2.324122in}{1.725672in}}%
\pgfpathlineto{\pgfqpoint{2.325594in}{1.724710in}}%
\pgfpathlineto{\pgfqpoint{2.327065in}{1.733256in}}%
\pgfpathlineto{\pgfqpoint{2.330008in}{1.713209in}}%
\pgfpathlineto{\pgfqpoint{2.331480in}{1.706167in}}%
\pgfpathlineto{\pgfqpoint{2.332952in}{1.706104in}}%
\pgfpathlineto{\pgfqpoint{2.337366in}{1.724057in}}%
\pgfpathlineto{\pgfqpoint{2.338838in}{1.729486in}}%
\pgfpathlineto{\pgfqpoint{2.343253in}{1.714256in}}%
\pgfpathlineto{\pgfqpoint{2.344724in}{1.702533in}}%
\pgfpathlineto{\pgfqpoint{2.349139in}{1.706917in}}%
\pgfpathlineto{\pgfqpoint{2.350611in}{1.713595in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{1.709744in}}%
\pgfpathlineto{\pgfqpoint{2.353554in}{1.711624in}}%
\pgfpathlineto{\pgfqpoint{2.355026in}{1.716837in}}%
\pgfpathlineto{\pgfqpoint{2.356497in}{1.716689in}}%
\pgfpathlineto{\pgfqpoint{2.357969in}{1.719900in}}%
\pgfpathlineto{\pgfqpoint{2.360912in}{1.713002in}}%
\pgfpathlineto{\pgfqpoint{2.363855in}{1.721711in}}%
\pgfpathlineto{\pgfqpoint{2.366798in}{1.747241in}}%
\pgfpathlineto{\pgfqpoint{2.369742in}{1.758333in}}%
\pgfpathlineto{\pgfqpoint{2.372685in}{1.756421in}}%
\pgfpathlineto{\pgfqpoint{2.375628in}{1.760707in}}%
\pgfpathlineto{\pgfqpoint{2.380043in}{1.734619in}}%
\pgfpathlineto{\pgfqpoint{2.381514in}{1.735023in}}%
\pgfpathlineto{\pgfqpoint{2.384458in}{1.725848in}}%
\pgfpathlineto{\pgfqpoint{2.387401in}{1.743559in}}%
\pgfpathlineto{\pgfqpoint{2.388873in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{2.390344in}{1.738787in}}%
\pgfpathlineto{\pgfqpoint{2.393287in}{1.745742in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{1.753908in}}%
\pgfpathlineto{\pgfqpoint{2.397702in}{1.751393in}}%
\pgfpathlineto{\pgfqpoint{2.400645in}{1.775576in}}%
\pgfpathlineto{\pgfqpoint{2.403589in}{1.787990in}}%
\pgfpathlineto{\pgfqpoint{2.405060in}{1.782581in}}%
\pgfpathlineto{\pgfqpoint{2.406532in}{1.785842in}}%
\pgfpathlineto{\pgfqpoint{2.410947in}{1.778585in}}%
\pgfpathlineto{\pgfqpoint{2.413890in}{1.766548in}}%
\pgfpathlineto{\pgfqpoint{2.415361in}{1.770600in}}%
\pgfpathlineto{\pgfqpoint{2.421248in}{1.742716in}}%
\pgfpathlineto{\pgfqpoint{2.422719in}{1.746537in}}%
\pgfpathlineto{\pgfqpoint{2.424191in}{1.745087in}}%
\pgfpathlineto{\pgfqpoint{2.430077in}{1.782151in}}%
\pgfpathlineto{\pgfqpoint{2.431549in}{1.782801in}}%
\pgfpathlineto{\pgfqpoint{2.433021in}{1.778584in}}%
\pgfpathlineto{\pgfqpoint{2.434492in}{1.778247in}}%
\pgfpathlineto{\pgfqpoint{2.435964in}{1.773134in}}%
\pgfpathlineto{\pgfqpoint{2.438907in}{1.785899in}}%
\pgfpathlineto{\pgfqpoint{2.441850in}{1.778341in}}%
\pgfpathlineto{\pgfqpoint{2.443322in}{1.780130in}}%
\pgfpathlineto{\pgfqpoint{2.444793in}{1.773865in}}%
\pgfpathlineto{\pgfqpoint{2.447737in}{1.742512in}}%
\pgfpathlineto{\pgfqpoint{2.455095in}{1.774171in}}%
\pgfpathlineto{\pgfqpoint{2.458038in}{1.777589in}}%
\pgfpathlineto{\pgfqpoint{2.459509in}{1.776023in}}%
\pgfpathlineto{\pgfqpoint{2.462453in}{1.760017in}}%
\pgfpathlineto{\pgfqpoint{2.463924in}{1.763808in}}%
\pgfpathlineto{\pgfqpoint{2.465396in}{1.759609in}}%
\pgfpathlineto{\pgfqpoint{2.466868in}{1.760440in}}%
\pgfpathlineto{\pgfqpoint{2.468339in}{1.756468in}}%
\pgfpathlineto{\pgfqpoint{2.469811in}{1.744610in}}%
\pgfpathlineto{\pgfqpoint{2.471282in}{1.744579in}}%
\pgfpathlineto{\pgfqpoint{2.472754in}{1.748971in}}%
\pgfpathlineto{\pgfqpoint{2.475697in}{1.774520in}}%
\pgfpathlineto{\pgfqpoint{2.477169in}{1.775255in}}%
\pgfpathlineto{\pgfqpoint{2.478640in}{1.786611in}}%
\pgfpathlineto{\pgfqpoint{2.480112in}{1.785626in}}%
\pgfpathlineto{\pgfqpoint{2.481584in}{1.786399in}}%
\pgfpathlineto{\pgfqpoint{2.484527in}{1.777996in}}%
\pgfpathlineto{\pgfqpoint{2.485998in}{1.777680in}}%
\pgfpathlineto{\pgfqpoint{2.487470in}{1.784088in}}%
\pgfpathlineto{\pgfqpoint{2.488942in}{1.783637in}}%
\pgfpathlineto{\pgfqpoint{2.491885in}{1.785284in}}%
\pgfpathlineto{\pgfqpoint{2.493356in}{1.786210in}}%
\pgfpathlineto{\pgfqpoint{2.494828in}{1.777478in}}%
\pgfpathlineto{\pgfqpoint{2.496300in}{1.785255in}}%
\pgfpathlineto{\pgfqpoint{2.497771in}{1.786655in}}%
\pgfpathlineto{\pgfqpoint{2.499243in}{1.785634in}}%
\pgfpathlineto{\pgfqpoint{2.500714in}{1.786608in}}%
\pgfpathlineto{\pgfqpoint{2.503658in}{1.791845in}}%
\pgfpathlineto{\pgfqpoint{2.505129in}{1.792330in}}%
\pgfpathlineto{\pgfqpoint{2.506601in}{1.794300in}}%
\pgfpathlineto{\pgfqpoint{2.509544in}{1.804843in}}%
\pgfpathlineto{\pgfqpoint{2.512487in}{1.825463in}}%
\pgfpathlineto{\pgfqpoint{2.513959in}{1.825437in}}%
\pgfpathlineto{\pgfqpoint{2.515430in}{1.827372in}}%
\pgfpathlineto{\pgfqpoint{2.516902in}{1.831986in}}%
\pgfpathlineto{\pgfqpoint{2.518374in}{1.826574in}}%
\pgfpathlineto{\pgfqpoint{2.521317in}{1.837616in}}%
\pgfpathlineto{\pgfqpoint{2.525732in}{1.807273in}}%
\pgfpathlineto{\pgfqpoint{2.527203in}{1.798335in}}%
\pgfpathlineto{\pgfqpoint{2.530146in}{1.808318in}}%
\pgfpathlineto{\pgfqpoint{2.531618in}{1.814057in}}%
\pgfpathlineto{\pgfqpoint{2.534561in}{1.804870in}}%
\pgfpathlineto{\pgfqpoint{2.536033in}{1.800779in}}%
\pgfpathlineto{\pgfqpoint{2.537504in}{1.805877in}}%
\pgfpathlineto{\pgfqpoint{2.538976in}{1.801817in}}%
\pgfpathlineto{\pgfqpoint{2.540448in}{1.804482in}}%
\pgfpathlineto{\pgfqpoint{2.541919in}{1.799427in}}%
\pgfpathlineto{\pgfqpoint{2.543391in}{1.798717in}}%
\pgfpathlineto{\pgfqpoint{2.549277in}{1.813178in}}%
\pgfpathlineto{\pgfqpoint{2.552221in}{1.828438in}}%
\pgfpathlineto{\pgfqpoint{2.553692in}{1.835077in}}%
\pgfpathlineto{\pgfqpoint{2.556635in}{1.836756in}}%
\pgfpathlineto{\pgfqpoint{2.558107in}{1.838939in}}%
\pgfpathlineto{\pgfqpoint{2.559579in}{1.850426in}}%
\pgfpathlineto{\pgfqpoint{2.561050in}{1.852113in}}%
\pgfpathlineto{\pgfqpoint{2.565465in}{1.865970in}}%
\pgfpathlineto{\pgfqpoint{2.566937in}{1.858054in}}%
\pgfpathlineto{\pgfqpoint{2.568408in}{1.858642in}}%
\pgfpathlineto{\pgfqpoint{2.569880in}{1.855764in}}%
\pgfpathlineto{\pgfqpoint{2.572823in}{1.847173in}}%
\pgfpathlineto{\pgfqpoint{2.574295in}{1.849390in}}%
\pgfpathlineto{\pgfqpoint{2.575766in}{1.837946in}}%
\pgfpathlineto{\pgfqpoint{2.577238in}{1.835754in}}%
\pgfpathlineto{\pgfqpoint{2.584596in}{1.797945in}}%
\pgfpathlineto{\pgfqpoint{2.586067in}{1.799238in}}%
\pgfpathlineto{\pgfqpoint{2.589011in}{1.793563in}}%
\pgfpathlineto{\pgfqpoint{2.590482in}{1.790781in}}%
\pgfpathlineto{\pgfqpoint{2.594897in}{1.802728in}}%
\pgfpathlineto{\pgfqpoint{2.596369in}{1.801202in}}%
\pgfpathlineto{\pgfqpoint{2.599312in}{1.806621in}}%
\pgfpathlineto{\pgfqpoint{2.600783in}{1.806809in}}%
\pgfpathlineto{\pgfqpoint{2.602255in}{1.803118in}}%
\pgfpathlineto{\pgfqpoint{2.603727in}{1.809796in}}%
\pgfpathlineto{\pgfqpoint{2.605198in}{1.803945in}}%
\pgfpathlineto{\pgfqpoint{2.606670in}{1.810247in}}%
\pgfpathlineto{\pgfqpoint{2.608141in}{1.810623in}}%
\pgfpathlineto{\pgfqpoint{2.611085in}{1.821721in}}%
\pgfpathlineto{\pgfqpoint{2.612556in}{1.821717in}}%
\pgfpathlineto{\pgfqpoint{2.614028in}{1.825751in}}%
\pgfpathlineto{\pgfqpoint{2.618443in}{1.794419in}}%
\pgfpathlineto{\pgfqpoint{2.619914in}{1.786432in}}%
\pgfpathlineto{\pgfqpoint{2.621386in}{1.788119in}}%
\pgfpathlineto{\pgfqpoint{2.625801in}{1.803821in}}%
\pgfpathlineto{\pgfqpoint{2.630216in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{2.631687in}{1.795773in}}%
\pgfpathlineto{\pgfqpoint{2.633159in}{1.812119in}}%
\pgfpathlineto{\pgfqpoint{2.634630in}{1.813421in}}%
\pgfpathlineto{\pgfqpoint{2.637574in}{1.805109in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{1.801508in}}%
\pgfpathlineto{\pgfqpoint{2.640517in}{1.802491in}}%
\pgfpathlineto{\pgfqpoint{2.643460in}{1.817939in}}%
\pgfpathlineto{\pgfqpoint{2.644932in}{1.815463in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.808228in}}%
\pgfpathlineto{\pgfqpoint{2.647875in}{1.813366in}}%
\pgfpathlineto{\pgfqpoint{2.649346in}{1.807702in}}%
\pgfpathlineto{\pgfqpoint{2.652290in}{1.780417in}}%
\pgfpathlineto{\pgfqpoint{2.653761in}{1.781324in}}%
\pgfpathlineto{\pgfqpoint{2.656704in}{1.765223in}}%
\pgfpathlineto{\pgfqpoint{2.658176in}{1.765821in}}%
\pgfpathlineto{\pgfqpoint{2.659648in}{1.763270in}}%
\pgfpathlineto{\pgfqpoint{2.661119in}{1.765399in}}%
\pgfpathlineto{\pgfqpoint{2.662591in}{1.765107in}}%
\pgfpathlineto{\pgfqpoint{2.664062in}{1.768165in}}%
\pgfpathlineto{\pgfqpoint{2.669949in}{1.800232in}}%
\pgfpathlineto{\pgfqpoint{2.672892in}{1.806655in}}%
\pgfpathlineto{\pgfqpoint{2.672892in}{1.806655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.525010in}}%
\pgfpathlineto{\pgfqpoint{0.836330in}{2.518800in}}%
\pgfpathlineto{\pgfqpoint{0.839274in}{2.485045in}}%
\pgfpathlineto{\pgfqpoint{0.853990in}{2.210476in}}%
\pgfpathlineto{\pgfqpoint{0.858405in}{2.162380in}}%
\pgfpathlineto{\pgfqpoint{0.862819in}{2.144589in}}%
\pgfpathlineto{\pgfqpoint{0.865763in}{2.116237in}}%
\pgfpathlineto{\pgfqpoint{0.868706in}{2.115794in}}%
\pgfpathlineto{\pgfqpoint{0.870177in}{2.111215in}}%
\pgfpathlineto{\pgfqpoint{0.873121in}{2.098451in}}%
\pgfpathlineto{\pgfqpoint{0.876064in}{2.091293in}}%
\pgfpathlineto{\pgfqpoint{0.877535in}{2.087868in}}%
\pgfpathlineto{\pgfqpoint{0.880479in}{2.092180in}}%
\pgfpathlineto{\pgfqpoint{0.883422in}{2.080810in}}%
\pgfpathlineto{\pgfqpoint{0.886365in}{2.063736in}}%
\pgfpathlineto{\pgfqpoint{0.887837in}{2.070355in}}%
\pgfpathlineto{\pgfqpoint{0.889308in}{2.071690in}}%
\pgfpathlineto{\pgfqpoint{0.890780in}{2.070150in}}%
\pgfpathlineto{\pgfqpoint{0.893723in}{2.064050in}}%
\pgfpathlineto{\pgfqpoint{0.895195in}{2.066486in}}%
\pgfpathlineto{\pgfqpoint{0.896666in}{2.066717in}}%
\pgfpathlineto{\pgfqpoint{0.898138in}{2.061178in}}%
\pgfpathlineto{\pgfqpoint{0.899609in}{2.061035in}}%
\pgfpathlineto{\pgfqpoint{0.901081in}{2.064710in}}%
\pgfpathlineto{\pgfqpoint{0.904024in}{2.060212in}}%
\pgfpathlineto{\pgfqpoint{0.905496in}{2.059759in}}%
\pgfpathlineto{\pgfqpoint{0.906967in}{2.061779in}}%
\pgfpathlineto{\pgfqpoint{0.909911in}{2.054051in}}%
\pgfpathlineto{\pgfqpoint{0.911382in}{2.054506in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{2.052102in}}%
\pgfpathlineto{\pgfqpoint{0.914325in}{2.055311in}}%
\pgfpathlineto{\pgfqpoint{0.915797in}{2.047366in}}%
\pgfpathlineto{\pgfqpoint{0.918740in}{2.047774in}}%
\pgfpathlineto{\pgfqpoint{0.923155in}{2.059849in}}%
\pgfpathlineto{\pgfqpoint{0.924627in}{2.059047in}}%
\pgfpathlineto{\pgfqpoint{0.926098in}{2.061218in}}%
\pgfpathlineto{\pgfqpoint{0.927570in}{2.067428in}}%
\pgfpathlineto{\pgfqpoint{0.930513in}{2.042852in}}%
\pgfpathlineto{\pgfqpoint{0.931985in}{2.047411in}}%
\pgfpathlineto{\pgfqpoint{0.933456in}{2.042497in}}%
\pgfpathlineto{\pgfqpoint{0.934928in}{2.042910in}}%
\pgfpathlineto{\pgfqpoint{0.936400in}{2.054263in}}%
\pgfpathlineto{\pgfqpoint{0.939343in}{2.050035in}}%
\pgfpathlineto{\pgfqpoint{0.942286in}{2.046259in}}%
\pgfpathlineto{\pgfqpoint{0.943758in}{2.038190in}}%
\pgfpathlineto{\pgfqpoint{0.946701in}{2.045771in}}%
\pgfpathlineto{\pgfqpoint{0.948172in}{2.040458in}}%
\pgfpathlineto{\pgfqpoint{0.951116in}{2.043542in}}%
\pgfpathlineto{\pgfqpoint{0.954059in}{2.042384in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{2.030301in}}%
\pgfpathlineto{\pgfqpoint{0.959945in}{2.040221in}}%
\pgfpathlineto{\pgfqpoint{0.962888in}{2.025271in}}%
\pgfpathlineto{\pgfqpoint{0.964360in}{2.021848in}}%
\pgfpathlineto{\pgfqpoint{0.965832in}{2.021633in}}%
\pgfpathlineto{\pgfqpoint{0.967303in}{2.025627in}}%
\pgfpathlineto{\pgfqpoint{0.968775in}{2.025917in}}%
\pgfpathlineto{\pgfqpoint{0.970246in}{2.032568in}}%
\pgfpathlineto{\pgfqpoint{0.973190in}{2.031830in}}%
\pgfpathlineto{\pgfqpoint{0.976133in}{2.025011in}}%
\pgfpathlineto{\pgfqpoint{0.977604in}{2.025050in}}%
\pgfpathlineto{\pgfqpoint{0.979076in}{2.020815in}}%
\pgfpathlineto{\pgfqpoint{0.982019in}{2.007755in}}%
\pgfpathlineto{\pgfqpoint{0.984962in}{2.010403in}}%
\pgfpathlineto{\pgfqpoint{0.986434in}{2.006976in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{1.987455in}}%
\pgfpathlineto{\pgfqpoint{0.992320in}{1.985872in}}%
\pgfpathlineto{\pgfqpoint{0.993792in}{1.987841in}}%
\pgfpathlineto{\pgfqpoint{0.995264in}{1.987761in}}%
\pgfpathlineto{\pgfqpoint{0.998207in}{1.990366in}}%
\pgfpathlineto{\pgfqpoint{1.001150in}{1.982612in}}%
\pgfpathlineto{\pgfqpoint{1.002622in}{1.983586in}}%
\pgfpathlineto{\pgfqpoint{1.004093in}{1.992263in}}%
\pgfpathlineto{\pgfqpoint{1.005565in}{1.993155in}}%
\pgfpathlineto{\pgfqpoint{1.007037in}{1.983378in}}%
\pgfpathlineto{\pgfqpoint{1.008508in}{1.983760in}}%
\pgfpathlineto{\pgfqpoint{1.009980in}{1.986163in}}%
\pgfpathlineto{\pgfqpoint{1.017338in}{1.961883in}}%
\pgfpathlineto{\pgfqpoint{1.018809in}{1.957773in}}%
\pgfpathlineto{\pgfqpoint{1.021753in}{1.961513in}}%
\pgfpathlineto{\pgfqpoint{1.024696in}{1.970287in}}%
\pgfpathlineto{\pgfqpoint{1.030582in}{1.951084in}}%
\pgfpathlineto{\pgfqpoint{1.033525in}{1.939994in}}%
\pgfpathlineto{\pgfqpoint{1.034997in}{1.939399in}}%
\pgfpathlineto{\pgfqpoint{1.037940in}{1.932811in}}%
\pgfpathlineto{\pgfqpoint{1.040883in}{1.936273in}}%
\pgfpathlineto{\pgfqpoint{1.042355in}{1.932506in}}%
\pgfpathlineto{\pgfqpoint{1.045298in}{1.920821in}}%
\pgfpathlineto{\pgfqpoint{1.048241in}{1.930990in}}%
\pgfpathlineto{\pgfqpoint{1.051185in}{1.929334in}}%
\pgfpathlineto{\pgfqpoint{1.052656in}{1.920884in}}%
\pgfpathlineto{\pgfqpoint{1.054128in}{1.920828in}}%
\pgfpathlineto{\pgfqpoint{1.055599in}{1.922590in}}%
\pgfpathlineto{\pgfqpoint{1.057071in}{1.918573in}}%
\pgfpathlineto{\pgfqpoint{1.060014in}{1.903481in}}%
\pgfpathlineto{\pgfqpoint{1.061486in}{1.901714in}}%
\pgfpathlineto{\pgfqpoint{1.062957in}{1.905200in}}%
\pgfpathlineto{\pgfqpoint{1.065901in}{1.901747in}}%
\pgfpathlineto{\pgfqpoint{1.067372in}{1.902002in}}%
\pgfpathlineto{\pgfqpoint{1.070315in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{1.071787in}{1.894123in}}%
\pgfpathlineto{\pgfqpoint{1.073259in}{1.893569in}}%
\pgfpathlineto{\pgfqpoint{1.074730in}{1.884622in}}%
\pgfpathlineto{\pgfqpoint{1.076202in}{1.885868in}}%
\pgfpathlineto{\pgfqpoint{1.077673in}{1.897906in}}%
\pgfpathlineto{\pgfqpoint{1.079145in}{1.895543in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.886085in}}%
\pgfpathlineto{\pgfqpoint{1.082088in}{1.890342in}}%
\pgfpathlineto{\pgfqpoint{1.086503in}{1.878779in}}%
\pgfpathlineto{\pgfqpoint{1.089446in}{1.868064in}}%
\pgfpathlineto{\pgfqpoint{1.090918in}{1.871207in}}%
\pgfpathlineto{\pgfqpoint{1.092390in}{1.864880in}}%
\pgfpathlineto{\pgfqpoint{1.096804in}{1.871544in}}%
\pgfpathlineto{\pgfqpoint{1.107106in}{1.855155in}}%
\pgfpathlineto{\pgfqpoint{1.110049in}{1.861497in}}%
\pgfpathlineto{\pgfqpoint{1.111520in}{1.863485in}}%
\pgfpathlineto{\pgfqpoint{1.112992in}{1.859472in}}%
\pgfpathlineto{\pgfqpoint{1.115935in}{1.836305in}}%
\pgfpathlineto{\pgfqpoint{1.117407in}{1.834423in}}%
\pgfpathlineto{\pgfqpoint{1.118878in}{1.841751in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{1.837021in}}%
\pgfpathlineto{\pgfqpoint{1.121822in}{1.839200in}}%
\pgfpathlineto{\pgfqpoint{1.124765in}{1.852779in}}%
\pgfpathlineto{\pgfqpoint{1.126236in}{1.853319in}}%
\pgfpathlineto{\pgfqpoint{1.129180in}{1.840761in}}%
\pgfpathlineto{\pgfqpoint{1.132123in}{1.845468in}}%
\pgfpathlineto{\pgfqpoint{1.133594in}{1.843576in}}%
\pgfpathlineto{\pgfqpoint{1.136538in}{1.845245in}}%
\pgfpathlineto{\pgfqpoint{1.140952in}{1.826509in}}%
\pgfpathlineto{\pgfqpoint{1.142424in}{1.825763in}}%
\pgfpathlineto{\pgfqpoint{1.143896in}{1.828197in}}%
\pgfpathlineto{\pgfqpoint{1.148310in}{1.813805in}}%
\pgfpathlineto{\pgfqpoint{1.152725in}{1.829834in}}%
\pgfpathlineto{\pgfqpoint{1.154197in}{1.828669in}}%
\pgfpathlineto{\pgfqpoint{1.155668in}{1.833130in}}%
\pgfpathlineto{\pgfqpoint{1.158612in}{1.826010in}}%
\pgfpathlineto{\pgfqpoint{1.161555in}{1.834470in}}%
\pgfpathlineto{\pgfqpoint{1.163027in}{1.821316in}}%
\pgfpathlineto{\pgfqpoint{1.165970in}{1.829460in}}%
\pgfpathlineto{\pgfqpoint{1.167441in}{1.830174in}}%
\pgfpathlineto{\pgfqpoint{1.168913in}{1.838749in}}%
\pgfpathlineto{\pgfqpoint{1.173328in}{1.828135in}}%
\pgfpathlineto{\pgfqpoint{1.174799in}{1.828004in}}%
\pgfpathlineto{\pgfqpoint{1.177743in}{1.819024in}}%
\pgfpathlineto{\pgfqpoint{1.180686in}{1.833863in}}%
\pgfpathlineto{\pgfqpoint{1.182157in}{1.836676in}}%
\pgfpathlineto{\pgfqpoint{1.185101in}{1.826413in}}%
\pgfpathlineto{\pgfqpoint{1.186572in}{1.828685in}}%
\pgfpathlineto{\pgfqpoint{1.189515in}{1.815100in}}%
\pgfpathlineto{\pgfqpoint{1.190987in}{1.816335in}}%
\pgfpathlineto{\pgfqpoint{1.195402in}{1.808789in}}%
\pgfpathlineto{\pgfqpoint{1.196873in}{1.805877in}}%
\pgfpathlineto{\pgfqpoint{1.199817in}{1.796918in}}%
\pgfpathlineto{\pgfqpoint{1.201288in}{1.795577in}}%
\pgfpathlineto{\pgfqpoint{1.204231in}{1.812764in}}%
\pgfpathlineto{\pgfqpoint{1.205703in}{1.813339in}}%
\pgfpathlineto{\pgfqpoint{1.207175in}{1.810819in}}%
\pgfpathlineto{\pgfqpoint{1.210118in}{1.818086in}}%
\pgfpathlineto{\pgfqpoint{1.211589in}{1.815085in}}%
\pgfpathlineto{\pgfqpoint{1.213061in}{1.815199in}}%
\pgfpathlineto{\pgfqpoint{1.214533in}{1.808376in}}%
\pgfpathlineto{\pgfqpoint{1.216004in}{1.807125in}}%
\pgfpathlineto{\pgfqpoint{1.218947in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{1.220419in}{1.803711in}}%
\pgfpathlineto{\pgfqpoint{1.221891in}{1.802430in}}%
\pgfpathlineto{\pgfqpoint{1.223362in}{1.802795in}}%
\pgfpathlineto{\pgfqpoint{1.224834in}{1.799537in}}%
\pgfpathlineto{\pgfqpoint{1.226305in}{1.799349in}}%
\pgfpathlineto{\pgfqpoint{1.229249in}{1.785138in}}%
\pgfpathlineto{\pgfqpoint{1.230720in}{1.786243in}}%
\pgfpathlineto{\pgfqpoint{1.233663in}{1.791588in}}%
\pgfpathlineto{\pgfqpoint{1.235135in}{1.791115in}}%
\pgfpathlineto{\pgfqpoint{1.236607in}{1.786534in}}%
\pgfpathlineto{\pgfqpoint{1.239550in}{1.796832in}}%
\pgfpathlineto{\pgfqpoint{1.241022in}{1.795870in}}%
\pgfpathlineto{\pgfqpoint{1.243965in}{1.789705in}}%
\pgfpathlineto{\pgfqpoint{1.246908in}{1.795991in}}%
\pgfpathlineto{\pgfqpoint{1.249851in}{1.781051in}}%
\pgfpathlineto{\pgfqpoint{1.251323in}{1.787510in}}%
\pgfpathlineto{\pgfqpoint{1.252794in}{1.780907in}}%
\pgfpathlineto{\pgfqpoint{1.255738in}{1.781005in}}%
\pgfpathlineto{\pgfqpoint{1.257209in}{1.778885in}}%
\pgfpathlineto{\pgfqpoint{1.258681in}{1.778886in}}%
\pgfpathlineto{\pgfqpoint{1.260152in}{1.776533in}}%
\pgfpathlineto{\pgfqpoint{1.261624in}{1.782071in}}%
\pgfpathlineto{\pgfqpoint{1.263096in}{1.778791in}}%
\pgfpathlineto{\pgfqpoint{1.264567in}{1.767177in}}%
\pgfpathlineto{\pgfqpoint{1.268982in}{1.761692in}}%
\pgfpathlineto{\pgfqpoint{1.270454in}{1.763274in}}%
\pgfpathlineto{\pgfqpoint{1.271925in}{1.758021in}}%
\pgfpathlineto{\pgfqpoint{1.274868in}{1.760935in}}%
\pgfpathlineto{\pgfqpoint{1.276340in}{1.755685in}}%
\pgfpathlineto{\pgfqpoint{1.277812in}{1.756029in}}%
\pgfpathlineto{\pgfqpoint{1.282226in}{1.765657in}}%
\pgfpathlineto{\pgfqpoint{1.283698in}{1.767290in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{1.777085in}}%
\pgfpathlineto{\pgfqpoint{1.288113in}{1.790388in}}%
\pgfpathlineto{\pgfqpoint{1.289584in}{1.789248in}}%
\pgfpathlineto{\pgfqpoint{1.293999in}{1.777458in}}%
\pgfpathlineto{\pgfqpoint{1.295471in}{1.784180in}}%
\pgfpathlineto{\pgfqpoint{1.296942in}{1.781660in}}%
\pgfpathlineto{\pgfqpoint{1.298414in}{1.772248in}}%
\pgfpathlineto{\pgfqpoint{1.299886in}{1.773105in}}%
\pgfpathlineto{\pgfqpoint{1.302829in}{1.767331in}}%
\pgfpathlineto{\pgfqpoint{1.304300in}{1.773115in}}%
\pgfpathlineto{\pgfqpoint{1.305772in}{1.771876in}}%
\pgfpathlineto{\pgfqpoint{1.307244in}{1.769057in}}%
\pgfpathlineto{\pgfqpoint{1.308715in}{1.762496in}}%
\pgfpathlineto{\pgfqpoint{1.311658in}{1.762042in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.762914in}}%
\pgfpathlineto{\pgfqpoint{1.316073in}{1.741721in}}%
\pgfpathlineto{\pgfqpoint{1.317545in}{1.740518in}}%
\pgfpathlineto{\pgfqpoint{1.319017in}{1.746103in}}%
\pgfpathlineto{\pgfqpoint{1.320488in}{1.746374in}}%
\pgfpathlineto{\pgfqpoint{1.321960in}{1.750145in}}%
\pgfpathlineto{\pgfqpoint{1.323431in}{1.750509in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{1.742511in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{1.743009in}}%
\pgfpathlineto{\pgfqpoint{1.329318in}{1.751904in}}%
\pgfpathlineto{\pgfqpoint{1.330789in}{1.748509in}}%
\pgfpathlineto{\pgfqpoint{1.332261in}{1.748530in}}%
\pgfpathlineto{\pgfqpoint{1.333733in}{1.750211in}}%
\pgfpathlineto{\pgfqpoint{1.336676in}{1.735022in}}%
\pgfpathlineto{\pgfqpoint{1.338147in}{1.737770in}}%
\pgfpathlineto{\pgfqpoint{1.339619in}{1.733239in}}%
\pgfpathlineto{\pgfqpoint{1.341091in}{1.732745in}}%
\pgfpathlineto{\pgfqpoint{1.342562in}{1.741336in}}%
\pgfpathlineto{\pgfqpoint{1.345505in}{1.740827in}}%
\pgfpathlineto{\pgfqpoint{1.346977in}{1.746146in}}%
\pgfpathlineto{\pgfqpoint{1.348449in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.349920in}{1.750233in}}%
\pgfpathlineto{\pgfqpoint{1.351392in}{1.746218in}}%
\pgfpathlineto{\pgfqpoint{1.354335in}{1.761508in}}%
\pgfpathlineto{\pgfqpoint{1.358750in}{1.749136in}}%
\pgfpathlineto{\pgfqpoint{1.360221in}{1.748652in}}%
\pgfpathlineto{\pgfqpoint{1.363165in}{1.750292in}}%
\pgfpathlineto{\pgfqpoint{1.364636in}{1.750111in}}%
\pgfpathlineto{\pgfqpoint{1.366108in}{1.742690in}}%
\pgfpathlineto{\pgfqpoint{1.367579in}{1.743916in}}%
\pgfpathlineto{\pgfqpoint{1.369051in}{1.747081in}}%
\pgfpathlineto{\pgfqpoint{1.373466in}{1.742465in}}%
\pgfpathlineto{\pgfqpoint{1.374937in}{1.744378in}}%
\pgfpathlineto{\pgfqpoint{1.376409in}{1.743498in}}%
\pgfpathlineto{\pgfqpoint{1.377881in}{1.738479in}}%
\pgfpathlineto{\pgfqpoint{1.379352in}{1.729478in}}%
\pgfpathlineto{\pgfqpoint{1.382295in}{1.728897in}}%
\pgfpathlineto{\pgfqpoint{1.383767in}{1.733728in}}%
\pgfpathlineto{\pgfqpoint{1.385239in}{1.732372in}}%
\pgfpathlineto{\pgfqpoint{1.386710in}{1.733380in}}%
\pgfpathlineto{\pgfqpoint{1.388182in}{1.727145in}}%
\pgfpathlineto{\pgfqpoint{1.391125in}{1.732505in}}%
\pgfpathlineto{\pgfqpoint{1.392597in}{1.732100in}}%
\pgfpathlineto{\pgfqpoint{1.394068in}{1.734638in}}%
\pgfpathlineto{\pgfqpoint{1.397012in}{1.724223in}}%
\pgfpathlineto{\pgfqpoint{1.399955in}{1.743647in}}%
\pgfpathlineto{\pgfqpoint{1.401426in}{1.744496in}}%
\pgfpathlineto{\pgfqpoint{1.402898in}{1.748942in}}%
\pgfpathlineto{\pgfqpoint{1.404370in}{1.745373in}}%
\pgfpathlineto{\pgfqpoint{1.407313in}{1.733540in}}%
\pgfpathlineto{\pgfqpoint{1.408784in}{1.739212in}}%
\pgfpathlineto{\pgfqpoint{1.411728in}{1.731761in}}%
\pgfpathlineto{\pgfqpoint{1.416142in}{1.746144in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{1.743276in}}%
\pgfpathlineto{\pgfqpoint{1.420557in}{1.762300in}}%
\pgfpathlineto{\pgfqpoint{1.422029in}{1.761464in}}%
\pgfpathlineto{\pgfqpoint{1.424972in}{1.767473in}}%
\pgfpathlineto{\pgfqpoint{1.426444in}{1.766596in}}%
\pgfpathlineto{\pgfqpoint{1.429387in}{1.756858in}}%
\pgfpathlineto{\pgfqpoint{1.430858in}{1.748380in}}%
\pgfpathlineto{\pgfqpoint{1.432330in}{1.751248in}}%
\pgfpathlineto{\pgfqpoint{1.435273in}{1.741504in}}%
\pgfpathlineto{\pgfqpoint{1.436745in}{1.734355in}}%
\pgfpathlineto{\pgfqpoint{1.438216in}{1.734635in}}%
\pgfpathlineto{\pgfqpoint{1.439688in}{1.729691in}}%
\pgfpathlineto{\pgfqpoint{1.441160in}{1.730815in}}%
\pgfpathlineto{\pgfqpoint{1.444103in}{1.737716in}}%
\pgfpathlineto{\pgfqpoint{1.445574in}{1.744694in}}%
\pgfpathlineto{\pgfqpoint{1.447046in}{1.742482in}}%
\pgfpathlineto{\pgfqpoint{1.448518in}{1.737148in}}%
\pgfpathlineto{\pgfqpoint{1.452932in}{1.736177in}}%
\pgfpathlineto{\pgfqpoint{1.454404in}{1.731810in}}%
\pgfpathlineto{\pgfqpoint{1.457347in}{1.730514in}}%
\pgfpathlineto{\pgfqpoint{1.458819in}{1.727506in}}%
\pgfpathlineto{\pgfqpoint{1.460290in}{1.728035in}}%
\pgfpathlineto{\pgfqpoint{1.461762in}{1.732948in}}%
\pgfpathlineto{\pgfqpoint{1.463234in}{1.729994in}}%
\pgfpathlineto{\pgfqpoint{1.464705in}{1.730228in}}%
\pgfpathlineto{\pgfqpoint{1.466177in}{1.732095in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.721859in}}%
\pgfpathlineto{\pgfqpoint{1.470592in}{1.721685in}}%
\pgfpathlineto{\pgfqpoint{1.473535in}{1.741821in}}%
\pgfpathlineto{\pgfqpoint{1.475007in}{1.744568in}}%
\pgfpathlineto{\pgfqpoint{1.477950in}{1.761917in}}%
\pgfpathlineto{\pgfqpoint{1.480893in}{1.755962in}}%
\pgfpathlineto{\pgfqpoint{1.486779in}{1.733068in}}%
\pgfpathlineto{\pgfqpoint{1.488251in}{1.732638in}}%
\pgfpathlineto{\pgfqpoint{1.489723in}{1.734327in}}%
\pgfpathlineto{\pgfqpoint{1.492666in}{1.745025in}}%
\pgfpathlineto{\pgfqpoint{1.494137in}{1.743356in}}%
\pgfpathlineto{\pgfqpoint{1.497081in}{1.744409in}}%
\pgfpathlineto{\pgfqpoint{1.498552in}{1.744081in}}%
\pgfpathlineto{\pgfqpoint{1.501495in}{1.737972in}}%
\pgfpathlineto{\pgfqpoint{1.504439in}{1.724304in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.727324in}}%
\pgfpathlineto{\pgfqpoint{1.507382in}{1.724978in}}%
\pgfpathlineto{\pgfqpoint{1.511797in}{1.697490in}}%
\pgfpathlineto{\pgfqpoint{1.513268in}{1.695371in}}%
\pgfpathlineto{\pgfqpoint{1.514740in}{1.695513in}}%
\pgfpathlineto{\pgfqpoint{1.516211in}{1.697429in}}%
\pgfpathlineto{\pgfqpoint{1.520626in}{1.711475in}}%
\pgfpathlineto{\pgfqpoint{1.522098in}{1.713165in}}%
\pgfpathlineto{\pgfqpoint{1.523569in}{1.710006in}}%
\pgfpathlineto{\pgfqpoint{1.526513in}{1.717547in}}%
\pgfpathlineto{\pgfqpoint{1.527984in}{1.726255in}}%
\pgfpathlineto{\pgfqpoint{1.529456in}{1.726351in}}%
\pgfpathlineto{\pgfqpoint{1.530927in}{1.720656in}}%
\pgfpathlineto{\pgfqpoint{1.532399in}{1.720187in}}%
\pgfpathlineto{\pgfqpoint{1.533871in}{1.714460in}}%
\pgfpathlineto{\pgfqpoint{1.536814in}{1.712879in}}%
\pgfpathlineto{\pgfqpoint{1.538285in}{1.720178in}}%
\pgfpathlineto{\pgfqpoint{1.542700in}{1.706565in}}%
\pgfpathlineto{\pgfqpoint{1.544172in}{1.705616in}}%
\pgfpathlineto{\pgfqpoint{1.545644in}{1.709196in}}%
\pgfpathlineto{\pgfqpoint{1.547115in}{1.709848in}}%
\pgfpathlineto{\pgfqpoint{1.553002in}{1.723760in}}%
\pgfpathlineto{\pgfqpoint{1.555945in}{1.708219in}}%
\pgfpathlineto{\pgfqpoint{1.558888in}{1.722229in}}%
\pgfpathlineto{\pgfqpoint{1.561831in}{1.718301in}}%
\pgfpathlineto{\pgfqpoint{1.563303in}{1.715714in}}%
\pgfpathlineto{\pgfqpoint{1.564774in}{1.718050in}}%
\pgfpathlineto{\pgfqpoint{1.570661in}{1.735101in}}%
\pgfpathlineto{\pgfqpoint{1.573604in}{1.722287in}}%
\pgfpathlineto{\pgfqpoint{1.575076in}{1.724167in}}%
\pgfpathlineto{\pgfqpoint{1.576547in}{1.722154in}}%
\pgfpathlineto{\pgfqpoint{1.580962in}{1.730030in}}%
\pgfpathlineto{\pgfqpoint{1.583905in}{1.718319in}}%
\pgfpathlineto{\pgfqpoint{1.585377in}{1.723547in}}%
\pgfpathlineto{\pgfqpoint{1.591263in}{1.709198in}}%
\pgfpathlineto{\pgfqpoint{1.592735in}{1.712507in}}%
\pgfpathlineto{\pgfqpoint{1.594206in}{1.712155in}}%
\pgfpathlineto{\pgfqpoint{1.597150in}{1.723252in}}%
\pgfpathlineto{\pgfqpoint{1.598621in}{1.721011in}}%
\pgfpathlineto{\pgfqpoint{1.600093in}{1.714791in}}%
\pgfpathlineto{\pgfqpoint{1.601564in}{1.717223in}}%
\pgfpathlineto{\pgfqpoint{1.603036in}{1.717393in}}%
\pgfpathlineto{\pgfqpoint{1.604508in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{1.605979in}{1.715037in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{1.721587in}}%
\pgfpathlineto{\pgfqpoint{1.611866in}{1.713370in}}%
\pgfpathlineto{\pgfqpoint{1.614809in}{1.704645in}}%
\pgfpathlineto{\pgfqpoint{1.616280in}{1.701390in}}%
\pgfpathlineto{\pgfqpoint{1.619224in}{1.685719in}}%
\pgfpathlineto{\pgfqpoint{1.620695in}{1.686484in}}%
\pgfpathlineto{\pgfqpoint{1.622167in}{1.679530in}}%
\pgfpathlineto{\pgfqpoint{1.623639in}{1.679014in}}%
\pgfpathlineto{\pgfqpoint{1.625110in}{1.682552in}}%
\pgfpathlineto{\pgfqpoint{1.626582in}{1.680785in}}%
\pgfpathlineto{\pgfqpoint{1.629525in}{1.682743in}}%
\pgfpathlineto{\pgfqpoint{1.630997in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{1.635411in}{1.714868in}}%
\pgfpathlineto{\pgfqpoint{1.636883in}{1.712313in}}%
\pgfpathlineto{\pgfqpoint{1.638355in}{1.714893in}}%
\pgfpathlineto{\pgfqpoint{1.639826in}{1.713150in}}%
\pgfpathlineto{\pgfqpoint{1.642769in}{1.694198in}}%
\pgfpathlineto{\pgfqpoint{1.645713in}{1.677074in}}%
\pgfpathlineto{\pgfqpoint{1.647184in}{1.677967in}}%
\pgfpathlineto{\pgfqpoint{1.650127in}{1.683536in}}%
\pgfpathlineto{\pgfqpoint{1.656014in}{1.711468in}}%
\pgfpathlineto{\pgfqpoint{1.657485in}{1.711701in}}%
\pgfpathlineto{\pgfqpoint{1.660429in}{1.698076in}}%
\pgfpathlineto{\pgfqpoint{1.661900in}{1.701415in}}%
\pgfpathlineto{\pgfqpoint{1.664843in}{1.713397in}}%
\pgfpathlineto{\pgfqpoint{1.666315in}{1.708294in}}%
\pgfpathlineto{\pgfqpoint{1.667787in}{1.698089in}}%
\pgfpathlineto{\pgfqpoint{1.669258in}{1.698154in}}%
\pgfpathlineto{\pgfqpoint{1.670730in}{1.700460in}}%
\pgfpathlineto{\pgfqpoint{1.672201in}{1.700425in}}%
\pgfpathlineto{\pgfqpoint{1.675145in}{1.710788in}}%
\pgfpathlineto{\pgfqpoint{1.676616in}{1.715291in}}%
\pgfpathlineto{\pgfqpoint{1.679559in}{1.708226in}}%
\pgfpathlineto{\pgfqpoint{1.683974in}{1.682982in}}%
\pgfpathlineto{\pgfqpoint{1.686917in}{1.686239in}}%
\pgfpathlineto{\pgfqpoint{1.688389in}{1.691881in}}%
\pgfpathlineto{\pgfqpoint{1.689861in}{1.691329in}}%
\pgfpathlineto{\pgfqpoint{1.691332in}{1.689475in}}%
\pgfpathlineto{\pgfqpoint{1.694275in}{1.679038in}}%
\pgfpathlineto{\pgfqpoint{1.698690in}{1.680047in}}%
\pgfpathlineto{\pgfqpoint{1.700162in}{1.679545in}}%
\pgfpathlineto{\pgfqpoint{1.701634in}{1.677806in}}%
\pgfpathlineto{\pgfqpoint{1.707520in}{1.689829in}}%
\pgfpathlineto{\pgfqpoint{1.710463in}{1.673554in}}%
\pgfpathlineto{\pgfqpoint{1.713406in}{1.688165in}}%
\pgfpathlineto{\pgfqpoint{1.714878in}{1.686796in}}%
\pgfpathlineto{\pgfqpoint{1.716350in}{1.688296in}}%
\pgfpathlineto{\pgfqpoint{1.722236in}{1.712065in}}%
\pgfpathlineto{\pgfqpoint{1.729594in}{1.691630in}}%
\pgfpathlineto{\pgfqpoint{1.731066in}{1.692416in}}%
\pgfpathlineto{\pgfqpoint{1.732537in}{1.692555in}}%
\pgfpathlineto{\pgfqpoint{1.734009in}{1.695703in}}%
\pgfpathlineto{\pgfqpoint{1.738424in}{1.683931in}}%
\pgfpathlineto{\pgfqpoint{1.741367in}{1.667295in}}%
\pgfpathlineto{\pgfqpoint{1.742838in}{1.664876in}}%
\pgfpathlineto{\pgfqpoint{1.750196in}{1.687812in}}%
\pgfpathlineto{\pgfqpoint{1.751668in}{1.685934in}}%
\pgfpathlineto{\pgfqpoint{1.753140in}{1.685871in}}%
\pgfpathlineto{\pgfqpoint{1.756083in}{1.688493in}}%
\pgfpathlineto{\pgfqpoint{1.757554in}{1.687141in}}%
\pgfpathlineto{\pgfqpoint{1.761969in}{1.701199in}}%
\pgfpathlineto{\pgfqpoint{1.763441in}{1.699913in}}%
\pgfpathlineto{\pgfqpoint{1.764912in}{1.702676in}}%
\pgfpathlineto{\pgfqpoint{1.770799in}{1.684693in}}%
\pgfpathlineto{\pgfqpoint{1.775214in}{1.690570in}}%
\pgfpathlineto{\pgfqpoint{1.776685in}{1.689183in}}%
\pgfpathlineto{\pgfqpoint{1.779629in}{1.691021in}}%
\pgfpathlineto{\pgfqpoint{1.781100in}{1.696042in}}%
\pgfpathlineto{\pgfqpoint{1.782572in}{1.696850in}}%
\pgfpathlineto{\pgfqpoint{1.784043in}{1.701631in}}%
\pgfpathlineto{\pgfqpoint{1.785515in}{1.698889in}}%
\pgfpathlineto{\pgfqpoint{1.786987in}{1.693075in}}%
\pgfpathlineto{\pgfqpoint{1.788458in}{1.692908in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.687060in}}%
\pgfpathlineto{\pgfqpoint{1.792873in}{1.687105in}}%
\pgfpathlineto{\pgfqpoint{1.795816in}{1.671378in}}%
\pgfpathlineto{\pgfqpoint{1.798759in}{1.681392in}}%
\pgfpathlineto{\pgfqpoint{1.800231in}{1.681198in}}%
\pgfpathlineto{\pgfqpoint{1.804646in}{1.685237in}}%
\pgfpathlineto{\pgfqpoint{1.806117in}{1.683114in}}%
\pgfpathlineto{\pgfqpoint{1.807589in}{1.675505in}}%
\pgfpathlineto{\pgfqpoint{1.809061in}{1.676203in}}%
\pgfpathlineto{\pgfqpoint{1.812004in}{1.698607in}}%
\pgfpathlineto{\pgfqpoint{1.813475in}{1.698015in}}%
\pgfpathlineto{\pgfqpoint{1.817890in}{1.705793in}}%
\pgfpathlineto{\pgfqpoint{1.819362in}{1.698667in}}%
\pgfpathlineto{\pgfqpoint{1.822305in}{1.674115in}}%
\pgfpathlineto{\pgfqpoint{1.823777in}{1.674376in}}%
\pgfpathlineto{\pgfqpoint{1.826720in}{1.683294in}}%
\pgfpathlineto{\pgfqpoint{1.829663in}{1.689833in}}%
\pgfpathlineto{\pgfqpoint{1.831135in}{1.690232in}}%
\pgfpathlineto{\pgfqpoint{1.832606in}{1.696845in}}%
\pgfpathlineto{\pgfqpoint{1.834078in}{1.697727in}}%
\pgfpathlineto{\pgfqpoint{1.838493in}{1.685385in}}%
\pgfpathlineto{\pgfqpoint{1.839964in}{1.687479in}}%
\pgfpathlineto{\pgfqpoint{1.844379in}{1.666273in}}%
\pgfpathlineto{\pgfqpoint{1.845851in}{1.664555in}}%
\pgfpathlineto{\pgfqpoint{1.847322in}{1.670869in}}%
\pgfpathlineto{\pgfqpoint{1.848794in}{1.666729in}}%
\pgfpathlineto{\pgfqpoint{1.850266in}{1.667145in}}%
\pgfpathlineto{\pgfqpoint{1.853209in}{1.669890in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.677696in}}%
\pgfpathlineto{\pgfqpoint{1.856152in}{1.678103in}}%
\pgfpathlineto{\pgfqpoint{1.857624in}{1.669638in}}%
\pgfpathlineto{\pgfqpoint{1.859095in}{1.669298in}}%
\pgfpathlineto{\pgfqpoint{1.862038in}{1.673574in}}%
\pgfpathlineto{\pgfqpoint{1.863510in}{1.668888in}}%
\pgfpathlineto{\pgfqpoint{1.864982in}{1.668850in}}%
\pgfpathlineto{\pgfqpoint{1.866453in}{1.667407in}}%
\pgfpathlineto{\pgfqpoint{1.867925in}{1.668263in}}%
\pgfpathlineto{\pgfqpoint{1.869396in}{1.671569in}}%
\pgfpathlineto{\pgfqpoint{1.870868in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.872340in}{1.668247in}}%
\pgfpathlineto{\pgfqpoint{1.873811in}{1.670167in}}%
\pgfpathlineto{\pgfqpoint{1.875283in}{1.677309in}}%
\pgfpathlineto{\pgfqpoint{1.878226in}{1.706780in}}%
\pgfpathlineto{\pgfqpoint{1.879698in}{1.704036in}}%
\pgfpathlineto{\pgfqpoint{1.882641in}{1.687498in}}%
\pgfpathlineto{\pgfqpoint{1.884112in}{1.687897in}}%
\pgfpathlineto{\pgfqpoint{1.885584in}{1.686206in}}%
\pgfpathlineto{\pgfqpoint{1.887056in}{1.690321in}}%
\pgfpathlineto{\pgfqpoint{1.888527in}{1.690542in}}%
\pgfpathlineto{\pgfqpoint{1.889999in}{1.687528in}}%
\pgfpathlineto{\pgfqpoint{1.892942in}{1.689219in}}%
\pgfpathlineto{\pgfqpoint{1.897357in}{1.684759in}}%
\pgfpathlineto{\pgfqpoint{1.898828in}{1.692470in}}%
\pgfpathlineto{\pgfqpoint{1.900300in}{1.686136in}}%
\pgfpathlineto{\pgfqpoint{1.904715in}{1.701648in}}%
\pgfpathlineto{\pgfqpoint{1.906186in}{1.699597in}}%
\pgfpathlineto{\pgfqpoint{1.910601in}{1.706386in}}%
\pgfpathlineto{\pgfqpoint{1.912073in}{1.706086in}}%
\pgfpathlineto{\pgfqpoint{1.913544in}{1.707505in}}%
\pgfpathlineto{\pgfqpoint{1.917959in}{1.693924in}}%
\pgfpathlineto{\pgfqpoint{1.920902in}{1.691232in}}%
\pgfpathlineto{\pgfqpoint{1.922374in}{1.687606in}}%
\pgfpathlineto{\pgfqpoint{1.923846in}{1.690271in}}%
\pgfpathlineto{\pgfqpoint{1.925317in}{1.688759in}}%
\pgfpathlineto{\pgfqpoint{1.928261in}{1.680518in}}%
\pgfpathlineto{\pgfqpoint{1.932675in}{1.663212in}}%
\pgfpathlineto{\pgfqpoint{1.934147in}{1.665457in}}%
\pgfpathlineto{\pgfqpoint{1.937090in}{1.682095in}}%
\pgfpathlineto{\pgfqpoint{1.938562in}{1.694967in}}%
\pgfpathlineto{\pgfqpoint{1.941505in}{1.690257in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{1.697840in}}%
\pgfpathlineto{\pgfqpoint{1.945920in}{1.695336in}}%
\pgfpathlineto{\pgfqpoint{1.947391in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{1.948863in}{1.690102in}}%
\pgfpathlineto{\pgfqpoint{1.950335in}{1.686688in}}%
\pgfpathlineto{\pgfqpoint{1.951806in}{1.686971in}}%
\pgfpathlineto{\pgfqpoint{1.953278in}{1.694017in}}%
\pgfpathlineto{\pgfqpoint{1.956221in}{1.695872in}}%
\pgfpathlineto{\pgfqpoint{1.957693in}{1.694144in}}%
\pgfpathlineto{\pgfqpoint{1.960636in}{1.668735in}}%
\pgfpathlineto{\pgfqpoint{1.962107in}{1.673176in}}%
\pgfpathlineto{\pgfqpoint{1.963579in}{1.672279in}}%
\pgfpathlineto{\pgfqpoint{1.965051in}{1.668416in}}%
\pgfpathlineto{\pgfqpoint{1.966522in}{1.669947in}}%
\pgfpathlineto{\pgfqpoint{1.967994in}{1.669251in}}%
\pgfpathlineto{\pgfqpoint{1.969465in}{1.675060in}}%
\pgfpathlineto{\pgfqpoint{1.970937in}{1.674818in}}%
\pgfpathlineto{\pgfqpoint{1.972409in}{1.678882in}}%
\pgfpathlineto{\pgfqpoint{1.976823in}{1.707974in}}%
\pgfpathlineto{\pgfqpoint{1.978295in}{1.705077in}}%
\pgfpathlineto{\pgfqpoint{1.979767in}{1.704671in}}%
\pgfpathlineto{\pgfqpoint{1.982710in}{1.709406in}}%
\pgfpathlineto{\pgfqpoint{1.985653in}{1.704132in}}%
\pgfpathlineto{\pgfqpoint{1.987125in}{1.692275in}}%
\pgfpathlineto{\pgfqpoint{1.988596in}{1.697740in}}%
\pgfpathlineto{\pgfqpoint{1.990068in}{1.698616in}}%
\pgfpathlineto{\pgfqpoint{1.991539in}{1.691279in}}%
\pgfpathlineto{\pgfqpoint{1.993011in}{1.677682in}}%
\pgfpathlineto{\pgfqpoint{1.994483in}{1.675706in}}%
\pgfpathlineto{\pgfqpoint{1.995954in}{1.682164in}}%
\pgfpathlineto{\pgfqpoint{1.997426in}{1.683513in}}%
\pgfpathlineto{\pgfqpoint{1.998897in}{1.688336in}}%
\pgfpathlineto{\pgfqpoint{2.000369in}{1.698028in}}%
\pgfpathlineto{\pgfqpoint{2.001841in}{1.697863in}}%
\pgfpathlineto{\pgfqpoint{2.004784in}{1.701501in}}%
\pgfpathlineto{\pgfqpoint{2.006256in}{1.700014in}}%
\pgfpathlineto{\pgfqpoint{2.007727in}{1.706552in}}%
\pgfpathlineto{\pgfqpoint{2.009199in}{1.702810in}}%
\pgfpathlineto{\pgfqpoint{2.012142in}{1.683375in}}%
\pgfpathlineto{\pgfqpoint{2.013614in}{1.679322in}}%
\pgfpathlineto{\pgfqpoint{2.015085in}{1.671090in}}%
\pgfpathlineto{\pgfqpoint{2.018028in}{1.667935in}}%
\pgfpathlineto{\pgfqpoint{2.019500in}{1.672271in}}%
\pgfpathlineto{\pgfqpoint{2.023915in}{1.693253in}}%
\pgfpathlineto{\pgfqpoint{2.025386in}{1.694439in}}%
\pgfpathlineto{\pgfqpoint{2.031273in}{1.720608in}}%
\pgfpathlineto{\pgfqpoint{2.032744in}{1.719757in}}%
\pgfpathlineto{\pgfqpoint{2.034216in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{2.035688in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{2.040102in}{1.699699in}}%
\pgfpathlineto{\pgfqpoint{2.043046in}{1.689211in}}%
\pgfpathlineto{\pgfqpoint{2.044517in}{1.684253in}}%
\pgfpathlineto{\pgfqpoint{2.045989in}{1.683226in}}%
\pgfpathlineto{\pgfqpoint{2.047460in}{1.685226in}}%
\pgfpathlineto{\pgfqpoint{2.048932in}{1.692088in}}%
\pgfpathlineto{\pgfqpoint{2.050404in}{1.705925in}}%
\pgfpathlineto{\pgfqpoint{2.053347in}{1.701734in}}%
\pgfpathlineto{\pgfqpoint{2.054818in}{1.709316in}}%
\pgfpathlineto{\pgfqpoint{2.056290in}{1.710911in}}%
\pgfpathlineto{\pgfqpoint{2.059233in}{1.707179in}}%
\pgfpathlineto{\pgfqpoint{2.060705in}{1.699033in}}%
\pgfpathlineto{\pgfqpoint{2.062176in}{1.699614in}}%
\pgfpathlineto{\pgfqpoint{2.065120in}{1.697685in}}%
\pgfpathlineto{\pgfqpoint{2.068063in}{1.714400in}}%
\pgfpathlineto{\pgfqpoint{2.069534in}{1.716103in}}%
\pgfpathlineto{\pgfqpoint{2.072478in}{1.708215in}}%
\pgfpathlineto{\pgfqpoint{2.075421in}{1.694250in}}%
\pgfpathlineto{\pgfqpoint{2.076892in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.078364in}{1.694146in}}%
\pgfpathlineto{\pgfqpoint{2.079836in}{1.686795in}}%
\pgfpathlineto{\pgfqpoint{2.082779in}{1.692518in}}%
\pgfpathlineto{\pgfqpoint{2.084251in}{1.688067in}}%
\pgfpathlineto{\pgfqpoint{2.085722in}{1.692015in}}%
\pgfpathlineto{\pgfqpoint{2.090137in}{1.712381in}}%
\pgfpathlineto{\pgfqpoint{2.091609in}{1.707737in}}%
\pgfpathlineto{\pgfqpoint{2.093080in}{1.696215in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{1.695848in}}%
\pgfpathlineto{\pgfqpoint{2.097495in}{1.698456in}}%
\pgfpathlineto{\pgfqpoint{2.098967in}{1.709776in}}%
\pgfpathlineto{\pgfqpoint{2.100438in}{1.708136in}}%
\pgfpathlineto{\pgfqpoint{2.103381in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.104853in}{1.702894in}}%
\pgfpathlineto{\pgfqpoint{2.107796in}{1.694027in}}%
\pgfpathlineto{\pgfqpoint{2.109268in}{1.691487in}}%
\pgfpathlineto{\pgfqpoint{2.113683in}{1.705320in}}%
\pgfpathlineto{\pgfqpoint{2.116626in}{1.715090in}}%
\pgfpathlineto{\pgfqpoint{2.118097in}{1.713488in}}%
\pgfpathlineto{\pgfqpoint{2.125455in}{1.694655in}}%
\pgfpathlineto{\pgfqpoint{2.128399in}{1.712239in}}%
\pgfpathlineto{\pgfqpoint{2.129870in}{1.707852in}}%
\pgfpathlineto{\pgfqpoint{2.132813in}{1.683293in}}%
\pgfpathlineto{\pgfqpoint{2.134285in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{2.135757in}{1.683477in}}%
\pgfpathlineto{\pgfqpoint{2.138700in}{1.696811in}}%
\pgfpathlineto{\pgfqpoint{2.140171in}{1.699191in}}%
\pgfpathlineto{\pgfqpoint{2.146058in}{1.723060in}}%
\pgfpathlineto{\pgfqpoint{2.147529in}{1.723248in}}%
\pgfpathlineto{\pgfqpoint{2.149001in}{1.721406in}}%
\pgfpathlineto{\pgfqpoint{2.151944in}{1.708936in}}%
\pgfpathlineto{\pgfqpoint{2.153416in}{1.711146in}}%
\pgfpathlineto{\pgfqpoint{2.154887in}{1.707302in}}%
\pgfpathlineto{\pgfqpoint{2.157831in}{1.689146in}}%
\pgfpathlineto{\pgfqpoint{2.160774in}{1.703810in}}%
\pgfpathlineto{\pgfqpoint{2.162246in}{1.704370in}}%
\pgfpathlineto{\pgfqpoint{2.166660in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.168132in}{1.721122in}}%
\pgfpathlineto{\pgfqpoint{2.169604in}{1.720504in}}%
\pgfpathlineto{\pgfqpoint{2.174018in}{1.707977in}}%
\pgfpathlineto{\pgfqpoint{2.175490in}{1.708700in}}%
\pgfpathlineto{\pgfqpoint{2.176962in}{1.706997in}}%
\pgfpathlineto{\pgfqpoint{2.178433in}{1.703147in}}%
\pgfpathlineto{\pgfqpoint{2.184320in}{1.735767in}}%
\pgfpathlineto{\pgfqpoint{2.187263in}{1.725896in}}%
\pgfpathlineto{\pgfqpoint{2.188734in}{1.725587in}}%
\pgfpathlineto{\pgfqpoint{2.197564in}{1.694885in}}%
\pgfpathlineto{\pgfqpoint{2.201979in}{1.708354in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.708018in}}%
\pgfpathlineto{\pgfqpoint{2.204922in}{1.697779in}}%
\pgfpathlineto{\pgfqpoint{2.206394in}{1.697629in}}%
\pgfpathlineto{\pgfqpoint{2.209337in}{1.705834in}}%
\pgfpathlineto{\pgfqpoint{2.212280in}{1.696209in}}%
\pgfpathlineto{\pgfqpoint{2.213752in}{1.696263in}}%
\pgfpathlineto{\pgfqpoint{2.215223in}{1.694026in}}%
\pgfpathlineto{\pgfqpoint{2.218166in}{1.698718in}}%
\pgfpathlineto{\pgfqpoint{2.219638in}{1.694859in}}%
\pgfpathlineto{\pgfqpoint{2.221110in}{1.696382in}}%
\pgfpathlineto{\pgfqpoint{2.224053in}{1.686099in}}%
\pgfpathlineto{\pgfqpoint{2.226996in}{1.691039in}}%
\pgfpathlineto{\pgfqpoint{2.231411in}{1.711443in}}%
\pgfpathlineto{\pgfqpoint{2.232883in}{1.711301in}}%
\pgfpathlineto{\pgfqpoint{2.234354in}{1.712915in}}%
\pgfpathlineto{\pgfqpoint{2.235826in}{1.707805in}}%
\pgfpathlineto{\pgfqpoint{2.237297in}{1.710167in}}%
\pgfpathlineto{\pgfqpoint{2.238769in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.240241in}{1.718959in}}%
\pgfpathlineto{\pgfqpoint{2.244655in}{1.710787in}}%
\pgfpathlineto{\pgfqpoint{2.249070in}{1.715415in}}%
\pgfpathlineto{\pgfqpoint{2.250542in}{1.726035in}}%
\pgfpathlineto{\pgfqpoint{2.252013in}{1.728002in}}%
\pgfpathlineto{\pgfqpoint{2.253485in}{1.726414in}}%
\pgfpathlineto{\pgfqpoint{2.254957in}{1.729045in}}%
\pgfpathlineto{\pgfqpoint{2.260843in}{1.687652in}}%
\pgfpathlineto{\pgfqpoint{2.263786in}{1.669664in}}%
\pgfpathlineto{\pgfqpoint{2.268201in}{1.692094in}}%
\pgfpathlineto{\pgfqpoint{2.269673in}{1.697224in}}%
\pgfpathlineto{\pgfqpoint{2.271144in}{1.697449in}}%
\pgfpathlineto{\pgfqpoint{2.272616in}{1.699747in}}%
\pgfpathlineto{\pgfqpoint{2.274087in}{1.698968in}}%
\pgfpathlineto{\pgfqpoint{2.277031in}{1.716590in}}%
\pgfpathlineto{\pgfqpoint{2.278502in}{1.718587in}}%
\pgfpathlineto{\pgfqpoint{2.279974in}{1.714099in}}%
\pgfpathlineto{\pgfqpoint{2.282917in}{1.729984in}}%
\pgfpathlineto{\pgfqpoint{2.287332in}{1.731774in}}%
\pgfpathlineto{\pgfqpoint{2.290275in}{1.747012in}}%
\pgfpathlineto{\pgfqpoint{2.291747in}{1.747876in}}%
\pgfpathlineto{\pgfqpoint{2.293218in}{1.752571in}}%
\pgfpathlineto{\pgfqpoint{2.294690in}{1.752226in}}%
\pgfpathlineto{\pgfqpoint{2.297633in}{1.745603in}}%
\pgfpathlineto{\pgfqpoint{2.299105in}{1.744762in}}%
\pgfpathlineto{\pgfqpoint{2.300576in}{1.742537in}}%
\pgfpathlineto{\pgfqpoint{2.304991in}{1.759113in}}%
\pgfpathlineto{\pgfqpoint{2.306463in}{1.761725in}}%
\pgfpathlineto{\pgfqpoint{2.307934in}{1.770886in}}%
\pgfpathlineto{\pgfqpoint{2.310878in}{1.768499in}}%
\pgfpathlineto{\pgfqpoint{2.313821in}{1.760199in}}%
\pgfpathlineto{\pgfqpoint{2.315292in}{1.758454in}}%
\pgfpathlineto{\pgfqpoint{2.322650in}{1.724868in}}%
\pgfpathlineto{\pgfqpoint{2.324122in}{1.726846in}}%
\pgfpathlineto{\pgfqpoint{2.325594in}{1.722494in}}%
\pgfpathlineto{\pgfqpoint{2.327065in}{1.730131in}}%
\pgfpathlineto{\pgfqpoint{2.328537in}{1.723960in}}%
\pgfpathlineto{\pgfqpoint{2.330008in}{1.712457in}}%
\pgfpathlineto{\pgfqpoint{2.331480in}{1.710908in}}%
\pgfpathlineto{\pgfqpoint{2.332952in}{1.719571in}}%
\pgfpathlineto{\pgfqpoint{2.335895in}{1.716625in}}%
\pgfpathlineto{\pgfqpoint{2.337366in}{1.717740in}}%
\pgfpathlineto{\pgfqpoint{2.338838in}{1.715339in}}%
\pgfpathlineto{\pgfqpoint{2.340310in}{1.704784in}}%
\pgfpathlineto{\pgfqpoint{2.341781in}{1.707629in}}%
\pgfpathlineto{\pgfqpoint{2.343253in}{1.704456in}}%
\pgfpathlineto{\pgfqpoint{2.344724in}{1.704722in}}%
\pgfpathlineto{\pgfqpoint{2.346196in}{1.712697in}}%
\pgfpathlineto{\pgfqpoint{2.347668in}{1.713435in}}%
\pgfpathlineto{\pgfqpoint{2.349139in}{1.715822in}}%
\pgfpathlineto{\pgfqpoint{2.350611in}{1.713648in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{1.714174in}}%
\pgfpathlineto{\pgfqpoint{2.353554in}{1.712626in}}%
\pgfpathlineto{\pgfqpoint{2.363855in}{1.733871in}}%
\pgfpathlineto{\pgfqpoint{2.368270in}{1.765327in}}%
\pgfpathlineto{\pgfqpoint{2.369742in}{1.768115in}}%
\pgfpathlineto{\pgfqpoint{2.371213in}{1.766345in}}%
\pgfpathlineto{\pgfqpoint{2.372685in}{1.760103in}}%
\pgfpathlineto{\pgfqpoint{2.375628in}{1.768263in}}%
\pgfpathlineto{\pgfqpoint{2.378571in}{1.750287in}}%
\pgfpathlineto{\pgfqpoint{2.380043in}{1.745612in}}%
\pgfpathlineto{\pgfqpoint{2.381514in}{1.747041in}}%
\pgfpathlineto{\pgfqpoint{2.384458in}{1.741233in}}%
\pgfpathlineto{\pgfqpoint{2.390344in}{1.727929in}}%
\pgfpathlineto{\pgfqpoint{2.391816in}{1.728278in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{1.753516in}}%
\pgfpathlineto{\pgfqpoint{2.396231in}{1.754480in}}%
\pgfpathlineto{\pgfqpoint{2.397702in}{1.760095in}}%
\pgfpathlineto{\pgfqpoint{2.402117in}{1.795937in}}%
\pgfpathlineto{\pgfqpoint{2.403589in}{1.797623in}}%
\pgfpathlineto{\pgfqpoint{2.406532in}{1.780965in}}%
\pgfpathlineto{\pgfqpoint{2.408003in}{1.783288in}}%
\pgfpathlineto{\pgfqpoint{2.413890in}{1.767165in}}%
\pgfpathlineto{\pgfqpoint{2.415361in}{1.769144in}}%
\pgfpathlineto{\pgfqpoint{2.419776in}{1.746141in}}%
\pgfpathlineto{\pgfqpoint{2.421248in}{1.745905in}}%
\pgfpathlineto{\pgfqpoint{2.427134in}{1.774278in}}%
\pgfpathlineto{\pgfqpoint{2.433021in}{1.800325in}}%
\pgfpathlineto{\pgfqpoint{2.437435in}{1.790087in}}%
\pgfpathlineto{\pgfqpoint{2.440379in}{1.800749in}}%
\pgfpathlineto{\pgfqpoint{2.447737in}{1.772304in}}%
\pgfpathlineto{\pgfqpoint{2.450680in}{1.753932in}}%
\pgfpathlineto{\pgfqpoint{2.452151in}{1.761177in}}%
\pgfpathlineto{\pgfqpoint{2.456566in}{1.758937in}}%
\pgfpathlineto{\pgfqpoint{2.459509in}{1.766957in}}%
\pgfpathlineto{\pgfqpoint{2.462453in}{1.758784in}}%
\pgfpathlineto{\pgfqpoint{2.466868in}{1.770635in}}%
\pgfpathlineto{\pgfqpoint{2.469811in}{1.762050in}}%
\pgfpathlineto{\pgfqpoint{2.471282in}{1.767123in}}%
\pgfpathlineto{\pgfqpoint{2.475697in}{1.803855in}}%
\pgfpathlineto{\pgfqpoint{2.477169in}{1.799360in}}%
\pgfpathlineto{\pgfqpoint{2.478640in}{1.800551in}}%
\pgfpathlineto{\pgfqpoint{2.481584in}{1.793714in}}%
\pgfpathlineto{\pgfqpoint{2.483055in}{1.788528in}}%
\pgfpathlineto{\pgfqpoint{2.485998in}{1.793776in}}%
\pgfpathlineto{\pgfqpoint{2.487470in}{1.804275in}}%
\pgfpathlineto{\pgfqpoint{2.488942in}{1.805550in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.801023in}}%
\pgfpathlineto{\pgfqpoint{2.491885in}{1.804794in}}%
\pgfpathlineto{\pgfqpoint{2.494828in}{1.795428in}}%
\pgfpathlineto{\pgfqpoint{2.497771in}{1.800208in}}%
\pgfpathlineto{\pgfqpoint{2.499243in}{1.787912in}}%
\pgfpathlineto{\pgfqpoint{2.500714in}{1.785862in}}%
\pgfpathlineto{\pgfqpoint{2.502186in}{1.777702in}}%
\pgfpathlineto{\pgfqpoint{2.503658in}{1.777171in}}%
\pgfpathlineto{\pgfqpoint{2.505129in}{1.775099in}}%
\pgfpathlineto{\pgfqpoint{2.506601in}{1.775221in}}%
\pgfpathlineto{\pgfqpoint{2.512487in}{1.813049in}}%
\pgfpathlineto{\pgfqpoint{2.513959in}{1.813823in}}%
\pgfpathlineto{\pgfqpoint{2.515430in}{1.818482in}}%
\pgfpathlineto{\pgfqpoint{2.516902in}{1.818071in}}%
\pgfpathlineto{\pgfqpoint{2.518374in}{1.806995in}}%
\pgfpathlineto{\pgfqpoint{2.522788in}{1.831071in}}%
\pgfpathlineto{\pgfqpoint{2.524260in}{1.827089in}}%
\pgfpathlineto{\pgfqpoint{2.527203in}{1.813429in}}%
\pgfpathlineto{\pgfqpoint{2.530146in}{1.820304in}}%
\pgfpathlineto{\pgfqpoint{2.533090in}{1.819169in}}%
\pgfpathlineto{\pgfqpoint{2.536033in}{1.828611in}}%
\pgfpathlineto{\pgfqpoint{2.537504in}{1.840498in}}%
\pgfpathlineto{\pgfqpoint{2.538976in}{1.840953in}}%
\pgfpathlineto{\pgfqpoint{2.541919in}{1.835655in}}%
\pgfpathlineto{\pgfqpoint{2.543391in}{1.835108in}}%
\pgfpathlineto{\pgfqpoint{2.544863in}{1.836931in}}%
\pgfpathlineto{\pgfqpoint{2.546334in}{1.835711in}}%
\pgfpathlineto{\pgfqpoint{2.547806in}{1.829310in}}%
\pgfpathlineto{\pgfqpoint{2.549277in}{1.833879in}}%
\pgfpathlineto{\pgfqpoint{2.550749in}{1.842933in}}%
\pgfpathlineto{\pgfqpoint{2.552221in}{1.841830in}}%
\pgfpathlineto{\pgfqpoint{2.553692in}{1.836786in}}%
\pgfpathlineto{\pgfqpoint{2.555164in}{1.838900in}}%
\pgfpathlineto{\pgfqpoint{2.559579in}{1.860744in}}%
\pgfpathlineto{\pgfqpoint{2.561050in}{1.871136in}}%
\pgfpathlineto{\pgfqpoint{2.562522in}{1.870621in}}%
\pgfpathlineto{\pgfqpoint{2.563993in}{1.865516in}}%
\pgfpathlineto{\pgfqpoint{2.565465in}{1.864679in}}%
\pgfpathlineto{\pgfqpoint{2.566937in}{1.860904in}}%
\pgfpathlineto{\pgfqpoint{2.569880in}{1.875151in}}%
\pgfpathlineto{\pgfqpoint{2.571351in}{1.867577in}}%
\pgfpathlineto{\pgfqpoint{2.575766in}{1.874726in}}%
\pgfpathlineto{\pgfqpoint{2.578709in}{1.890184in}}%
\pgfpathlineto{\pgfqpoint{2.581653in}{1.886559in}}%
\pgfpathlineto{\pgfqpoint{2.583124in}{1.884863in}}%
\pgfpathlineto{\pgfqpoint{2.584596in}{1.875586in}}%
\pgfpathlineto{\pgfqpoint{2.586067in}{1.874938in}}%
\pgfpathlineto{\pgfqpoint{2.591954in}{1.844743in}}%
\pgfpathlineto{\pgfqpoint{2.593425in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{2.596369in}{1.822410in}}%
\pgfpathlineto{\pgfqpoint{2.597840in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{2.599312in}{1.821214in}}%
\pgfpathlineto{\pgfqpoint{2.602255in}{1.808725in}}%
\pgfpathlineto{\pgfqpoint{2.603727in}{1.810030in}}%
\pgfpathlineto{\pgfqpoint{2.605198in}{1.806315in}}%
\pgfpathlineto{\pgfqpoint{2.606670in}{1.809919in}}%
\pgfpathlineto{\pgfqpoint{2.611085in}{1.830203in}}%
\pgfpathlineto{\pgfqpoint{2.614028in}{1.810943in}}%
\pgfpathlineto{\pgfqpoint{2.615499in}{1.805466in}}%
\pgfpathlineto{\pgfqpoint{2.616971in}{1.808762in}}%
\pgfpathlineto{\pgfqpoint{2.618443in}{1.804043in}}%
\pgfpathlineto{\pgfqpoint{2.621386in}{1.783199in}}%
\pgfpathlineto{\pgfqpoint{2.622858in}{1.782940in}}%
\pgfpathlineto{\pgfqpoint{2.624329in}{1.788822in}}%
\pgfpathlineto{\pgfqpoint{2.625801in}{1.787955in}}%
\pgfpathlineto{\pgfqpoint{2.628744in}{1.776430in}}%
\pgfpathlineto{\pgfqpoint{2.630216in}{1.775091in}}%
\pgfpathlineto{\pgfqpoint{2.633159in}{1.792809in}}%
\pgfpathlineto{\pgfqpoint{2.634630in}{1.801048in}}%
\pgfpathlineto{\pgfqpoint{2.636102in}{1.815657in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{1.818200in}}%
\pgfpathlineto{\pgfqpoint{2.640517in}{1.817883in}}%
\pgfpathlineto{\pgfqpoint{2.641988in}{1.820789in}}%
\pgfpathlineto{\pgfqpoint{2.643460in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{2.644932in}{1.814000in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.813089in}}%
\pgfpathlineto{\pgfqpoint{2.649346in}{1.818179in}}%
\pgfpathlineto{\pgfqpoint{2.650818in}{1.819229in}}%
\pgfpathlineto{\pgfqpoint{2.653761in}{1.810063in}}%
\pgfpathlineto{\pgfqpoint{2.658176in}{1.778837in}}%
\pgfpathlineto{\pgfqpoint{2.659648in}{1.778658in}}%
\pgfpathlineto{\pgfqpoint{2.661119in}{1.773762in}}%
\pgfpathlineto{\pgfqpoint{2.664062in}{1.776295in}}%
\pgfpathlineto{\pgfqpoint{2.668477in}{1.794280in}}%
\pgfpathlineto{\pgfqpoint{2.669949in}{1.799639in}}%
\pgfpathlineto{\pgfqpoint{2.672892in}{1.813908in}}%
\pgfpathlineto{\pgfqpoint{2.672892in}{1.813908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.518735in}}%
\pgfpathlineto{\pgfqpoint{0.836330in}{2.514032in}}%
\pgfpathlineto{\pgfqpoint{0.837802in}{2.505137in}}%
\pgfpathlineto{\pgfqpoint{0.840745in}{2.457500in}}%
\pgfpathlineto{\pgfqpoint{0.853990in}{2.205271in}}%
\pgfpathlineto{\pgfqpoint{0.858405in}{2.157993in}}%
\pgfpathlineto{\pgfqpoint{0.862819in}{2.138729in}}%
\pgfpathlineto{\pgfqpoint{0.867234in}{2.115486in}}%
\pgfpathlineto{\pgfqpoint{0.868706in}{2.115609in}}%
\pgfpathlineto{\pgfqpoint{0.870177in}{2.102081in}}%
\pgfpathlineto{\pgfqpoint{0.871649in}{2.101818in}}%
\pgfpathlineto{\pgfqpoint{0.877535in}{2.078236in}}%
\pgfpathlineto{\pgfqpoint{0.879007in}{2.086218in}}%
\pgfpathlineto{\pgfqpoint{0.880479in}{2.086513in}}%
\pgfpathlineto{\pgfqpoint{0.881950in}{2.089450in}}%
\pgfpathlineto{\pgfqpoint{0.884893in}{2.068893in}}%
\pgfpathlineto{\pgfqpoint{0.887837in}{2.064120in}}%
\pgfpathlineto{\pgfqpoint{0.889308in}{2.067641in}}%
\pgfpathlineto{\pgfqpoint{0.890780in}{2.075128in}}%
\pgfpathlineto{\pgfqpoint{0.892251in}{2.072723in}}%
\pgfpathlineto{\pgfqpoint{0.893723in}{2.058577in}}%
\pgfpathlineto{\pgfqpoint{0.895195in}{2.059686in}}%
\pgfpathlineto{\pgfqpoint{0.896666in}{2.057041in}}%
\pgfpathlineto{\pgfqpoint{0.899609in}{2.058018in}}%
\pgfpathlineto{\pgfqpoint{0.902553in}{2.053161in}}%
\pgfpathlineto{\pgfqpoint{0.904024in}{2.054942in}}%
\pgfpathlineto{\pgfqpoint{0.906967in}{2.064422in}}%
\pgfpathlineto{\pgfqpoint{0.909911in}{2.051338in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{2.049120in}}%
\pgfpathlineto{\pgfqpoint{0.914325in}{2.050909in}}%
\pgfpathlineto{\pgfqpoint{0.915797in}{2.044688in}}%
\pgfpathlineto{\pgfqpoint{0.917269in}{2.043611in}}%
\pgfpathlineto{\pgfqpoint{0.918740in}{2.044854in}}%
\pgfpathlineto{\pgfqpoint{0.920212in}{2.048204in}}%
\pgfpathlineto{\pgfqpoint{0.921683in}{2.054825in}}%
\pgfpathlineto{\pgfqpoint{0.924627in}{2.057190in}}%
\pgfpathlineto{\pgfqpoint{0.926098in}{2.059456in}}%
\pgfpathlineto{\pgfqpoint{0.929042in}{2.055030in}}%
\pgfpathlineto{\pgfqpoint{0.930513in}{2.054433in}}%
\pgfpathlineto{\pgfqpoint{0.933456in}{2.042078in}}%
\pgfpathlineto{\pgfqpoint{0.936400in}{2.048237in}}%
\pgfpathlineto{\pgfqpoint{0.937871in}{2.048187in}}%
\pgfpathlineto{\pgfqpoint{0.939343in}{2.044906in}}%
\pgfpathlineto{\pgfqpoint{0.942286in}{2.048766in}}%
\pgfpathlineto{\pgfqpoint{0.945229in}{2.038931in}}%
\pgfpathlineto{\pgfqpoint{0.946701in}{2.035972in}}%
\pgfpathlineto{\pgfqpoint{0.948172in}{2.036755in}}%
\pgfpathlineto{\pgfqpoint{0.949644in}{2.043221in}}%
\pgfpathlineto{\pgfqpoint{0.952587in}{2.037359in}}%
\pgfpathlineto{\pgfqpoint{0.954059in}{2.039680in}}%
\pgfpathlineto{\pgfqpoint{0.958474in}{2.029710in}}%
\pgfpathlineto{\pgfqpoint{0.959945in}{2.034370in}}%
\pgfpathlineto{\pgfqpoint{0.961417in}{2.031031in}}%
\pgfpathlineto{\pgfqpoint{0.964360in}{2.017434in}}%
\pgfpathlineto{\pgfqpoint{0.965832in}{2.018699in}}%
\pgfpathlineto{\pgfqpoint{0.967303in}{2.016617in}}%
\pgfpathlineto{\pgfqpoint{0.971718in}{2.026287in}}%
\pgfpathlineto{\pgfqpoint{0.973190in}{2.031876in}}%
\pgfpathlineto{\pgfqpoint{0.974661in}{2.029675in}}%
\pgfpathlineto{\pgfqpoint{0.976133in}{2.023278in}}%
\pgfpathlineto{\pgfqpoint{0.977604in}{2.023763in}}%
\pgfpathlineto{\pgfqpoint{0.980548in}{2.004016in}}%
\pgfpathlineto{\pgfqpoint{0.982019in}{2.010987in}}%
\pgfpathlineto{\pgfqpoint{0.986434in}{2.003148in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{1.992168in}}%
\pgfpathlineto{\pgfqpoint{0.992320in}{1.981907in}}%
\pgfpathlineto{\pgfqpoint{0.995264in}{1.980688in}}%
\pgfpathlineto{\pgfqpoint{0.999678in}{1.986807in}}%
\pgfpathlineto{\pgfqpoint{1.001150in}{1.985017in}}%
\pgfpathlineto{\pgfqpoint{1.002622in}{1.976946in}}%
\pgfpathlineto{\pgfqpoint{1.004093in}{1.977417in}}%
\pgfpathlineto{\pgfqpoint{1.007037in}{1.980998in}}%
\pgfpathlineto{\pgfqpoint{1.008508in}{1.982233in}}%
\pgfpathlineto{\pgfqpoint{1.009980in}{1.979128in}}%
\pgfpathlineto{\pgfqpoint{1.011451in}{1.978812in}}%
\pgfpathlineto{\pgfqpoint{1.012923in}{1.974508in}}%
\pgfpathlineto{\pgfqpoint{1.015866in}{1.959203in}}%
\pgfpathlineto{\pgfqpoint{1.018809in}{1.948951in}}%
\pgfpathlineto{\pgfqpoint{1.023224in}{1.961227in}}%
\pgfpathlineto{\pgfqpoint{1.024696in}{1.958199in}}%
\pgfpathlineto{\pgfqpoint{1.026167in}{1.950133in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{1.952067in}}%
\pgfpathlineto{\pgfqpoint{1.033525in}{1.937511in}}%
\pgfpathlineto{\pgfqpoint{1.034997in}{1.927331in}}%
\pgfpathlineto{\pgfqpoint{1.036469in}{1.928449in}}%
\pgfpathlineto{\pgfqpoint{1.037940in}{1.926622in}}%
\pgfpathlineto{\pgfqpoint{1.039412in}{1.921726in}}%
\pgfpathlineto{\pgfqpoint{1.043827in}{1.930492in}}%
\pgfpathlineto{\pgfqpoint{1.046770in}{1.921426in}}%
\pgfpathlineto{\pgfqpoint{1.048241in}{1.926560in}}%
\pgfpathlineto{\pgfqpoint{1.051185in}{1.918856in}}%
\pgfpathlineto{\pgfqpoint{1.052656in}{1.920676in}}%
\pgfpathlineto{\pgfqpoint{1.057071in}{1.908060in}}%
\pgfpathlineto{\pgfqpoint{1.061486in}{1.903350in}}%
\pgfpathlineto{\pgfqpoint{1.062957in}{1.892605in}}%
\pgfpathlineto{\pgfqpoint{1.070315in}{1.887511in}}%
\pgfpathlineto{\pgfqpoint{1.071787in}{1.893400in}}%
\pgfpathlineto{\pgfqpoint{1.074730in}{1.889506in}}%
\pgfpathlineto{\pgfqpoint{1.076202in}{1.881754in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.876997in}}%
\pgfpathlineto{\pgfqpoint{1.082088in}{1.879405in}}%
\pgfpathlineto{\pgfqpoint{1.083560in}{1.874545in}}%
\pgfpathlineto{\pgfqpoint{1.085032in}{1.876798in}}%
\pgfpathlineto{\pgfqpoint{1.087975in}{1.866160in}}%
\pgfpathlineto{\pgfqpoint{1.092390in}{1.858398in}}%
\pgfpathlineto{\pgfqpoint{1.093861in}{1.860876in}}%
\pgfpathlineto{\pgfqpoint{1.096804in}{1.879924in}}%
\pgfpathlineto{\pgfqpoint{1.099748in}{1.864979in}}%
\pgfpathlineto{\pgfqpoint{1.101219in}{1.859231in}}%
\pgfpathlineto{\pgfqpoint{1.102691in}{1.848979in}}%
\pgfpathlineto{\pgfqpoint{1.107106in}{1.856610in}}%
\pgfpathlineto{\pgfqpoint{1.110049in}{1.843585in}}%
\pgfpathlineto{\pgfqpoint{1.111520in}{1.844269in}}%
\pgfpathlineto{\pgfqpoint{1.112992in}{1.855507in}}%
\pgfpathlineto{\pgfqpoint{1.114464in}{1.853666in}}%
\pgfpathlineto{\pgfqpoint{1.118878in}{1.833241in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{1.834451in}}%
\pgfpathlineto{\pgfqpoint{1.123293in}{1.842623in}}%
\pgfpathlineto{\pgfqpoint{1.124765in}{1.839695in}}%
\pgfpathlineto{\pgfqpoint{1.126236in}{1.839842in}}%
\pgfpathlineto{\pgfqpoint{1.129180in}{1.832106in}}%
\pgfpathlineto{\pgfqpoint{1.132123in}{1.844862in}}%
\pgfpathlineto{\pgfqpoint{1.133594in}{1.844316in}}%
\pgfpathlineto{\pgfqpoint{1.135066in}{1.841391in}}%
\pgfpathlineto{\pgfqpoint{1.136538in}{1.825979in}}%
\pgfpathlineto{\pgfqpoint{1.138009in}{1.825717in}}%
\pgfpathlineto{\pgfqpoint{1.140952in}{1.835692in}}%
\pgfpathlineto{\pgfqpoint{1.145367in}{1.816460in}}%
\pgfpathlineto{\pgfqpoint{1.146839in}{1.814925in}}%
\pgfpathlineto{\pgfqpoint{1.149782in}{1.822738in}}%
\pgfpathlineto{\pgfqpoint{1.151254in}{1.822089in}}%
\pgfpathlineto{\pgfqpoint{1.154197in}{1.822924in}}%
\pgfpathlineto{\pgfqpoint{1.155668in}{1.825655in}}%
\pgfpathlineto{\pgfqpoint{1.158612in}{1.817140in}}%
\pgfpathlineto{\pgfqpoint{1.160083in}{1.822029in}}%
\pgfpathlineto{\pgfqpoint{1.161555in}{1.820851in}}%
\pgfpathlineto{\pgfqpoint{1.163027in}{1.816719in}}%
\pgfpathlineto{\pgfqpoint{1.164498in}{1.820632in}}%
\pgfpathlineto{\pgfqpoint{1.167441in}{1.831420in}}%
\pgfpathlineto{\pgfqpoint{1.170385in}{1.817953in}}%
\pgfpathlineto{\pgfqpoint{1.173328in}{1.826457in}}%
\pgfpathlineto{\pgfqpoint{1.176271in}{1.811845in}}%
\pgfpathlineto{\pgfqpoint{1.179214in}{1.821538in}}%
\pgfpathlineto{\pgfqpoint{1.180686in}{1.816745in}}%
\pgfpathlineto{\pgfqpoint{1.183629in}{1.821585in}}%
\pgfpathlineto{\pgfqpoint{1.185101in}{1.819052in}}%
\pgfpathlineto{\pgfqpoint{1.188044in}{1.829058in}}%
\pgfpathlineto{\pgfqpoint{1.190987in}{1.811534in}}%
\pgfpathlineto{\pgfqpoint{1.193930in}{1.805717in}}%
\pgfpathlineto{\pgfqpoint{1.195402in}{1.805549in}}%
\pgfpathlineto{\pgfqpoint{1.196873in}{1.803307in}}%
\pgfpathlineto{\pgfqpoint{1.199817in}{1.794894in}}%
\pgfpathlineto{\pgfqpoint{1.201288in}{1.807574in}}%
\pgfpathlineto{\pgfqpoint{1.202760in}{1.807528in}}%
\pgfpathlineto{\pgfqpoint{1.205703in}{1.796086in}}%
\pgfpathlineto{\pgfqpoint{1.207175in}{1.798520in}}%
\pgfpathlineto{\pgfqpoint{1.208646in}{1.798769in}}%
\pgfpathlineto{\pgfqpoint{1.213061in}{1.809451in}}%
\pgfpathlineto{\pgfqpoint{1.214533in}{1.811812in}}%
\pgfpathlineto{\pgfqpoint{1.217476in}{1.804327in}}%
\pgfpathlineto{\pgfqpoint{1.218947in}{1.804184in}}%
\pgfpathlineto{\pgfqpoint{1.223362in}{1.785591in}}%
\pgfpathlineto{\pgfqpoint{1.227777in}{1.792495in}}%
\pgfpathlineto{\pgfqpoint{1.229249in}{1.792122in}}%
\pgfpathlineto{\pgfqpoint{1.230720in}{1.786921in}}%
\pgfpathlineto{\pgfqpoint{1.232192in}{1.788077in}}%
\pgfpathlineto{\pgfqpoint{1.235135in}{1.781189in}}%
\pgfpathlineto{\pgfqpoint{1.236607in}{1.780325in}}%
\pgfpathlineto{\pgfqpoint{1.238078in}{1.782398in}}%
\pgfpathlineto{\pgfqpoint{1.239550in}{1.781631in}}%
\pgfpathlineto{\pgfqpoint{1.241022in}{1.786346in}}%
\pgfpathlineto{\pgfqpoint{1.242493in}{1.785791in}}%
\pgfpathlineto{\pgfqpoint{1.245436in}{1.789127in}}%
\pgfpathlineto{\pgfqpoint{1.248380in}{1.793636in}}%
\pgfpathlineto{\pgfqpoint{1.254266in}{1.772425in}}%
\pgfpathlineto{\pgfqpoint{1.255738in}{1.773075in}}%
\pgfpathlineto{\pgfqpoint{1.258681in}{1.769594in}}%
\pgfpathlineto{\pgfqpoint{1.260152in}{1.771311in}}%
\pgfpathlineto{\pgfqpoint{1.261624in}{1.763371in}}%
\pgfpathlineto{\pgfqpoint{1.263096in}{1.765227in}}%
\pgfpathlineto{\pgfqpoint{1.266039in}{1.762036in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.763464in}}%
\pgfpathlineto{\pgfqpoint{1.268982in}{1.771458in}}%
\pgfpathlineto{\pgfqpoint{1.270454in}{1.772616in}}%
\pgfpathlineto{\pgfqpoint{1.273397in}{1.751584in}}%
\pgfpathlineto{\pgfqpoint{1.274868in}{1.752756in}}%
\pgfpathlineto{\pgfqpoint{1.276340in}{1.745401in}}%
\pgfpathlineto{\pgfqpoint{1.279283in}{1.750566in}}%
\pgfpathlineto{\pgfqpoint{1.280755in}{1.749483in}}%
\pgfpathlineto{\pgfqpoint{1.282226in}{1.753559in}}%
\pgfpathlineto{\pgfqpoint{1.285170in}{1.767663in}}%
\pgfpathlineto{\pgfqpoint{1.289584in}{1.777370in}}%
\pgfpathlineto{\pgfqpoint{1.292528in}{1.781119in}}%
\pgfpathlineto{\pgfqpoint{1.293999in}{1.778982in}}%
\pgfpathlineto{\pgfqpoint{1.296942in}{1.764943in}}%
\pgfpathlineto{\pgfqpoint{1.298414in}{1.762273in}}%
\pgfpathlineto{\pgfqpoint{1.301357in}{1.772109in}}%
\pgfpathlineto{\pgfqpoint{1.302829in}{1.763821in}}%
\pgfpathlineto{\pgfqpoint{1.304300in}{1.761973in}}%
\pgfpathlineto{\pgfqpoint{1.307244in}{1.755944in}}%
\pgfpathlineto{\pgfqpoint{1.308715in}{1.756319in}}%
\pgfpathlineto{\pgfqpoint{1.310187in}{1.758529in}}%
\pgfpathlineto{\pgfqpoint{1.311658in}{1.756993in}}%
\pgfpathlineto{\pgfqpoint{1.314602in}{1.743725in}}%
\pgfpathlineto{\pgfqpoint{1.317545in}{1.741530in}}%
\pgfpathlineto{\pgfqpoint{1.320488in}{1.740826in}}%
\pgfpathlineto{\pgfqpoint{1.321960in}{1.737425in}}%
\pgfpathlineto{\pgfqpoint{1.323431in}{1.741163in}}%
\pgfpathlineto{\pgfqpoint{1.324903in}{1.741325in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{1.748441in}}%
\pgfpathlineto{\pgfqpoint{1.329318in}{1.749322in}}%
\pgfpathlineto{\pgfqpoint{1.330789in}{1.754793in}}%
\pgfpathlineto{\pgfqpoint{1.333733in}{1.737091in}}%
\pgfpathlineto{\pgfqpoint{1.335204in}{1.734806in}}%
\pgfpathlineto{\pgfqpoint{1.336676in}{1.725640in}}%
\pgfpathlineto{\pgfqpoint{1.338147in}{1.724959in}}%
\pgfpathlineto{\pgfqpoint{1.339619in}{1.722938in}}%
\pgfpathlineto{\pgfqpoint{1.341091in}{1.723961in}}%
\pgfpathlineto{\pgfqpoint{1.344034in}{1.736723in}}%
\pgfpathlineto{\pgfqpoint{1.345505in}{1.735896in}}%
\pgfpathlineto{\pgfqpoint{1.346977in}{1.733511in}}%
\pgfpathlineto{\pgfqpoint{1.348449in}{1.736488in}}%
\pgfpathlineto{\pgfqpoint{1.349920in}{1.732956in}}%
\pgfpathlineto{\pgfqpoint{1.351392in}{1.737489in}}%
\pgfpathlineto{\pgfqpoint{1.352863in}{1.733155in}}%
\pgfpathlineto{\pgfqpoint{1.354335in}{1.734381in}}%
\pgfpathlineto{\pgfqpoint{1.357278in}{1.746443in}}%
\pgfpathlineto{\pgfqpoint{1.358750in}{1.744208in}}%
\pgfpathlineto{\pgfqpoint{1.360221in}{1.745939in}}%
\pgfpathlineto{\pgfqpoint{1.361693in}{1.741953in}}%
\pgfpathlineto{\pgfqpoint{1.364636in}{1.745926in}}%
\pgfpathlineto{\pgfqpoint{1.366108in}{1.753199in}}%
\pgfpathlineto{\pgfqpoint{1.370523in}{1.738291in}}%
\pgfpathlineto{\pgfqpoint{1.371994in}{1.737432in}}%
\pgfpathlineto{\pgfqpoint{1.373466in}{1.739133in}}%
\pgfpathlineto{\pgfqpoint{1.374937in}{1.733723in}}%
\pgfpathlineto{\pgfqpoint{1.376409in}{1.734012in}}%
\pgfpathlineto{\pgfqpoint{1.379352in}{1.725973in}}%
\pgfpathlineto{\pgfqpoint{1.380824in}{1.727475in}}%
\pgfpathlineto{\pgfqpoint{1.382295in}{1.731336in}}%
\pgfpathlineto{\pgfqpoint{1.386710in}{1.720395in}}%
\pgfpathlineto{\pgfqpoint{1.389654in}{1.726398in}}%
\pgfpathlineto{\pgfqpoint{1.397012in}{1.717985in}}%
\pgfpathlineto{\pgfqpoint{1.402898in}{1.739401in}}%
\pgfpathlineto{\pgfqpoint{1.405841in}{1.737971in}}%
\pgfpathlineto{\pgfqpoint{1.408784in}{1.727890in}}%
\pgfpathlineto{\pgfqpoint{1.410256in}{1.725033in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.730586in}}%
\pgfpathlineto{\pgfqpoint{1.414671in}{1.728356in}}%
\pgfpathlineto{\pgfqpoint{1.416142in}{1.729682in}}%
\pgfpathlineto{\pgfqpoint{1.420557in}{1.745767in}}%
\pgfpathlineto{\pgfqpoint{1.426444in}{1.766023in}}%
\pgfpathlineto{\pgfqpoint{1.430858in}{1.745521in}}%
\pgfpathlineto{\pgfqpoint{1.432330in}{1.748633in}}%
\pgfpathlineto{\pgfqpoint{1.436745in}{1.727547in}}%
\pgfpathlineto{\pgfqpoint{1.438216in}{1.722672in}}%
\pgfpathlineto{\pgfqpoint{1.439688in}{1.723253in}}%
\pgfpathlineto{\pgfqpoint{1.441160in}{1.735555in}}%
\pgfpathlineto{\pgfqpoint{1.444103in}{1.737609in}}%
\pgfpathlineto{\pgfqpoint{1.445574in}{1.741574in}}%
\pgfpathlineto{\pgfqpoint{1.447046in}{1.738958in}}%
\pgfpathlineto{\pgfqpoint{1.449989in}{1.723380in}}%
\pgfpathlineto{\pgfqpoint{1.451461in}{1.722384in}}%
\pgfpathlineto{\pgfqpoint{1.452932in}{1.717422in}}%
\pgfpathlineto{\pgfqpoint{1.454404in}{1.728731in}}%
\pgfpathlineto{\pgfqpoint{1.458819in}{1.715719in}}%
\pgfpathlineto{\pgfqpoint{1.460290in}{1.718637in}}%
\pgfpathlineto{\pgfqpoint{1.463234in}{1.731029in}}%
\pgfpathlineto{\pgfqpoint{1.466177in}{1.716678in}}%
\pgfpathlineto{\pgfqpoint{1.470592in}{1.721692in}}%
\pgfpathlineto{\pgfqpoint{1.473535in}{1.745222in}}%
\pgfpathlineto{\pgfqpoint{1.475007in}{1.745715in}}%
\pgfpathlineto{\pgfqpoint{1.477950in}{1.755633in}}%
\pgfpathlineto{\pgfqpoint{1.479421in}{1.757009in}}%
\pgfpathlineto{\pgfqpoint{1.480893in}{1.750639in}}%
\pgfpathlineto{\pgfqpoint{1.483836in}{1.729564in}}%
\pgfpathlineto{\pgfqpoint{1.485308in}{1.735185in}}%
\pgfpathlineto{\pgfqpoint{1.488251in}{1.721511in}}%
\pgfpathlineto{\pgfqpoint{1.491194in}{1.736292in}}%
\pgfpathlineto{\pgfqpoint{1.492666in}{1.735581in}}%
\pgfpathlineto{\pgfqpoint{1.495609in}{1.739449in}}%
\pgfpathlineto{\pgfqpoint{1.498552in}{1.723354in}}%
\pgfpathlineto{\pgfqpoint{1.500024in}{1.720976in}}%
\pgfpathlineto{\pgfqpoint{1.504439in}{1.730672in}}%
\pgfpathlineto{\pgfqpoint{1.511797in}{1.698324in}}%
\pgfpathlineto{\pgfqpoint{1.513268in}{1.699908in}}%
\pgfpathlineto{\pgfqpoint{1.514740in}{1.692644in}}%
\pgfpathlineto{\pgfqpoint{1.516211in}{1.691681in}}%
\pgfpathlineto{\pgfqpoint{1.519155in}{1.698404in}}%
\pgfpathlineto{\pgfqpoint{1.520626in}{1.697970in}}%
\pgfpathlineto{\pgfqpoint{1.522098in}{1.690961in}}%
\pgfpathlineto{\pgfqpoint{1.523569in}{1.691478in}}%
\pgfpathlineto{\pgfqpoint{1.527984in}{1.725177in}}%
\pgfpathlineto{\pgfqpoint{1.529456in}{1.727349in}}%
\pgfpathlineto{\pgfqpoint{1.530927in}{1.725421in}}%
\pgfpathlineto{\pgfqpoint{1.533871in}{1.705776in}}%
\pgfpathlineto{\pgfqpoint{1.535342in}{1.700991in}}%
\pgfpathlineto{\pgfqpoint{1.536814in}{1.705737in}}%
\pgfpathlineto{\pgfqpoint{1.538285in}{1.704885in}}%
\pgfpathlineto{\pgfqpoint{1.539757in}{1.700317in}}%
\pgfpathlineto{\pgfqpoint{1.541229in}{1.706985in}}%
\pgfpathlineto{\pgfqpoint{1.542700in}{1.700719in}}%
\pgfpathlineto{\pgfqpoint{1.544172in}{1.705357in}}%
\pgfpathlineto{\pgfqpoint{1.547115in}{1.702824in}}%
\pgfpathlineto{\pgfqpoint{1.550058in}{1.714367in}}%
\pgfpathlineto{\pgfqpoint{1.551530in}{1.711186in}}%
\pgfpathlineto{\pgfqpoint{1.553002in}{1.713537in}}%
\pgfpathlineto{\pgfqpoint{1.554473in}{1.711280in}}%
\pgfpathlineto{\pgfqpoint{1.558888in}{1.690950in}}%
\pgfpathlineto{\pgfqpoint{1.560360in}{1.693488in}}%
\pgfpathlineto{\pgfqpoint{1.564774in}{1.712628in}}%
\pgfpathlineto{\pgfqpoint{1.566246in}{1.713890in}}%
\pgfpathlineto{\pgfqpoint{1.567718in}{1.721487in}}%
\pgfpathlineto{\pgfqpoint{1.569189in}{1.723091in}}%
\pgfpathlineto{\pgfqpoint{1.570661in}{1.714594in}}%
\pgfpathlineto{\pgfqpoint{1.572132in}{1.716490in}}%
\pgfpathlineto{\pgfqpoint{1.573604in}{1.720865in}}%
\pgfpathlineto{\pgfqpoint{1.575076in}{1.715769in}}%
\pgfpathlineto{\pgfqpoint{1.576547in}{1.716451in}}%
\pgfpathlineto{\pgfqpoint{1.578019in}{1.718465in}}%
\pgfpathlineto{\pgfqpoint{1.579490in}{1.716869in}}%
\pgfpathlineto{\pgfqpoint{1.582434in}{1.719005in}}%
\pgfpathlineto{\pgfqpoint{1.585377in}{1.712419in}}%
\pgfpathlineto{\pgfqpoint{1.586848in}{1.711488in}}%
\pgfpathlineto{\pgfqpoint{1.588320in}{1.704270in}}%
\pgfpathlineto{\pgfqpoint{1.591263in}{1.708308in}}%
\pgfpathlineto{\pgfqpoint{1.592735in}{1.705625in}}%
\pgfpathlineto{\pgfqpoint{1.594206in}{1.705966in}}%
\pgfpathlineto{\pgfqpoint{1.595678in}{1.707581in}}%
\pgfpathlineto{\pgfqpoint{1.597150in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{1.598621in}{1.712650in}}%
\pgfpathlineto{\pgfqpoint{1.600093in}{1.714018in}}%
\pgfpathlineto{\pgfqpoint{1.603036in}{1.702208in}}%
\pgfpathlineto{\pgfqpoint{1.610394in}{1.714215in}}%
\pgfpathlineto{\pgfqpoint{1.613337in}{1.712877in}}%
\pgfpathlineto{\pgfqpoint{1.617752in}{1.683542in}}%
\pgfpathlineto{\pgfqpoint{1.619224in}{1.679766in}}%
\pgfpathlineto{\pgfqpoint{1.625110in}{1.679600in}}%
\pgfpathlineto{\pgfqpoint{1.628053in}{1.685895in}}%
\pgfpathlineto{\pgfqpoint{1.630997in}{1.675935in}}%
\pgfpathlineto{\pgfqpoint{1.632468in}{1.682198in}}%
\pgfpathlineto{\pgfqpoint{1.635411in}{1.683024in}}%
\pgfpathlineto{\pgfqpoint{1.636883in}{1.678118in}}%
\pgfpathlineto{\pgfqpoint{1.638355in}{1.680137in}}%
\pgfpathlineto{\pgfqpoint{1.639826in}{1.688013in}}%
\pgfpathlineto{\pgfqpoint{1.641298in}{1.687981in}}%
\pgfpathlineto{\pgfqpoint{1.642769in}{1.685340in}}%
\pgfpathlineto{\pgfqpoint{1.644241in}{1.686026in}}%
\pgfpathlineto{\pgfqpoint{1.645713in}{1.680729in}}%
\pgfpathlineto{\pgfqpoint{1.647184in}{1.681992in}}%
\pgfpathlineto{\pgfqpoint{1.648656in}{1.680397in}}%
\pgfpathlineto{\pgfqpoint{1.650127in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{1.653071in}{1.697006in}}%
\pgfpathlineto{\pgfqpoint{1.656014in}{1.686871in}}%
\pgfpathlineto{\pgfqpoint{1.657485in}{1.685901in}}%
\pgfpathlineto{\pgfqpoint{1.660429in}{1.701471in}}%
\pgfpathlineto{\pgfqpoint{1.661900in}{1.692552in}}%
\pgfpathlineto{\pgfqpoint{1.667787in}{1.708989in}}%
\pgfpathlineto{\pgfqpoint{1.669258in}{1.704639in}}%
\pgfpathlineto{\pgfqpoint{1.670730in}{1.693573in}}%
\pgfpathlineto{\pgfqpoint{1.672201in}{1.698319in}}%
\pgfpathlineto{\pgfqpoint{1.676616in}{1.687808in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{1.685747in}}%
\pgfpathlineto{\pgfqpoint{1.679559in}{1.686312in}}%
\pgfpathlineto{\pgfqpoint{1.682503in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{1.683974in}{1.680555in}}%
\pgfpathlineto{\pgfqpoint{1.685446in}{1.673047in}}%
\pgfpathlineto{\pgfqpoint{1.689861in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.692804in}{1.679073in}}%
\pgfpathlineto{\pgfqpoint{1.694275in}{1.682139in}}%
\pgfpathlineto{\pgfqpoint{1.697219in}{1.669394in}}%
\pgfpathlineto{\pgfqpoint{1.698690in}{1.668676in}}%
\pgfpathlineto{\pgfqpoint{1.700162in}{1.665512in}}%
\pgfpathlineto{\pgfqpoint{1.704577in}{1.679981in}}%
\pgfpathlineto{\pgfqpoint{1.707520in}{1.676765in}}%
\pgfpathlineto{\pgfqpoint{1.710463in}{1.672121in}}%
\pgfpathlineto{\pgfqpoint{1.711935in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{1.713406in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{1.714878in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{1.716350in}{1.683556in}}%
\pgfpathlineto{\pgfqpoint{1.725179in}{1.706570in}}%
\pgfpathlineto{\pgfqpoint{1.729594in}{1.684833in}}%
\pgfpathlineto{\pgfqpoint{1.731066in}{1.690149in}}%
\pgfpathlineto{\pgfqpoint{1.735480in}{1.678625in}}%
\pgfpathlineto{\pgfqpoint{1.736952in}{1.680434in}}%
\pgfpathlineto{\pgfqpoint{1.738424in}{1.671060in}}%
\pgfpathlineto{\pgfqpoint{1.739895in}{1.672050in}}%
\pgfpathlineto{\pgfqpoint{1.741367in}{1.671392in}}%
\pgfpathlineto{\pgfqpoint{1.742838in}{1.668766in}}%
\pgfpathlineto{\pgfqpoint{1.744310in}{1.669627in}}%
\pgfpathlineto{\pgfqpoint{1.745782in}{1.665646in}}%
\pgfpathlineto{\pgfqpoint{1.751668in}{1.683124in}}%
\pgfpathlineto{\pgfqpoint{1.753140in}{1.683025in}}%
\pgfpathlineto{\pgfqpoint{1.756083in}{1.685730in}}%
\pgfpathlineto{\pgfqpoint{1.757554in}{1.677690in}}%
\pgfpathlineto{\pgfqpoint{1.759026in}{1.679045in}}%
\pgfpathlineto{\pgfqpoint{1.760498in}{1.685748in}}%
\pgfpathlineto{\pgfqpoint{1.763441in}{1.680498in}}%
\pgfpathlineto{\pgfqpoint{1.764912in}{1.682705in}}%
\pgfpathlineto{\pgfqpoint{1.766384in}{1.688271in}}%
\pgfpathlineto{\pgfqpoint{1.769327in}{1.683246in}}%
\pgfpathlineto{\pgfqpoint{1.770799in}{1.681938in}}%
\pgfpathlineto{\pgfqpoint{1.773742in}{1.683573in}}%
\pgfpathlineto{\pgfqpoint{1.776685in}{1.674599in}}%
\pgfpathlineto{\pgfqpoint{1.781100in}{1.671000in}}%
\pgfpathlineto{\pgfqpoint{1.784043in}{1.692758in}}%
\pgfpathlineto{\pgfqpoint{1.785515in}{1.695142in}}%
\pgfpathlineto{\pgfqpoint{1.786987in}{1.693293in}}%
\pgfpathlineto{\pgfqpoint{1.789930in}{1.683183in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.682929in}}%
\pgfpathlineto{\pgfqpoint{1.792873in}{1.684087in}}%
\pgfpathlineto{\pgfqpoint{1.801703in}{1.659078in}}%
\pgfpathlineto{\pgfqpoint{1.803174in}{1.658818in}}%
\pgfpathlineto{\pgfqpoint{1.804646in}{1.651389in}}%
\pgfpathlineto{\pgfqpoint{1.806117in}{1.655487in}}%
\pgfpathlineto{\pgfqpoint{1.810532in}{1.691590in}}%
\pgfpathlineto{\pgfqpoint{1.812004in}{1.696670in}}%
\pgfpathlineto{\pgfqpoint{1.814947in}{1.696504in}}%
\pgfpathlineto{\pgfqpoint{1.816419in}{1.695335in}}%
\pgfpathlineto{\pgfqpoint{1.817890in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{1.819362in}{1.688503in}}%
\pgfpathlineto{\pgfqpoint{1.820833in}{1.684451in}}%
\pgfpathlineto{\pgfqpoint{1.823777in}{1.672639in}}%
\pgfpathlineto{\pgfqpoint{1.826720in}{1.675628in}}%
\pgfpathlineto{\pgfqpoint{1.831135in}{1.682217in}}%
\pgfpathlineto{\pgfqpoint{1.835549in}{1.673045in}}%
\pgfpathlineto{\pgfqpoint{1.837021in}{1.678616in}}%
\pgfpathlineto{\pgfqpoint{1.838493in}{1.678283in}}%
\pgfpathlineto{\pgfqpoint{1.841436in}{1.662709in}}%
\pgfpathlineto{\pgfqpoint{1.842907in}{1.666398in}}%
\pgfpathlineto{\pgfqpoint{1.845851in}{1.655751in}}%
\pgfpathlineto{\pgfqpoint{1.847322in}{1.658000in}}%
\pgfpathlineto{\pgfqpoint{1.848794in}{1.651907in}}%
\pgfpathlineto{\pgfqpoint{1.853209in}{1.669271in}}%
\pgfpathlineto{\pgfqpoint{1.856152in}{1.669631in}}%
\pgfpathlineto{\pgfqpoint{1.857624in}{1.673241in}}%
\pgfpathlineto{\pgfqpoint{1.862038in}{1.665615in}}%
\pgfpathlineto{\pgfqpoint{1.863510in}{1.670358in}}%
\pgfpathlineto{\pgfqpoint{1.866453in}{1.663419in}}%
\pgfpathlineto{\pgfqpoint{1.867925in}{1.663952in}}%
\pgfpathlineto{\pgfqpoint{1.870868in}{1.661098in}}%
\pgfpathlineto{\pgfqpoint{1.875283in}{1.671489in}}%
\pgfpathlineto{\pgfqpoint{1.876754in}{1.680712in}}%
\pgfpathlineto{\pgfqpoint{1.878226in}{1.680478in}}%
\pgfpathlineto{\pgfqpoint{1.882641in}{1.689686in}}%
\pgfpathlineto{\pgfqpoint{1.885584in}{1.683657in}}%
\pgfpathlineto{\pgfqpoint{1.887056in}{1.684987in}}%
\pgfpathlineto{\pgfqpoint{1.889999in}{1.673267in}}%
\pgfpathlineto{\pgfqpoint{1.891470in}{1.670872in}}%
\pgfpathlineto{\pgfqpoint{1.894414in}{1.676030in}}%
\pgfpathlineto{\pgfqpoint{1.897357in}{1.687778in}}%
\pgfpathlineto{\pgfqpoint{1.900300in}{1.688611in}}%
\pgfpathlineto{\pgfqpoint{1.901772in}{1.687840in}}%
\pgfpathlineto{\pgfqpoint{1.903243in}{1.682999in}}%
\pgfpathlineto{\pgfqpoint{1.904715in}{1.694317in}}%
\pgfpathlineto{\pgfqpoint{1.906186in}{1.693899in}}%
\pgfpathlineto{\pgfqpoint{1.907658in}{1.698375in}}%
\pgfpathlineto{\pgfqpoint{1.910601in}{1.688273in}}%
\pgfpathlineto{\pgfqpoint{1.912073in}{1.690019in}}%
\pgfpathlineto{\pgfqpoint{1.913544in}{1.686966in}}%
\pgfpathlineto{\pgfqpoint{1.915016in}{1.699162in}}%
\pgfpathlineto{\pgfqpoint{1.917959in}{1.692795in}}%
\pgfpathlineto{\pgfqpoint{1.919431in}{1.693177in}}%
\pgfpathlineto{\pgfqpoint{1.920902in}{1.691387in}}%
\pgfpathlineto{\pgfqpoint{1.926789in}{1.664219in}}%
\pgfpathlineto{\pgfqpoint{1.929732in}{1.673283in}}%
\pgfpathlineto{\pgfqpoint{1.931204in}{1.667817in}}%
\pgfpathlineto{\pgfqpoint{1.934147in}{1.668003in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.667717in}}%
\pgfpathlineto{\pgfqpoint{1.937090in}{1.669472in}}%
\pgfpathlineto{\pgfqpoint{1.938562in}{1.676027in}}%
\pgfpathlineto{\pgfqpoint{1.940033in}{1.672743in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{1.683249in}}%
\pgfpathlineto{\pgfqpoint{1.945920in}{1.684297in}}%
\pgfpathlineto{\pgfqpoint{1.947391in}{1.683411in}}%
\pgfpathlineto{\pgfqpoint{1.948863in}{1.686356in}}%
\pgfpathlineto{\pgfqpoint{1.950335in}{1.686407in}}%
\pgfpathlineto{\pgfqpoint{1.951806in}{1.684981in}}%
\pgfpathlineto{\pgfqpoint{1.954749in}{1.678148in}}%
\pgfpathlineto{\pgfqpoint{1.956221in}{1.680760in}}%
\pgfpathlineto{\pgfqpoint{1.957693in}{1.676577in}}%
\pgfpathlineto{\pgfqpoint{1.962107in}{1.655381in}}%
\pgfpathlineto{\pgfqpoint{1.963579in}{1.654274in}}%
\pgfpathlineto{\pgfqpoint{1.966522in}{1.662108in}}%
\pgfpathlineto{\pgfqpoint{1.967994in}{1.661000in}}%
\pgfpathlineto{\pgfqpoint{1.969465in}{1.664751in}}%
\pgfpathlineto{\pgfqpoint{1.972409in}{1.680598in}}%
\pgfpathlineto{\pgfqpoint{1.975352in}{1.674529in}}%
\pgfpathlineto{\pgfqpoint{1.976823in}{1.679031in}}%
\pgfpathlineto{\pgfqpoint{1.979767in}{1.701502in}}%
\pgfpathlineto{\pgfqpoint{1.981238in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{1.982710in}{1.708776in}}%
\pgfpathlineto{\pgfqpoint{1.984181in}{1.706712in}}%
\pgfpathlineto{\pgfqpoint{1.987125in}{1.690206in}}%
\pgfpathlineto{\pgfqpoint{1.988596in}{1.690999in}}%
\pgfpathlineto{\pgfqpoint{1.991539in}{1.684552in}}%
\pgfpathlineto{\pgfqpoint{1.993011in}{1.690287in}}%
\pgfpathlineto{\pgfqpoint{1.994483in}{1.690747in}}%
\pgfpathlineto{\pgfqpoint{1.997426in}{1.674372in}}%
\pgfpathlineto{\pgfqpoint{2.000369in}{1.696386in}}%
\pgfpathlineto{\pgfqpoint{2.001841in}{1.692222in}}%
\pgfpathlineto{\pgfqpoint{2.003312in}{1.692207in}}%
\pgfpathlineto{\pgfqpoint{2.004784in}{1.699129in}}%
\pgfpathlineto{\pgfqpoint{2.006256in}{1.692635in}}%
\pgfpathlineto{\pgfqpoint{2.007727in}{1.692722in}}%
\pgfpathlineto{\pgfqpoint{2.012142in}{1.679488in}}%
\pgfpathlineto{\pgfqpoint{2.013614in}{1.681788in}}%
\pgfpathlineto{\pgfqpoint{2.018028in}{1.669695in}}%
\pgfpathlineto{\pgfqpoint{2.019500in}{1.670246in}}%
\pgfpathlineto{\pgfqpoint{2.020972in}{1.665206in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{1.664279in}}%
\pgfpathlineto{\pgfqpoint{2.031273in}{1.706699in}}%
\pgfpathlineto{\pgfqpoint{2.032744in}{1.705657in}}%
\pgfpathlineto{\pgfqpoint{2.038631in}{1.682159in}}%
\pgfpathlineto{\pgfqpoint{2.040102in}{1.694773in}}%
\pgfpathlineto{\pgfqpoint{2.041574in}{1.690967in}}%
\pgfpathlineto{\pgfqpoint{2.043046in}{1.692439in}}%
\pgfpathlineto{\pgfqpoint{2.045989in}{1.684150in}}%
\pgfpathlineto{\pgfqpoint{2.047460in}{1.679235in}}%
\pgfpathlineto{\pgfqpoint{2.048932in}{1.682781in}}%
\pgfpathlineto{\pgfqpoint{2.050404in}{1.683261in}}%
\pgfpathlineto{\pgfqpoint{2.053347in}{1.691609in}}%
\pgfpathlineto{\pgfqpoint{2.054818in}{1.691171in}}%
\pgfpathlineto{\pgfqpoint{2.056290in}{1.695824in}}%
\pgfpathlineto{\pgfqpoint{2.057762in}{1.692871in}}%
\pgfpathlineto{\pgfqpoint{2.059233in}{1.685847in}}%
\pgfpathlineto{\pgfqpoint{2.062176in}{1.691034in}}%
\pgfpathlineto{\pgfqpoint{2.063648in}{1.687034in}}%
\pgfpathlineto{\pgfqpoint{2.068063in}{1.686663in}}%
\pgfpathlineto{\pgfqpoint{2.069534in}{1.689231in}}%
\pgfpathlineto{\pgfqpoint{2.071006in}{1.688850in}}%
\pgfpathlineto{\pgfqpoint{2.072478in}{1.686547in}}%
\pgfpathlineto{\pgfqpoint{2.073949in}{1.687116in}}%
\pgfpathlineto{\pgfqpoint{2.076892in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.081307in}{1.674287in}}%
\pgfpathlineto{\pgfqpoint{2.082779in}{1.673334in}}%
\pgfpathlineto{\pgfqpoint{2.084251in}{1.667899in}}%
\pgfpathlineto{\pgfqpoint{2.085722in}{1.674581in}}%
\pgfpathlineto{\pgfqpoint{2.090137in}{1.703343in}}%
\pgfpathlineto{\pgfqpoint{2.091609in}{1.700286in}}%
\pgfpathlineto{\pgfqpoint{2.093080in}{1.702777in}}%
\pgfpathlineto{\pgfqpoint{2.094552in}{1.697970in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{1.699046in}}%
\pgfpathlineto{\pgfqpoint{2.097495in}{1.698391in}}%
\pgfpathlineto{\pgfqpoint{2.098967in}{1.701339in}}%
\pgfpathlineto{\pgfqpoint{2.103381in}{1.682585in}}%
\pgfpathlineto{\pgfqpoint{2.104853in}{1.682063in}}%
\pgfpathlineto{\pgfqpoint{2.109268in}{1.694878in}}%
\pgfpathlineto{\pgfqpoint{2.110739in}{1.693835in}}%
\pgfpathlineto{\pgfqpoint{2.112211in}{1.686119in}}%
\pgfpathlineto{\pgfqpoint{2.113683in}{1.688274in}}%
\pgfpathlineto{\pgfqpoint{2.116626in}{1.699981in}}%
\pgfpathlineto{\pgfqpoint{2.118097in}{1.706850in}}%
\pgfpathlineto{\pgfqpoint{2.119569in}{1.700284in}}%
\pgfpathlineto{\pgfqpoint{2.121041in}{1.702530in}}%
\pgfpathlineto{\pgfqpoint{2.122512in}{1.710140in}}%
\pgfpathlineto{\pgfqpoint{2.125455in}{1.694592in}}%
\pgfpathlineto{\pgfqpoint{2.126927in}{1.695378in}}%
\pgfpathlineto{\pgfqpoint{2.129870in}{1.681962in}}%
\pgfpathlineto{\pgfqpoint{2.131342in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.137228in}{1.699069in}}%
\pgfpathlineto{\pgfqpoint{2.140171in}{1.685232in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.697253in}}%
\pgfpathlineto{\pgfqpoint{2.147529in}{1.722888in}}%
\pgfpathlineto{\pgfqpoint{2.149001in}{1.717898in}}%
\pgfpathlineto{\pgfqpoint{2.150473in}{1.717450in}}%
\pgfpathlineto{\pgfqpoint{2.153416in}{1.703711in}}%
\pgfpathlineto{\pgfqpoint{2.154887in}{1.704029in}}%
\pgfpathlineto{\pgfqpoint{2.156359in}{1.696167in}}%
\pgfpathlineto{\pgfqpoint{2.157831in}{1.676629in}}%
\pgfpathlineto{\pgfqpoint{2.160774in}{1.669933in}}%
\pgfpathlineto{\pgfqpoint{2.162246in}{1.670323in}}%
\pgfpathlineto{\pgfqpoint{2.165189in}{1.682579in}}%
\pgfpathlineto{\pgfqpoint{2.171075in}{1.713146in}}%
\pgfpathlineto{\pgfqpoint{2.172547in}{1.715257in}}%
\pgfpathlineto{\pgfqpoint{2.174018in}{1.714793in}}%
\pgfpathlineto{\pgfqpoint{2.175490in}{1.707843in}}%
\pgfpathlineto{\pgfqpoint{2.176962in}{1.708677in}}%
\pgfpathlineto{\pgfqpoint{2.178433in}{1.713659in}}%
\pgfpathlineto{\pgfqpoint{2.179905in}{1.713954in}}%
\pgfpathlineto{\pgfqpoint{2.181376in}{1.717599in}}%
\pgfpathlineto{\pgfqpoint{2.184320in}{1.712003in}}%
\pgfpathlineto{\pgfqpoint{2.188734in}{1.720791in}}%
\pgfpathlineto{\pgfqpoint{2.191678in}{1.720054in}}%
\pgfpathlineto{\pgfqpoint{2.193149in}{1.722395in}}%
\pgfpathlineto{\pgfqpoint{2.194621in}{1.731483in}}%
\pgfpathlineto{\pgfqpoint{2.196092in}{1.730325in}}%
\pgfpathlineto{\pgfqpoint{2.199036in}{1.716314in}}%
\pgfpathlineto{\pgfqpoint{2.204922in}{1.698479in}}%
\pgfpathlineto{\pgfqpoint{2.209337in}{1.697337in}}%
\pgfpathlineto{\pgfqpoint{2.210808in}{1.690304in}}%
\pgfpathlineto{\pgfqpoint{2.212280in}{1.676575in}}%
\pgfpathlineto{\pgfqpoint{2.215223in}{1.689577in}}%
\pgfpathlineto{\pgfqpoint{2.218166in}{1.700658in}}%
\pgfpathlineto{\pgfqpoint{2.219638in}{1.700946in}}%
\pgfpathlineto{\pgfqpoint{2.221110in}{1.702813in}}%
\pgfpathlineto{\pgfqpoint{2.224053in}{1.690438in}}%
\pgfpathlineto{\pgfqpoint{2.226996in}{1.685903in}}%
\pgfpathlineto{\pgfqpoint{2.229939in}{1.675182in}}%
\pgfpathlineto{\pgfqpoint{2.232883in}{1.682838in}}%
\pgfpathlineto{\pgfqpoint{2.237297in}{1.711308in}}%
\pgfpathlineto{\pgfqpoint{2.238769in}{1.711878in}}%
\pgfpathlineto{\pgfqpoint{2.240241in}{1.716589in}}%
\pgfpathlineto{\pgfqpoint{2.244655in}{1.707302in}}%
\pgfpathlineto{\pgfqpoint{2.247599in}{1.717240in}}%
\pgfpathlineto{\pgfqpoint{2.249070in}{1.716707in}}%
\pgfpathlineto{\pgfqpoint{2.257900in}{1.690016in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{1.724192in}}%
\pgfpathlineto{\pgfqpoint{2.268201in}{1.723109in}}%
\pgfpathlineto{\pgfqpoint{2.269673in}{1.723499in}}%
\pgfpathlineto{\pgfqpoint{2.271144in}{1.726100in}}%
\pgfpathlineto{\pgfqpoint{2.274087in}{1.715404in}}%
\pgfpathlineto{\pgfqpoint{2.277031in}{1.709574in}}%
\pgfpathlineto{\pgfqpoint{2.281445in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{2.285860in}{1.716138in}}%
\pgfpathlineto{\pgfqpoint{2.287332in}{1.712225in}}%
\pgfpathlineto{\pgfqpoint{2.288803in}{1.713717in}}%
\pgfpathlineto{\pgfqpoint{2.293218in}{1.737653in}}%
\pgfpathlineto{\pgfqpoint{2.294690in}{1.738716in}}%
\pgfpathlineto{\pgfqpoint{2.296161in}{1.745332in}}%
\pgfpathlineto{\pgfqpoint{2.297633in}{1.745754in}}%
\pgfpathlineto{\pgfqpoint{2.299105in}{1.756642in}}%
\pgfpathlineto{\pgfqpoint{2.300576in}{1.756696in}}%
\pgfpathlineto{\pgfqpoint{2.302048in}{1.763287in}}%
\pgfpathlineto{\pgfqpoint{2.304991in}{1.763933in}}%
\pgfpathlineto{\pgfqpoint{2.306463in}{1.768032in}}%
\pgfpathlineto{\pgfqpoint{2.310878in}{1.754349in}}%
\pgfpathlineto{\pgfqpoint{2.312349in}{1.753875in}}%
\pgfpathlineto{\pgfqpoint{2.315292in}{1.745437in}}%
\pgfpathlineto{\pgfqpoint{2.316764in}{1.747282in}}%
\pgfpathlineto{\pgfqpoint{2.318236in}{1.744896in}}%
\pgfpathlineto{\pgfqpoint{2.322650in}{1.725905in}}%
\pgfpathlineto{\pgfqpoint{2.324122in}{1.727576in}}%
\pgfpathlineto{\pgfqpoint{2.327065in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{2.332952in}{1.716123in}}%
\pgfpathlineto{\pgfqpoint{2.338838in}{1.735964in}}%
\pgfpathlineto{\pgfqpoint{2.340310in}{1.739262in}}%
\pgfpathlineto{\pgfqpoint{2.343253in}{1.738303in}}%
\pgfpathlineto{\pgfqpoint{2.346196in}{1.716863in}}%
\pgfpathlineto{\pgfqpoint{2.347668in}{1.715415in}}%
\pgfpathlineto{\pgfqpoint{2.350611in}{1.709790in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{1.708893in}}%
\pgfpathlineto{\pgfqpoint{2.355026in}{1.701595in}}%
\pgfpathlineto{\pgfqpoint{2.356497in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{2.359440in}{1.715304in}}%
\pgfpathlineto{\pgfqpoint{2.360912in}{1.719796in}}%
\pgfpathlineto{\pgfqpoint{2.363855in}{1.735081in}}%
\pgfpathlineto{\pgfqpoint{2.365327in}{1.738458in}}%
\pgfpathlineto{\pgfqpoint{2.368270in}{1.749088in}}%
\pgfpathlineto{\pgfqpoint{2.369742in}{1.747700in}}%
\pgfpathlineto{\pgfqpoint{2.371213in}{1.742181in}}%
\pgfpathlineto{\pgfqpoint{2.372685in}{1.744060in}}%
\pgfpathlineto{\pgfqpoint{2.375628in}{1.753948in}}%
\pgfpathlineto{\pgfqpoint{2.377100in}{1.749953in}}%
\pgfpathlineto{\pgfqpoint{2.380043in}{1.727235in}}%
\pgfpathlineto{\pgfqpoint{2.384458in}{1.706763in}}%
\pgfpathlineto{\pgfqpoint{2.385929in}{1.710814in}}%
\pgfpathlineto{\pgfqpoint{2.387401in}{1.725182in}}%
\pgfpathlineto{\pgfqpoint{2.388873in}{1.725824in}}%
\pgfpathlineto{\pgfqpoint{2.391816in}{1.744015in}}%
\pgfpathlineto{\pgfqpoint{2.393287in}{1.744873in}}%
\pgfpathlineto{\pgfqpoint{2.396231in}{1.748005in}}%
\pgfpathlineto{\pgfqpoint{2.400645in}{1.767699in}}%
\pgfpathlineto{\pgfqpoint{2.402117in}{1.767912in}}%
\pgfpathlineto{\pgfqpoint{2.405060in}{1.775979in}}%
\pgfpathlineto{\pgfqpoint{2.406532in}{1.775406in}}%
\pgfpathlineto{\pgfqpoint{2.408003in}{1.778129in}}%
\pgfpathlineto{\pgfqpoint{2.409475in}{1.774571in}}%
\pgfpathlineto{\pgfqpoint{2.412418in}{1.781610in}}%
\pgfpathlineto{\pgfqpoint{2.413890in}{1.776853in}}%
\pgfpathlineto{\pgfqpoint{2.416833in}{1.764675in}}%
\pgfpathlineto{\pgfqpoint{2.418305in}{1.765297in}}%
\pgfpathlineto{\pgfqpoint{2.422719in}{1.750607in}}%
\pgfpathlineto{\pgfqpoint{2.427134in}{1.741752in}}%
\pgfpathlineto{\pgfqpoint{2.428606in}{1.751397in}}%
\pgfpathlineto{\pgfqpoint{2.430077in}{1.749185in}}%
\pgfpathlineto{\pgfqpoint{2.431549in}{1.749535in}}%
\pgfpathlineto{\pgfqpoint{2.433021in}{1.752105in}}%
\pgfpathlineto{\pgfqpoint{2.435964in}{1.766502in}}%
\pgfpathlineto{\pgfqpoint{2.437435in}{1.767552in}}%
\pgfpathlineto{\pgfqpoint{2.438907in}{1.765914in}}%
\pgfpathlineto{\pgfqpoint{2.440379in}{1.766239in}}%
\pgfpathlineto{\pgfqpoint{2.443322in}{1.781244in}}%
\pgfpathlineto{\pgfqpoint{2.444793in}{1.779249in}}%
\pgfpathlineto{\pgfqpoint{2.446265in}{1.774684in}}%
\pgfpathlineto{\pgfqpoint{2.447737in}{1.776149in}}%
\pgfpathlineto{\pgfqpoint{2.450680in}{1.787619in}}%
\pgfpathlineto{\pgfqpoint{2.455095in}{1.773911in}}%
\pgfpathlineto{\pgfqpoint{2.456566in}{1.775174in}}%
\pgfpathlineto{\pgfqpoint{2.458038in}{1.774490in}}%
\pgfpathlineto{\pgfqpoint{2.459509in}{1.779994in}}%
\pgfpathlineto{\pgfqpoint{2.460981in}{1.776836in}}%
\pgfpathlineto{\pgfqpoint{2.462453in}{1.776759in}}%
\pgfpathlineto{\pgfqpoint{2.465396in}{1.758849in}}%
\pgfpathlineto{\pgfqpoint{2.466868in}{1.759695in}}%
\pgfpathlineto{\pgfqpoint{2.469811in}{1.755112in}}%
\pgfpathlineto{\pgfqpoint{2.471282in}{1.759336in}}%
\pgfpathlineto{\pgfqpoint{2.472754in}{1.756702in}}%
\pgfpathlineto{\pgfqpoint{2.474226in}{1.757996in}}%
\pgfpathlineto{\pgfqpoint{2.477169in}{1.765027in}}%
\pgfpathlineto{\pgfqpoint{2.478640in}{1.770339in}}%
\pgfpathlineto{\pgfqpoint{2.480112in}{1.770635in}}%
\pgfpathlineto{\pgfqpoint{2.481584in}{1.765107in}}%
\pgfpathlineto{\pgfqpoint{2.483055in}{1.769039in}}%
\pgfpathlineto{\pgfqpoint{2.485998in}{1.782976in}}%
\pgfpathlineto{\pgfqpoint{2.488942in}{1.780383in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.782642in}}%
\pgfpathlineto{\pgfqpoint{2.493356in}{1.762757in}}%
\pgfpathlineto{\pgfqpoint{2.494828in}{1.763886in}}%
\pgfpathlineto{\pgfqpoint{2.502186in}{1.801942in}}%
\pgfpathlineto{\pgfqpoint{2.503658in}{1.802600in}}%
\pgfpathlineto{\pgfqpoint{2.505129in}{1.800784in}}%
\pgfpathlineto{\pgfqpoint{2.506601in}{1.800939in}}%
\pgfpathlineto{\pgfqpoint{2.509544in}{1.806969in}}%
\pgfpathlineto{\pgfqpoint{2.511016in}{1.806664in}}%
\pgfpathlineto{\pgfqpoint{2.512487in}{1.813598in}}%
\pgfpathlineto{\pgfqpoint{2.515430in}{1.804832in}}%
\pgfpathlineto{\pgfqpoint{2.518374in}{1.800985in}}%
\pgfpathlineto{\pgfqpoint{2.519845in}{1.801363in}}%
\pgfpathlineto{\pgfqpoint{2.521317in}{1.807676in}}%
\pgfpathlineto{\pgfqpoint{2.522788in}{1.802573in}}%
\pgfpathlineto{\pgfqpoint{2.524260in}{1.806200in}}%
\pgfpathlineto{\pgfqpoint{2.527203in}{1.804922in}}%
\pgfpathlineto{\pgfqpoint{2.531618in}{1.824859in}}%
\pgfpathlineto{\pgfqpoint{2.533090in}{1.831705in}}%
\pgfpathlineto{\pgfqpoint{2.534561in}{1.831133in}}%
\pgfpathlineto{\pgfqpoint{2.536033in}{1.828208in}}%
\pgfpathlineto{\pgfqpoint{2.537504in}{1.829696in}}%
\pgfpathlineto{\pgfqpoint{2.538976in}{1.822277in}}%
\pgfpathlineto{\pgfqpoint{2.540448in}{1.827168in}}%
\pgfpathlineto{\pgfqpoint{2.541919in}{1.827531in}}%
\pgfpathlineto{\pgfqpoint{2.543391in}{1.824701in}}%
\pgfpathlineto{\pgfqpoint{2.546334in}{1.835346in}}%
\pgfpathlineto{\pgfqpoint{2.547806in}{1.835252in}}%
\pgfpathlineto{\pgfqpoint{2.549277in}{1.823667in}}%
\pgfpathlineto{\pgfqpoint{2.552221in}{1.824076in}}%
\pgfpathlineto{\pgfqpoint{2.562522in}{1.852519in}}%
\pgfpathlineto{\pgfqpoint{2.565465in}{1.874792in}}%
\pgfpathlineto{\pgfqpoint{2.572823in}{1.849265in}}%
\pgfpathlineto{\pgfqpoint{2.574295in}{1.843039in}}%
\pgfpathlineto{\pgfqpoint{2.580181in}{1.794101in}}%
\pgfpathlineto{\pgfqpoint{2.581653in}{1.787720in}}%
\pgfpathlineto{\pgfqpoint{2.583124in}{1.788039in}}%
\pgfpathlineto{\pgfqpoint{2.586067in}{1.771020in}}%
\pgfpathlineto{\pgfqpoint{2.587539in}{1.772620in}}%
\pgfpathlineto{\pgfqpoint{2.589011in}{1.769570in}}%
\pgfpathlineto{\pgfqpoint{2.591954in}{1.772903in}}%
\pgfpathlineto{\pgfqpoint{2.593425in}{1.773081in}}%
\pgfpathlineto{\pgfqpoint{2.597840in}{1.795842in}}%
\pgfpathlineto{\pgfqpoint{2.599312in}{1.794291in}}%
\pgfpathlineto{\pgfqpoint{2.600783in}{1.795851in}}%
\pgfpathlineto{\pgfqpoint{2.602255in}{1.801925in}}%
\pgfpathlineto{\pgfqpoint{2.603727in}{1.802153in}}%
\pgfpathlineto{\pgfqpoint{2.605198in}{1.798968in}}%
\pgfpathlineto{\pgfqpoint{2.606670in}{1.800382in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{1.797948in}}%
\pgfpathlineto{\pgfqpoint{2.611085in}{1.799991in}}%
\pgfpathlineto{\pgfqpoint{2.614028in}{1.814976in}}%
\pgfpathlineto{\pgfqpoint{2.616971in}{1.803463in}}%
\pgfpathlineto{\pgfqpoint{2.618443in}{1.803647in}}%
\pgfpathlineto{\pgfqpoint{2.619914in}{1.802085in}}%
\pgfpathlineto{\pgfqpoint{2.622858in}{1.814188in}}%
\pgfpathlineto{\pgfqpoint{2.624329in}{1.815192in}}%
\pgfpathlineto{\pgfqpoint{2.627272in}{1.811194in}}%
\pgfpathlineto{\pgfqpoint{2.631687in}{1.793648in}}%
\pgfpathlineto{\pgfqpoint{2.634630in}{1.805913in}}%
\pgfpathlineto{\pgfqpoint{2.636102in}{1.796067in}}%
\pgfpathlineto{\pgfqpoint{2.637574in}{1.795539in}}%
\pgfpathlineto{\pgfqpoint{2.640517in}{1.782899in}}%
\pgfpathlineto{\pgfqpoint{2.643460in}{1.785609in}}%
\pgfpathlineto{\pgfqpoint{2.644932in}{1.786062in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.777031in}}%
\pgfpathlineto{\pgfqpoint{2.647875in}{1.775127in}}%
\pgfpathlineto{\pgfqpoint{2.649346in}{1.775517in}}%
\pgfpathlineto{\pgfqpoint{2.650818in}{1.769566in}}%
\pgfpathlineto{\pgfqpoint{2.652290in}{1.770166in}}%
\pgfpathlineto{\pgfqpoint{2.653761in}{1.777043in}}%
\pgfpathlineto{\pgfqpoint{2.655233in}{1.771160in}}%
\pgfpathlineto{\pgfqpoint{2.658176in}{1.774478in}}%
\pgfpathlineto{\pgfqpoint{2.659648in}{1.776561in}}%
\pgfpathlineto{\pgfqpoint{2.662591in}{1.782637in}}%
\pgfpathlineto{\pgfqpoint{2.664062in}{1.783125in}}%
\pgfpathlineto{\pgfqpoint{2.667006in}{1.801692in}}%
\pgfpathlineto{\pgfqpoint{2.669949in}{1.808044in}}%
\pgfpathlineto{\pgfqpoint{2.671420in}{1.802065in}}%
\pgfpathlineto{\pgfqpoint{2.672892in}{1.804114in}}%
\pgfpathlineto{\pgfqpoint{2.672892in}{1.804114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.520309in}}%
\pgfpathlineto{\pgfqpoint{0.836330in}{2.516772in}}%
\pgfpathlineto{\pgfqpoint{0.839274in}{2.478711in}}%
\pgfpathlineto{\pgfqpoint{0.849575in}{2.285318in}}%
\pgfpathlineto{\pgfqpoint{0.856933in}{2.179413in}}%
\pgfpathlineto{\pgfqpoint{0.859876in}{2.158985in}}%
\pgfpathlineto{\pgfqpoint{0.864291in}{2.135585in}}%
\pgfpathlineto{\pgfqpoint{0.865763in}{2.124990in}}%
\pgfpathlineto{\pgfqpoint{0.868706in}{2.123301in}}%
\pgfpathlineto{\pgfqpoint{0.870177in}{2.111677in}}%
\pgfpathlineto{\pgfqpoint{0.874592in}{2.102930in}}%
\pgfpathlineto{\pgfqpoint{0.877535in}{2.090025in}}%
\pgfpathlineto{\pgfqpoint{0.879007in}{2.092872in}}%
\pgfpathlineto{\pgfqpoint{0.881950in}{2.090712in}}%
\pgfpathlineto{\pgfqpoint{0.883422in}{2.088456in}}%
\pgfpathlineto{\pgfqpoint{0.886365in}{2.071530in}}%
\pgfpathlineto{\pgfqpoint{0.887837in}{2.073809in}}%
\pgfpathlineto{\pgfqpoint{0.889308in}{2.079233in}}%
\pgfpathlineto{\pgfqpoint{0.890780in}{2.079871in}}%
\pgfpathlineto{\pgfqpoint{0.892251in}{2.076365in}}%
\pgfpathlineto{\pgfqpoint{0.893723in}{2.066407in}}%
\pgfpathlineto{\pgfqpoint{0.896666in}{2.071729in}}%
\pgfpathlineto{\pgfqpoint{0.902553in}{2.063212in}}%
\pgfpathlineto{\pgfqpoint{0.904024in}{2.063676in}}%
\pgfpathlineto{\pgfqpoint{0.906967in}{2.070958in}}%
\pgfpathlineto{\pgfqpoint{0.908439in}{2.061193in}}%
\pgfpathlineto{\pgfqpoint{0.911382in}{2.059240in}}%
\pgfpathlineto{\pgfqpoint{0.914325in}{2.061653in}}%
\pgfpathlineto{\pgfqpoint{0.917269in}{2.047405in}}%
\pgfpathlineto{\pgfqpoint{0.918740in}{2.049671in}}%
\pgfpathlineto{\pgfqpoint{0.923155in}{2.067235in}}%
\pgfpathlineto{\pgfqpoint{0.924627in}{2.063393in}}%
\pgfpathlineto{\pgfqpoint{0.926098in}{2.065548in}}%
\pgfpathlineto{\pgfqpoint{0.927570in}{2.069806in}}%
\pgfpathlineto{\pgfqpoint{0.931985in}{2.051943in}}%
\pgfpathlineto{\pgfqpoint{0.933456in}{2.047287in}}%
\pgfpathlineto{\pgfqpoint{0.937871in}{2.059422in}}%
\pgfpathlineto{\pgfqpoint{0.942286in}{2.049671in}}%
\pgfpathlineto{\pgfqpoint{0.943758in}{2.041929in}}%
\pgfpathlineto{\pgfqpoint{0.949644in}{2.048614in}}%
\pgfpathlineto{\pgfqpoint{0.952587in}{2.045364in}}%
\pgfpathlineto{\pgfqpoint{0.954059in}{2.046199in}}%
\pgfpathlineto{\pgfqpoint{0.955530in}{2.037754in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{2.037458in}}%
\pgfpathlineto{\pgfqpoint{0.959945in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{0.964360in}{2.022755in}}%
\pgfpathlineto{\pgfqpoint{0.967303in}{2.027294in}}%
\pgfpathlineto{\pgfqpoint{0.968775in}{2.025024in}}%
\pgfpathlineto{\pgfqpoint{0.970246in}{2.028485in}}%
\pgfpathlineto{\pgfqpoint{0.973190in}{2.039136in}}%
\pgfpathlineto{\pgfqpoint{0.977604in}{2.020845in}}%
\pgfpathlineto{\pgfqpoint{0.979076in}{2.019327in}}%
\pgfpathlineto{\pgfqpoint{0.980548in}{2.013895in}}%
\pgfpathlineto{\pgfqpoint{0.983491in}{2.014438in}}%
\pgfpathlineto{\pgfqpoint{0.986434in}{2.004194in}}%
\pgfpathlineto{\pgfqpoint{0.987906in}{2.003508in}}%
\pgfpathlineto{\pgfqpoint{0.989377in}{2.000556in}}%
\pgfpathlineto{\pgfqpoint{0.992320in}{1.985972in}}%
\pgfpathlineto{\pgfqpoint{0.993792in}{1.988526in}}%
\pgfpathlineto{\pgfqpoint{0.999678in}{1.989899in}}%
\pgfpathlineto{\pgfqpoint{1.002622in}{1.978136in}}%
\pgfpathlineto{\pgfqpoint{1.004093in}{1.986416in}}%
\pgfpathlineto{\pgfqpoint{1.005565in}{1.987663in}}%
\pgfpathlineto{\pgfqpoint{1.009980in}{1.978495in}}%
\pgfpathlineto{\pgfqpoint{1.012923in}{1.980909in}}%
\pgfpathlineto{\pgfqpoint{1.018809in}{1.953009in}}%
\pgfpathlineto{\pgfqpoint{1.021753in}{1.965890in}}%
\pgfpathlineto{\pgfqpoint{1.023224in}{1.965361in}}%
\pgfpathlineto{\pgfqpoint{1.026167in}{1.961846in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{1.960739in}}%
\pgfpathlineto{\pgfqpoint{1.030582in}{1.953663in}}%
\pgfpathlineto{\pgfqpoint{1.033525in}{1.938436in}}%
\pgfpathlineto{\pgfqpoint{1.037940in}{1.928921in}}%
\pgfpathlineto{\pgfqpoint{1.039412in}{1.930337in}}%
\pgfpathlineto{\pgfqpoint{1.040883in}{1.934716in}}%
\pgfpathlineto{\pgfqpoint{1.042355in}{1.935082in}}%
\pgfpathlineto{\pgfqpoint{1.045298in}{1.921818in}}%
\pgfpathlineto{\pgfqpoint{1.048241in}{1.929601in}}%
\pgfpathlineto{\pgfqpoint{1.049713in}{1.927730in}}%
\pgfpathlineto{\pgfqpoint{1.054128in}{1.913314in}}%
\pgfpathlineto{\pgfqpoint{1.055599in}{1.916193in}}%
\pgfpathlineto{\pgfqpoint{1.057071in}{1.915209in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{1.905913in}}%
\pgfpathlineto{\pgfqpoint{1.062957in}{1.904885in}}%
\pgfpathlineto{\pgfqpoint{1.065901in}{1.894702in}}%
\pgfpathlineto{\pgfqpoint{1.067372in}{1.897797in}}%
\pgfpathlineto{\pgfqpoint{1.068844in}{1.896445in}}%
\pgfpathlineto{\pgfqpoint{1.070315in}{1.891686in}}%
\pgfpathlineto{\pgfqpoint{1.074730in}{1.893539in}}%
\pgfpathlineto{\pgfqpoint{1.076202in}{1.888941in}}%
\pgfpathlineto{\pgfqpoint{1.077673in}{1.890384in}}%
\pgfpathlineto{\pgfqpoint{1.079145in}{1.888581in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.884963in}}%
\pgfpathlineto{\pgfqpoint{1.082088in}{1.887376in}}%
\pgfpathlineto{\pgfqpoint{1.085032in}{1.876568in}}%
\pgfpathlineto{\pgfqpoint{1.087975in}{1.866899in}}%
\pgfpathlineto{\pgfqpoint{1.089446in}{1.867270in}}%
\pgfpathlineto{\pgfqpoint{1.090918in}{1.870496in}}%
\pgfpathlineto{\pgfqpoint{1.092390in}{1.867254in}}%
\pgfpathlineto{\pgfqpoint{1.093861in}{1.867075in}}%
\pgfpathlineto{\pgfqpoint{1.096804in}{1.873986in}}%
\pgfpathlineto{\pgfqpoint{1.099748in}{1.869263in}}%
\pgfpathlineto{\pgfqpoint{1.102691in}{1.856267in}}%
\pgfpathlineto{\pgfqpoint{1.104162in}{1.856454in}}%
\pgfpathlineto{\pgfqpoint{1.105634in}{1.851480in}}%
\pgfpathlineto{\pgfqpoint{1.107106in}{1.858206in}}%
\pgfpathlineto{\pgfqpoint{1.108577in}{1.859695in}}%
\pgfpathlineto{\pgfqpoint{1.110049in}{1.856031in}}%
\pgfpathlineto{\pgfqpoint{1.112992in}{1.857397in}}%
\pgfpathlineto{\pgfqpoint{1.114464in}{1.852688in}}%
\pgfpathlineto{\pgfqpoint{1.117407in}{1.838089in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{1.840616in}}%
\pgfpathlineto{\pgfqpoint{1.121822in}{1.838616in}}%
\pgfpathlineto{\pgfqpoint{1.124765in}{1.845213in}}%
\pgfpathlineto{\pgfqpoint{1.126236in}{1.850497in}}%
\pgfpathlineto{\pgfqpoint{1.129180in}{1.836427in}}%
\pgfpathlineto{\pgfqpoint{1.132123in}{1.846700in}}%
\pgfpathlineto{\pgfqpoint{1.135066in}{1.844247in}}%
\pgfpathlineto{\pgfqpoint{1.136538in}{1.835223in}}%
\pgfpathlineto{\pgfqpoint{1.138009in}{1.833127in}}%
\pgfpathlineto{\pgfqpoint{1.139481in}{1.835086in}}%
\pgfpathlineto{\pgfqpoint{1.142424in}{1.832378in}}%
\pgfpathlineto{\pgfqpoint{1.143896in}{1.829990in}}%
\pgfpathlineto{\pgfqpoint{1.146839in}{1.818681in}}%
\pgfpathlineto{\pgfqpoint{1.148310in}{1.817368in}}%
\pgfpathlineto{\pgfqpoint{1.151254in}{1.830572in}}%
\pgfpathlineto{\pgfqpoint{1.154197in}{1.827376in}}%
\pgfpathlineto{\pgfqpoint{1.155668in}{1.827619in}}%
\pgfpathlineto{\pgfqpoint{1.158612in}{1.816519in}}%
\pgfpathlineto{\pgfqpoint{1.160083in}{1.827078in}}%
\pgfpathlineto{\pgfqpoint{1.161555in}{1.828270in}}%
\pgfpathlineto{\pgfqpoint{1.163027in}{1.824924in}}%
\pgfpathlineto{\pgfqpoint{1.165970in}{1.836334in}}%
\pgfpathlineto{\pgfqpoint{1.168913in}{1.830040in}}%
\pgfpathlineto{\pgfqpoint{1.170385in}{1.824367in}}%
\pgfpathlineto{\pgfqpoint{1.171856in}{1.823738in}}%
\pgfpathlineto{\pgfqpoint{1.173328in}{1.829145in}}%
\pgfpathlineto{\pgfqpoint{1.176271in}{1.822681in}}%
\pgfpathlineto{\pgfqpoint{1.177743in}{1.823077in}}%
\pgfpathlineto{\pgfqpoint{1.179214in}{1.827699in}}%
\pgfpathlineto{\pgfqpoint{1.180686in}{1.826853in}}%
\pgfpathlineto{\pgfqpoint{1.185101in}{1.818161in}}%
\pgfpathlineto{\pgfqpoint{1.188044in}{1.826684in}}%
\pgfpathlineto{\pgfqpoint{1.195402in}{1.808489in}}%
\pgfpathlineto{\pgfqpoint{1.196873in}{1.812419in}}%
\pgfpathlineto{\pgfqpoint{1.199817in}{1.798265in}}%
\pgfpathlineto{\pgfqpoint{1.202760in}{1.804670in}}%
\pgfpathlineto{\pgfqpoint{1.204231in}{1.805855in}}%
\pgfpathlineto{\pgfqpoint{1.205703in}{1.808905in}}%
\pgfpathlineto{\pgfqpoint{1.207175in}{1.807399in}}%
\pgfpathlineto{\pgfqpoint{1.210118in}{1.813644in}}%
\pgfpathlineto{\pgfqpoint{1.211589in}{1.810001in}}%
\pgfpathlineto{\pgfqpoint{1.214533in}{1.812729in}}%
\pgfpathlineto{\pgfqpoint{1.216004in}{1.807398in}}%
\pgfpathlineto{\pgfqpoint{1.217476in}{1.807051in}}%
\pgfpathlineto{\pgfqpoint{1.218947in}{1.813647in}}%
\pgfpathlineto{\pgfqpoint{1.223362in}{1.792551in}}%
\pgfpathlineto{\pgfqpoint{1.224834in}{1.794193in}}%
\pgfpathlineto{\pgfqpoint{1.227777in}{1.800543in}}%
\pgfpathlineto{\pgfqpoint{1.230720in}{1.789843in}}%
\pgfpathlineto{\pgfqpoint{1.232192in}{1.790954in}}%
\pgfpathlineto{\pgfqpoint{1.233663in}{1.789211in}}%
\pgfpathlineto{\pgfqpoint{1.236607in}{1.780710in}}%
\pgfpathlineto{\pgfqpoint{1.239550in}{1.785949in}}%
\pgfpathlineto{\pgfqpoint{1.241022in}{1.786138in}}%
\pgfpathlineto{\pgfqpoint{1.242493in}{1.784626in}}%
\pgfpathlineto{\pgfqpoint{1.245436in}{1.794145in}}%
\pgfpathlineto{\pgfqpoint{1.246908in}{1.793713in}}%
\pgfpathlineto{\pgfqpoint{1.249851in}{1.789931in}}%
\pgfpathlineto{\pgfqpoint{1.251323in}{1.789647in}}%
\pgfpathlineto{\pgfqpoint{1.254266in}{1.780062in}}%
\pgfpathlineto{\pgfqpoint{1.255738in}{1.777894in}}%
\pgfpathlineto{\pgfqpoint{1.257209in}{1.773383in}}%
\pgfpathlineto{\pgfqpoint{1.260152in}{1.778746in}}%
\pgfpathlineto{\pgfqpoint{1.264567in}{1.767978in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.766518in}}%
\pgfpathlineto{\pgfqpoint{1.270454in}{1.772575in}}%
\pgfpathlineto{\pgfqpoint{1.273397in}{1.755983in}}%
\pgfpathlineto{\pgfqpoint{1.274868in}{1.761115in}}%
\pgfpathlineto{\pgfqpoint{1.276340in}{1.755850in}}%
\pgfpathlineto{\pgfqpoint{1.279283in}{1.758801in}}%
\pgfpathlineto{\pgfqpoint{1.280755in}{1.756892in}}%
\pgfpathlineto{\pgfqpoint{1.282226in}{1.759587in}}%
\pgfpathlineto{\pgfqpoint{1.288113in}{1.793440in}}%
\pgfpathlineto{\pgfqpoint{1.289584in}{1.794438in}}%
\pgfpathlineto{\pgfqpoint{1.293999in}{1.785710in}}%
\pgfpathlineto{\pgfqpoint{1.298414in}{1.766692in}}%
\pgfpathlineto{\pgfqpoint{1.301357in}{1.769347in}}%
\pgfpathlineto{\pgfqpoint{1.302829in}{1.769147in}}%
\pgfpathlineto{\pgfqpoint{1.304300in}{1.772456in}}%
\pgfpathlineto{\pgfqpoint{1.307244in}{1.769292in}}%
\pgfpathlineto{\pgfqpoint{1.308715in}{1.765571in}}%
\pgfpathlineto{\pgfqpoint{1.310187in}{1.765001in}}%
\pgfpathlineto{\pgfqpoint{1.311658in}{1.762357in}}%
\pgfpathlineto{\pgfqpoint{1.316073in}{1.746782in}}%
\pgfpathlineto{\pgfqpoint{1.317545in}{1.745102in}}%
\pgfpathlineto{\pgfqpoint{1.319017in}{1.745727in}}%
\pgfpathlineto{\pgfqpoint{1.320488in}{1.748814in}}%
\pgfpathlineto{\pgfqpoint{1.321960in}{1.755375in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{1.750094in}}%
\pgfpathlineto{\pgfqpoint{1.329318in}{1.752865in}}%
\pgfpathlineto{\pgfqpoint{1.330789in}{1.753019in}}%
\pgfpathlineto{\pgfqpoint{1.332261in}{1.746543in}}%
\pgfpathlineto{\pgfqpoint{1.333733in}{1.745571in}}%
\pgfpathlineto{\pgfqpoint{1.336676in}{1.733766in}}%
\pgfpathlineto{\pgfqpoint{1.339619in}{1.732375in}}%
\pgfpathlineto{\pgfqpoint{1.341091in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{1.342562in}{1.743122in}}%
\pgfpathlineto{\pgfqpoint{1.344034in}{1.742178in}}%
\pgfpathlineto{\pgfqpoint{1.345505in}{1.742764in}}%
\pgfpathlineto{\pgfqpoint{1.348449in}{1.750780in}}%
\pgfpathlineto{\pgfqpoint{1.352863in}{1.742672in}}%
\pgfpathlineto{\pgfqpoint{1.357278in}{1.754375in}}%
\pgfpathlineto{\pgfqpoint{1.358750in}{1.752974in}}%
\pgfpathlineto{\pgfqpoint{1.360221in}{1.753980in}}%
\pgfpathlineto{\pgfqpoint{1.363165in}{1.745899in}}%
\pgfpathlineto{\pgfqpoint{1.364636in}{1.745641in}}%
\pgfpathlineto{\pgfqpoint{1.366108in}{1.749629in}}%
\pgfpathlineto{\pgfqpoint{1.367579in}{1.750262in}}%
\pgfpathlineto{\pgfqpoint{1.369051in}{1.748141in}}%
\pgfpathlineto{\pgfqpoint{1.371994in}{1.737822in}}%
\pgfpathlineto{\pgfqpoint{1.374937in}{1.741789in}}%
\pgfpathlineto{\pgfqpoint{1.376409in}{1.740744in}}%
\pgfpathlineto{\pgfqpoint{1.379352in}{1.731795in}}%
\pgfpathlineto{\pgfqpoint{1.383767in}{1.741387in}}%
\pgfpathlineto{\pgfqpoint{1.385239in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{1.388182in}{1.730144in}}%
\pgfpathlineto{\pgfqpoint{1.389654in}{1.734042in}}%
\pgfpathlineto{\pgfqpoint{1.391125in}{1.730531in}}%
\pgfpathlineto{\pgfqpoint{1.392597in}{1.723851in}}%
\pgfpathlineto{\pgfqpoint{1.394068in}{1.723872in}}%
\pgfpathlineto{\pgfqpoint{1.395540in}{1.728253in}}%
\pgfpathlineto{\pgfqpoint{1.397012in}{1.724763in}}%
\pgfpathlineto{\pgfqpoint{1.402898in}{1.742559in}}%
\pgfpathlineto{\pgfqpoint{1.404370in}{1.743535in}}%
\pgfpathlineto{\pgfqpoint{1.407313in}{1.733197in}}%
\pgfpathlineto{\pgfqpoint{1.408784in}{1.738762in}}%
\pgfpathlineto{\pgfqpoint{1.411728in}{1.727824in}}%
\pgfpathlineto{\pgfqpoint{1.416142in}{1.740114in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{1.737186in}}%
\pgfpathlineto{\pgfqpoint{1.420557in}{1.753819in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.761618in}}%
\pgfpathlineto{\pgfqpoint{1.426444in}{1.769336in}}%
\pgfpathlineto{\pgfqpoint{1.427915in}{1.763298in}}%
\pgfpathlineto{\pgfqpoint{1.430858in}{1.741279in}}%
\pgfpathlineto{\pgfqpoint{1.433802in}{1.744900in}}%
\pgfpathlineto{\pgfqpoint{1.438216in}{1.732647in}}%
\pgfpathlineto{\pgfqpoint{1.439688in}{1.729289in}}%
\pgfpathlineto{\pgfqpoint{1.441160in}{1.733557in}}%
\pgfpathlineto{\pgfqpoint{1.442631in}{1.733329in}}%
\pgfpathlineto{\pgfqpoint{1.445574in}{1.741724in}}%
\pgfpathlineto{\pgfqpoint{1.447046in}{1.737633in}}%
\pgfpathlineto{\pgfqpoint{1.448518in}{1.736918in}}%
\pgfpathlineto{\pgfqpoint{1.449989in}{1.737804in}}%
\pgfpathlineto{\pgfqpoint{1.452932in}{1.733448in}}%
\pgfpathlineto{\pgfqpoint{1.454404in}{1.732933in}}%
\pgfpathlineto{\pgfqpoint{1.458819in}{1.720126in}}%
\pgfpathlineto{\pgfqpoint{1.460290in}{1.720002in}}%
\pgfpathlineto{\pgfqpoint{1.463234in}{1.734301in}}%
\pgfpathlineto{\pgfqpoint{1.470592in}{1.723345in}}%
\pgfpathlineto{\pgfqpoint{1.473535in}{1.737814in}}%
\pgfpathlineto{\pgfqpoint{1.475007in}{1.742918in}}%
\pgfpathlineto{\pgfqpoint{1.477950in}{1.756533in}}%
\pgfpathlineto{\pgfqpoint{1.483836in}{1.739575in}}%
\pgfpathlineto{\pgfqpoint{1.485308in}{1.744568in}}%
\pgfpathlineto{\pgfqpoint{1.488251in}{1.731973in}}%
\pgfpathlineto{\pgfqpoint{1.489723in}{1.730597in}}%
\pgfpathlineto{\pgfqpoint{1.491194in}{1.733015in}}%
\pgfpathlineto{\pgfqpoint{1.494137in}{1.739568in}}%
\pgfpathlineto{\pgfqpoint{1.495609in}{1.742357in}}%
\pgfpathlineto{\pgfqpoint{1.497081in}{1.740244in}}%
\pgfpathlineto{\pgfqpoint{1.500024in}{1.732439in}}%
\pgfpathlineto{\pgfqpoint{1.501495in}{1.733208in}}%
\pgfpathlineto{\pgfqpoint{1.504439in}{1.730049in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.732148in}}%
\pgfpathlineto{\pgfqpoint{1.507382in}{1.729111in}}%
\pgfpathlineto{\pgfqpoint{1.513268in}{1.695599in}}%
\pgfpathlineto{\pgfqpoint{1.514740in}{1.694955in}}%
\pgfpathlineto{\pgfqpoint{1.517683in}{1.701832in}}%
\pgfpathlineto{\pgfqpoint{1.520626in}{1.706030in}}%
\pgfpathlineto{\pgfqpoint{1.522098in}{1.703811in}}%
\pgfpathlineto{\pgfqpoint{1.523569in}{1.705049in}}%
\pgfpathlineto{\pgfqpoint{1.527984in}{1.724295in}}%
\pgfpathlineto{\pgfqpoint{1.529456in}{1.726349in}}%
\pgfpathlineto{\pgfqpoint{1.530927in}{1.725711in}}%
\pgfpathlineto{\pgfqpoint{1.535342in}{1.705320in}}%
\pgfpathlineto{\pgfqpoint{1.536814in}{1.707372in}}%
\pgfpathlineto{\pgfqpoint{1.538285in}{1.712499in}}%
\pgfpathlineto{\pgfqpoint{1.541229in}{1.704611in}}%
\pgfpathlineto{\pgfqpoint{1.542700in}{1.698501in}}%
\pgfpathlineto{\pgfqpoint{1.548587in}{1.725284in}}%
\pgfpathlineto{\pgfqpoint{1.550058in}{1.724945in}}%
\pgfpathlineto{\pgfqpoint{1.551530in}{1.723142in}}%
\pgfpathlineto{\pgfqpoint{1.553002in}{1.725558in}}%
\pgfpathlineto{\pgfqpoint{1.557416in}{1.698670in}}%
\pgfpathlineto{\pgfqpoint{1.558888in}{1.697572in}}%
\pgfpathlineto{\pgfqpoint{1.560360in}{1.698880in}}%
\pgfpathlineto{\pgfqpoint{1.564774in}{1.718556in}}%
\pgfpathlineto{\pgfqpoint{1.566246in}{1.720190in}}%
\pgfpathlineto{\pgfqpoint{1.569189in}{1.726603in}}%
\pgfpathlineto{\pgfqpoint{1.572132in}{1.721254in}}%
\pgfpathlineto{\pgfqpoint{1.573604in}{1.722417in}}%
\pgfpathlineto{\pgfqpoint{1.578019in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{1.579490in}{1.715860in}}%
\pgfpathlineto{\pgfqpoint{1.580962in}{1.715171in}}%
\pgfpathlineto{\pgfqpoint{1.583905in}{1.716812in}}%
\pgfpathlineto{\pgfqpoint{1.585377in}{1.721316in}}%
\pgfpathlineto{\pgfqpoint{1.586848in}{1.720164in}}%
\pgfpathlineto{\pgfqpoint{1.589792in}{1.715383in}}%
\pgfpathlineto{\pgfqpoint{1.594206in}{1.707009in}}%
\pgfpathlineto{\pgfqpoint{1.595678in}{1.710408in}}%
\pgfpathlineto{\pgfqpoint{1.597150in}{1.717515in}}%
\pgfpathlineto{\pgfqpoint{1.600093in}{1.714825in}}%
\pgfpathlineto{\pgfqpoint{1.603036in}{1.708096in}}%
\pgfpathlineto{\pgfqpoint{1.604508in}{1.710505in}}%
\pgfpathlineto{\pgfqpoint{1.605979in}{1.709511in}}%
\pgfpathlineto{\pgfqpoint{1.607451in}{1.710657in}}%
\pgfpathlineto{\pgfqpoint{1.610394in}{1.719511in}}%
\pgfpathlineto{\pgfqpoint{1.614809in}{1.701197in}}%
\pgfpathlineto{\pgfqpoint{1.617752in}{1.683333in}}%
\pgfpathlineto{\pgfqpoint{1.619224in}{1.682896in}}%
\pgfpathlineto{\pgfqpoint{1.620695in}{1.688319in}}%
\pgfpathlineto{\pgfqpoint{1.623639in}{1.680829in}}%
\pgfpathlineto{\pgfqpoint{1.626582in}{1.689705in}}%
\pgfpathlineto{\pgfqpoint{1.630997in}{1.678068in}}%
\pgfpathlineto{\pgfqpoint{1.633940in}{1.701733in}}%
\pgfpathlineto{\pgfqpoint{1.635411in}{1.702035in}}%
\pgfpathlineto{\pgfqpoint{1.636883in}{1.697299in}}%
\pgfpathlineto{\pgfqpoint{1.639826in}{1.703625in}}%
\pgfpathlineto{\pgfqpoint{1.641298in}{1.695202in}}%
\pgfpathlineto{\pgfqpoint{1.642769in}{1.696158in}}%
\pgfpathlineto{\pgfqpoint{1.644241in}{1.692157in}}%
\pgfpathlineto{\pgfqpoint{1.645713in}{1.682684in}}%
\pgfpathlineto{\pgfqpoint{1.647184in}{1.682925in}}%
\pgfpathlineto{\pgfqpoint{1.648656in}{1.680914in}}%
\pgfpathlineto{\pgfqpoint{1.650127in}{1.683146in}}%
\pgfpathlineto{\pgfqpoint{1.653071in}{1.697188in}}%
\pgfpathlineto{\pgfqpoint{1.654542in}{1.696710in}}%
\pgfpathlineto{\pgfqpoint{1.656014in}{1.695344in}}%
\pgfpathlineto{\pgfqpoint{1.657485in}{1.697089in}}%
\pgfpathlineto{\pgfqpoint{1.658957in}{1.695165in}}%
\pgfpathlineto{\pgfqpoint{1.660429in}{1.697843in}}%
\pgfpathlineto{\pgfqpoint{1.661900in}{1.698158in}}%
\pgfpathlineto{\pgfqpoint{1.664843in}{1.704091in}}%
\pgfpathlineto{\pgfqpoint{1.666315in}{1.700251in}}%
\pgfpathlineto{\pgfqpoint{1.667787in}{1.700003in}}%
\pgfpathlineto{\pgfqpoint{1.669258in}{1.703439in}}%
\pgfpathlineto{\pgfqpoint{1.670730in}{1.702509in}}%
\pgfpathlineto{\pgfqpoint{1.672201in}{1.704429in}}%
\pgfpathlineto{\pgfqpoint{1.675145in}{1.702545in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{1.692478in}}%
\pgfpathlineto{\pgfqpoint{1.679559in}{1.692060in}}%
\pgfpathlineto{\pgfqpoint{1.682503in}{1.682237in}}%
\pgfpathlineto{\pgfqpoint{1.683974in}{1.684670in}}%
\pgfpathlineto{\pgfqpoint{1.685446in}{1.676516in}}%
\pgfpathlineto{\pgfqpoint{1.686917in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.688389in}{1.682313in}}%
\pgfpathlineto{\pgfqpoint{1.689861in}{1.683313in}}%
\pgfpathlineto{\pgfqpoint{1.691332in}{1.677009in}}%
\pgfpathlineto{\pgfqpoint{1.694275in}{1.683471in}}%
\pgfpathlineto{\pgfqpoint{1.697219in}{1.672932in}}%
\pgfpathlineto{\pgfqpoint{1.700162in}{1.676476in}}%
\pgfpathlineto{\pgfqpoint{1.701634in}{1.672490in}}%
\pgfpathlineto{\pgfqpoint{1.703105in}{1.676100in}}%
\pgfpathlineto{\pgfqpoint{1.706048in}{1.676085in}}%
\pgfpathlineto{\pgfqpoint{1.707520in}{1.678682in}}%
\pgfpathlineto{\pgfqpoint{1.708992in}{1.678151in}}%
\pgfpathlineto{\pgfqpoint{1.710463in}{1.674274in}}%
\pgfpathlineto{\pgfqpoint{1.711935in}{1.680161in}}%
\pgfpathlineto{\pgfqpoint{1.713406in}{1.692546in}}%
\pgfpathlineto{\pgfqpoint{1.716350in}{1.685682in}}%
\pgfpathlineto{\pgfqpoint{1.717821in}{1.686729in}}%
\pgfpathlineto{\pgfqpoint{1.722236in}{1.699505in}}%
\pgfpathlineto{\pgfqpoint{1.723708in}{1.700830in}}%
\pgfpathlineto{\pgfqpoint{1.726651in}{1.697461in}}%
\pgfpathlineto{\pgfqpoint{1.728122in}{1.693330in}}%
\pgfpathlineto{\pgfqpoint{1.729594in}{1.685708in}}%
\pgfpathlineto{\pgfqpoint{1.731066in}{1.689493in}}%
\pgfpathlineto{\pgfqpoint{1.732537in}{1.687676in}}%
\pgfpathlineto{\pgfqpoint{1.734009in}{1.688428in}}%
\pgfpathlineto{\pgfqpoint{1.735480in}{1.684256in}}%
\pgfpathlineto{\pgfqpoint{1.736952in}{1.684045in}}%
\pgfpathlineto{\pgfqpoint{1.742838in}{1.666779in}}%
\pgfpathlineto{\pgfqpoint{1.744310in}{1.670593in}}%
\pgfpathlineto{\pgfqpoint{1.745782in}{1.670073in}}%
\pgfpathlineto{\pgfqpoint{1.750196in}{1.686450in}}%
\pgfpathlineto{\pgfqpoint{1.751668in}{1.686390in}}%
\pgfpathlineto{\pgfqpoint{1.753140in}{1.683011in}}%
\pgfpathlineto{\pgfqpoint{1.756083in}{1.686620in}}%
\pgfpathlineto{\pgfqpoint{1.757554in}{1.682178in}}%
\pgfpathlineto{\pgfqpoint{1.763441in}{1.685517in}}%
\pgfpathlineto{\pgfqpoint{1.766384in}{1.692563in}}%
\pgfpathlineto{\pgfqpoint{1.767856in}{1.694472in}}%
\pgfpathlineto{\pgfqpoint{1.769327in}{1.693517in}}%
\pgfpathlineto{\pgfqpoint{1.772270in}{1.683269in}}%
\pgfpathlineto{\pgfqpoint{1.773742in}{1.684970in}}%
\pgfpathlineto{\pgfqpoint{1.778157in}{1.675665in}}%
\pgfpathlineto{\pgfqpoint{1.781100in}{1.681093in}}%
\pgfpathlineto{\pgfqpoint{1.785515in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{1.786987in}{1.698033in}}%
\pgfpathlineto{\pgfqpoint{1.789930in}{1.682079in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.682989in}}%
\pgfpathlineto{\pgfqpoint{1.792873in}{1.681202in}}%
\pgfpathlineto{\pgfqpoint{1.795816in}{1.664986in}}%
\pgfpathlineto{\pgfqpoint{1.797288in}{1.663311in}}%
\pgfpathlineto{\pgfqpoint{1.800231in}{1.664734in}}%
\pgfpathlineto{\pgfqpoint{1.803174in}{1.670439in}}%
\pgfpathlineto{\pgfqpoint{1.804646in}{1.670091in}}%
\pgfpathlineto{\pgfqpoint{1.806117in}{1.677624in}}%
\pgfpathlineto{\pgfqpoint{1.809061in}{1.680860in}}%
\pgfpathlineto{\pgfqpoint{1.812004in}{1.692913in}}%
\pgfpathlineto{\pgfqpoint{1.813475in}{1.696256in}}%
\pgfpathlineto{\pgfqpoint{1.816419in}{1.694001in}}%
\pgfpathlineto{\pgfqpoint{1.820833in}{1.680697in}}%
\pgfpathlineto{\pgfqpoint{1.822305in}{1.674298in}}%
\pgfpathlineto{\pgfqpoint{1.825248in}{1.678068in}}%
\pgfpathlineto{\pgfqpoint{1.826720in}{1.675273in}}%
\pgfpathlineto{\pgfqpoint{1.828191in}{1.675810in}}%
\pgfpathlineto{\pgfqpoint{1.829663in}{1.674017in}}%
\pgfpathlineto{\pgfqpoint{1.832606in}{1.678074in}}%
\pgfpathlineto{\pgfqpoint{1.834078in}{1.678450in}}%
\pgfpathlineto{\pgfqpoint{1.835549in}{1.681576in}}%
\pgfpathlineto{\pgfqpoint{1.839964in}{1.682870in}}%
\pgfpathlineto{\pgfqpoint{1.844379in}{1.653810in}}%
\pgfpathlineto{\pgfqpoint{1.845851in}{1.650619in}}%
\pgfpathlineto{\pgfqpoint{1.847322in}{1.655620in}}%
\pgfpathlineto{\pgfqpoint{1.848794in}{1.654337in}}%
\pgfpathlineto{\pgfqpoint{1.850266in}{1.660989in}}%
\pgfpathlineto{\pgfqpoint{1.851737in}{1.662282in}}%
\pgfpathlineto{\pgfqpoint{1.856152in}{1.670199in}}%
\pgfpathlineto{\pgfqpoint{1.860567in}{1.659886in}}%
\pgfpathlineto{\pgfqpoint{1.862038in}{1.659312in}}%
\pgfpathlineto{\pgfqpoint{1.863510in}{1.665037in}}%
\pgfpathlineto{\pgfqpoint{1.866453in}{1.664025in}}%
\pgfpathlineto{\pgfqpoint{1.867925in}{1.667702in}}%
\pgfpathlineto{\pgfqpoint{1.870868in}{1.662194in}}%
\pgfpathlineto{\pgfqpoint{1.872340in}{1.665965in}}%
\pgfpathlineto{\pgfqpoint{1.873811in}{1.666296in}}%
\pgfpathlineto{\pgfqpoint{1.875283in}{1.668167in}}%
\pgfpathlineto{\pgfqpoint{1.876754in}{1.685156in}}%
\pgfpathlineto{\pgfqpoint{1.878226in}{1.687214in}}%
\pgfpathlineto{\pgfqpoint{1.881169in}{1.681794in}}%
\pgfpathlineto{\pgfqpoint{1.882641in}{1.681127in}}%
\pgfpathlineto{\pgfqpoint{1.884112in}{1.685231in}}%
\pgfpathlineto{\pgfqpoint{1.885584in}{1.684462in}}%
\pgfpathlineto{\pgfqpoint{1.887056in}{1.686978in}}%
\pgfpathlineto{\pgfqpoint{1.889999in}{1.682021in}}%
\pgfpathlineto{\pgfqpoint{1.892942in}{1.674415in}}%
\pgfpathlineto{\pgfqpoint{1.894414in}{1.675819in}}%
\pgfpathlineto{\pgfqpoint{1.895885in}{1.678859in}}%
\pgfpathlineto{\pgfqpoint{1.897357in}{1.676347in}}%
\pgfpathlineto{\pgfqpoint{1.901772in}{1.688817in}}%
\pgfpathlineto{\pgfqpoint{1.903243in}{1.686775in}}%
\pgfpathlineto{\pgfqpoint{1.906186in}{1.696168in}}%
\pgfpathlineto{\pgfqpoint{1.907658in}{1.698329in}}%
\pgfpathlineto{\pgfqpoint{1.910601in}{1.690274in}}%
\pgfpathlineto{\pgfqpoint{1.913544in}{1.695047in}}%
\pgfpathlineto{\pgfqpoint{1.915016in}{1.694003in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.694632in}}%
\pgfpathlineto{\pgfqpoint{1.920902in}{1.677085in}}%
\pgfpathlineto{\pgfqpoint{1.923846in}{1.675297in}}%
\pgfpathlineto{\pgfqpoint{1.926789in}{1.662378in}}%
\pgfpathlineto{\pgfqpoint{1.928261in}{1.664110in}}%
\pgfpathlineto{\pgfqpoint{1.929732in}{1.662101in}}%
\pgfpathlineto{\pgfqpoint{1.931204in}{1.657692in}}%
\pgfpathlineto{\pgfqpoint{1.941505in}{1.676187in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{1.679249in}}%
\pgfpathlineto{\pgfqpoint{1.945920in}{1.683014in}}%
\pgfpathlineto{\pgfqpoint{1.948863in}{1.676155in}}%
\pgfpathlineto{\pgfqpoint{1.950335in}{1.676687in}}%
\pgfpathlineto{\pgfqpoint{1.951806in}{1.684456in}}%
\pgfpathlineto{\pgfqpoint{1.953278in}{1.682014in}}%
\pgfpathlineto{\pgfqpoint{1.956221in}{1.686129in}}%
\pgfpathlineto{\pgfqpoint{1.957693in}{1.682505in}}%
\pgfpathlineto{\pgfqpoint{1.960636in}{1.659430in}}%
\pgfpathlineto{\pgfqpoint{1.962107in}{1.659745in}}%
\pgfpathlineto{\pgfqpoint{1.963579in}{1.663678in}}%
\pgfpathlineto{\pgfqpoint{1.965051in}{1.662854in}}%
\pgfpathlineto{\pgfqpoint{1.966522in}{1.666101in}}%
\pgfpathlineto{\pgfqpoint{1.969465in}{1.661120in}}%
\pgfpathlineto{\pgfqpoint{1.972409in}{1.666191in}}%
\pgfpathlineto{\pgfqpoint{1.975352in}{1.682318in}}%
\pgfpathlineto{\pgfqpoint{1.979767in}{1.704826in}}%
\pgfpathlineto{\pgfqpoint{1.981238in}{1.708060in}}%
\pgfpathlineto{\pgfqpoint{1.982710in}{1.705839in}}%
\pgfpathlineto{\pgfqpoint{1.987125in}{1.679699in}}%
\pgfpathlineto{\pgfqpoint{1.988596in}{1.682286in}}%
\pgfpathlineto{\pgfqpoint{1.990068in}{1.682502in}}%
\pgfpathlineto{\pgfqpoint{1.991539in}{1.684935in}}%
\pgfpathlineto{\pgfqpoint{1.993011in}{1.684885in}}%
\pgfpathlineto{\pgfqpoint{1.997426in}{1.672414in}}%
\pgfpathlineto{\pgfqpoint{2.000369in}{1.684502in}}%
\pgfpathlineto{\pgfqpoint{2.001841in}{1.683421in}}%
\pgfpathlineto{\pgfqpoint{2.003312in}{1.687011in}}%
\pgfpathlineto{\pgfqpoint{2.004784in}{1.694439in}}%
\pgfpathlineto{\pgfqpoint{2.006256in}{1.690153in}}%
\pgfpathlineto{\pgfqpoint{2.007727in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{2.009199in}{1.691931in}}%
\pgfpathlineto{\pgfqpoint{2.012142in}{1.677800in}}%
\pgfpathlineto{\pgfqpoint{2.013614in}{1.678305in}}%
\pgfpathlineto{\pgfqpoint{2.018028in}{1.658150in}}%
\pgfpathlineto{\pgfqpoint{2.020972in}{1.659605in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{1.661894in}}%
\pgfpathlineto{\pgfqpoint{2.029801in}{1.705820in}}%
\pgfpathlineto{\pgfqpoint{2.031273in}{1.709957in}}%
\pgfpathlineto{\pgfqpoint{2.038631in}{1.686695in}}%
\pgfpathlineto{\pgfqpoint{2.040102in}{1.688204in}}%
\pgfpathlineto{\pgfqpoint{2.043046in}{1.683124in}}%
\pgfpathlineto{\pgfqpoint{2.045989in}{1.671753in}}%
\pgfpathlineto{\pgfqpoint{2.047460in}{1.674185in}}%
\pgfpathlineto{\pgfqpoint{2.051875in}{1.691596in}}%
\pgfpathlineto{\pgfqpoint{2.053347in}{1.688037in}}%
\pgfpathlineto{\pgfqpoint{2.056290in}{1.691603in}}%
\pgfpathlineto{\pgfqpoint{2.060705in}{1.674056in}}%
\pgfpathlineto{\pgfqpoint{2.063648in}{1.678936in}}%
\pgfpathlineto{\pgfqpoint{2.065120in}{1.679214in}}%
\pgfpathlineto{\pgfqpoint{2.066591in}{1.689823in}}%
\pgfpathlineto{\pgfqpoint{2.069534in}{1.694002in}}%
\pgfpathlineto{\pgfqpoint{2.071006in}{1.697893in}}%
\pgfpathlineto{\pgfqpoint{2.075421in}{1.686629in}}%
\pgfpathlineto{\pgfqpoint{2.076892in}{1.688914in}}%
\pgfpathlineto{\pgfqpoint{2.078364in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.081307in}{1.674974in}}%
\pgfpathlineto{\pgfqpoint{2.084251in}{1.661959in}}%
\pgfpathlineto{\pgfqpoint{2.085722in}{1.664896in}}%
\pgfpathlineto{\pgfqpoint{2.090137in}{1.690622in}}%
\pgfpathlineto{\pgfqpoint{2.093080in}{1.686093in}}%
\pgfpathlineto{\pgfqpoint{2.094552in}{1.687814in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{1.691999in}}%
\pgfpathlineto{\pgfqpoint{2.097495in}{1.689240in}}%
\pgfpathlineto{\pgfqpoint{2.098967in}{1.696530in}}%
\pgfpathlineto{\pgfqpoint{2.100438in}{1.694934in}}%
\pgfpathlineto{\pgfqpoint{2.101910in}{1.687175in}}%
\pgfpathlineto{\pgfqpoint{2.107796in}{1.688639in}}%
\pgfpathlineto{\pgfqpoint{2.109268in}{1.685627in}}%
\pgfpathlineto{\pgfqpoint{2.110739in}{1.686446in}}%
\pgfpathlineto{\pgfqpoint{2.113683in}{1.683800in}}%
\pgfpathlineto{\pgfqpoint{2.115154in}{1.685795in}}%
\pgfpathlineto{\pgfqpoint{2.118097in}{1.698288in}}%
\pgfpathlineto{\pgfqpoint{2.119569in}{1.693522in}}%
\pgfpathlineto{\pgfqpoint{2.122512in}{1.702034in}}%
\pgfpathlineto{\pgfqpoint{2.125455in}{1.689954in}}%
\pgfpathlineto{\pgfqpoint{2.126927in}{1.693475in}}%
\pgfpathlineto{\pgfqpoint{2.129870in}{1.683192in}}%
\pgfpathlineto{\pgfqpoint{2.131342in}{1.675187in}}%
\pgfpathlineto{\pgfqpoint{2.132813in}{1.675134in}}%
\pgfpathlineto{\pgfqpoint{2.135757in}{1.682771in}}%
\pgfpathlineto{\pgfqpoint{2.138700in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.140171in}{1.689008in}}%
\pgfpathlineto{\pgfqpoint{2.144586in}{1.712641in}}%
\pgfpathlineto{\pgfqpoint{2.146058in}{1.715064in}}%
\pgfpathlineto{\pgfqpoint{2.147529in}{1.713034in}}%
\pgfpathlineto{\pgfqpoint{2.150473in}{1.698184in}}%
\pgfpathlineto{\pgfqpoint{2.151944in}{1.687847in}}%
\pgfpathlineto{\pgfqpoint{2.153416in}{1.690084in}}%
\pgfpathlineto{\pgfqpoint{2.154887in}{1.686894in}}%
\pgfpathlineto{\pgfqpoint{2.157831in}{1.667989in}}%
\pgfpathlineto{\pgfqpoint{2.162246in}{1.675408in}}%
\pgfpathlineto{\pgfqpoint{2.166660in}{1.693771in}}%
\pgfpathlineto{\pgfqpoint{2.168132in}{1.693665in}}%
\pgfpathlineto{\pgfqpoint{2.171075in}{1.708419in}}%
\pgfpathlineto{\pgfqpoint{2.175490in}{1.697143in}}%
\pgfpathlineto{\pgfqpoint{2.176962in}{1.693215in}}%
\pgfpathlineto{\pgfqpoint{2.179905in}{1.698927in}}%
\pgfpathlineto{\pgfqpoint{2.182848in}{1.717627in}}%
\pgfpathlineto{\pgfqpoint{2.184320in}{1.712574in}}%
\pgfpathlineto{\pgfqpoint{2.187263in}{1.711018in}}%
\pgfpathlineto{\pgfqpoint{2.188734in}{1.713274in}}%
\pgfpathlineto{\pgfqpoint{2.190206in}{1.709263in}}%
\pgfpathlineto{\pgfqpoint{2.191678in}{1.710375in}}%
\pgfpathlineto{\pgfqpoint{2.193149in}{1.714386in}}%
\pgfpathlineto{\pgfqpoint{2.197564in}{1.700169in}}%
\pgfpathlineto{\pgfqpoint{2.201979in}{1.703827in}}%
\pgfpathlineto{\pgfqpoint{2.206394in}{1.691531in}}%
\pgfpathlineto{\pgfqpoint{2.209337in}{1.688971in}}%
\pgfpathlineto{\pgfqpoint{2.213752in}{1.664455in}}%
\pgfpathlineto{\pgfqpoint{2.218166in}{1.681702in}}%
\pgfpathlineto{\pgfqpoint{2.219638in}{1.682289in}}%
\pgfpathlineto{\pgfqpoint{2.221110in}{1.690060in}}%
\pgfpathlineto{\pgfqpoint{2.222581in}{1.688104in}}%
\pgfpathlineto{\pgfqpoint{2.224053in}{1.680920in}}%
\pgfpathlineto{\pgfqpoint{2.226996in}{1.682852in}}%
\pgfpathlineto{\pgfqpoint{2.228468in}{1.687553in}}%
\pgfpathlineto{\pgfqpoint{2.231411in}{1.685194in}}%
\pgfpathlineto{\pgfqpoint{2.232883in}{1.680641in}}%
\pgfpathlineto{\pgfqpoint{2.238769in}{1.706035in}}%
\pgfpathlineto{\pgfqpoint{2.241712in}{1.700984in}}%
\pgfpathlineto{\pgfqpoint{2.244655in}{1.691591in}}%
\pgfpathlineto{\pgfqpoint{2.249070in}{1.707470in}}%
\pgfpathlineto{\pgfqpoint{2.250542in}{1.709689in}}%
\pgfpathlineto{\pgfqpoint{2.252013in}{1.709577in}}%
\pgfpathlineto{\pgfqpoint{2.254957in}{1.703004in}}%
\pgfpathlineto{\pgfqpoint{2.257900in}{1.681372in}}%
\pgfpathlineto{\pgfqpoint{2.260843in}{1.672001in}}%
\pgfpathlineto{\pgfqpoint{2.262315in}{1.674843in}}%
\pgfpathlineto{\pgfqpoint{2.269673in}{1.706562in}}%
\pgfpathlineto{\pgfqpoint{2.271144in}{1.706095in}}%
\pgfpathlineto{\pgfqpoint{2.272616in}{1.700674in}}%
\pgfpathlineto{\pgfqpoint{2.274087in}{1.700140in}}%
\pgfpathlineto{\pgfqpoint{2.277031in}{1.708981in}}%
\pgfpathlineto{\pgfqpoint{2.278502in}{1.714156in}}%
\pgfpathlineto{\pgfqpoint{2.281445in}{1.708597in}}%
\pgfpathlineto{\pgfqpoint{2.284389in}{1.704407in}}%
\pgfpathlineto{\pgfqpoint{2.285860in}{1.707673in}}%
\pgfpathlineto{\pgfqpoint{2.287332in}{1.707015in}}%
\pgfpathlineto{\pgfqpoint{2.294690in}{1.731896in}}%
\pgfpathlineto{\pgfqpoint{2.299105in}{1.746041in}}%
\pgfpathlineto{\pgfqpoint{2.300576in}{1.740283in}}%
\pgfpathlineto{\pgfqpoint{2.303519in}{1.746970in}}%
\pgfpathlineto{\pgfqpoint{2.307934in}{1.739565in}}%
\pgfpathlineto{\pgfqpoint{2.309406in}{1.740147in}}%
\pgfpathlineto{\pgfqpoint{2.312349in}{1.753943in}}%
\pgfpathlineto{\pgfqpoint{2.315292in}{1.745759in}}%
\pgfpathlineto{\pgfqpoint{2.322650in}{1.701777in}}%
\pgfpathlineto{\pgfqpoint{2.327065in}{1.725122in}}%
\pgfpathlineto{\pgfqpoint{2.331480in}{1.698309in}}%
\pgfpathlineto{\pgfqpoint{2.334423in}{1.707205in}}%
\pgfpathlineto{\pgfqpoint{2.337366in}{1.719127in}}%
\pgfpathlineto{\pgfqpoint{2.338838in}{1.717179in}}%
\pgfpathlineto{\pgfqpoint{2.340310in}{1.709763in}}%
\pgfpathlineto{\pgfqpoint{2.341781in}{1.708840in}}%
\pgfpathlineto{\pgfqpoint{2.346196in}{1.690400in}}%
\pgfpathlineto{\pgfqpoint{2.347668in}{1.691100in}}%
\pgfpathlineto{\pgfqpoint{2.349139in}{1.689409in}}%
\pgfpathlineto{\pgfqpoint{2.350611in}{1.689553in}}%
\pgfpathlineto{\pgfqpoint{2.353554in}{1.684861in}}%
\pgfpathlineto{\pgfqpoint{2.356497in}{1.693403in}}%
\pgfpathlineto{\pgfqpoint{2.362384in}{1.726926in}}%
\pgfpathlineto{\pgfqpoint{2.363855in}{1.728743in}}%
\pgfpathlineto{\pgfqpoint{2.366798in}{1.743876in}}%
\pgfpathlineto{\pgfqpoint{2.369742in}{1.738140in}}%
\pgfpathlineto{\pgfqpoint{2.371213in}{1.735017in}}%
\pgfpathlineto{\pgfqpoint{2.372685in}{1.736722in}}%
\pgfpathlineto{\pgfqpoint{2.375628in}{1.750234in}}%
\pgfpathlineto{\pgfqpoint{2.377100in}{1.742905in}}%
\pgfpathlineto{\pgfqpoint{2.380043in}{1.719431in}}%
\pgfpathlineto{\pgfqpoint{2.381514in}{1.720431in}}%
\pgfpathlineto{\pgfqpoint{2.384458in}{1.715278in}}%
\pgfpathlineto{\pgfqpoint{2.385929in}{1.714350in}}%
\pgfpathlineto{\pgfqpoint{2.387401in}{1.717834in}}%
\pgfpathlineto{\pgfqpoint{2.388873in}{1.715202in}}%
\pgfpathlineto{\pgfqpoint{2.390344in}{1.716217in}}%
\pgfpathlineto{\pgfqpoint{2.391816in}{1.719060in}}%
\pgfpathlineto{\pgfqpoint{2.393287in}{1.726215in}}%
\pgfpathlineto{\pgfqpoint{2.396231in}{1.745147in}}%
\pgfpathlineto{\pgfqpoint{2.397702in}{1.749954in}}%
\pgfpathlineto{\pgfqpoint{2.402117in}{1.777617in}}%
\pgfpathlineto{\pgfqpoint{2.403589in}{1.781151in}}%
\pgfpathlineto{\pgfqpoint{2.406532in}{1.762411in}}%
\pgfpathlineto{\pgfqpoint{2.408003in}{1.763191in}}%
\pgfpathlineto{\pgfqpoint{2.410947in}{1.754294in}}%
\pgfpathlineto{\pgfqpoint{2.412418in}{1.754456in}}%
\pgfpathlineto{\pgfqpoint{2.415361in}{1.749329in}}%
\pgfpathlineto{\pgfqpoint{2.416833in}{1.749038in}}%
\pgfpathlineto{\pgfqpoint{2.418305in}{1.745356in}}%
\pgfpathlineto{\pgfqpoint{2.419776in}{1.746148in}}%
\pgfpathlineto{\pgfqpoint{2.421248in}{1.740020in}}%
\pgfpathlineto{\pgfqpoint{2.424191in}{1.742961in}}%
\pgfpathlineto{\pgfqpoint{2.430077in}{1.754795in}}%
\pgfpathlineto{\pgfqpoint{2.433021in}{1.758972in}}%
\pgfpathlineto{\pgfqpoint{2.434492in}{1.757601in}}%
\pgfpathlineto{\pgfqpoint{2.435964in}{1.754286in}}%
\pgfpathlineto{\pgfqpoint{2.437435in}{1.755938in}}%
\pgfpathlineto{\pgfqpoint{2.443322in}{1.772314in}}%
\pgfpathlineto{\pgfqpoint{2.444793in}{1.771436in}}%
\pgfpathlineto{\pgfqpoint{2.450680in}{1.742994in}}%
\pgfpathlineto{\pgfqpoint{2.452151in}{1.743424in}}%
\pgfpathlineto{\pgfqpoint{2.456566in}{1.751262in}}%
\pgfpathlineto{\pgfqpoint{2.459509in}{1.764241in}}%
\pgfpathlineto{\pgfqpoint{2.460981in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{2.463924in}{1.750348in}}%
\pgfpathlineto{\pgfqpoint{2.465396in}{1.751103in}}%
\pgfpathlineto{\pgfqpoint{2.466868in}{1.759034in}}%
\pgfpathlineto{\pgfqpoint{2.468339in}{1.755806in}}%
\pgfpathlineto{\pgfqpoint{2.469811in}{1.747173in}}%
\pgfpathlineto{\pgfqpoint{2.471282in}{1.748900in}}%
\pgfpathlineto{\pgfqpoint{2.474226in}{1.744826in}}%
\pgfpathlineto{\pgfqpoint{2.477169in}{1.746818in}}%
\pgfpathlineto{\pgfqpoint{2.480112in}{1.755854in}}%
\pgfpathlineto{\pgfqpoint{2.483055in}{1.763875in}}%
\pgfpathlineto{\pgfqpoint{2.485998in}{1.786987in}}%
\pgfpathlineto{\pgfqpoint{2.487470in}{1.789676in}}%
\pgfpathlineto{\pgfqpoint{2.488942in}{1.789753in}}%
\pgfpathlineto{\pgfqpoint{2.494828in}{1.770007in}}%
\pgfpathlineto{\pgfqpoint{2.496300in}{1.773848in}}%
\pgfpathlineto{\pgfqpoint{2.499243in}{1.783466in}}%
\pgfpathlineto{\pgfqpoint{2.502186in}{1.792605in}}%
\pgfpathlineto{\pgfqpoint{2.503658in}{1.787449in}}%
\pgfpathlineto{\pgfqpoint{2.506601in}{1.765819in}}%
\pgfpathlineto{\pgfqpoint{2.508072in}{1.766487in}}%
\pgfpathlineto{\pgfqpoint{2.509544in}{1.768743in}}%
\pgfpathlineto{\pgfqpoint{2.511016in}{1.768334in}}%
\pgfpathlineto{\pgfqpoint{2.512487in}{1.775021in}}%
\pgfpathlineto{\pgfqpoint{2.513959in}{1.769698in}}%
\pgfpathlineto{\pgfqpoint{2.515430in}{1.768776in}}%
\pgfpathlineto{\pgfqpoint{2.516902in}{1.769640in}}%
\pgfpathlineto{\pgfqpoint{2.518374in}{1.766727in}}%
\pgfpathlineto{\pgfqpoint{2.519845in}{1.773509in}}%
\pgfpathlineto{\pgfqpoint{2.524260in}{1.813686in}}%
\pgfpathlineto{\pgfqpoint{2.528675in}{1.831918in}}%
\pgfpathlineto{\pgfqpoint{2.530146in}{1.832403in}}%
\pgfpathlineto{\pgfqpoint{2.534561in}{1.823777in}}%
\pgfpathlineto{\pgfqpoint{2.536033in}{1.825486in}}%
\pgfpathlineto{\pgfqpoint{2.537504in}{1.834526in}}%
\pgfpathlineto{\pgfqpoint{2.538976in}{1.829391in}}%
\pgfpathlineto{\pgfqpoint{2.541919in}{1.836265in}}%
\pgfpathlineto{\pgfqpoint{2.543391in}{1.833908in}}%
\pgfpathlineto{\pgfqpoint{2.544863in}{1.834189in}}%
\pgfpathlineto{\pgfqpoint{2.547806in}{1.817084in}}%
\pgfpathlineto{\pgfqpoint{2.552221in}{1.785906in}}%
\pgfpathlineto{\pgfqpoint{2.553692in}{1.789033in}}%
\pgfpathlineto{\pgfqpoint{2.556635in}{1.805593in}}%
\pgfpathlineto{\pgfqpoint{2.558107in}{1.810072in}}%
\pgfpathlineto{\pgfqpoint{2.565465in}{1.860184in}}%
\pgfpathlineto{\pgfqpoint{2.569880in}{1.839290in}}%
\pgfpathlineto{\pgfqpoint{2.575766in}{1.807794in}}%
\pgfpathlineto{\pgfqpoint{2.578709in}{1.809774in}}%
\pgfpathlineto{\pgfqpoint{2.580181in}{1.802912in}}%
\pgfpathlineto{\pgfqpoint{2.581653in}{1.803893in}}%
\pgfpathlineto{\pgfqpoint{2.586067in}{1.810963in}}%
\pgfpathlineto{\pgfqpoint{2.590482in}{1.798451in}}%
\pgfpathlineto{\pgfqpoint{2.591954in}{1.797337in}}%
\pgfpathlineto{\pgfqpoint{2.593425in}{1.792390in}}%
\pgfpathlineto{\pgfqpoint{2.596369in}{1.791330in}}%
\pgfpathlineto{\pgfqpoint{2.599312in}{1.796506in}}%
\pgfpathlineto{\pgfqpoint{2.600783in}{1.789783in}}%
\pgfpathlineto{\pgfqpoint{2.602255in}{1.789734in}}%
\pgfpathlineto{\pgfqpoint{2.603727in}{1.792126in}}%
\pgfpathlineto{\pgfqpoint{2.606670in}{1.784177in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{1.785669in}}%
\pgfpathlineto{\pgfqpoint{2.611085in}{1.782302in}}%
\pgfpathlineto{\pgfqpoint{2.612556in}{1.773309in}}%
\pgfpathlineto{\pgfqpoint{2.614028in}{1.779108in}}%
\pgfpathlineto{\pgfqpoint{2.616971in}{1.768978in}}%
\pgfpathlineto{\pgfqpoint{2.618443in}{1.767513in}}%
\pgfpathlineto{\pgfqpoint{2.619914in}{1.758010in}}%
\pgfpathlineto{\pgfqpoint{2.622858in}{1.770617in}}%
\pgfpathlineto{\pgfqpoint{2.624329in}{1.775522in}}%
\pgfpathlineto{\pgfqpoint{2.627272in}{1.772935in}}%
\pgfpathlineto{\pgfqpoint{2.628744in}{1.773243in}}%
\pgfpathlineto{\pgfqpoint{2.630216in}{1.765473in}}%
\pgfpathlineto{\pgfqpoint{2.631687in}{1.763921in}}%
\pgfpathlineto{\pgfqpoint{2.634630in}{1.775020in}}%
\pgfpathlineto{\pgfqpoint{2.636102in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.637574in}{1.770808in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{1.773249in}}%
\pgfpathlineto{\pgfqpoint{2.640517in}{1.773202in}}%
\pgfpathlineto{\pgfqpoint{2.643460in}{1.781267in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.772472in}}%
\pgfpathlineto{\pgfqpoint{2.653761in}{1.783078in}}%
\pgfpathlineto{\pgfqpoint{2.655233in}{1.779213in}}%
\pgfpathlineto{\pgfqpoint{2.656704in}{1.770049in}}%
\pgfpathlineto{\pgfqpoint{2.658176in}{1.769284in}}%
\pgfpathlineto{\pgfqpoint{2.661119in}{1.764550in}}%
\pgfpathlineto{\pgfqpoint{2.662591in}{1.763840in}}%
\pgfpathlineto{\pgfqpoint{2.664062in}{1.766984in}}%
\pgfpathlineto{\pgfqpoint{2.667006in}{1.779527in}}%
\pgfpathlineto{\pgfqpoint{2.668477in}{1.781018in}}%
\pgfpathlineto{\pgfqpoint{2.672892in}{1.779177in}}%
\pgfpathlineto{\pgfqpoint{2.672892in}{1.779177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.505330in}}%
\pgfpathlineto{\pgfqpoint{0.839274in}{2.476114in}}%
\pgfpathlineto{\pgfqpoint{0.843688in}{2.389098in}}%
\pgfpathlineto{\pgfqpoint{0.855461in}{2.188940in}}%
\pgfpathlineto{\pgfqpoint{0.859876in}{2.158302in}}%
\pgfpathlineto{\pgfqpoint{0.861348in}{2.149071in}}%
\pgfpathlineto{\pgfqpoint{0.862819in}{2.147649in}}%
\pgfpathlineto{\pgfqpoint{0.865763in}{2.118143in}}%
\pgfpathlineto{\pgfqpoint{0.868706in}{2.116632in}}%
\pgfpathlineto{\pgfqpoint{0.871649in}{2.104980in}}%
\pgfpathlineto{\pgfqpoint{0.873121in}{2.097324in}}%
\pgfpathlineto{\pgfqpoint{0.874592in}{2.097298in}}%
\pgfpathlineto{\pgfqpoint{0.877535in}{2.086268in}}%
\pgfpathlineto{\pgfqpoint{0.880479in}{2.097081in}}%
\pgfpathlineto{\pgfqpoint{0.881950in}{2.097207in}}%
\pgfpathlineto{\pgfqpoint{0.884893in}{2.071650in}}%
\pgfpathlineto{\pgfqpoint{0.886365in}{2.071279in}}%
\pgfpathlineto{\pgfqpoint{0.887837in}{2.072999in}}%
\pgfpathlineto{\pgfqpoint{0.889308in}{2.070928in}}%
\pgfpathlineto{\pgfqpoint{0.890780in}{2.078301in}}%
\pgfpathlineto{\pgfqpoint{0.898138in}{2.061513in}}%
\pgfpathlineto{\pgfqpoint{0.901081in}{2.067060in}}%
\pgfpathlineto{\pgfqpoint{0.904024in}{2.063889in}}%
\pgfpathlineto{\pgfqpoint{0.906967in}{2.066932in}}%
\pgfpathlineto{\pgfqpoint{0.909911in}{2.057584in}}%
\pgfpathlineto{\pgfqpoint{0.911382in}{2.057854in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{2.052013in}}%
\pgfpathlineto{\pgfqpoint{0.914325in}{2.056231in}}%
\pgfpathlineto{\pgfqpoint{0.915797in}{2.046298in}}%
\pgfpathlineto{\pgfqpoint{0.917269in}{2.055980in}}%
\pgfpathlineto{\pgfqpoint{0.920212in}{2.051399in}}%
\pgfpathlineto{\pgfqpoint{0.926098in}{2.063269in}}%
\pgfpathlineto{\pgfqpoint{0.927570in}{2.061823in}}%
\pgfpathlineto{\pgfqpoint{0.931985in}{2.047976in}}%
\pgfpathlineto{\pgfqpoint{0.934928in}{2.043979in}}%
\pgfpathlineto{\pgfqpoint{0.936400in}{2.056880in}}%
\pgfpathlineto{\pgfqpoint{0.939343in}{2.044303in}}%
\pgfpathlineto{\pgfqpoint{0.942286in}{2.052514in}}%
\pgfpathlineto{\pgfqpoint{0.943758in}{2.045161in}}%
\pgfpathlineto{\pgfqpoint{0.945229in}{2.045142in}}%
\pgfpathlineto{\pgfqpoint{0.948172in}{2.036218in}}%
\pgfpathlineto{\pgfqpoint{0.949644in}{2.042954in}}%
\pgfpathlineto{\pgfqpoint{0.951116in}{2.042772in}}%
\pgfpathlineto{\pgfqpoint{0.952587in}{2.040701in}}%
\pgfpathlineto{\pgfqpoint{0.954059in}{2.041483in}}%
\pgfpathlineto{\pgfqpoint{0.958474in}{2.033541in}}%
\pgfpathlineto{\pgfqpoint{0.959945in}{2.036624in}}%
\pgfpathlineto{\pgfqpoint{0.962888in}{2.027123in}}%
\pgfpathlineto{\pgfqpoint{0.965832in}{2.021250in}}%
\pgfpathlineto{\pgfqpoint{0.967303in}{2.019729in}}%
\pgfpathlineto{\pgfqpoint{0.970246in}{2.031681in}}%
\pgfpathlineto{\pgfqpoint{0.971718in}{2.026469in}}%
\pgfpathlineto{\pgfqpoint{0.974661in}{2.030864in}}%
\pgfpathlineto{\pgfqpoint{0.976133in}{2.023653in}}%
\pgfpathlineto{\pgfqpoint{0.977604in}{2.034930in}}%
\pgfpathlineto{\pgfqpoint{0.980548in}{2.007086in}}%
\pgfpathlineto{\pgfqpoint{0.982019in}{2.010355in}}%
\pgfpathlineto{\pgfqpoint{0.983491in}{2.008297in}}%
\pgfpathlineto{\pgfqpoint{0.984962in}{2.013062in}}%
\pgfpathlineto{\pgfqpoint{0.986434in}{2.012322in}}%
\pgfpathlineto{\pgfqpoint{0.989377in}{1.996070in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{1.995740in}}%
\pgfpathlineto{\pgfqpoint{0.992320in}{1.987999in}}%
\pgfpathlineto{\pgfqpoint{0.995264in}{1.985082in}}%
\pgfpathlineto{\pgfqpoint{0.998207in}{1.993758in}}%
\pgfpathlineto{\pgfqpoint{0.999678in}{1.987232in}}%
\pgfpathlineto{\pgfqpoint{1.001150in}{1.990047in}}%
\pgfpathlineto{\pgfqpoint{1.004093in}{1.987113in}}%
\pgfpathlineto{\pgfqpoint{1.005565in}{1.990456in}}%
\pgfpathlineto{\pgfqpoint{1.007037in}{1.984444in}}%
\pgfpathlineto{\pgfqpoint{1.009980in}{1.992849in}}%
\pgfpathlineto{\pgfqpoint{1.014395in}{1.965801in}}%
\pgfpathlineto{\pgfqpoint{1.018809in}{1.960798in}}%
\pgfpathlineto{\pgfqpoint{1.020281in}{1.956455in}}%
\pgfpathlineto{\pgfqpoint{1.021753in}{1.955999in}}%
\pgfpathlineto{\pgfqpoint{1.023224in}{1.969755in}}%
\pgfpathlineto{\pgfqpoint{1.024696in}{1.970521in}}%
\pgfpathlineto{\pgfqpoint{1.026167in}{1.957895in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{1.956672in}}%
\pgfpathlineto{\pgfqpoint{1.033525in}{1.944473in}}%
\pgfpathlineto{\pgfqpoint{1.034997in}{1.934367in}}%
\pgfpathlineto{\pgfqpoint{1.036469in}{1.938480in}}%
\pgfpathlineto{\pgfqpoint{1.040883in}{1.929247in}}%
\pgfpathlineto{\pgfqpoint{1.042355in}{1.929240in}}%
\pgfpathlineto{\pgfqpoint{1.045298in}{1.926999in}}%
\pgfpathlineto{\pgfqpoint{1.046770in}{1.923055in}}%
\pgfpathlineto{\pgfqpoint{1.048241in}{1.930772in}}%
\pgfpathlineto{\pgfqpoint{1.049713in}{1.925029in}}%
\pgfpathlineto{\pgfqpoint{1.052656in}{1.927355in}}%
\pgfpathlineto{\pgfqpoint{1.054128in}{1.926350in}}%
\pgfpathlineto{\pgfqpoint{1.057071in}{1.912935in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{1.910171in}}%
\pgfpathlineto{\pgfqpoint{1.062957in}{1.893755in}}%
\pgfpathlineto{\pgfqpoint{1.065901in}{1.898856in}}%
\pgfpathlineto{\pgfqpoint{1.068844in}{1.885887in}}%
\pgfpathlineto{\pgfqpoint{1.070315in}{1.888634in}}%
\pgfpathlineto{\pgfqpoint{1.071787in}{1.898457in}}%
\pgfpathlineto{\pgfqpoint{1.073259in}{1.894943in}}%
\pgfpathlineto{\pgfqpoint{1.074730in}{1.881692in}}%
\pgfpathlineto{\pgfqpoint{1.076202in}{1.880297in}}%
\pgfpathlineto{\pgfqpoint{1.077673in}{1.889636in}}%
\pgfpathlineto{\pgfqpoint{1.079145in}{1.888787in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.879666in}}%
\pgfpathlineto{\pgfqpoint{1.083560in}{1.884853in}}%
\pgfpathlineto{\pgfqpoint{1.086503in}{1.880090in}}%
\pgfpathlineto{\pgfqpoint{1.092390in}{1.859409in}}%
\pgfpathlineto{\pgfqpoint{1.096804in}{1.882036in}}%
\pgfpathlineto{\pgfqpoint{1.099748in}{1.865830in}}%
\pgfpathlineto{\pgfqpoint{1.101219in}{1.865520in}}%
\pgfpathlineto{\pgfqpoint{1.102691in}{1.859019in}}%
\pgfpathlineto{\pgfqpoint{1.104162in}{1.858020in}}%
\pgfpathlineto{\pgfqpoint{1.105634in}{1.864701in}}%
\pgfpathlineto{\pgfqpoint{1.108577in}{1.853268in}}%
\pgfpathlineto{\pgfqpoint{1.110049in}{1.852403in}}%
\pgfpathlineto{\pgfqpoint{1.111520in}{1.853394in}}%
\pgfpathlineto{\pgfqpoint{1.112992in}{1.862027in}}%
\pgfpathlineto{\pgfqpoint{1.115935in}{1.844579in}}%
\pgfpathlineto{\pgfqpoint{1.118878in}{1.840605in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{1.834212in}}%
\pgfpathlineto{\pgfqpoint{1.123293in}{1.854124in}}%
\pgfpathlineto{\pgfqpoint{1.129180in}{1.840038in}}%
\pgfpathlineto{\pgfqpoint{1.130651in}{1.841629in}}%
\pgfpathlineto{\pgfqpoint{1.132123in}{1.846495in}}%
\pgfpathlineto{\pgfqpoint{1.136538in}{1.839676in}}%
\pgfpathlineto{\pgfqpoint{1.139481in}{1.833453in}}%
\pgfpathlineto{\pgfqpoint{1.140952in}{1.832478in}}%
\pgfpathlineto{\pgfqpoint{1.143896in}{1.820054in}}%
\pgfpathlineto{\pgfqpoint{1.145367in}{1.820989in}}%
\pgfpathlineto{\pgfqpoint{1.146839in}{1.814682in}}%
\pgfpathlineto{\pgfqpoint{1.148310in}{1.823211in}}%
\pgfpathlineto{\pgfqpoint{1.149782in}{1.821530in}}%
\pgfpathlineto{\pgfqpoint{1.151254in}{1.821878in}}%
\pgfpathlineto{\pgfqpoint{1.152725in}{1.830102in}}%
\pgfpathlineto{\pgfqpoint{1.154197in}{1.828019in}}%
\pgfpathlineto{\pgfqpoint{1.155668in}{1.835536in}}%
\pgfpathlineto{\pgfqpoint{1.157140in}{1.834432in}}%
\pgfpathlineto{\pgfqpoint{1.160083in}{1.828471in}}%
\pgfpathlineto{\pgfqpoint{1.161555in}{1.832112in}}%
\pgfpathlineto{\pgfqpoint{1.163027in}{1.816425in}}%
\pgfpathlineto{\pgfqpoint{1.164498in}{1.818701in}}%
\pgfpathlineto{\pgfqpoint{1.167441in}{1.832380in}}%
\pgfpathlineto{\pgfqpoint{1.168913in}{1.833326in}}%
\pgfpathlineto{\pgfqpoint{1.170385in}{1.831885in}}%
\pgfpathlineto{\pgfqpoint{1.171856in}{1.833519in}}%
\pgfpathlineto{\pgfqpoint{1.176271in}{1.816773in}}%
\pgfpathlineto{\pgfqpoint{1.177743in}{1.817777in}}%
\pgfpathlineto{\pgfqpoint{1.179214in}{1.827261in}}%
\pgfpathlineto{\pgfqpoint{1.180686in}{1.825940in}}%
\pgfpathlineto{\pgfqpoint{1.182157in}{1.836790in}}%
\pgfpathlineto{\pgfqpoint{1.183629in}{1.835922in}}%
\pgfpathlineto{\pgfqpoint{1.185101in}{1.830628in}}%
\pgfpathlineto{\pgfqpoint{1.186572in}{1.835833in}}%
\pgfpathlineto{\pgfqpoint{1.188044in}{1.830773in}}%
\pgfpathlineto{\pgfqpoint{1.189515in}{1.813509in}}%
\pgfpathlineto{\pgfqpoint{1.190987in}{1.816250in}}%
\pgfpathlineto{\pgfqpoint{1.192459in}{1.810129in}}%
\pgfpathlineto{\pgfqpoint{1.195402in}{1.812491in}}%
\pgfpathlineto{\pgfqpoint{1.196873in}{1.800886in}}%
\pgfpathlineto{\pgfqpoint{1.199817in}{1.800246in}}%
\pgfpathlineto{\pgfqpoint{1.202760in}{1.814297in}}%
\pgfpathlineto{\pgfqpoint{1.204231in}{1.812742in}}%
\pgfpathlineto{\pgfqpoint{1.205703in}{1.804631in}}%
\pgfpathlineto{\pgfqpoint{1.207175in}{1.807912in}}%
\pgfpathlineto{\pgfqpoint{1.208646in}{1.805443in}}%
\pgfpathlineto{\pgfqpoint{1.211589in}{1.814495in}}%
\pgfpathlineto{\pgfqpoint{1.213061in}{1.818352in}}%
\pgfpathlineto{\pgfqpoint{1.214533in}{1.812124in}}%
\pgfpathlineto{\pgfqpoint{1.216004in}{1.812232in}}%
\pgfpathlineto{\pgfqpoint{1.217476in}{1.813880in}}%
\pgfpathlineto{\pgfqpoint{1.220419in}{1.801372in}}%
\pgfpathlineto{\pgfqpoint{1.221891in}{1.806120in}}%
\pgfpathlineto{\pgfqpoint{1.229249in}{1.789836in}}%
\pgfpathlineto{\pgfqpoint{1.232192in}{1.793891in}}%
\pgfpathlineto{\pgfqpoint{1.233663in}{1.791781in}}%
\pgfpathlineto{\pgfqpoint{1.235135in}{1.795065in}}%
\pgfpathlineto{\pgfqpoint{1.236607in}{1.793308in}}%
\pgfpathlineto{\pgfqpoint{1.241022in}{1.802179in}}%
\pgfpathlineto{\pgfqpoint{1.242493in}{1.801659in}}%
\pgfpathlineto{\pgfqpoint{1.243965in}{1.790034in}}%
\pgfpathlineto{\pgfqpoint{1.246908in}{1.799272in}}%
\pgfpathlineto{\pgfqpoint{1.248380in}{1.796856in}}%
\pgfpathlineto{\pgfqpoint{1.249851in}{1.783913in}}%
\pgfpathlineto{\pgfqpoint{1.251323in}{1.786383in}}%
\pgfpathlineto{\pgfqpoint{1.254266in}{1.780229in}}%
\pgfpathlineto{\pgfqpoint{1.255738in}{1.783329in}}%
\pgfpathlineto{\pgfqpoint{1.257209in}{1.783743in}}%
\pgfpathlineto{\pgfqpoint{1.260152in}{1.775356in}}%
\pgfpathlineto{\pgfqpoint{1.263096in}{1.780926in}}%
\pgfpathlineto{\pgfqpoint{1.266039in}{1.768055in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.767947in}}%
\pgfpathlineto{\pgfqpoint{1.268982in}{1.773497in}}%
\pgfpathlineto{\pgfqpoint{1.270454in}{1.771656in}}%
\pgfpathlineto{\pgfqpoint{1.273397in}{1.764434in}}%
\pgfpathlineto{\pgfqpoint{1.274868in}{1.761181in}}%
\pgfpathlineto{\pgfqpoint{1.276340in}{1.754345in}}%
\pgfpathlineto{\pgfqpoint{1.277812in}{1.755486in}}%
\pgfpathlineto{\pgfqpoint{1.282226in}{1.769248in}}%
\pgfpathlineto{\pgfqpoint{1.283698in}{1.769333in}}%
\pgfpathlineto{\pgfqpoint{1.285170in}{1.775414in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{1.776276in}}%
\pgfpathlineto{\pgfqpoint{1.288113in}{1.780087in}}%
\pgfpathlineto{\pgfqpoint{1.289584in}{1.778968in}}%
\pgfpathlineto{\pgfqpoint{1.291056in}{1.779428in}}%
\pgfpathlineto{\pgfqpoint{1.292528in}{1.776229in}}%
\pgfpathlineto{\pgfqpoint{1.293999in}{1.778283in}}%
\pgfpathlineto{\pgfqpoint{1.295471in}{1.784084in}}%
\pgfpathlineto{\pgfqpoint{1.296942in}{1.783053in}}%
\pgfpathlineto{\pgfqpoint{1.298414in}{1.776366in}}%
\pgfpathlineto{\pgfqpoint{1.299886in}{1.784430in}}%
\pgfpathlineto{\pgfqpoint{1.301357in}{1.782928in}}%
\pgfpathlineto{\pgfqpoint{1.302829in}{1.770632in}}%
\pgfpathlineto{\pgfqpoint{1.304300in}{1.772444in}}%
\pgfpathlineto{\pgfqpoint{1.307244in}{1.765179in}}%
\pgfpathlineto{\pgfqpoint{1.308715in}{1.762633in}}%
\pgfpathlineto{\pgfqpoint{1.311658in}{1.766929in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.768285in}}%
\pgfpathlineto{\pgfqpoint{1.314602in}{1.751730in}}%
\pgfpathlineto{\pgfqpoint{1.317545in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.319017in}{1.754068in}}%
\pgfpathlineto{\pgfqpoint{1.320488in}{1.750885in}}%
\pgfpathlineto{\pgfqpoint{1.321960in}{1.742510in}}%
\pgfpathlineto{\pgfqpoint{1.323431in}{1.750457in}}%
\pgfpathlineto{\pgfqpoint{1.324903in}{1.743613in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{1.753374in}}%
\pgfpathlineto{\pgfqpoint{1.329318in}{1.760880in}}%
\pgfpathlineto{\pgfqpoint{1.330789in}{1.762236in}}%
\pgfpathlineto{\pgfqpoint{1.333733in}{1.753493in}}%
\pgfpathlineto{\pgfqpoint{1.335204in}{1.751400in}}%
\pgfpathlineto{\pgfqpoint{1.336676in}{1.738928in}}%
\pgfpathlineto{\pgfqpoint{1.338147in}{1.742603in}}%
\pgfpathlineto{\pgfqpoint{1.341091in}{1.732757in}}%
\pgfpathlineto{\pgfqpoint{1.344034in}{1.748780in}}%
\pgfpathlineto{\pgfqpoint{1.348449in}{1.742405in}}%
\pgfpathlineto{\pgfqpoint{1.352863in}{1.754678in}}%
\pgfpathlineto{\pgfqpoint{1.354335in}{1.758437in}}%
\pgfpathlineto{\pgfqpoint{1.355807in}{1.757165in}}%
\pgfpathlineto{\pgfqpoint{1.357278in}{1.757688in}}%
\pgfpathlineto{\pgfqpoint{1.358750in}{1.749767in}}%
\pgfpathlineto{\pgfqpoint{1.361693in}{1.751489in}}%
\pgfpathlineto{\pgfqpoint{1.364636in}{1.760803in}}%
\pgfpathlineto{\pgfqpoint{1.367579in}{1.749424in}}%
\pgfpathlineto{\pgfqpoint{1.371994in}{1.753027in}}%
\pgfpathlineto{\pgfqpoint{1.374937in}{1.744166in}}%
\pgfpathlineto{\pgfqpoint{1.376409in}{1.745513in}}%
\pgfpathlineto{\pgfqpoint{1.379352in}{1.733252in}}%
\pgfpathlineto{\pgfqpoint{1.380824in}{1.729779in}}%
\pgfpathlineto{\pgfqpoint{1.383767in}{1.729346in}}%
\pgfpathlineto{\pgfqpoint{1.385239in}{1.727963in}}%
\pgfpathlineto{\pgfqpoint{1.386710in}{1.731018in}}%
\pgfpathlineto{\pgfqpoint{1.388182in}{1.730282in}}%
\pgfpathlineto{\pgfqpoint{1.389654in}{1.731350in}}%
\pgfpathlineto{\pgfqpoint{1.391125in}{1.734326in}}%
\pgfpathlineto{\pgfqpoint{1.392597in}{1.740689in}}%
\pgfpathlineto{\pgfqpoint{1.394068in}{1.740976in}}%
\pgfpathlineto{\pgfqpoint{1.395540in}{1.726222in}}%
\pgfpathlineto{\pgfqpoint{1.397012in}{1.725754in}}%
\pgfpathlineto{\pgfqpoint{1.399955in}{1.740245in}}%
\pgfpathlineto{\pgfqpoint{1.401426in}{1.744811in}}%
\pgfpathlineto{\pgfqpoint{1.402898in}{1.753877in}}%
\pgfpathlineto{\pgfqpoint{1.404370in}{1.747078in}}%
\pgfpathlineto{\pgfqpoint{1.405841in}{1.745787in}}%
\pgfpathlineto{\pgfqpoint{1.408784in}{1.735483in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{1.414671in}{1.740995in}}%
\pgfpathlineto{\pgfqpoint{1.416142in}{1.742815in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{1.747387in}}%
\pgfpathlineto{\pgfqpoint{1.420557in}{1.760584in}}%
\pgfpathlineto{\pgfqpoint{1.422029in}{1.762386in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.768630in}}%
\pgfpathlineto{\pgfqpoint{1.424972in}{1.764362in}}%
\pgfpathlineto{\pgfqpoint{1.426444in}{1.769961in}}%
\pgfpathlineto{\pgfqpoint{1.427915in}{1.765600in}}%
\pgfpathlineto{\pgfqpoint{1.429387in}{1.769921in}}%
\pgfpathlineto{\pgfqpoint{1.430858in}{1.759246in}}%
\pgfpathlineto{\pgfqpoint{1.432330in}{1.765078in}}%
\pgfpathlineto{\pgfqpoint{1.435273in}{1.742160in}}%
\pgfpathlineto{\pgfqpoint{1.436745in}{1.733157in}}%
\pgfpathlineto{\pgfqpoint{1.438216in}{1.734086in}}%
\pgfpathlineto{\pgfqpoint{1.439688in}{1.732876in}}%
\pgfpathlineto{\pgfqpoint{1.442631in}{1.747766in}}%
\pgfpathlineto{\pgfqpoint{1.444103in}{1.744452in}}%
\pgfpathlineto{\pgfqpoint{1.445574in}{1.754719in}}%
\pgfpathlineto{\pgfqpoint{1.447046in}{1.754582in}}%
\pgfpathlineto{\pgfqpoint{1.449989in}{1.730724in}}%
\pgfpathlineto{\pgfqpoint{1.451461in}{1.734169in}}%
\pgfpathlineto{\pgfqpoint{1.452932in}{1.727907in}}%
\pgfpathlineto{\pgfqpoint{1.454404in}{1.736662in}}%
\pgfpathlineto{\pgfqpoint{1.458819in}{1.732769in}}%
\pgfpathlineto{\pgfqpoint{1.461762in}{1.742391in}}%
\pgfpathlineto{\pgfqpoint{1.466177in}{1.726177in}}%
\pgfpathlineto{\pgfqpoint{1.467649in}{1.723105in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.723278in}}%
\pgfpathlineto{\pgfqpoint{1.470592in}{1.729286in}}%
\pgfpathlineto{\pgfqpoint{1.473535in}{1.759212in}}%
\pgfpathlineto{\pgfqpoint{1.475007in}{1.754941in}}%
\pgfpathlineto{\pgfqpoint{1.476478in}{1.765066in}}%
\pgfpathlineto{\pgfqpoint{1.477950in}{1.767085in}}%
\pgfpathlineto{\pgfqpoint{1.479421in}{1.771165in}}%
\pgfpathlineto{\pgfqpoint{1.480893in}{1.763994in}}%
\pgfpathlineto{\pgfqpoint{1.483836in}{1.741502in}}%
\pgfpathlineto{\pgfqpoint{1.485308in}{1.738582in}}%
\pgfpathlineto{\pgfqpoint{1.488251in}{1.729569in}}%
\pgfpathlineto{\pgfqpoint{1.491194in}{1.749593in}}%
\pgfpathlineto{\pgfqpoint{1.492666in}{1.750038in}}%
\pgfpathlineto{\pgfqpoint{1.494137in}{1.747811in}}%
\pgfpathlineto{\pgfqpoint{1.495609in}{1.747944in}}%
\pgfpathlineto{\pgfqpoint{1.498552in}{1.738120in}}%
\pgfpathlineto{\pgfqpoint{1.504439in}{1.732203in}}%
\pgfpathlineto{\pgfqpoint{1.507382in}{1.717024in}}%
\pgfpathlineto{\pgfqpoint{1.508853in}{1.708692in}}%
\pgfpathlineto{\pgfqpoint{1.510325in}{1.708166in}}%
\pgfpathlineto{\pgfqpoint{1.511797in}{1.705951in}}%
\pgfpathlineto{\pgfqpoint{1.513268in}{1.710011in}}%
\pgfpathlineto{\pgfqpoint{1.516211in}{1.696914in}}%
\pgfpathlineto{\pgfqpoint{1.519155in}{1.707785in}}%
\pgfpathlineto{\pgfqpoint{1.520626in}{1.710361in}}%
\pgfpathlineto{\pgfqpoint{1.523569in}{1.703074in}}%
\pgfpathlineto{\pgfqpoint{1.526513in}{1.718565in}}%
\pgfpathlineto{\pgfqpoint{1.527984in}{1.732908in}}%
\pgfpathlineto{\pgfqpoint{1.529456in}{1.732663in}}%
\pgfpathlineto{\pgfqpoint{1.532399in}{1.717127in}}%
\pgfpathlineto{\pgfqpoint{1.533871in}{1.714529in}}%
\pgfpathlineto{\pgfqpoint{1.538285in}{1.718229in}}%
\pgfpathlineto{\pgfqpoint{1.539757in}{1.710277in}}%
\pgfpathlineto{\pgfqpoint{1.541229in}{1.718266in}}%
\pgfpathlineto{\pgfqpoint{1.542700in}{1.716527in}}%
\pgfpathlineto{\pgfqpoint{1.548587in}{1.702368in}}%
\pgfpathlineto{\pgfqpoint{1.551530in}{1.713098in}}%
\pgfpathlineto{\pgfqpoint{1.553002in}{1.715995in}}%
\pgfpathlineto{\pgfqpoint{1.554473in}{1.712403in}}%
\pgfpathlineto{\pgfqpoint{1.557416in}{1.722324in}}%
\pgfpathlineto{\pgfqpoint{1.558888in}{1.719582in}}%
\pgfpathlineto{\pgfqpoint{1.560360in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{1.561831in}{1.718604in}}%
\pgfpathlineto{\pgfqpoint{1.563303in}{1.708995in}}%
\pgfpathlineto{\pgfqpoint{1.569189in}{1.734048in}}%
\pgfpathlineto{\pgfqpoint{1.575076in}{1.721933in}}%
\pgfpathlineto{\pgfqpoint{1.576547in}{1.721977in}}%
\pgfpathlineto{\pgfqpoint{1.580962in}{1.737921in}}%
\pgfpathlineto{\pgfqpoint{1.583905in}{1.720408in}}%
\pgfpathlineto{\pgfqpoint{1.586848in}{1.715796in}}%
\pgfpathlineto{\pgfqpoint{1.588320in}{1.710406in}}%
\pgfpathlineto{\pgfqpoint{1.589792in}{1.711502in}}%
\pgfpathlineto{\pgfqpoint{1.591263in}{1.707343in}}%
\pgfpathlineto{\pgfqpoint{1.597150in}{1.726100in}}%
\pgfpathlineto{\pgfqpoint{1.600093in}{1.716200in}}%
\pgfpathlineto{\pgfqpoint{1.601564in}{1.717967in}}%
\pgfpathlineto{\pgfqpoint{1.603036in}{1.713850in}}%
\pgfpathlineto{\pgfqpoint{1.604508in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{1.605979in}{1.713631in}}%
\pgfpathlineto{\pgfqpoint{1.607451in}{1.721841in}}%
\pgfpathlineto{\pgfqpoint{1.610394in}{1.714920in}}%
\pgfpathlineto{\pgfqpoint{1.611866in}{1.716823in}}%
\pgfpathlineto{\pgfqpoint{1.613337in}{1.716113in}}%
\pgfpathlineto{\pgfqpoint{1.614809in}{1.707247in}}%
\pgfpathlineto{\pgfqpoint{1.616280in}{1.705530in}}%
\pgfpathlineto{\pgfqpoint{1.620695in}{1.681987in}}%
\pgfpathlineto{\pgfqpoint{1.622167in}{1.680111in}}%
\pgfpathlineto{\pgfqpoint{1.623639in}{1.683190in}}%
\pgfpathlineto{\pgfqpoint{1.626582in}{1.678092in}}%
\pgfpathlineto{\pgfqpoint{1.628053in}{1.687747in}}%
\pgfpathlineto{\pgfqpoint{1.629525in}{1.684691in}}%
\pgfpathlineto{\pgfqpoint{1.632468in}{1.694782in}}%
\pgfpathlineto{\pgfqpoint{1.633940in}{1.693676in}}%
\pgfpathlineto{\pgfqpoint{1.635411in}{1.697999in}}%
\pgfpathlineto{\pgfqpoint{1.636883in}{1.694981in}}%
\pgfpathlineto{\pgfqpoint{1.639826in}{1.699913in}}%
\pgfpathlineto{\pgfqpoint{1.645713in}{1.681354in}}%
\pgfpathlineto{\pgfqpoint{1.647184in}{1.683069in}}%
\pgfpathlineto{\pgfqpoint{1.648656in}{1.686945in}}%
\pgfpathlineto{\pgfqpoint{1.650127in}{1.686355in}}%
\pgfpathlineto{\pgfqpoint{1.653071in}{1.706439in}}%
\pgfpathlineto{\pgfqpoint{1.654542in}{1.708349in}}%
\pgfpathlineto{\pgfqpoint{1.657485in}{1.702681in}}%
\pgfpathlineto{\pgfqpoint{1.658957in}{1.706234in}}%
\pgfpathlineto{\pgfqpoint{1.660429in}{1.705451in}}%
\pgfpathlineto{\pgfqpoint{1.661900in}{1.698307in}}%
\pgfpathlineto{\pgfqpoint{1.664843in}{1.714079in}}%
\pgfpathlineto{\pgfqpoint{1.666315in}{1.716050in}}%
\pgfpathlineto{\pgfqpoint{1.669258in}{1.702042in}}%
\pgfpathlineto{\pgfqpoint{1.670730in}{1.694197in}}%
\pgfpathlineto{\pgfqpoint{1.676616in}{1.708278in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{1.699800in}}%
\pgfpathlineto{\pgfqpoint{1.683974in}{1.680104in}}%
\pgfpathlineto{\pgfqpoint{1.688389in}{1.689541in}}%
\pgfpathlineto{\pgfqpoint{1.689861in}{1.691686in}}%
\pgfpathlineto{\pgfqpoint{1.691332in}{1.696533in}}%
\pgfpathlineto{\pgfqpoint{1.694275in}{1.679772in}}%
\pgfpathlineto{\pgfqpoint{1.697219in}{1.681222in}}%
\pgfpathlineto{\pgfqpoint{1.700162in}{1.670094in}}%
\pgfpathlineto{\pgfqpoint{1.703105in}{1.685496in}}%
\pgfpathlineto{\pgfqpoint{1.706048in}{1.692933in}}%
\pgfpathlineto{\pgfqpoint{1.707520in}{1.691706in}}%
\pgfpathlineto{\pgfqpoint{1.710463in}{1.675118in}}%
\pgfpathlineto{\pgfqpoint{1.714878in}{1.690300in}}%
\pgfpathlineto{\pgfqpoint{1.716350in}{1.687928in}}%
\pgfpathlineto{\pgfqpoint{1.717821in}{1.697505in}}%
\pgfpathlineto{\pgfqpoint{1.719293in}{1.695203in}}%
\pgfpathlineto{\pgfqpoint{1.722236in}{1.712623in}}%
\pgfpathlineto{\pgfqpoint{1.723708in}{1.708642in}}%
\pgfpathlineto{\pgfqpoint{1.725179in}{1.715779in}}%
\pgfpathlineto{\pgfqpoint{1.729594in}{1.692971in}}%
\pgfpathlineto{\pgfqpoint{1.731066in}{1.694890in}}%
\pgfpathlineto{\pgfqpoint{1.732537in}{1.694144in}}%
\pgfpathlineto{\pgfqpoint{1.735480in}{1.689534in}}%
\pgfpathlineto{\pgfqpoint{1.736952in}{1.690173in}}%
\pgfpathlineto{\pgfqpoint{1.738424in}{1.678460in}}%
\pgfpathlineto{\pgfqpoint{1.741367in}{1.676704in}}%
\pgfpathlineto{\pgfqpoint{1.742838in}{1.671190in}}%
\pgfpathlineto{\pgfqpoint{1.745782in}{1.674527in}}%
\pgfpathlineto{\pgfqpoint{1.747253in}{1.675452in}}%
\pgfpathlineto{\pgfqpoint{1.748725in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{1.750196in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.751668in}{1.685140in}}%
\pgfpathlineto{\pgfqpoint{1.754611in}{1.690434in}}%
\pgfpathlineto{\pgfqpoint{1.756083in}{1.689575in}}%
\pgfpathlineto{\pgfqpoint{1.757554in}{1.684021in}}%
\pgfpathlineto{\pgfqpoint{1.761969in}{1.699414in}}%
\pgfpathlineto{\pgfqpoint{1.763441in}{1.695726in}}%
\pgfpathlineto{\pgfqpoint{1.766384in}{1.695553in}}%
\pgfpathlineto{\pgfqpoint{1.769327in}{1.680376in}}%
\pgfpathlineto{\pgfqpoint{1.770799in}{1.682209in}}%
\pgfpathlineto{\pgfqpoint{1.772270in}{1.688500in}}%
\pgfpathlineto{\pgfqpoint{1.773742in}{1.689740in}}%
\pgfpathlineto{\pgfqpoint{1.776685in}{1.687660in}}%
\pgfpathlineto{\pgfqpoint{1.778157in}{1.689497in}}%
\pgfpathlineto{\pgfqpoint{1.779629in}{1.685477in}}%
\pgfpathlineto{\pgfqpoint{1.781100in}{1.687338in}}%
\pgfpathlineto{\pgfqpoint{1.782572in}{1.696279in}}%
\pgfpathlineto{\pgfqpoint{1.784043in}{1.696759in}}%
\pgfpathlineto{\pgfqpoint{1.785515in}{1.694725in}}%
\pgfpathlineto{\pgfqpoint{1.786987in}{1.687529in}}%
\pgfpathlineto{\pgfqpoint{1.788458in}{1.693760in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.687192in}}%
\pgfpathlineto{\pgfqpoint{1.792873in}{1.691267in}}%
\pgfpathlineto{\pgfqpoint{1.795816in}{1.679942in}}%
\pgfpathlineto{\pgfqpoint{1.797288in}{1.684774in}}%
\pgfpathlineto{\pgfqpoint{1.798759in}{1.685688in}}%
\pgfpathlineto{\pgfqpoint{1.801703in}{1.674103in}}%
\pgfpathlineto{\pgfqpoint{1.803174in}{1.672074in}}%
\pgfpathlineto{\pgfqpoint{1.806117in}{1.659530in}}%
\pgfpathlineto{\pgfqpoint{1.807589in}{1.666359in}}%
\pgfpathlineto{\pgfqpoint{1.812004in}{1.702459in}}%
\pgfpathlineto{\pgfqpoint{1.813475in}{1.695862in}}%
\pgfpathlineto{\pgfqpoint{1.816419in}{1.705900in}}%
\pgfpathlineto{\pgfqpoint{1.823777in}{1.667024in}}%
\pgfpathlineto{\pgfqpoint{1.829663in}{1.694104in}}%
\pgfpathlineto{\pgfqpoint{1.831135in}{1.692691in}}%
\pgfpathlineto{\pgfqpoint{1.832606in}{1.695639in}}%
\pgfpathlineto{\pgfqpoint{1.834078in}{1.691116in}}%
\pgfpathlineto{\pgfqpoint{1.835549in}{1.679662in}}%
\pgfpathlineto{\pgfqpoint{1.838493in}{1.676451in}}%
\pgfpathlineto{\pgfqpoint{1.841436in}{1.666112in}}%
\pgfpathlineto{\pgfqpoint{1.844379in}{1.671469in}}%
\pgfpathlineto{\pgfqpoint{1.845851in}{1.667868in}}%
\pgfpathlineto{\pgfqpoint{1.847322in}{1.671883in}}%
\pgfpathlineto{\pgfqpoint{1.848794in}{1.662114in}}%
\pgfpathlineto{\pgfqpoint{1.850266in}{1.662651in}}%
\pgfpathlineto{\pgfqpoint{1.851737in}{1.671549in}}%
\pgfpathlineto{\pgfqpoint{1.853209in}{1.670520in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.673781in}}%
\pgfpathlineto{\pgfqpoint{1.857624in}{1.672688in}}%
\pgfpathlineto{\pgfqpoint{1.859095in}{1.677628in}}%
\pgfpathlineto{\pgfqpoint{1.860567in}{1.675359in}}%
\pgfpathlineto{\pgfqpoint{1.862038in}{1.678555in}}%
\pgfpathlineto{\pgfqpoint{1.864982in}{1.667779in}}%
\pgfpathlineto{\pgfqpoint{1.867925in}{1.660180in}}%
\pgfpathlineto{\pgfqpoint{1.870868in}{1.667789in}}%
\pgfpathlineto{\pgfqpoint{1.872340in}{1.662217in}}%
\pgfpathlineto{\pgfqpoint{1.879698in}{1.699375in}}%
\pgfpathlineto{\pgfqpoint{1.881169in}{1.691407in}}%
\pgfpathlineto{\pgfqpoint{1.882641in}{1.690356in}}%
\pgfpathlineto{\pgfqpoint{1.885584in}{1.678968in}}%
\pgfpathlineto{\pgfqpoint{1.887056in}{1.682246in}}%
\pgfpathlineto{\pgfqpoint{1.889999in}{1.671629in}}%
\pgfpathlineto{\pgfqpoint{1.892942in}{1.682638in}}%
\pgfpathlineto{\pgfqpoint{1.894414in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{1.895885in}{1.682582in}}%
\pgfpathlineto{\pgfqpoint{1.898828in}{1.694213in}}%
\pgfpathlineto{\pgfqpoint{1.900300in}{1.682723in}}%
\pgfpathlineto{\pgfqpoint{1.903243in}{1.685544in}}%
\pgfpathlineto{\pgfqpoint{1.904715in}{1.695696in}}%
\pgfpathlineto{\pgfqpoint{1.906186in}{1.688814in}}%
\pgfpathlineto{\pgfqpoint{1.907658in}{1.694712in}}%
\pgfpathlineto{\pgfqpoint{1.909130in}{1.692606in}}%
\pgfpathlineto{\pgfqpoint{1.910601in}{1.697149in}}%
\pgfpathlineto{\pgfqpoint{1.912073in}{1.695039in}}%
\pgfpathlineto{\pgfqpoint{1.913544in}{1.690139in}}%
\pgfpathlineto{\pgfqpoint{1.915016in}{1.700060in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.691485in}}%
\pgfpathlineto{\pgfqpoint{1.917959in}{1.690680in}}%
\pgfpathlineto{\pgfqpoint{1.919431in}{1.697482in}}%
\pgfpathlineto{\pgfqpoint{1.920902in}{1.698513in}}%
\pgfpathlineto{\pgfqpoint{1.923846in}{1.682522in}}%
\pgfpathlineto{\pgfqpoint{1.925317in}{1.680577in}}%
\pgfpathlineto{\pgfqpoint{1.926789in}{1.681374in}}%
\pgfpathlineto{\pgfqpoint{1.928261in}{1.679046in}}%
\pgfpathlineto{\pgfqpoint{1.929732in}{1.679553in}}%
\pgfpathlineto{\pgfqpoint{1.934147in}{1.662839in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.664884in}}%
\pgfpathlineto{\pgfqpoint{1.938562in}{1.690912in}}%
\pgfpathlineto{\pgfqpoint{1.941505in}{1.682141in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{1.693849in}}%
\pgfpathlineto{\pgfqpoint{1.947391in}{1.682316in}}%
\pgfpathlineto{\pgfqpoint{1.948863in}{1.692644in}}%
\pgfpathlineto{\pgfqpoint{1.950335in}{1.688695in}}%
\pgfpathlineto{\pgfqpoint{1.951806in}{1.677015in}}%
\pgfpathlineto{\pgfqpoint{1.953278in}{1.685044in}}%
\pgfpathlineto{\pgfqpoint{1.954749in}{1.680268in}}%
\pgfpathlineto{\pgfqpoint{1.956221in}{1.681596in}}%
\pgfpathlineto{\pgfqpoint{1.957693in}{1.680077in}}%
\pgfpathlineto{\pgfqpoint{1.960636in}{1.661587in}}%
\pgfpathlineto{\pgfqpoint{1.962107in}{1.662453in}}%
\pgfpathlineto{\pgfqpoint{1.963579in}{1.655040in}}%
\pgfpathlineto{\pgfqpoint{1.967994in}{1.661113in}}%
\pgfpathlineto{\pgfqpoint{1.972409in}{1.687237in}}%
\pgfpathlineto{\pgfqpoint{1.973880in}{1.685164in}}%
\pgfpathlineto{\pgfqpoint{1.975352in}{1.678115in}}%
\pgfpathlineto{\pgfqpoint{1.978295in}{1.691615in}}%
\pgfpathlineto{\pgfqpoint{1.981238in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{1.984181in}{1.708428in}}%
\pgfpathlineto{\pgfqpoint{1.985653in}{1.706056in}}%
\pgfpathlineto{\pgfqpoint{1.987125in}{1.693421in}}%
\pgfpathlineto{\pgfqpoint{1.988596in}{1.698358in}}%
\pgfpathlineto{\pgfqpoint{1.990068in}{1.694482in}}%
\pgfpathlineto{\pgfqpoint{1.993011in}{1.674062in}}%
\pgfpathlineto{\pgfqpoint{1.994483in}{1.678885in}}%
\pgfpathlineto{\pgfqpoint{1.997426in}{1.676724in}}%
\pgfpathlineto{\pgfqpoint{1.998897in}{1.684340in}}%
\pgfpathlineto{\pgfqpoint{2.000369in}{1.701834in}}%
\pgfpathlineto{\pgfqpoint{2.003312in}{1.694717in}}%
\pgfpathlineto{\pgfqpoint{2.004784in}{1.695140in}}%
\pgfpathlineto{\pgfqpoint{2.009199in}{1.685749in}}%
\pgfpathlineto{\pgfqpoint{2.012142in}{1.674650in}}%
\pgfpathlineto{\pgfqpoint{2.015085in}{1.669052in}}%
\pgfpathlineto{\pgfqpoint{2.016557in}{1.670270in}}%
\pgfpathlineto{\pgfqpoint{2.018028in}{1.669409in}}%
\pgfpathlineto{\pgfqpoint{2.020972in}{1.675257in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{1.672095in}}%
\pgfpathlineto{\pgfqpoint{2.025386in}{1.684415in}}%
\pgfpathlineto{\pgfqpoint{2.026858in}{1.689267in}}%
\pgfpathlineto{\pgfqpoint{2.028330in}{1.690228in}}%
\pgfpathlineto{\pgfqpoint{2.032744in}{1.704937in}}%
\pgfpathlineto{\pgfqpoint{2.035688in}{1.697903in}}%
\pgfpathlineto{\pgfqpoint{2.038631in}{1.679743in}}%
\pgfpathlineto{\pgfqpoint{2.040102in}{1.692506in}}%
\pgfpathlineto{\pgfqpoint{2.043046in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.044517in}{1.682020in}}%
\pgfpathlineto{\pgfqpoint{2.045989in}{1.682149in}}%
\pgfpathlineto{\pgfqpoint{2.047460in}{1.675262in}}%
\pgfpathlineto{\pgfqpoint{2.050404in}{1.684848in}}%
\pgfpathlineto{\pgfqpoint{2.051875in}{1.684622in}}%
\pgfpathlineto{\pgfqpoint{2.056290in}{1.698206in}}%
\pgfpathlineto{\pgfqpoint{2.057762in}{1.700791in}}%
\pgfpathlineto{\pgfqpoint{2.059233in}{1.698593in}}%
\pgfpathlineto{\pgfqpoint{2.060705in}{1.699301in}}%
\pgfpathlineto{\pgfqpoint{2.062176in}{1.697954in}}%
\pgfpathlineto{\pgfqpoint{2.063648in}{1.688846in}}%
\pgfpathlineto{\pgfqpoint{2.066591in}{1.689263in}}%
\pgfpathlineto{\pgfqpoint{2.069534in}{1.694803in}}%
\pgfpathlineto{\pgfqpoint{2.071006in}{1.685369in}}%
\pgfpathlineto{\pgfqpoint{2.072478in}{1.684633in}}%
\pgfpathlineto{\pgfqpoint{2.073949in}{1.678326in}}%
\pgfpathlineto{\pgfqpoint{2.075421in}{1.682996in}}%
\pgfpathlineto{\pgfqpoint{2.076892in}{1.683364in}}%
\pgfpathlineto{\pgfqpoint{2.079836in}{1.667374in}}%
\pgfpathlineto{\pgfqpoint{2.082779in}{1.679125in}}%
\pgfpathlineto{\pgfqpoint{2.084251in}{1.676865in}}%
\pgfpathlineto{\pgfqpoint{2.090137in}{1.706002in}}%
\pgfpathlineto{\pgfqpoint{2.093080in}{1.694145in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{1.683114in}}%
\pgfpathlineto{\pgfqpoint{2.098967in}{1.696062in}}%
\pgfpathlineto{\pgfqpoint{2.101910in}{1.684207in}}%
\pgfpathlineto{\pgfqpoint{2.104853in}{1.677790in}}%
\pgfpathlineto{\pgfqpoint{2.106325in}{1.674911in}}%
\pgfpathlineto{\pgfqpoint{2.110739in}{1.684813in}}%
\pgfpathlineto{\pgfqpoint{2.112211in}{1.679190in}}%
\pgfpathlineto{\pgfqpoint{2.115154in}{1.704534in}}%
\pgfpathlineto{\pgfqpoint{2.116626in}{1.699580in}}%
\pgfpathlineto{\pgfqpoint{2.118097in}{1.702129in}}%
\pgfpathlineto{\pgfqpoint{2.119569in}{1.697712in}}%
\pgfpathlineto{\pgfqpoint{2.121041in}{1.685943in}}%
\pgfpathlineto{\pgfqpoint{2.122512in}{1.686731in}}%
\pgfpathlineto{\pgfqpoint{2.125455in}{1.679430in}}%
\pgfpathlineto{\pgfqpoint{2.128399in}{1.687919in}}%
\pgfpathlineto{\pgfqpoint{2.129870in}{1.687619in}}%
\pgfpathlineto{\pgfqpoint{2.134285in}{1.668817in}}%
\pgfpathlineto{\pgfqpoint{2.137228in}{1.688464in}}%
\pgfpathlineto{\pgfqpoint{2.140171in}{1.676501in}}%
\pgfpathlineto{\pgfqpoint{2.141643in}{1.678242in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.682081in}}%
\pgfpathlineto{\pgfqpoint{2.147529in}{1.711630in}}%
\pgfpathlineto{\pgfqpoint{2.149001in}{1.710538in}}%
\pgfpathlineto{\pgfqpoint{2.150473in}{1.713749in}}%
\pgfpathlineto{\pgfqpoint{2.153416in}{1.703498in}}%
\pgfpathlineto{\pgfqpoint{2.154887in}{1.704885in}}%
\pgfpathlineto{\pgfqpoint{2.159302in}{1.678847in}}%
\pgfpathlineto{\pgfqpoint{2.160774in}{1.680199in}}%
\pgfpathlineto{\pgfqpoint{2.162246in}{1.679890in}}%
\pgfpathlineto{\pgfqpoint{2.163717in}{1.682355in}}%
\pgfpathlineto{\pgfqpoint{2.166660in}{1.696676in}}%
\pgfpathlineto{\pgfqpoint{2.168132in}{1.706325in}}%
\pgfpathlineto{\pgfqpoint{2.169604in}{1.706509in}}%
\pgfpathlineto{\pgfqpoint{2.171075in}{1.698870in}}%
\pgfpathlineto{\pgfqpoint{2.172547in}{1.704533in}}%
\pgfpathlineto{\pgfqpoint{2.174018in}{1.698719in}}%
\pgfpathlineto{\pgfqpoint{2.175490in}{1.699195in}}%
\pgfpathlineto{\pgfqpoint{2.176962in}{1.703159in}}%
\pgfpathlineto{\pgfqpoint{2.178433in}{1.700290in}}%
\pgfpathlineto{\pgfqpoint{2.181376in}{1.709209in}}%
\pgfpathlineto{\pgfqpoint{2.182848in}{1.706366in}}%
\pgfpathlineto{\pgfqpoint{2.184320in}{1.713596in}}%
\pgfpathlineto{\pgfqpoint{2.185791in}{1.709485in}}%
\pgfpathlineto{\pgfqpoint{2.187263in}{1.710086in}}%
\pgfpathlineto{\pgfqpoint{2.190206in}{1.709388in}}%
\pgfpathlineto{\pgfqpoint{2.191678in}{1.703640in}}%
\pgfpathlineto{\pgfqpoint{2.193149in}{1.693103in}}%
\pgfpathlineto{\pgfqpoint{2.196092in}{1.708340in}}%
\pgfpathlineto{\pgfqpoint{2.197564in}{1.695220in}}%
\pgfpathlineto{\pgfqpoint{2.199036in}{1.693496in}}%
\pgfpathlineto{\pgfqpoint{2.200507in}{1.693779in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.689192in}}%
\pgfpathlineto{\pgfqpoint{2.204922in}{1.677727in}}%
\pgfpathlineto{\pgfqpoint{2.209337in}{1.691232in}}%
\pgfpathlineto{\pgfqpoint{2.212280in}{1.679668in}}%
\pgfpathlineto{\pgfqpoint{2.213752in}{1.692101in}}%
\pgfpathlineto{\pgfqpoint{2.215223in}{1.690491in}}%
\pgfpathlineto{\pgfqpoint{2.218166in}{1.694827in}}%
\pgfpathlineto{\pgfqpoint{2.221110in}{1.686022in}}%
\pgfpathlineto{\pgfqpoint{2.222581in}{1.675857in}}%
\pgfpathlineto{\pgfqpoint{2.225524in}{1.671939in}}%
\pgfpathlineto{\pgfqpoint{2.226996in}{1.673324in}}%
\pgfpathlineto{\pgfqpoint{2.228468in}{1.666378in}}%
\pgfpathlineto{\pgfqpoint{2.231411in}{1.681422in}}%
\pgfpathlineto{\pgfqpoint{2.234354in}{1.698042in}}%
\pgfpathlineto{\pgfqpoint{2.235826in}{1.702650in}}%
\pgfpathlineto{\pgfqpoint{2.237297in}{1.702280in}}%
\pgfpathlineto{\pgfqpoint{2.238769in}{1.699541in}}%
\pgfpathlineto{\pgfqpoint{2.240241in}{1.708534in}}%
\pgfpathlineto{\pgfqpoint{2.241712in}{1.703259in}}%
\pgfpathlineto{\pgfqpoint{2.243184in}{1.703824in}}%
\pgfpathlineto{\pgfqpoint{2.244655in}{1.700831in}}%
\pgfpathlineto{\pgfqpoint{2.246127in}{1.703731in}}%
\pgfpathlineto{\pgfqpoint{2.249070in}{1.697440in}}%
\pgfpathlineto{\pgfqpoint{2.250542in}{1.701618in}}%
\pgfpathlineto{\pgfqpoint{2.252013in}{1.702036in}}%
\pgfpathlineto{\pgfqpoint{2.253485in}{1.694265in}}%
\pgfpathlineto{\pgfqpoint{2.254957in}{1.697377in}}%
\pgfpathlineto{\pgfqpoint{2.257900in}{1.695546in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{1.701703in}}%
\pgfpathlineto{\pgfqpoint{2.262315in}{1.684647in}}%
\pgfpathlineto{\pgfqpoint{2.263786in}{1.683998in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{1.698192in}}%
\pgfpathlineto{\pgfqpoint{2.269673in}{1.690949in}}%
\pgfpathlineto{\pgfqpoint{2.272616in}{1.696488in}}%
\pgfpathlineto{\pgfqpoint{2.274087in}{1.691109in}}%
\pgfpathlineto{\pgfqpoint{2.275559in}{1.694565in}}%
\pgfpathlineto{\pgfqpoint{2.278502in}{1.692436in}}%
\pgfpathlineto{\pgfqpoint{2.279974in}{1.694999in}}%
\pgfpathlineto{\pgfqpoint{2.282917in}{1.718088in}}%
\pgfpathlineto{\pgfqpoint{2.284389in}{1.718492in}}%
\pgfpathlineto{\pgfqpoint{2.287332in}{1.711666in}}%
\pgfpathlineto{\pgfqpoint{2.293218in}{1.739406in}}%
\pgfpathlineto{\pgfqpoint{2.294690in}{1.733747in}}%
\pgfpathlineto{\pgfqpoint{2.296161in}{1.732853in}}%
\pgfpathlineto{\pgfqpoint{2.297633in}{1.729555in}}%
\pgfpathlineto{\pgfqpoint{2.299105in}{1.730124in}}%
\pgfpathlineto{\pgfqpoint{2.300576in}{1.735418in}}%
\pgfpathlineto{\pgfqpoint{2.303519in}{1.749196in}}%
\pgfpathlineto{\pgfqpoint{2.306463in}{1.760303in}}%
\pgfpathlineto{\pgfqpoint{2.307934in}{1.767647in}}%
\pgfpathlineto{\pgfqpoint{2.313821in}{1.731857in}}%
\pgfpathlineto{\pgfqpoint{2.315292in}{1.728711in}}%
\pgfpathlineto{\pgfqpoint{2.318236in}{1.735978in}}%
\pgfpathlineto{\pgfqpoint{2.319707in}{1.726625in}}%
\pgfpathlineto{\pgfqpoint{2.322650in}{1.724160in}}%
\pgfpathlineto{\pgfqpoint{2.324122in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.325594in}{1.716717in}}%
\pgfpathlineto{\pgfqpoint{2.327065in}{1.722628in}}%
\pgfpathlineto{\pgfqpoint{2.330008in}{1.715774in}}%
\pgfpathlineto{\pgfqpoint{2.332952in}{1.707191in}}%
\pgfpathlineto{\pgfqpoint{2.337366in}{1.706393in}}%
\pgfpathlineto{\pgfqpoint{2.343253in}{1.714644in}}%
\pgfpathlineto{\pgfqpoint{2.344724in}{1.710797in}}%
\pgfpathlineto{\pgfqpoint{2.346196in}{1.713419in}}%
\pgfpathlineto{\pgfqpoint{2.347668in}{1.710485in}}%
\pgfpathlineto{\pgfqpoint{2.349139in}{1.711016in}}%
\pgfpathlineto{\pgfqpoint{2.350611in}{1.706408in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{1.708745in}}%
\pgfpathlineto{\pgfqpoint{2.353554in}{1.707854in}}%
\pgfpathlineto{\pgfqpoint{2.355026in}{1.702457in}}%
\pgfpathlineto{\pgfqpoint{2.356497in}{1.702963in}}%
\pgfpathlineto{\pgfqpoint{2.357969in}{1.704822in}}%
\pgfpathlineto{\pgfqpoint{2.359440in}{1.703723in}}%
\pgfpathlineto{\pgfqpoint{2.362384in}{1.704287in}}%
\pgfpathlineto{\pgfqpoint{2.369742in}{1.745733in}}%
\pgfpathlineto{\pgfqpoint{2.372685in}{1.734521in}}%
\pgfpathlineto{\pgfqpoint{2.375628in}{1.739116in}}%
\pgfpathlineto{\pgfqpoint{2.377100in}{1.729703in}}%
\pgfpathlineto{\pgfqpoint{2.378571in}{1.728181in}}%
\pgfpathlineto{\pgfqpoint{2.382986in}{1.712054in}}%
\pgfpathlineto{\pgfqpoint{2.384458in}{1.701911in}}%
\pgfpathlineto{\pgfqpoint{2.385929in}{1.704653in}}%
\pgfpathlineto{\pgfqpoint{2.387401in}{1.713687in}}%
\pgfpathlineto{\pgfqpoint{2.390344in}{1.717448in}}%
\pgfpathlineto{\pgfqpoint{2.393287in}{1.733192in}}%
\pgfpathlineto{\pgfqpoint{2.396231in}{1.726497in}}%
\pgfpathlineto{\pgfqpoint{2.400645in}{1.752578in}}%
\pgfpathlineto{\pgfqpoint{2.402117in}{1.752871in}}%
\pgfpathlineto{\pgfqpoint{2.403589in}{1.757127in}}%
\pgfpathlineto{\pgfqpoint{2.405060in}{1.757794in}}%
\pgfpathlineto{\pgfqpoint{2.408003in}{1.765780in}}%
\pgfpathlineto{\pgfqpoint{2.409475in}{1.762278in}}%
\pgfpathlineto{\pgfqpoint{2.410947in}{1.766916in}}%
\pgfpathlineto{\pgfqpoint{2.415361in}{1.756974in}}%
\pgfpathlineto{\pgfqpoint{2.419776in}{1.729016in}}%
\pgfpathlineto{\pgfqpoint{2.421248in}{1.729159in}}%
\pgfpathlineto{\pgfqpoint{2.422719in}{1.734441in}}%
\pgfpathlineto{\pgfqpoint{2.424191in}{1.734832in}}%
\pgfpathlineto{\pgfqpoint{2.425663in}{1.737816in}}%
\pgfpathlineto{\pgfqpoint{2.427134in}{1.732446in}}%
\pgfpathlineto{\pgfqpoint{2.430077in}{1.749394in}}%
\pgfpathlineto{\pgfqpoint{2.433021in}{1.756011in}}%
\pgfpathlineto{\pgfqpoint{2.435964in}{1.767633in}}%
\pgfpathlineto{\pgfqpoint{2.437435in}{1.764676in}}%
\pgfpathlineto{\pgfqpoint{2.440379in}{1.765974in}}%
\pgfpathlineto{\pgfqpoint{2.441850in}{1.763157in}}%
\pgfpathlineto{\pgfqpoint{2.443322in}{1.764318in}}%
\pgfpathlineto{\pgfqpoint{2.446265in}{1.754820in}}%
\pgfpathlineto{\pgfqpoint{2.452151in}{1.769417in}}%
\pgfpathlineto{\pgfqpoint{2.455095in}{1.754066in}}%
\pgfpathlineto{\pgfqpoint{2.458038in}{1.748299in}}%
\pgfpathlineto{\pgfqpoint{2.459509in}{1.751260in}}%
\pgfpathlineto{\pgfqpoint{2.460981in}{1.745594in}}%
\pgfpathlineto{\pgfqpoint{2.462453in}{1.751394in}}%
\pgfpathlineto{\pgfqpoint{2.463924in}{1.748949in}}%
\pgfpathlineto{\pgfqpoint{2.468339in}{1.733595in}}%
\pgfpathlineto{\pgfqpoint{2.471282in}{1.742430in}}%
\pgfpathlineto{\pgfqpoint{2.474226in}{1.769952in}}%
\pgfpathlineto{\pgfqpoint{2.475697in}{1.782155in}}%
\pgfpathlineto{\pgfqpoint{2.477169in}{1.779942in}}%
\pgfpathlineto{\pgfqpoint{2.478640in}{1.780863in}}%
\pgfpathlineto{\pgfqpoint{2.480112in}{1.776654in}}%
\pgfpathlineto{\pgfqpoint{2.481584in}{1.762006in}}%
\pgfpathlineto{\pgfqpoint{2.485998in}{1.752751in}}%
\pgfpathlineto{\pgfqpoint{2.487470in}{1.760694in}}%
\pgfpathlineto{\pgfqpoint{2.488942in}{1.760292in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.765721in}}%
\pgfpathlineto{\pgfqpoint{2.491885in}{1.765097in}}%
\pgfpathlineto{\pgfqpoint{2.493356in}{1.754827in}}%
\pgfpathlineto{\pgfqpoint{2.494828in}{1.755878in}}%
\pgfpathlineto{\pgfqpoint{2.496300in}{1.764073in}}%
\pgfpathlineto{\pgfqpoint{2.497771in}{1.761878in}}%
\pgfpathlineto{\pgfqpoint{2.499243in}{1.762755in}}%
\pgfpathlineto{\pgfqpoint{2.502186in}{1.754500in}}%
\pgfpathlineto{\pgfqpoint{2.505129in}{1.766760in}}%
\pgfpathlineto{\pgfqpoint{2.508072in}{1.791655in}}%
\pgfpathlineto{\pgfqpoint{2.509544in}{1.791398in}}%
\pgfpathlineto{\pgfqpoint{2.512487in}{1.813823in}}%
\pgfpathlineto{\pgfqpoint{2.513959in}{1.814310in}}%
\pgfpathlineto{\pgfqpoint{2.515430in}{1.816380in}}%
\pgfpathlineto{\pgfqpoint{2.516902in}{1.811954in}}%
\pgfpathlineto{\pgfqpoint{2.518374in}{1.803094in}}%
\pgfpathlineto{\pgfqpoint{2.519845in}{1.805013in}}%
\pgfpathlineto{\pgfqpoint{2.521317in}{1.804536in}}%
\pgfpathlineto{\pgfqpoint{2.527203in}{1.757001in}}%
\pgfpathlineto{\pgfqpoint{2.528675in}{1.758896in}}%
\pgfpathlineto{\pgfqpoint{2.534561in}{1.794297in}}%
\pgfpathlineto{\pgfqpoint{2.536033in}{1.793027in}}%
\pgfpathlineto{\pgfqpoint{2.537504in}{1.795224in}}%
\pgfpathlineto{\pgfqpoint{2.538976in}{1.794092in}}%
\pgfpathlineto{\pgfqpoint{2.543391in}{1.783679in}}%
\pgfpathlineto{\pgfqpoint{2.544863in}{1.789383in}}%
\pgfpathlineto{\pgfqpoint{2.547806in}{1.804410in}}%
\pgfpathlineto{\pgfqpoint{2.549277in}{1.808356in}}%
\pgfpathlineto{\pgfqpoint{2.552221in}{1.838996in}}%
\pgfpathlineto{\pgfqpoint{2.555164in}{1.826966in}}%
\pgfpathlineto{\pgfqpoint{2.561050in}{1.841279in}}%
\pgfpathlineto{\pgfqpoint{2.562522in}{1.839326in}}%
\pgfpathlineto{\pgfqpoint{2.563993in}{1.835276in}}%
\pgfpathlineto{\pgfqpoint{2.565465in}{1.836814in}}%
\pgfpathlineto{\pgfqpoint{2.566937in}{1.834184in}}%
\pgfpathlineto{\pgfqpoint{2.569880in}{1.856177in}}%
\pgfpathlineto{\pgfqpoint{2.571351in}{1.847244in}}%
\pgfpathlineto{\pgfqpoint{2.572823in}{1.848972in}}%
\pgfpathlineto{\pgfqpoint{2.574295in}{1.857224in}}%
\pgfpathlineto{\pgfqpoint{2.577238in}{1.842943in}}%
\pgfpathlineto{\pgfqpoint{2.583124in}{1.817400in}}%
\pgfpathlineto{\pgfqpoint{2.586067in}{1.785711in}}%
\pgfpathlineto{\pgfqpoint{2.587539in}{1.785413in}}%
\pgfpathlineto{\pgfqpoint{2.591954in}{1.775290in}}%
\pgfpathlineto{\pgfqpoint{2.593425in}{1.779295in}}%
\pgfpathlineto{\pgfqpoint{2.594897in}{1.775653in}}%
\pgfpathlineto{\pgfqpoint{2.596369in}{1.782477in}}%
\pgfpathlineto{\pgfqpoint{2.597840in}{1.783278in}}%
\pgfpathlineto{\pgfqpoint{2.599312in}{1.776289in}}%
\pgfpathlineto{\pgfqpoint{2.600783in}{1.780224in}}%
\pgfpathlineto{\pgfqpoint{2.602255in}{1.780578in}}%
\pgfpathlineto{\pgfqpoint{2.605198in}{1.777239in}}%
\pgfpathlineto{\pgfqpoint{2.611085in}{1.803433in}}%
\pgfpathlineto{\pgfqpoint{2.612556in}{1.807717in}}%
\pgfpathlineto{\pgfqpoint{2.615499in}{1.795651in}}%
\pgfpathlineto{\pgfqpoint{2.616971in}{1.800753in}}%
\pgfpathlineto{\pgfqpoint{2.619914in}{1.791414in}}%
\pgfpathlineto{\pgfqpoint{2.621386in}{1.782973in}}%
\pgfpathlineto{\pgfqpoint{2.625801in}{1.789107in}}%
\pgfpathlineto{\pgfqpoint{2.628744in}{1.767137in}}%
\pgfpathlineto{\pgfqpoint{2.631687in}{1.771309in}}%
\pgfpathlineto{\pgfqpoint{2.634630in}{1.789807in}}%
\pgfpathlineto{\pgfqpoint{2.637574in}{1.799478in}}%
\pgfpathlineto{\pgfqpoint{2.640517in}{1.781962in}}%
\pgfpathlineto{\pgfqpoint{2.641988in}{1.783501in}}%
\pgfpathlineto{\pgfqpoint{2.643460in}{1.776159in}}%
\pgfpathlineto{\pgfqpoint{2.644932in}{1.779131in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.771956in}}%
\pgfpathlineto{\pgfqpoint{2.647875in}{1.771580in}}%
\pgfpathlineto{\pgfqpoint{2.649346in}{1.769827in}}%
\pgfpathlineto{\pgfqpoint{2.652290in}{1.758752in}}%
\pgfpathlineto{\pgfqpoint{2.653761in}{1.760291in}}%
\pgfpathlineto{\pgfqpoint{2.655233in}{1.746809in}}%
\pgfpathlineto{\pgfqpoint{2.658176in}{1.740993in}}%
\pgfpathlineto{\pgfqpoint{2.659648in}{1.748129in}}%
\pgfpathlineto{\pgfqpoint{2.661119in}{1.749356in}}%
\pgfpathlineto{\pgfqpoint{2.662591in}{1.754161in}}%
\pgfpathlineto{\pgfqpoint{2.664062in}{1.752370in}}%
\pgfpathlineto{\pgfqpoint{2.668477in}{1.775905in}}%
\pgfpathlineto{\pgfqpoint{2.671420in}{1.788262in}}%
\pgfpathlineto{\pgfqpoint{2.672892in}{1.795208in}}%
\pgfpathlineto{\pgfqpoint{2.672892in}{1.795208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.505952in}}%
\pgfpathlineto{\pgfqpoint{0.836330in}{2.503422in}}%
\pgfpathlineto{\pgfqpoint{0.839274in}{2.472447in}}%
\pgfpathlineto{\pgfqpoint{0.845160in}{2.351774in}}%
\pgfpathlineto{\pgfqpoint{0.848103in}{2.295953in}}%
\pgfpathlineto{\pgfqpoint{0.852518in}{2.210846in}}%
\pgfpathlineto{\pgfqpoint{0.856933in}{2.146001in}}%
\pgfpathlineto{\pgfqpoint{0.859876in}{2.129187in}}%
\pgfpathlineto{\pgfqpoint{0.865763in}{2.091793in}}%
\pgfpathlineto{\pgfqpoint{0.867234in}{2.091205in}}%
\pgfpathlineto{\pgfqpoint{0.870177in}{2.083684in}}%
\pgfpathlineto{\pgfqpoint{0.871649in}{2.078433in}}%
\pgfpathlineto{\pgfqpoint{0.873121in}{2.079027in}}%
\pgfpathlineto{\pgfqpoint{0.877535in}{2.064509in}}%
\pgfpathlineto{\pgfqpoint{0.879007in}{2.065157in}}%
\pgfpathlineto{\pgfqpoint{0.880479in}{2.071321in}}%
\pgfpathlineto{\pgfqpoint{0.881950in}{2.071967in}}%
\pgfpathlineto{\pgfqpoint{0.886365in}{2.042872in}}%
\pgfpathlineto{\pgfqpoint{0.889308in}{2.053950in}}%
\pgfpathlineto{\pgfqpoint{0.892251in}{2.058490in}}%
\pgfpathlineto{\pgfqpoint{0.893723in}{2.051352in}}%
\pgfpathlineto{\pgfqpoint{0.895195in}{2.053241in}}%
\pgfpathlineto{\pgfqpoint{0.898138in}{2.043493in}}%
\pgfpathlineto{\pgfqpoint{0.899609in}{2.046516in}}%
\pgfpathlineto{\pgfqpoint{0.901081in}{2.043296in}}%
\pgfpathlineto{\pgfqpoint{0.905496in}{2.052744in}}%
\pgfpathlineto{\pgfqpoint{0.906967in}{2.051284in}}%
\pgfpathlineto{\pgfqpoint{0.909911in}{2.038598in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{2.039473in}}%
\pgfpathlineto{\pgfqpoint{0.914325in}{2.042324in}}%
\pgfpathlineto{\pgfqpoint{0.915797in}{2.032267in}}%
\pgfpathlineto{\pgfqpoint{0.920212in}{2.038735in}}%
\pgfpathlineto{\pgfqpoint{0.921683in}{2.041018in}}%
\pgfpathlineto{\pgfqpoint{0.926098in}{2.056712in}}%
\pgfpathlineto{\pgfqpoint{0.927570in}{2.055711in}}%
\pgfpathlineto{\pgfqpoint{0.930513in}{2.034426in}}%
\pgfpathlineto{\pgfqpoint{0.931985in}{2.029833in}}%
\pgfpathlineto{\pgfqpoint{0.933456in}{2.032311in}}%
\pgfpathlineto{\pgfqpoint{0.936400in}{2.041252in}}%
\pgfpathlineto{\pgfqpoint{0.937871in}{2.035285in}}%
\pgfpathlineto{\pgfqpoint{0.939343in}{2.036251in}}%
\pgfpathlineto{\pgfqpoint{0.940814in}{2.034834in}}%
\pgfpathlineto{\pgfqpoint{0.942286in}{2.035072in}}%
\pgfpathlineto{\pgfqpoint{0.943758in}{2.028031in}}%
\pgfpathlineto{\pgfqpoint{0.945229in}{2.030843in}}%
\pgfpathlineto{\pgfqpoint{0.946701in}{2.027888in}}%
\pgfpathlineto{\pgfqpoint{0.948172in}{2.028221in}}%
\pgfpathlineto{\pgfqpoint{0.949644in}{2.029725in}}%
\pgfpathlineto{\pgfqpoint{0.951116in}{2.026874in}}%
\pgfpathlineto{\pgfqpoint{0.952587in}{2.027320in}}%
\pgfpathlineto{\pgfqpoint{0.954059in}{2.026005in}}%
\pgfpathlineto{\pgfqpoint{0.955530in}{2.018011in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{2.016817in}}%
\pgfpathlineto{\pgfqpoint{0.959945in}{2.023976in}}%
\pgfpathlineto{\pgfqpoint{0.964360in}{2.000460in}}%
\pgfpathlineto{\pgfqpoint{0.967303in}{2.009695in}}%
\pgfpathlineto{\pgfqpoint{0.968775in}{2.008992in}}%
\pgfpathlineto{\pgfqpoint{0.971718in}{2.013124in}}%
\pgfpathlineto{\pgfqpoint{0.973190in}{2.017095in}}%
\pgfpathlineto{\pgfqpoint{0.974661in}{2.014762in}}%
\pgfpathlineto{\pgfqpoint{0.977604in}{2.005653in}}%
\pgfpathlineto{\pgfqpoint{0.980548in}{1.988499in}}%
\pgfpathlineto{\pgfqpoint{0.982019in}{1.991263in}}%
\pgfpathlineto{\pgfqpoint{0.983491in}{1.987628in}}%
\pgfpathlineto{\pgfqpoint{0.984962in}{1.990011in}}%
\pgfpathlineto{\pgfqpoint{0.986434in}{1.988559in}}%
\pgfpathlineto{\pgfqpoint{0.989377in}{1.977645in}}%
\pgfpathlineto{\pgfqpoint{0.992320in}{1.968624in}}%
\pgfpathlineto{\pgfqpoint{0.993792in}{1.968708in}}%
\pgfpathlineto{\pgfqpoint{0.995264in}{1.967123in}}%
\pgfpathlineto{\pgfqpoint{0.996735in}{1.970537in}}%
\pgfpathlineto{\pgfqpoint{1.002622in}{1.964836in}}%
\pgfpathlineto{\pgfqpoint{1.004093in}{1.968707in}}%
\pgfpathlineto{\pgfqpoint{1.005565in}{1.963722in}}%
\pgfpathlineto{\pgfqpoint{1.008508in}{1.967554in}}%
\pgfpathlineto{\pgfqpoint{1.009980in}{1.965853in}}%
\pgfpathlineto{\pgfqpoint{1.011451in}{1.967183in}}%
\pgfpathlineto{\pgfqpoint{1.015866in}{1.939325in}}%
\pgfpathlineto{\pgfqpoint{1.017338in}{1.938269in}}%
\pgfpathlineto{\pgfqpoint{1.018809in}{1.935473in}}%
\pgfpathlineto{\pgfqpoint{1.023224in}{1.949689in}}%
\pgfpathlineto{\pgfqpoint{1.024696in}{1.947866in}}%
\pgfpathlineto{\pgfqpoint{1.026167in}{1.935498in}}%
\pgfpathlineto{\pgfqpoint{1.029111in}{1.932621in}}%
\pgfpathlineto{\pgfqpoint{1.030582in}{1.932728in}}%
\pgfpathlineto{\pgfqpoint{1.037940in}{1.907955in}}%
\pgfpathlineto{\pgfqpoint{1.040883in}{1.913035in}}%
\pgfpathlineto{\pgfqpoint{1.042355in}{1.910180in}}%
\pgfpathlineto{\pgfqpoint{1.043827in}{1.911224in}}%
\pgfpathlineto{\pgfqpoint{1.045298in}{1.907508in}}%
\pgfpathlineto{\pgfqpoint{1.046770in}{1.908283in}}%
\pgfpathlineto{\pgfqpoint{1.048241in}{1.914564in}}%
\pgfpathlineto{\pgfqpoint{1.052656in}{1.899909in}}%
\pgfpathlineto{\pgfqpoint{1.054128in}{1.903460in}}%
\pgfpathlineto{\pgfqpoint{1.057071in}{1.894762in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{1.888573in}}%
\pgfpathlineto{\pgfqpoint{1.060014in}{1.887221in}}%
\pgfpathlineto{\pgfqpoint{1.061486in}{1.888765in}}%
\pgfpathlineto{\pgfqpoint{1.064429in}{1.881300in}}%
\pgfpathlineto{\pgfqpoint{1.067372in}{1.879850in}}%
\pgfpathlineto{\pgfqpoint{1.068844in}{1.872090in}}%
\pgfpathlineto{\pgfqpoint{1.071787in}{1.880536in}}%
\pgfpathlineto{\pgfqpoint{1.073259in}{1.879768in}}%
\pgfpathlineto{\pgfqpoint{1.076202in}{1.869521in}}%
\pgfpathlineto{\pgfqpoint{1.077673in}{1.873003in}}%
\pgfpathlineto{\pgfqpoint{1.079145in}{1.873448in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.868953in}}%
\pgfpathlineto{\pgfqpoint{1.082088in}{1.874737in}}%
\pgfpathlineto{\pgfqpoint{1.083560in}{1.870804in}}%
\pgfpathlineto{\pgfqpoint{1.086503in}{1.856431in}}%
\pgfpathlineto{\pgfqpoint{1.089446in}{1.845337in}}%
\pgfpathlineto{\pgfqpoint{1.090918in}{1.849632in}}%
\pgfpathlineto{\pgfqpoint{1.092390in}{1.848394in}}%
\pgfpathlineto{\pgfqpoint{1.093861in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{1.096804in}{1.862333in}}%
\pgfpathlineto{\pgfqpoint{1.099748in}{1.853857in}}%
\pgfpathlineto{\pgfqpoint{1.102691in}{1.842087in}}%
\pgfpathlineto{\pgfqpoint{1.105634in}{1.841527in}}%
\pgfpathlineto{\pgfqpoint{1.107106in}{1.846559in}}%
\pgfpathlineto{\pgfqpoint{1.108577in}{1.843815in}}%
\pgfpathlineto{\pgfqpoint{1.111520in}{1.832057in}}%
\pgfpathlineto{\pgfqpoint{1.112992in}{1.843311in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{1.121822in}{1.823996in}}%
\pgfpathlineto{\pgfqpoint{1.124765in}{1.834285in}}%
\pgfpathlineto{\pgfqpoint{1.126236in}{1.835130in}}%
\pgfpathlineto{\pgfqpoint{1.127708in}{1.831623in}}%
\pgfpathlineto{\pgfqpoint{1.129180in}{1.823793in}}%
\pgfpathlineto{\pgfqpoint{1.133594in}{1.836133in}}%
\pgfpathlineto{\pgfqpoint{1.135066in}{1.833836in}}%
\pgfpathlineto{\pgfqpoint{1.142424in}{1.805428in}}%
\pgfpathlineto{\pgfqpoint{1.143896in}{1.804455in}}%
\pgfpathlineto{\pgfqpoint{1.145367in}{1.812591in}}%
\pgfpathlineto{\pgfqpoint{1.151254in}{1.806329in}}%
\pgfpathlineto{\pgfqpoint{1.152725in}{1.807621in}}%
\pgfpathlineto{\pgfqpoint{1.154197in}{1.810641in}}%
\pgfpathlineto{\pgfqpoint{1.155668in}{1.821986in}}%
\pgfpathlineto{\pgfqpoint{1.160083in}{1.812047in}}%
\pgfpathlineto{\pgfqpoint{1.161555in}{1.813075in}}%
\pgfpathlineto{\pgfqpoint{1.163027in}{1.805913in}}%
\pgfpathlineto{\pgfqpoint{1.165970in}{1.818593in}}%
\pgfpathlineto{\pgfqpoint{1.167441in}{1.817650in}}%
\pgfpathlineto{\pgfqpoint{1.168913in}{1.820750in}}%
\pgfpathlineto{\pgfqpoint{1.173328in}{1.806468in}}%
\pgfpathlineto{\pgfqpoint{1.174799in}{1.800412in}}%
\pgfpathlineto{\pgfqpoint{1.177743in}{1.804192in}}%
\pgfpathlineto{\pgfqpoint{1.180686in}{1.820146in}}%
\pgfpathlineto{\pgfqpoint{1.182157in}{1.818328in}}%
\pgfpathlineto{\pgfqpoint{1.185101in}{1.810473in}}%
\pgfpathlineto{\pgfqpoint{1.188044in}{1.811906in}}%
\pgfpathlineto{\pgfqpoint{1.190987in}{1.804115in}}%
\pgfpathlineto{\pgfqpoint{1.196873in}{1.791093in}}%
\pgfpathlineto{\pgfqpoint{1.199817in}{1.781326in}}%
\pgfpathlineto{\pgfqpoint{1.202760in}{1.795305in}}%
\pgfpathlineto{\pgfqpoint{1.204231in}{1.794072in}}%
\pgfpathlineto{\pgfqpoint{1.207175in}{1.784172in}}%
\pgfpathlineto{\pgfqpoint{1.208646in}{1.792433in}}%
\pgfpathlineto{\pgfqpoint{1.210118in}{1.794220in}}%
\pgfpathlineto{\pgfqpoint{1.213061in}{1.807643in}}%
\pgfpathlineto{\pgfqpoint{1.214533in}{1.806323in}}%
\pgfpathlineto{\pgfqpoint{1.216004in}{1.804469in}}%
\pgfpathlineto{\pgfqpoint{1.218947in}{1.794215in}}%
\pgfpathlineto{\pgfqpoint{1.221891in}{1.787963in}}%
\pgfpathlineto{\pgfqpoint{1.223362in}{1.786416in}}%
\pgfpathlineto{\pgfqpoint{1.226305in}{1.779829in}}%
\pgfpathlineto{\pgfqpoint{1.227777in}{1.784051in}}%
\pgfpathlineto{\pgfqpoint{1.229249in}{1.783781in}}%
\pgfpathlineto{\pgfqpoint{1.232192in}{1.778194in}}%
\pgfpathlineto{\pgfqpoint{1.236607in}{1.763357in}}%
\pgfpathlineto{\pgfqpoint{1.241022in}{1.779379in}}%
\pgfpathlineto{\pgfqpoint{1.242493in}{1.783868in}}%
\pgfpathlineto{\pgfqpoint{1.243965in}{1.777390in}}%
\pgfpathlineto{\pgfqpoint{1.246908in}{1.784296in}}%
\pgfpathlineto{\pgfqpoint{1.248380in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{1.252794in}{1.766669in}}%
\pgfpathlineto{\pgfqpoint{1.254266in}{1.767339in}}%
\pgfpathlineto{\pgfqpoint{1.255738in}{1.766774in}}%
\pgfpathlineto{\pgfqpoint{1.257209in}{1.764376in}}%
\pgfpathlineto{\pgfqpoint{1.258681in}{1.764239in}}%
\pgfpathlineto{\pgfqpoint{1.260152in}{1.767377in}}%
\pgfpathlineto{\pgfqpoint{1.261624in}{1.767527in}}%
\pgfpathlineto{\pgfqpoint{1.263096in}{1.765811in}}%
\pgfpathlineto{\pgfqpoint{1.266039in}{1.750941in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.752486in}}%
\pgfpathlineto{\pgfqpoint{1.270454in}{1.759829in}}%
\pgfpathlineto{\pgfqpoint{1.274868in}{1.743140in}}%
\pgfpathlineto{\pgfqpoint{1.276340in}{1.741731in}}%
\pgfpathlineto{\pgfqpoint{1.280755in}{1.747032in}}%
\pgfpathlineto{\pgfqpoint{1.282226in}{1.751089in}}%
\pgfpathlineto{\pgfqpoint{1.285170in}{1.763201in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{1.765640in}}%
\pgfpathlineto{\pgfqpoint{1.288113in}{1.774040in}}%
\pgfpathlineto{\pgfqpoint{1.289584in}{1.775728in}}%
\pgfpathlineto{\pgfqpoint{1.291056in}{1.773141in}}%
\pgfpathlineto{\pgfqpoint{1.292528in}{1.765285in}}%
\pgfpathlineto{\pgfqpoint{1.293999in}{1.766032in}}%
\pgfpathlineto{\pgfqpoint{1.295471in}{1.771214in}}%
\pgfpathlineto{\pgfqpoint{1.296942in}{1.771020in}}%
\pgfpathlineto{\pgfqpoint{1.298414in}{1.766634in}}%
\pgfpathlineto{\pgfqpoint{1.299886in}{1.768368in}}%
\pgfpathlineto{\pgfqpoint{1.302829in}{1.755470in}}%
\pgfpathlineto{\pgfqpoint{1.304300in}{1.759349in}}%
\pgfpathlineto{\pgfqpoint{1.307244in}{1.754702in}}%
\pgfpathlineto{\pgfqpoint{1.308715in}{1.752881in}}%
\pgfpathlineto{\pgfqpoint{1.310187in}{1.754041in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.748617in}}%
\pgfpathlineto{\pgfqpoint{1.314602in}{1.734169in}}%
\pgfpathlineto{\pgfqpoint{1.316073in}{1.733478in}}%
\pgfpathlineto{\pgfqpoint{1.317545in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{1.320488in}{1.737724in}}%
\pgfpathlineto{\pgfqpoint{1.321960in}{1.743658in}}%
\pgfpathlineto{\pgfqpoint{1.323431in}{1.744290in}}%
\pgfpathlineto{\pgfqpoint{1.324903in}{1.739191in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{1.738903in}}%
\pgfpathlineto{\pgfqpoint{1.329318in}{1.738833in}}%
\pgfpathlineto{\pgfqpoint{1.330789in}{1.736788in}}%
\pgfpathlineto{\pgfqpoint{1.332261in}{1.730152in}}%
\pgfpathlineto{\pgfqpoint{1.333733in}{1.732301in}}%
\pgfpathlineto{\pgfqpoint{1.335204in}{1.729378in}}%
\pgfpathlineto{\pgfqpoint{1.336676in}{1.722356in}}%
\pgfpathlineto{\pgfqpoint{1.338147in}{1.722457in}}%
\pgfpathlineto{\pgfqpoint{1.339619in}{1.717765in}}%
\pgfpathlineto{\pgfqpoint{1.341091in}{1.717556in}}%
\pgfpathlineto{\pgfqpoint{1.344034in}{1.732954in}}%
\pgfpathlineto{\pgfqpoint{1.345505in}{1.730884in}}%
\pgfpathlineto{\pgfqpoint{1.346977in}{1.726111in}}%
\pgfpathlineto{\pgfqpoint{1.348449in}{1.725590in}}%
\pgfpathlineto{\pgfqpoint{1.351392in}{1.737642in}}%
\pgfpathlineto{\pgfqpoint{1.355807in}{1.741284in}}%
\pgfpathlineto{\pgfqpoint{1.357278in}{1.740149in}}%
\pgfpathlineto{\pgfqpoint{1.358750in}{1.734004in}}%
\pgfpathlineto{\pgfqpoint{1.361693in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{1.363165in}{1.744294in}}%
\pgfpathlineto{\pgfqpoint{1.364636in}{1.743909in}}%
\pgfpathlineto{\pgfqpoint{1.367579in}{1.730942in}}%
\pgfpathlineto{\pgfqpoint{1.369051in}{1.731012in}}%
\pgfpathlineto{\pgfqpoint{1.370523in}{1.735995in}}%
\pgfpathlineto{\pgfqpoint{1.371994in}{1.732399in}}%
\pgfpathlineto{\pgfqpoint{1.374937in}{1.733032in}}%
\pgfpathlineto{\pgfqpoint{1.376409in}{1.731672in}}%
\pgfpathlineto{\pgfqpoint{1.379352in}{1.714550in}}%
\pgfpathlineto{\pgfqpoint{1.380824in}{1.716081in}}%
\pgfpathlineto{\pgfqpoint{1.382295in}{1.722987in}}%
\pgfpathlineto{\pgfqpoint{1.383767in}{1.722645in}}%
\pgfpathlineto{\pgfqpoint{1.388182in}{1.710744in}}%
\pgfpathlineto{\pgfqpoint{1.389654in}{1.709904in}}%
\pgfpathlineto{\pgfqpoint{1.392597in}{1.718069in}}%
\pgfpathlineto{\pgfqpoint{1.394068in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{1.397012in}{1.711977in}}%
\pgfpathlineto{\pgfqpoint{1.399955in}{1.730927in}}%
\pgfpathlineto{\pgfqpoint{1.401426in}{1.731580in}}%
\pgfpathlineto{\pgfqpoint{1.402898in}{1.740357in}}%
\pgfpathlineto{\pgfqpoint{1.407313in}{1.728383in}}%
\pgfpathlineto{\pgfqpoint{1.408784in}{1.725873in}}%
\pgfpathlineto{\pgfqpoint{1.411728in}{1.713196in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.713927in}}%
\pgfpathlineto{\pgfqpoint{1.416142in}{1.720257in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{1.728911in}}%
\pgfpathlineto{\pgfqpoint{1.419086in}{1.749484in}}%
\pgfpathlineto{\pgfqpoint{1.420557in}{1.753802in}}%
\pgfpathlineto{\pgfqpoint{1.422029in}{1.752133in}}%
\pgfpathlineto{\pgfqpoint{1.426444in}{1.757116in}}%
\pgfpathlineto{\pgfqpoint{1.430858in}{1.737588in}}%
\pgfpathlineto{\pgfqpoint{1.432330in}{1.744090in}}%
\pgfpathlineto{\pgfqpoint{1.433802in}{1.738131in}}%
\pgfpathlineto{\pgfqpoint{1.436745in}{1.723511in}}%
\pgfpathlineto{\pgfqpoint{1.438216in}{1.727274in}}%
\pgfpathlineto{\pgfqpoint{1.439688in}{1.722153in}}%
\pgfpathlineto{\pgfqpoint{1.442631in}{1.732685in}}%
\pgfpathlineto{\pgfqpoint{1.444103in}{1.733381in}}%
\pgfpathlineto{\pgfqpoint{1.445574in}{1.737331in}}%
\pgfpathlineto{\pgfqpoint{1.447046in}{1.737525in}}%
\pgfpathlineto{\pgfqpoint{1.449989in}{1.720857in}}%
\pgfpathlineto{\pgfqpoint{1.451461in}{1.723422in}}%
\pgfpathlineto{\pgfqpoint{1.460290in}{1.707751in}}%
\pgfpathlineto{\pgfqpoint{1.461762in}{1.716737in}}%
\pgfpathlineto{\pgfqpoint{1.463234in}{1.717008in}}%
\pgfpathlineto{\pgfqpoint{1.464705in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{1.466177in}{1.714662in}}%
\pgfpathlineto{\pgfqpoint{1.467649in}{1.717198in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.715966in}}%
\pgfpathlineto{\pgfqpoint{1.473535in}{1.737684in}}%
\pgfpathlineto{\pgfqpoint{1.475007in}{1.736720in}}%
\pgfpathlineto{\pgfqpoint{1.477950in}{1.749855in}}%
\pgfpathlineto{\pgfqpoint{1.479421in}{1.754741in}}%
\pgfpathlineto{\pgfqpoint{1.488251in}{1.716174in}}%
\pgfpathlineto{\pgfqpoint{1.489723in}{1.719779in}}%
\pgfpathlineto{\pgfqpoint{1.492666in}{1.736386in}}%
\pgfpathlineto{\pgfqpoint{1.494137in}{1.735728in}}%
\pgfpathlineto{\pgfqpoint{1.497081in}{1.729365in}}%
\pgfpathlineto{\pgfqpoint{1.498552in}{1.732640in}}%
\pgfpathlineto{\pgfqpoint{1.500024in}{1.730879in}}%
\pgfpathlineto{\pgfqpoint{1.502967in}{1.719130in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.716727in}}%
\pgfpathlineto{\pgfqpoint{1.507382in}{1.715481in}}%
\pgfpathlineto{\pgfqpoint{1.511797in}{1.697791in}}%
\pgfpathlineto{\pgfqpoint{1.513268in}{1.699107in}}%
\pgfpathlineto{\pgfqpoint{1.514740in}{1.692145in}}%
\pgfpathlineto{\pgfqpoint{1.516211in}{1.691301in}}%
\pgfpathlineto{\pgfqpoint{1.519155in}{1.696305in}}%
\pgfpathlineto{\pgfqpoint{1.520626in}{1.700196in}}%
\pgfpathlineto{\pgfqpoint{1.522098in}{1.700357in}}%
\pgfpathlineto{\pgfqpoint{1.523569in}{1.696870in}}%
\pgfpathlineto{\pgfqpoint{1.525041in}{1.696741in}}%
\pgfpathlineto{\pgfqpoint{1.526513in}{1.702174in}}%
\pgfpathlineto{\pgfqpoint{1.527984in}{1.718176in}}%
\pgfpathlineto{\pgfqpoint{1.529456in}{1.721844in}}%
\pgfpathlineto{\pgfqpoint{1.535342in}{1.700321in}}%
\pgfpathlineto{\pgfqpoint{1.536814in}{1.700036in}}%
\pgfpathlineto{\pgfqpoint{1.538285in}{1.703241in}}%
\pgfpathlineto{\pgfqpoint{1.539757in}{1.701342in}}%
\pgfpathlineto{\pgfqpoint{1.544172in}{1.708126in}}%
\pgfpathlineto{\pgfqpoint{1.547115in}{1.702173in}}%
\pgfpathlineto{\pgfqpoint{1.548587in}{1.705871in}}%
\pgfpathlineto{\pgfqpoint{1.550058in}{1.704241in}}%
\pgfpathlineto{\pgfqpoint{1.553002in}{1.710947in}}%
\pgfpathlineto{\pgfqpoint{1.554473in}{1.702048in}}%
\pgfpathlineto{\pgfqpoint{1.555945in}{1.701600in}}%
\pgfpathlineto{\pgfqpoint{1.557416in}{1.702699in}}%
\pgfpathlineto{\pgfqpoint{1.558888in}{1.701203in}}%
\pgfpathlineto{\pgfqpoint{1.560360in}{1.706014in}}%
\pgfpathlineto{\pgfqpoint{1.561831in}{1.706415in}}%
\pgfpathlineto{\pgfqpoint{1.563303in}{1.699526in}}%
\pgfpathlineto{\pgfqpoint{1.566246in}{1.708953in}}%
\pgfpathlineto{\pgfqpoint{1.569189in}{1.720548in}}%
\pgfpathlineto{\pgfqpoint{1.570661in}{1.709066in}}%
\pgfpathlineto{\pgfqpoint{1.572132in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{1.575076in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.576547in}{1.714324in}}%
\pgfpathlineto{\pgfqpoint{1.578019in}{1.718670in}}%
\pgfpathlineto{\pgfqpoint{1.579490in}{1.715798in}}%
\pgfpathlineto{\pgfqpoint{1.580962in}{1.717321in}}%
\pgfpathlineto{\pgfqpoint{1.582434in}{1.714453in}}%
\pgfpathlineto{\pgfqpoint{1.583905in}{1.708447in}}%
\pgfpathlineto{\pgfqpoint{1.586848in}{1.719369in}}%
\pgfpathlineto{\pgfqpoint{1.589792in}{1.705511in}}%
\pgfpathlineto{\pgfqpoint{1.591263in}{1.704403in}}%
\pgfpathlineto{\pgfqpoint{1.594206in}{1.696765in}}%
\pgfpathlineto{\pgfqpoint{1.595678in}{1.699715in}}%
\pgfpathlineto{\pgfqpoint{1.597150in}{1.708168in}}%
\pgfpathlineto{\pgfqpoint{1.598621in}{1.707008in}}%
\pgfpathlineto{\pgfqpoint{1.600093in}{1.702747in}}%
\pgfpathlineto{\pgfqpoint{1.601564in}{1.706919in}}%
\pgfpathlineto{\pgfqpoint{1.603036in}{1.705438in}}%
\pgfpathlineto{\pgfqpoint{1.604508in}{1.705790in}}%
\pgfpathlineto{\pgfqpoint{1.605979in}{1.709225in}}%
\pgfpathlineto{\pgfqpoint{1.611866in}{1.706271in}}%
\pgfpathlineto{\pgfqpoint{1.613337in}{1.703192in}}%
\pgfpathlineto{\pgfqpoint{1.614809in}{1.693015in}}%
\pgfpathlineto{\pgfqpoint{1.616280in}{1.691484in}}%
\pgfpathlineto{\pgfqpoint{1.619224in}{1.678601in}}%
\pgfpathlineto{\pgfqpoint{1.620695in}{1.676744in}}%
\pgfpathlineto{\pgfqpoint{1.623639in}{1.668372in}}%
\pgfpathlineto{\pgfqpoint{1.625110in}{1.670262in}}%
\pgfpathlineto{\pgfqpoint{1.629525in}{1.669470in}}%
\pgfpathlineto{\pgfqpoint{1.630997in}{1.672234in}}%
\pgfpathlineto{\pgfqpoint{1.633940in}{1.696489in}}%
\pgfpathlineto{\pgfqpoint{1.635411in}{1.692361in}}%
\pgfpathlineto{\pgfqpoint{1.638355in}{1.683009in}}%
\pgfpathlineto{\pgfqpoint{1.639826in}{1.686116in}}%
\pgfpathlineto{\pgfqpoint{1.642769in}{1.677750in}}%
\pgfpathlineto{\pgfqpoint{1.645713in}{1.671718in}}%
\pgfpathlineto{\pgfqpoint{1.647184in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.648656in}{1.674867in}}%
\pgfpathlineto{\pgfqpoint{1.651599in}{1.690915in}}%
\pgfpathlineto{\pgfqpoint{1.653071in}{1.699748in}}%
\pgfpathlineto{\pgfqpoint{1.654542in}{1.699379in}}%
\pgfpathlineto{\pgfqpoint{1.656014in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{1.657485in}{1.689006in}}%
\pgfpathlineto{\pgfqpoint{1.658957in}{1.689539in}}%
\pgfpathlineto{\pgfqpoint{1.660429in}{1.694370in}}%
\pgfpathlineto{\pgfqpoint{1.661900in}{1.689354in}}%
\pgfpathlineto{\pgfqpoint{1.664843in}{1.705775in}}%
\pgfpathlineto{\pgfqpoint{1.670730in}{1.696667in}}%
\pgfpathlineto{\pgfqpoint{1.673673in}{1.694558in}}%
\pgfpathlineto{\pgfqpoint{1.676616in}{1.694622in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{1.689886in}}%
\pgfpathlineto{\pgfqpoint{1.679559in}{1.689461in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{1.685740in}}%
\pgfpathlineto{\pgfqpoint{1.685446in}{1.668213in}}%
\pgfpathlineto{\pgfqpoint{1.686917in}{1.672005in}}%
\pgfpathlineto{\pgfqpoint{1.689861in}{1.687782in}}%
\pgfpathlineto{\pgfqpoint{1.692804in}{1.679728in}}%
\pgfpathlineto{\pgfqpoint{1.694275in}{1.678273in}}%
\pgfpathlineto{\pgfqpoint{1.695747in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.700162in}{1.664085in}}%
\pgfpathlineto{\pgfqpoint{1.701634in}{1.666666in}}%
\pgfpathlineto{\pgfqpoint{1.703105in}{1.673077in}}%
\pgfpathlineto{\pgfqpoint{1.706048in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.707520in}{1.671286in}}%
\pgfpathlineto{\pgfqpoint{1.710463in}{1.669741in}}%
\pgfpathlineto{\pgfqpoint{1.711935in}{1.674153in}}%
\pgfpathlineto{\pgfqpoint{1.713406in}{1.689312in}}%
\pgfpathlineto{\pgfqpoint{1.714878in}{1.690817in}}%
\pgfpathlineto{\pgfqpoint{1.716350in}{1.683372in}}%
\pgfpathlineto{\pgfqpoint{1.717821in}{1.682260in}}%
\pgfpathlineto{\pgfqpoint{1.720764in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{1.722236in}{1.698598in}}%
\pgfpathlineto{\pgfqpoint{1.723708in}{1.699404in}}%
\pgfpathlineto{\pgfqpoint{1.725179in}{1.702130in}}%
\pgfpathlineto{\pgfqpoint{1.729594in}{1.680737in}}%
\pgfpathlineto{\pgfqpoint{1.731066in}{1.689808in}}%
\pgfpathlineto{\pgfqpoint{1.732537in}{1.691313in}}%
\pgfpathlineto{\pgfqpoint{1.734009in}{1.687970in}}%
\pgfpathlineto{\pgfqpoint{1.739895in}{1.662615in}}%
\pgfpathlineto{\pgfqpoint{1.741367in}{1.665304in}}%
\pgfpathlineto{\pgfqpoint{1.742838in}{1.664077in}}%
\pgfpathlineto{\pgfqpoint{1.745782in}{1.667157in}}%
\pgfpathlineto{\pgfqpoint{1.747253in}{1.664942in}}%
\pgfpathlineto{\pgfqpoint{1.748725in}{1.666408in}}%
\pgfpathlineto{\pgfqpoint{1.754611in}{1.683610in}}%
\pgfpathlineto{\pgfqpoint{1.756083in}{1.686360in}}%
\pgfpathlineto{\pgfqpoint{1.759026in}{1.680206in}}%
\pgfpathlineto{\pgfqpoint{1.760498in}{1.680536in}}%
\pgfpathlineto{\pgfqpoint{1.761969in}{1.684313in}}%
\pgfpathlineto{\pgfqpoint{1.766384in}{1.685081in}}%
\pgfpathlineto{\pgfqpoint{1.769327in}{1.678427in}}%
\pgfpathlineto{\pgfqpoint{1.772270in}{1.680438in}}%
\pgfpathlineto{\pgfqpoint{1.773742in}{1.684124in}}%
\pgfpathlineto{\pgfqpoint{1.776685in}{1.679266in}}%
\pgfpathlineto{\pgfqpoint{1.778157in}{1.679327in}}%
\pgfpathlineto{\pgfqpoint{1.779629in}{1.675824in}}%
\pgfpathlineto{\pgfqpoint{1.782572in}{1.683211in}}%
\pgfpathlineto{\pgfqpoint{1.784043in}{1.688712in}}%
\pgfpathlineto{\pgfqpoint{1.786987in}{1.688161in}}%
\pgfpathlineto{\pgfqpoint{1.789930in}{1.686574in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.685733in}}%
\pgfpathlineto{\pgfqpoint{1.792873in}{1.682694in}}%
\pgfpathlineto{\pgfqpoint{1.795816in}{1.665591in}}%
\pgfpathlineto{\pgfqpoint{1.797288in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.800231in}{1.660642in}}%
\pgfpathlineto{\pgfqpoint{1.801703in}{1.663775in}}%
\pgfpathlineto{\pgfqpoint{1.803174in}{1.663160in}}%
\pgfpathlineto{\pgfqpoint{1.813475in}{1.696033in}}%
\pgfpathlineto{\pgfqpoint{1.814947in}{1.690907in}}%
\pgfpathlineto{\pgfqpoint{1.816419in}{1.690178in}}%
\pgfpathlineto{\pgfqpoint{1.817890in}{1.691131in}}%
\pgfpathlineto{\pgfqpoint{1.819362in}{1.695733in}}%
\pgfpathlineto{\pgfqpoint{1.822305in}{1.669542in}}%
\pgfpathlineto{\pgfqpoint{1.825248in}{1.673821in}}%
\pgfpathlineto{\pgfqpoint{1.826720in}{1.675425in}}%
\pgfpathlineto{\pgfqpoint{1.828191in}{1.680903in}}%
\pgfpathlineto{\pgfqpoint{1.829663in}{1.679172in}}%
\pgfpathlineto{\pgfqpoint{1.831135in}{1.675156in}}%
\pgfpathlineto{\pgfqpoint{1.834078in}{1.680268in}}%
\pgfpathlineto{\pgfqpoint{1.837021in}{1.676909in}}%
\pgfpathlineto{\pgfqpoint{1.839964in}{1.683117in}}%
\pgfpathlineto{\pgfqpoint{1.845851in}{1.654954in}}%
\pgfpathlineto{\pgfqpoint{1.847322in}{1.664910in}}%
\pgfpathlineto{\pgfqpoint{1.848794in}{1.652241in}}%
\pgfpathlineto{\pgfqpoint{1.850266in}{1.652361in}}%
\pgfpathlineto{\pgfqpoint{1.856152in}{1.671858in}}%
\pgfpathlineto{\pgfqpoint{1.857624in}{1.671350in}}%
\pgfpathlineto{\pgfqpoint{1.859095in}{1.671575in}}%
\pgfpathlineto{\pgfqpoint{1.860567in}{1.673541in}}%
\pgfpathlineto{\pgfqpoint{1.862038in}{1.671830in}}%
\pgfpathlineto{\pgfqpoint{1.864982in}{1.659027in}}%
\pgfpathlineto{\pgfqpoint{1.866453in}{1.655864in}}%
\pgfpathlineto{\pgfqpoint{1.867925in}{1.661456in}}%
\pgfpathlineto{\pgfqpoint{1.869396in}{1.662082in}}%
\pgfpathlineto{\pgfqpoint{1.872340in}{1.658517in}}%
\pgfpathlineto{\pgfqpoint{1.875283in}{1.671090in}}%
\pgfpathlineto{\pgfqpoint{1.878226in}{1.691192in}}%
\pgfpathlineto{\pgfqpoint{1.879698in}{1.693201in}}%
\pgfpathlineto{\pgfqpoint{1.881169in}{1.688191in}}%
\pgfpathlineto{\pgfqpoint{1.882641in}{1.691557in}}%
\pgfpathlineto{\pgfqpoint{1.884112in}{1.690761in}}%
\pgfpathlineto{\pgfqpoint{1.885584in}{1.681008in}}%
\pgfpathlineto{\pgfqpoint{1.888527in}{1.678752in}}%
\pgfpathlineto{\pgfqpoint{1.889999in}{1.675011in}}%
\pgfpathlineto{\pgfqpoint{1.891470in}{1.676484in}}%
\pgfpathlineto{\pgfqpoint{1.892942in}{1.680649in}}%
\pgfpathlineto{\pgfqpoint{1.894414in}{1.675440in}}%
\pgfpathlineto{\pgfqpoint{1.897357in}{1.687057in}}%
\pgfpathlineto{\pgfqpoint{1.898828in}{1.691840in}}%
\pgfpathlineto{\pgfqpoint{1.900300in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{1.903243in}{1.692145in}}%
\pgfpathlineto{\pgfqpoint{1.904715in}{1.698474in}}%
\pgfpathlineto{\pgfqpoint{1.906186in}{1.693331in}}%
\pgfpathlineto{\pgfqpoint{1.907658in}{1.697702in}}%
\pgfpathlineto{\pgfqpoint{1.910601in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{1.912073in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{1.915016in}{1.700881in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.700076in}}%
\pgfpathlineto{\pgfqpoint{1.917959in}{1.691255in}}%
\pgfpathlineto{\pgfqpoint{1.920902in}{1.690130in}}%
\pgfpathlineto{\pgfqpoint{1.925317in}{1.679757in}}%
\pgfpathlineto{\pgfqpoint{1.926789in}{1.672310in}}%
\pgfpathlineto{\pgfqpoint{1.929732in}{1.671663in}}%
\pgfpathlineto{\pgfqpoint{1.931204in}{1.662317in}}%
\pgfpathlineto{\pgfqpoint{1.932675in}{1.661518in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.664769in}}%
\pgfpathlineto{\pgfqpoint{1.938562in}{1.686406in}}%
\pgfpathlineto{\pgfqpoint{1.940033in}{1.681253in}}%
\pgfpathlineto{\pgfqpoint{1.941505in}{1.682377in}}%
\pgfpathlineto{\pgfqpoint{1.945920in}{1.692373in}}%
\pgfpathlineto{\pgfqpoint{1.948863in}{1.676484in}}%
\pgfpathlineto{\pgfqpoint{1.950335in}{1.675603in}}%
\pgfpathlineto{\pgfqpoint{1.951806in}{1.678915in}}%
\pgfpathlineto{\pgfqpoint{1.953278in}{1.685705in}}%
\pgfpathlineto{\pgfqpoint{1.954749in}{1.684408in}}%
\pgfpathlineto{\pgfqpoint{1.956221in}{1.689201in}}%
\pgfpathlineto{\pgfqpoint{1.957693in}{1.684216in}}%
\pgfpathlineto{\pgfqpoint{1.960636in}{1.668229in}}%
\pgfpathlineto{\pgfqpoint{1.962107in}{1.668273in}}%
\pgfpathlineto{\pgfqpoint{1.963579in}{1.665449in}}%
\pgfpathlineto{\pgfqpoint{1.967994in}{1.651687in}}%
\pgfpathlineto{\pgfqpoint{1.970937in}{1.672462in}}%
\pgfpathlineto{\pgfqpoint{1.972409in}{1.683319in}}%
\pgfpathlineto{\pgfqpoint{1.973880in}{1.684802in}}%
\pgfpathlineto{\pgfqpoint{1.975352in}{1.688844in}}%
\pgfpathlineto{\pgfqpoint{1.978295in}{1.706299in}}%
\pgfpathlineto{\pgfqpoint{1.981238in}{1.715755in}}%
\pgfpathlineto{\pgfqpoint{1.982710in}{1.719941in}}%
\pgfpathlineto{\pgfqpoint{1.984181in}{1.713980in}}%
\pgfpathlineto{\pgfqpoint{1.988596in}{1.686259in}}%
\pgfpathlineto{\pgfqpoint{1.993011in}{1.668888in}}%
\pgfpathlineto{\pgfqpoint{1.994483in}{1.668421in}}%
\pgfpathlineto{\pgfqpoint{2.000369in}{1.703491in}}%
\pgfpathlineto{\pgfqpoint{2.003312in}{1.696382in}}%
\pgfpathlineto{\pgfqpoint{2.004784in}{1.697874in}}%
\pgfpathlineto{\pgfqpoint{2.006256in}{1.693457in}}%
\pgfpathlineto{\pgfqpoint{2.007727in}{1.696943in}}%
\pgfpathlineto{\pgfqpoint{2.010670in}{1.681967in}}%
\pgfpathlineto{\pgfqpoint{2.012142in}{1.679917in}}%
\pgfpathlineto{\pgfqpoint{2.013614in}{1.682971in}}%
\pgfpathlineto{\pgfqpoint{2.016557in}{1.674572in}}%
\pgfpathlineto{\pgfqpoint{2.019500in}{1.674986in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{1.675158in}}%
\pgfpathlineto{\pgfqpoint{2.023915in}{1.684244in}}%
\pgfpathlineto{\pgfqpoint{2.025386in}{1.685919in}}%
\pgfpathlineto{\pgfqpoint{2.026858in}{1.691639in}}%
\pgfpathlineto{\pgfqpoint{2.028330in}{1.691681in}}%
\pgfpathlineto{\pgfqpoint{2.031273in}{1.712403in}}%
\pgfpathlineto{\pgfqpoint{2.034216in}{1.699991in}}%
\pgfpathlineto{\pgfqpoint{2.035688in}{1.702092in}}%
\pgfpathlineto{\pgfqpoint{2.037159in}{1.701687in}}%
\pgfpathlineto{\pgfqpoint{2.038631in}{1.699037in}}%
\pgfpathlineto{\pgfqpoint{2.040102in}{1.703107in}}%
\pgfpathlineto{\pgfqpoint{2.044517in}{1.678295in}}%
\pgfpathlineto{\pgfqpoint{2.045989in}{1.677588in}}%
\pgfpathlineto{\pgfqpoint{2.047460in}{1.678955in}}%
\pgfpathlineto{\pgfqpoint{2.050404in}{1.691543in}}%
\pgfpathlineto{\pgfqpoint{2.056290in}{1.708088in}}%
\pgfpathlineto{\pgfqpoint{2.057762in}{1.708970in}}%
\pgfpathlineto{\pgfqpoint{2.059233in}{1.706337in}}%
\pgfpathlineto{\pgfqpoint{2.065120in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{2.068063in}{1.694899in}}%
\pgfpathlineto{\pgfqpoint{2.071006in}{1.698070in}}%
\pgfpathlineto{\pgfqpoint{2.072478in}{1.695970in}}%
\pgfpathlineto{\pgfqpoint{2.075421in}{1.684291in}}%
\pgfpathlineto{\pgfqpoint{2.078364in}{1.686141in}}%
\pgfpathlineto{\pgfqpoint{2.079836in}{1.679985in}}%
\pgfpathlineto{\pgfqpoint{2.081307in}{1.687758in}}%
\pgfpathlineto{\pgfqpoint{2.082779in}{1.686204in}}%
\pgfpathlineto{\pgfqpoint{2.084251in}{1.681155in}}%
\pgfpathlineto{\pgfqpoint{2.085722in}{1.684102in}}%
\pgfpathlineto{\pgfqpoint{2.090137in}{1.707647in}}%
\pgfpathlineto{\pgfqpoint{2.091609in}{1.702669in}}%
\pgfpathlineto{\pgfqpoint{2.093080in}{1.703329in}}%
\pgfpathlineto{\pgfqpoint{2.094552in}{1.700920in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{1.696271in}}%
\pgfpathlineto{\pgfqpoint{2.097495in}{1.696331in}}%
\pgfpathlineto{\pgfqpoint{2.098967in}{1.705218in}}%
\pgfpathlineto{\pgfqpoint{2.101910in}{1.699405in}}%
\pgfpathlineto{\pgfqpoint{2.103381in}{1.700121in}}%
\pgfpathlineto{\pgfqpoint{2.104853in}{1.693063in}}%
\pgfpathlineto{\pgfqpoint{2.106325in}{1.692929in}}%
\pgfpathlineto{\pgfqpoint{2.110739in}{1.697034in}}%
\pgfpathlineto{\pgfqpoint{2.112211in}{1.696080in}}%
\pgfpathlineto{\pgfqpoint{2.113683in}{1.696814in}}%
\pgfpathlineto{\pgfqpoint{2.116626in}{1.707512in}}%
\pgfpathlineto{\pgfqpoint{2.118097in}{1.707392in}}%
\pgfpathlineto{\pgfqpoint{2.119569in}{1.702548in}}%
\pgfpathlineto{\pgfqpoint{2.121041in}{1.703881in}}%
\pgfpathlineto{\pgfqpoint{2.122512in}{1.710390in}}%
\pgfpathlineto{\pgfqpoint{2.125455in}{1.695515in}}%
\pgfpathlineto{\pgfqpoint{2.126927in}{1.702288in}}%
\pgfpathlineto{\pgfqpoint{2.131342in}{1.680780in}}%
\pgfpathlineto{\pgfqpoint{2.132813in}{1.681460in}}%
\pgfpathlineto{\pgfqpoint{2.134285in}{1.679943in}}%
\pgfpathlineto{\pgfqpoint{2.135757in}{1.681883in}}%
\pgfpathlineto{\pgfqpoint{2.146058in}{1.726043in}}%
\pgfpathlineto{\pgfqpoint{2.149001in}{1.723821in}}%
\pgfpathlineto{\pgfqpoint{2.150473in}{1.718656in}}%
\pgfpathlineto{\pgfqpoint{2.151944in}{1.708114in}}%
\pgfpathlineto{\pgfqpoint{2.153416in}{1.711324in}}%
\pgfpathlineto{\pgfqpoint{2.154887in}{1.707499in}}%
\pgfpathlineto{\pgfqpoint{2.157831in}{1.681817in}}%
\pgfpathlineto{\pgfqpoint{2.163717in}{1.697861in}}%
\pgfpathlineto{\pgfqpoint{2.165189in}{1.707272in}}%
\pgfpathlineto{\pgfqpoint{2.166660in}{1.708424in}}%
\pgfpathlineto{\pgfqpoint{2.169604in}{1.712233in}}%
\pgfpathlineto{\pgfqpoint{2.171075in}{1.706784in}}%
\pgfpathlineto{\pgfqpoint{2.172547in}{1.708212in}}%
\pgfpathlineto{\pgfqpoint{2.174018in}{1.707118in}}%
\pgfpathlineto{\pgfqpoint{2.175490in}{1.709257in}}%
\pgfpathlineto{\pgfqpoint{2.176962in}{1.701950in}}%
\pgfpathlineto{\pgfqpoint{2.178433in}{1.700491in}}%
\pgfpathlineto{\pgfqpoint{2.179905in}{1.706003in}}%
\pgfpathlineto{\pgfqpoint{2.181376in}{1.722260in}}%
\pgfpathlineto{\pgfqpoint{2.182848in}{1.724788in}}%
\pgfpathlineto{\pgfqpoint{2.184320in}{1.723181in}}%
\pgfpathlineto{\pgfqpoint{2.185791in}{1.718641in}}%
\pgfpathlineto{\pgfqpoint{2.187263in}{1.719653in}}%
\pgfpathlineto{\pgfqpoint{2.188734in}{1.722931in}}%
\pgfpathlineto{\pgfqpoint{2.190206in}{1.723288in}}%
\pgfpathlineto{\pgfqpoint{2.196092in}{1.710898in}}%
\pgfpathlineto{\pgfqpoint{2.199036in}{1.699214in}}%
\pgfpathlineto{\pgfqpoint{2.201979in}{1.704363in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.702394in}}%
\pgfpathlineto{\pgfqpoint{2.204922in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{2.206394in}{1.694249in}}%
\pgfpathlineto{\pgfqpoint{2.209337in}{1.702714in}}%
\pgfpathlineto{\pgfqpoint{2.212280in}{1.687809in}}%
\pgfpathlineto{\pgfqpoint{2.216695in}{1.704055in}}%
\pgfpathlineto{\pgfqpoint{2.219638in}{1.696575in}}%
\pgfpathlineto{\pgfqpoint{2.221110in}{1.698376in}}%
\pgfpathlineto{\pgfqpoint{2.224053in}{1.678400in}}%
\pgfpathlineto{\pgfqpoint{2.225524in}{1.677644in}}%
\pgfpathlineto{\pgfqpoint{2.226996in}{1.681932in}}%
\pgfpathlineto{\pgfqpoint{2.228468in}{1.680429in}}%
\pgfpathlineto{\pgfqpoint{2.231411in}{1.687016in}}%
\pgfpathlineto{\pgfqpoint{2.232883in}{1.683965in}}%
\pgfpathlineto{\pgfqpoint{2.235826in}{1.700841in}}%
\pgfpathlineto{\pgfqpoint{2.238769in}{1.707372in}}%
\pgfpathlineto{\pgfqpoint{2.241712in}{1.713215in}}%
\pgfpathlineto{\pgfqpoint{2.243184in}{1.714930in}}%
\pgfpathlineto{\pgfqpoint{2.244655in}{1.712354in}}%
\pgfpathlineto{\pgfqpoint{2.247599in}{1.712800in}}%
\pgfpathlineto{\pgfqpoint{2.249070in}{1.706448in}}%
\pgfpathlineto{\pgfqpoint{2.252013in}{1.710744in}}%
\pgfpathlineto{\pgfqpoint{2.253485in}{1.707780in}}%
\pgfpathlineto{\pgfqpoint{2.254957in}{1.708130in}}%
\pgfpathlineto{\pgfqpoint{2.257900in}{1.696791in}}%
\pgfpathlineto{\pgfqpoint{2.260843in}{1.684261in}}%
\pgfpathlineto{\pgfqpoint{2.262315in}{1.682434in}}%
\pgfpathlineto{\pgfqpoint{2.263786in}{1.684407in}}%
\pgfpathlineto{\pgfqpoint{2.268201in}{1.700332in}}%
\pgfpathlineto{\pgfqpoint{2.271144in}{1.714378in}}%
\pgfpathlineto{\pgfqpoint{2.272616in}{1.711011in}}%
\pgfpathlineto{\pgfqpoint{2.275559in}{1.696660in}}%
\pgfpathlineto{\pgfqpoint{2.278502in}{1.704353in}}%
\pgfpathlineto{\pgfqpoint{2.279974in}{1.697877in}}%
\pgfpathlineto{\pgfqpoint{2.284389in}{1.712790in}}%
\pgfpathlineto{\pgfqpoint{2.287332in}{1.719198in}}%
\pgfpathlineto{\pgfqpoint{2.290275in}{1.739789in}}%
\pgfpathlineto{\pgfqpoint{2.291747in}{1.739779in}}%
\pgfpathlineto{\pgfqpoint{2.296161in}{1.725727in}}%
\pgfpathlineto{\pgfqpoint{2.297633in}{1.727750in}}%
\pgfpathlineto{\pgfqpoint{2.302048in}{1.748381in}}%
\pgfpathlineto{\pgfqpoint{2.307934in}{1.761532in}}%
\pgfpathlineto{\pgfqpoint{2.309406in}{1.759421in}}%
\pgfpathlineto{\pgfqpoint{2.310878in}{1.754816in}}%
\pgfpathlineto{\pgfqpoint{2.313821in}{1.740097in}}%
\pgfpathlineto{\pgfqpoint{2.315292in}{1.738834in}}%
\pgfpathlineto{\pgfqpoint{2.316764in}{1.740467in}}%
\pgfpathlineto{\pgfqpoint{2.321179in}{1.730603in}}%
\pgfpathlineto{\pgfqpoint{2.322650in}{1.721620in}}%
\pgfpathlineto{\pgfqpoint{2.327065in}{1.738850in}}%
\pgfpathlineto{\pgfqpoint{2.331480in}{1.710320in}}%
\pgfpathlineto{\pgfqpoint{2.332952in}{1.711831in}}%
\pgfpathlineto{\pgfqpoint{2.334423in}{1.710976in}}%
\pgfpathlineto{\pgfqpoint{2.335895in}{1.711569in}}%
\pgfpathlineto{\pgfqpoint{2.338838in}{1.717005in}}%
\pgfpathlineto{\pgfqpoint{2.340310in}{1.712795in}}%
\pgfpathlineto{\pgfqpoint{2.341781in}{1.712646in}}%
\pgfpathlineto{\pgfqpoint{2.343253in}{1.710750in}}%
\pgfpathlineto{\pgfqpoint{2.344724in}{1.704756in}}%
\pgfpathlineto{\pgfqpoint{2.346196in}{1.704376in}}%
\pgfpathlineto{\pgfqpoint{2.353554in}{1.692356in}}%
\pgfpathlineto{\pgfqpoint{2.355026in}{1.695800in}}%
\pgfpathlineto{\pgfqpoint{2.359440in}{1.719273in}}%
\pgfpathlineto{\pgfqpoint{2.368270in}{1.743431in}}%
\pgfpathlineto{\pgfqpoint{2.369742in}{1.751238in}}%
\pgfpathlineto{\pgfqpoint{2.372685in}{1.738676in}}%
\pgfpathlineto{\pgfqpoint{2.375628in}{1.752580in}}%
\pgfpathlineto{\pgfqpoint{2.377100in}{1.746140in}}%
\pgfpathlineto{\pgfqpoint{2.380043in}{1.728411in}}%
\pgfpathlineto{\pgfqpoint{2.381514in}{1.731372in}}%
\pgfpathlineto{\pgfqpoint{2.384458in}{1.724467in}}%
\pgfpathlineto{\pgfqpoint{2.385929in}{1.726973in}}%
\pgfpathlineto{\pgfqpoint{2.388873in}{1.726644in}}%
\pgfpathlineto{\pgfqpoint{2.391816in}{1.722453in}}%
\pgfpathlineto{\pgfqpoint{2.396231in}{1.747770in}}%
\pgfpathlineto{\pgfqpoint{2.397702in}{1.750429in}}%
\pgfpathlineto{\pgfqpoint{2.400645in}{1.770828in}}%
\pgfpathlineto{\pgfqpoint{2.402117in}{1.772634in}}%
\pgfpathlineto{\pgfqpoint{2.403589in}{1.780594in}}%
\pgfpathlineto{\pgfqpoint{2.408003in}{1.765953in}}%
\pgfpathlineto{\pgfqpoint{2.409475in}{1.768121in}}%
\pgfpathlineto{\pgfqpoint{2.410947in}{1.777332in}}%
\pgfpathlineto{\pgfqpoint{2.412418in}{1.778873in}}%
\pgfpathlineto{\pgfqpoint{2.413890in}{1.769124in}}%
\pgfpathlineto{\pgfqpoint{2.415361in}{1.769015in}}%
\pgfpathlineto{\pgfqpoint{2.418305in}{1.765573in}}%
\pgfpathlineto{\pgfqpoint{2.424191in}{1.747823in}}%
\pgfpathlineto{\pgfqpoint{2.425663in}{1.747946in}}%
\pgfpathlineto{\pgfqpoint{2.427134in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{2.430077in}{1.753739in}}%
\pgfpathlineto{\pgfqpoint{2.431549in}{1.754020in}}%
\pgfpathlineto{\pgfqpoint{2.435964in}{1.776117in}}%
\pgfpathlineto{\pgfqpoint{2.437435in}{1.776219in}}%
\pgfpathlineto{\pgfqpoint{2.438907in}{1.777568in}}%
\pgfpathlineto{\pgfqpoint{2.441850in}{1.776241in}}%
\pgfpathlineto{\pgfqpoint{2.443322in}{1.778816in}}%
\pgfpathlineto{\pgfqpoint{2.444793in}{1.778359in}}%
\pgfpathlineto{\pgfqpoint{2.447737in}{1.770956in}}%
\pgfpathlineto{\pgfqpoint{2.449208in}{1.763020in}}%
\pgfpathlineto{\pgfqpoint{2.450680in}{1.763485in}}%
\pgfpathlineto{\pgfqpoint{2.452151in}{1.762265in}}%
\pgfpathlineto{\pgfqpoint{2.455095in}{1.744946in}}%
\pgfpathlineto{\pgfqpoint{2.456566in}{1.743867in}}%
\pgfpathlineto{\pgfqpoint{2.460981in}{1.763991in}}%
\pgfpathlineto{\pgfqpoint{2.462453in}{1.764131in}}%
\pgfpathlineto{\pgfqpoint{2.465396in}{1.765301in}}%
\pgfpathlineto{\pgfqpoint{2.466868in}{1.774170in}}%
\pgfpathlineto{\pgfqpoint{2.469811in}{1.753582in}}%
\pgfpathlineto{\pgfqpoint{2.475697in}{1.776566in}}%
\pgfpathlineto{\pgfqpoint{2.477169in}{1.776832in}}%
\pgfpathlineto{\pgfqpoint{2.480112in}{1.772981in}}%
\pgfpathlineto{\pgfqpoint{2.481584in}{1.768991in}}%
\pgfpathlineto{\pgfqpoint{2.484527in}{1.777509in}}%
\pgfpathlineto{\pgfqpoint{2.487470in}{1.790328in}}%
\pgfpathlineto{\pgfqpoint{2.488942in}{1.791156in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.797017in}}%
\pgfpathlineto{\pgfqpoint{2.491885in}{1.797835in}}%
\pgfpathlineto{\pgfqpoint{2.494828in}{1.774973in}}%
\pgfpathlineto{\pgfqpoint{2.496300in}{1.776643in}}%
\pgfpathlineto{\pgfqpoint{2.499243in}{1.783948in}}%
\pgfpathlineto{\pgfqpoint{2.500714in}{1.785210in}}%
\pgfpathlineto{\pgfqpoint{2.503658in}{1.781605in}}%
\pgfpathlineto{\pgfqpoint{2.506601in}{1.780092in}}%
\pgfpathlineto{\pgfqpoint{2.511016in}{1.804304in}}%
\pgfpathlineto{\pgfqpoint{2.512487in}{1.823464in}}%
\pgfpathlineto{\pgfqpoint{2.513959in}{1.827257in}}%
\pgfpathlineto{\pgfqpoint{2.516902in}{1.820870in}}%
\pgfpathlineto{\pgfqpoint{2.518374in}{1.812220in}}%
\pgfpathlineto{\pgfqpoint{2.519845in}{1.816073in}}%
\pgfpathlineto{\pgfqpoint{2.521317in}{1.824152in}}%
\pgfpathlineto{\pgfqpoint{2.524260in}{1.816624in}}%
\pgfpathlineto{\pgfqpoint{2.527203in}{1.801822in}}%
\pgfpathlineto{\pgfqpoint{2.528675in}{1.800218in}}%
\pgfpathlineto{\pgfqpoint{2.530146in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{2.531618in}{1.811618in}}%
\pgfpathlineto{\pgfqpoint{2.533090in}{1.811234in}}%
\pgfpathlineto{\pgfqpoint{2.536033in}{1.822531in}}%
\pgfpathlineto{\pgfqpoint{2.538976in}{1.838069in}}%
\pgfpathlineto{\pgfqpoint{2.540448in}{1.840206in}}%
\pgfpathlineto{\pgfqpoint{2.541919in}{1.833280in}}%
\pgfpathlineto{\pgfqpoint{2.546334in}{1.834100in}}%
\pgfpathlineto{\pgfqpoint{2.549277in}{1.821182in}}%
\pgfpathlineto{\pgfqpoint{2.550749in}{1.820662in}}%
\pgfpathlineto{\pgfqpoint{2.552221in}{1.823068in}}%
\pgfpathlineto{\pgfqpoint{2.553692in}{1.821786in}}%
\pgfpathlineto{\pgfqpoint{2.555164in}{1.829429in}}%
\pgfpathlineto{\pgfqpoint{2.556635in}{1.825675in}}%
\pgfpathlineto{\pgfqpoint{2.558107in}{1.825446in}}%
\pgfpathlineto{\pgfqpoint{2.565465in}{1.864028in}}%
\pgfpathlineto{\pgfqpoint{2.566937in}{1.859405in}}%
\pgfpathlineto{\pgfqpoint{2.569880in}{1.868634in}}%
\pgfpathlineto{\pgfqpoint{2.572823in}{1.863567in}}%
\pgfpathlineto{\pgfqpoint{2.575766in}{1.857229in}}%
\pgfpathlineto{\pgfqpoint{2.577238in}{1.870223in}}%
\pgfpathlineto{\pgfqpoint{2.578709in}{1.872707in}}%
\pgfpathlineto{\pgfqpoint{2.584596in}{1.837861in}}%
\pgfpathlineto{\pgfqpoint{2.586067in}{1.837479in}}%
\pgfpathlineto{\pgfqpoint{2.589011in}{1.818381in}}%
\pgfpathlineto{\pgfqpoint{2.591954in}{1.801835in}}%
\pgfpathlineto{\pgfqpoint{2.593425in}{1.799451in}}%
\pgfpathlineto{\pgfqpoint{2.594897in}{1.801720in}}%
\pgfpathlineto{\pgfqpoint{2.597840in}{1.816141in}}%
\pgfpathlineto{\pgfqpoint{2.603727in}{1.809833in}}%
\pgfpathlineto{\pgfqpoint{2.608141in}{1.780984in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{1.786416in}}%
\pgfpathlineto{\pgfqpoint{2.611085in}{1.786386in}}%
\pgfpathlineto{\pgfqpoint{2.612556in}{1.779389in}}%
\pgfpathlineto{\pgfqpoint{2.614028in}{1.779810in}}%
\pgfpathlineto{\pgfqpoint{2.615499in}{1.767840in}}%
\pgfpathlineto{\pgfqpoint{2.616971in}{1.767871in}}%
\pgfpathlineto{\pgfqpoint{2.619914in}{1.762701in}}%
\pgfpathlineto{\pgfqpoint{2.625801in}{1.795438in}}%
\pgfpathlineto{\pgfqpoint{2.628744in}{1.780424in}}%
\pgfpathlineto{\pgfqpoint{2.630216in}{1.781214in}}%
\pgfpathlineto{\pgfqpoint{2.634630in}{1.801459in}}%
\pgfpathlineto{\pgfqpoint{2.636102in}{1.794122in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{1.797044in}}%
\pgfpathlineto{\pgfqpoint{2.643460in}{1.777201in}}%
\pgfpathlineto{\pgfqpoint{2.647875in}{1.768226in}}%
\pgfpathlineto{\pgfqpoint{2.650818in}{1.769386in}}%
\pgfpathlineto{\pgfqpoint{2.652290in}{1.767177in}}%
\pgfpathlineto{\pgfqpoint{2.656704in}{1.757356in}}%
\pgfpathlineto{\pgfqpoint{2.658176in}{1.759339in}}%
\pgfpathlineto{\pgfqpoint{2.659648in}{1.766268in}}%
\pgfpathlineto{\pgfqpoint{2.661119in}{1.764946in}}%
\pgfpathlineto{\pgfqpoint{2.664062in}{1.767788in}}%
\pgfpathlineto{\pgfqpoint{2.672892in}{1.822482in}}%
\pgfpathlineto{\pgfqpoint{2.672892in}{1.822482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.502547in}}%
\pgfpathlineto{\pgfqpoint{0.837802in}{2.483289in}}%
\pgfpathlineto{\pgfqpoint{0.842217in}{2.410118in}}%
\pgfpathlineto{\pgfqpoint{0.849575in}{2.263874in}}%
\pgfpathlineto{\pgfqpoint{0.858405in}{2.143497in}}%
\pgfpathlineto{\pgfqpoint{0.862819in}{2.129010in}}%
\pgfpathlineto{\pgfqpoint{0.865763in}{2.104906in}}%
\pgfpathlineto{\pgfqpoint{0.867234in}{2.104145in}}%
\pgfpathlineto{\pgfqpoint{0.868706in}{2.107805in}}%
\pgfpathlineto{\pgfqpoint{0.870177in}{2.096060in}}%
\pgfpathlineto{\pgfqpoint{0.871649in}{2.093880in}}%
\pgfpathlineto{\pgfqpoint{0.873121in}{2.086128in}}%
\pgfpathlineto{\pgfqpoint{0.874592in}{2.085979in}}%
\pgfpathlineto{\pgfqpoint{0.877535in}{2.074546in}}%
\pgfpathlineto{\pgfqpoint{0.879007in}{2.086048in}}%
\pgfpathlineto{\pgfqpoint{0.881950in}{2.081263in}}%
\pgfpathlineto{\pgfqpoint{0.884893in}{2.069686in}}%
\pgfpathlineto{\pgfqpoint{0.887837in}{2.063214in}}%
\pgfpathlineto{\pgfqpoint{0.890780in}{2.071069in}}%
\pgfpathlineto{\pgfqpoint{0.893723in}{2.055624in}}%
\pgfpathlineto{\pgfqpoint{0.898138in}{2.060445in}}%
\pgfpathlineto{\pgfqpoint{0.899609in}{2.058251in}}%
\pgfpathlineto{\pgfqpoint{0.901081in}{2.062088in}}%
\pgfpathlineto{\pgfqpoint{0.904024in}{2.052304in}}%
\pgfpathlineto{\pgfqpoint{0.906967in}{2.063329in}}%
\pgfpathlineto{\pgfqpoint{0.909911in}{2.055236in}}%
\pgfpathlineto{\pgfqpoint{0.911382in}{2.054423in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{2.051117in}}%
\pgfpathlineto{\pgfqpoint{0.914325in}{2.053469in}}%
\pgfpathlineto{\pgfqpoint{0.917269in}{2.046994in}}%
\pgfpathlineto{\pgfqpoint{0.918740in}{2.046935in}}%
\pgfpathlineto{\pgfqpoint{0.920212in}{2.050852in}}%
\pgfpathlineto{\pgfqpoint{0.921683in}{2.058586in}}%
\pgfpathlineto{\pgfqpoint{0.923155in}{2.059297in}}%
\pgfpathlineto{\pgfqpoint{0.926098in}{2.055276in}}%
\pgfpathlineto{\pgfqpoint{0.927570in}{2.059472in}}%
\pgfpathlineto{\pgfqpoint{0.929042in}{2.058648in}}%
\pgfpathlineto{\pgfqpoint{0.930513in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{0.931985in}{2.051175in}}%
\pgfpathlineto{\pgfqpoint{0.933456in}{2.040849in}}%
\pgfpathlineto{\pgfqpoint{0.934928in}{2.039783in}}%
\pgfpathlineto{\pgfqpoint{0.937871in}{2.052332in}}%
\pgfpathlineto{\pgfqpoint{0.939343in}{2.044912in}}%
\pgfpathlineto{\pgfqpoint{0.940814in}{2.046244in}}%
\pgfpathlineto{\pgfqpoint{0.942286in}{2.045486in}}%
\pgfpathlineto{\pgfqpoint{0.943758in}{2.037199in}}%
\pgfpathlineto{\pgfqpoint{0.945229in}{2.035875in}}%
\pgfpathlineto{\pgfqpoint{0.946701in}{2.037527in}}%
\pgfpathlineto{\pgfqpoint{0.948172in}{2.032336in}}%
\pgfpathlineto{\pgfqpoint{0.949644in}{2.038594in}}%
\pgfpathlineto{\pgfqpoint{0.951116in}{2.038509in}}%
\pgfpathlineto{\pgfqpoint{0.952587in}{2.035098in}}%
\pgfpathlineto{\pgfqpoint{0.954059in}{2.037931in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{2.029745in}}%
\pgfpathlineto{\pgfqpoint{0.958474in}{2.027505in}}%
\pgfpathlineto{\pgfqpoint{0.959945in}{2.031244in}}%
\pgfpathlineto{\pgfqpoint{0.964360in}{2.018142in}}%
\pgfpathlineto{\pgfqpoint{0.967303in}{2.011903in}}%
\pgfpathlineto{\pgfqpoint{0.968775in}{2.015637in}}%
\pgfpathlineto{\pgfqpoint{0.971718in}{2.024209in}}%
\pgfpathlineto{\pgfqpoint{0.973190in}{2.025676in}}%
\pgfpathlineto{\pgfqpoint{0.976133in}{2.017496in}}%
\pgfpathlineto{\pgfqpoint{0.977604in}{2.021388in}}%
\pgfpathlineto{\pgfqpoint{0.979076in}{2.017918in}}%
\pgfpathlineto{\pgfqpoint{0.980548in}{2.005831in}}%
\pgfpathlineto{\pgfqpoint{0.982019in}{2.004896in}}%
\pgfpathlineto{\pgfqpoint{0.983491in}{2.008398in}}%
\pgfpathlineto{\pgfqpoint{0.992320in}{1.975370in}}%
\pgfpathlineto{\pgfqpoint{0.993792in}{1.976397in}}%
\pgfpathlineto{\pgfqpoint{0.996735in}{1.977068in}}%
\pgfpathlineto{\pgfqpoint{0.998207in}{1.983012in}}%
\pgfpathlineto{\pgfqpoint{1.001150in}{1.978163in}}%
\pgfpathlineto{\pgfqpoint{1.002622in}{1.971874in}}%
\pgfpathlineto{\pgfqpoint{1.005565in}{1.985305in}}%
\pgfpathlineto{\pgfqpoint{1.007037in}{1.974756in}}%
\pgfpathlineto{\pgfqpoint{1.008508in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.009980in}{1.976518in}}%
\pgfpathlineto{\pgfqpoint{1.011451in}{1.969423in}}%
\pgfpathlineto{\pgfqpoint{1.012923in}{1.971594in}}%
\pgfpathlineto{\pgfqpoint{1.018809in}{1.948186in}}%
\pgfpathlineto{\pgfqpoint{1.021753in}{1.951470in}}%
\pgfpathlineto{\pgfqpoint{1.023224in}{1.958135in}}%
\pgfpathlineto{\pgfqpoint{1.026167in}{1.958376in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{1.956770in}}%
\pgfpathlineto{\pgfqpoint{1.034997in}{1.928697in}}%
\pgfpathlineto{\pgfqpoint{1.036469in}{1.930590in}}%
\pgfpathlineto{\pgfqpoint{1.037940in}{1.930107in}}%
\pgfpathlineto{\pgfqpoint{1.039412in}{1.926988in}}%
\pgfpathlineto{\pgfqpoint{1.040883in}{1.927471in}}%
\pgfpathlineto{\pgfqpoint{1.042355in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{1.045298in}{1.917500in}}%
\pgfpathlineto{\pgfqpoint{1.051185in}{1.926981in}}%
\pgfpathlineto{\pgfqpoint{1.052656in}{1.922850in}}%
\pgfpathlineto{\pgfqpoint{1.055599in}{1.912117in}}%
\pgfpathlineto{\pgfqpoint{1.057071in}{1.913651in}}%
\pgfpathlineto{\pgfqpoint{1.060014in}{1.902885in}}%
\pgfpathlineto{\pgfqpoint{1.062957in}{1.897343in}}%
\pgfpathlineto{\pgfqpoint{1.067372in}{1.892530in}}%
\pgfpathlineto{\pgfqpoint{1.068844in}{1.891756in}}%
\pgfpathlineto{\pgfqpoint{1.070315in}{1.886123in}}%
\pgfpathlineto{\pgfqpoint{1.071787in}{1.891210in}}%
\pgfpathlineto{\pgfqpoint{1.073259in}{1.890827in}}%
\pgfpathlineto{\pgfqpoint{1.076202in}{1.883411in}}%
\pgfpathlineto{\pgfqpoint{1.077673in}{1.889880in}}%
\pgfpathlineto{\pgfqpoint{1.079145in}{1.886942in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.880093in}}%
\pgfpathlineto{\pgfqpoint{1.082088in}{1.880945in}}%
\pgfpathlineto{\pgfqpoint{1.083560in}{1.876303in}}%
\pgfpathlineto{\pgfqpoint{1.085032in}{1.882482in}}%
\pgfpathlineto{\pgfqpoint{1.087975in}{1.872865in}}%
\pgfpathlineto{\pgfqpoint{1.089446in}{1.871949in}}%
\pgfpathlineto{\pgfqpoint{1.092390in}{1.862111in}}%
\pgfpathlineto{\pgfqpoint{1.095333in}{1.872184in}}%
\pgfpathlineto{\pgfqpoint{1.096804in}{1.877079in}}%
\pgfpathlineto{\pgfqpoint{1.099748in}{1.866641in}}%
\pgfpathlineto{\pgfqpoint{1.101219in}{1.863919in}}%
\pgfpathlineto{\pgfqpoint{1.102691in}{1.857095in}}%
\pgfpathlineto{\pgfqpoint{1.104162in}{1.858075in}}%
\pgfpathlineto{\pgfqpoint{1.105634in}{1.857593in}}%
\pgfpathlineto{\pgfqpoint{1.107106in}{1.854518in}}%
\pgfpathlineto{\pgfqpoint{1.110049in}{1.856165in}}%
\pgfpathlineto{\pgfqpoint{1.111520in}{1.864744in}}%
\pgfpathlineto{\pgfqpoint{1.112992in}{1.861134in}}%
\pgfpathlineto{\pgfqpoint{1.117407in}{1.839800in}}%
\pgfpathlineto{\pgfqpoint{1.118878in}{1.841123in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{1.839676in}}%
\pgfpathlineto{\pgfqpoint{1.123293in}{1.850388in}}%
\pgfpathlineto{\pgfqpoint{1.124765in}{1.848897in}}%
\pgfpathlineto{\pgfqpoint{1.126236in}{1.849263in}}%
\pgfpathlineto{\pgfqpoint{1.129180in}{1.840319in}}%
\pgfpathlineto{\pgfqpoint{1.132123in}{1.845591in}}%
\pgfpathlineto{\pgfqpoint{1.135066in}{1.843289in}}%
\pgfpathlineto{\pgfqpoint{1.136538in}{1.835927in}}%
\pgfpathlineto{\pgfqpoint{1.138009in}{1.835617in}}%
\pgfpathlineto{\pgfqpoint{1.139481in}{1.840769in}}%
\pgfpathlineto{\pgfqpoint{1.140952in}{1.840975in}}%
\pgfpathlineto{\pgfqpoint{1.142424in}{1.838601in}}%
\pgfpathlineto{\pgfqpoint{1.143896in}{1.832403in}}%
\pgfpathlineto{\pgfqpoint{1.146839in}{1.810903in}}%
\pgfpathlineto{\pgfqpoint{1.152725in}{1.836082in}}%
\pgfpathlineto{\pgfqpoint{1.157140in}{1.823909in}}%
\pgfpathlineto{\pgfqpoint{1.158612in}{1.820028in}}%
\pgfpathlineto{\pgfqpoint{1.160083in}{1.832584in}}%
\pgfpathlineto{\pgfqpoint{1.161555in}{1.833713in}}%
\pgfpathlineto{\pgfqpoint{1.163027in}{1.823811in}}%
\pgfpathlineto{\pgfqpoint{1.164498in}{1.825989in}}%
\pgfpathlineto{\pgfqpoint{1.167441in}{1.835866in}}%
\pgfpathlineto{\pgfqpoint{1.170385in}{1.827847in}}%
\pgfpathlineto{\pgfqpoint{1.171856in}{1.830641in}}%
\pgfpathlineto{\pgfqpoint{1.173328in}{1.839659in}}%
\pgfpathlineto{\pgfqpoint{1.174799in}{1.835810in}}%
\pgfpathlineto{\pgfqpoint{1.176271in}{1.824284in}}%
\pgfpathlineto{\pgfqpoint{1.177743in}{1.825069in}}%
\pgfpathlineto{\pgfqpoint{1.179214in}{1.830600in}}%
\pgfpathlineto{\pgfqpoint{1.180686in}{1.823161in}}%
\pgfpathlineto{\pgfqpoint{1.182157in}{1.830426in}}%
\pgfpathlineto{\pgfqpoint{1.183629in}{1.832055in}}%
\pgfpathlineto{\pgfqpoint{1.185101in}{1.827485in}}%
\pgfpathlineto{\pgfqpoint{1.186572in}{1.834013in}}%
\pgfpathlineto{\pgfqpoint{1.188044in}{1.833583in}}%
\pgfpathlineto{\pgfqpoint{1.190987in}{1.816445in}}%
\pgfpathlineto{\pgfqpoint{1.192459in}{1.813270in}}%
\pgfpathlineto{\pgfqpoint{1.193930in}{1.813016in}}%
\pgfpathlineto{\pgfqpoint{1.195402in}{1.810092in}}%
\pgfpathlineto{\pgfqpoint{1.196873in}{1.810357in}}%
\pgfpathlineto{\pgfqpoint{1.199817in}{1.802785in}}%
\pgfpathlineto{\pgfqpoint{1.202760in}{1.809932in}}%
\pgfpathlineto{\pgfqpoint{1.205703in}{1.812872in}}%
\pgfpathlineto{\pgfqpoint{1.207175in}{1.817353in}}%
\pgfpathlineto{\pgfqpoint{1.208646in}{1.812593in}}%
\pgfpathlineto{\pgfqpoint{1.210118in}{1.819986in}}%
\pgfpathlineto{\pgfqpoint{1.213061in}{1.811258in}}%
\pgfpathlineto{\pgfqpoint{1.214533in}{1.808727in}}%
\pgfpathlineto{\pgfqpoint{1.216004in}{1.803815in}}%
\pgfpathlineto{\pgfqpoint{1.218947in}{1.814678in}}%
\pgfpathlineto{\pgfqpoint{1.221891in}{1.800616in}}%
\pgfpathlineto{\pgfqpoint{1.223362in}{1.796760in}}%
\pgfpathlineto{\pgfqpoint{1.224834in}{1.798619in}}%
\pgfpathlineto{\pgfqpoint{1.226305in}{1.802381in}}%
\pgfpathlineto{\pgfqpoint{1.230720in}{1.787014in}}%
\pgfpathlineto{\pgfqpoint{1.232192in}{1.794024in}}%
\pgfpathlineto{\pgfqpoint{1.238078in}{1.799076in}}%
\pgfpathlineto{\pgfqpoint{1.239550in}{1.797501in}}%
\pgfpathlineto{\pgfqpoint{1.241022in}{1.798366in}}%
\pgfpathlineto{\pgfqpoint{1.242493in}{1.790812in}}%
\pgfpathlineto{\pgfqpoint{1.245436in}{1.798850in}}%
\pgfpathlineto{\pgfqpoint{1.246908in}{1.798638in}}%
\pgfpathlineto{\pgfqpoint{1.249851in}{1.789306in}}%
\pgfpathlineto{\pgfqpoint{1.251323in}{1.793136in}}%
\pgfpathlineto{\pgfqpoint{1.254266in}{1.782577in}}%
\pgfpathlineto{\pgfqpoint{1.255738in}{1.783678in}}%
\pgfpathlineto{\pgfqpoint{1.257209in}{1.781187in}}%
\pgfpathlineto{\pgfqpoint{1.258681in}{1.781011in}}%
\pgfpathlineto{\pgfqpoint{1.261624in}{1.775459in}}%
\pgfpathlineto{\pgfqpoint{1.263096in}{1.775748in}}%
\pgfpathlineto{\pgfqpoint{1.264567in}{1.769061in}}%
\pgfpathlineto{\pgfqpoint{1.266039in}{1.773509in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.771085in}}%
\pgfpathlineto{\pgfqpoint{1.268982in}{1.774943in}}%
\pgfpathlineto{\pgfqpoint{1.270454in}{1.774898in}}%
\pgfpathlineto{\pgfqpoint{1.271925in}{1.763504in}}%
\pgfpathlineto{\pgfqpoint{1.273397in}{1.763179in}}%
\pgfpathlineto{\pgfqpoint{1.274868in}{1.768036in}}%
\pgfpathlineto{\pgfqpoint{1.276340in}{1.757127in}}%
\pgfpathlineto{\pgfqpoint{1.277812in}{1.759043in}}%
\pgfpathlineto{\pgfqpoint{1.280755in}{1.765560in}}%
\pgfpathlineto{\pgfqpoint{1.283698in}{1.767938in}}%
\pgfpathlineto{\pgfqpoint{1.288113in}{1.792171in}}%
\pgfpathlineto{\pgfqpoint{1.289584in}{1.790908in}}%
\pgfpathlineto{\pgfqpoint{1.291056in}{1.789674in}}%
\pgfpathlineto{\pgfqpoint{1.292528in}{1.793130in}}%
\pgfpathlineto{\pgfqpoint{1.293999in}{1.790424in}}%
\pgfpathlineto{\pgfqpoint{1.298414in}{1.769166in}}%
\pgfpathlineto{\pgfqpoint{1.301357in}{1.781458in}}%
\pgfpathlineto{\pgfqpoint{1.302829in}{1.776130in}}%
\pgfpathlineto{\pgfqpoint{1.304300in}{1.776192in}}%
\pgfpathlineto{\pgfqpoint{1.310187in}{1.766245in}}%
\pgfpathlineto{\pgfqpoint{1.311658in}{1.766903in}}%
\pgfpathlineto{\pgfqpoint{1.316073in}{1.751962in}}%
\pgfpathlineto{\pgfqpoint{1.317545in}{1.752880in}}%
\pgfpathlineto{\pgfqpoint{1.319017in}{1.754968in}}%
\pgfpathlineto{\pgfqpoint{1.321960in}{1.744870in}}%
\pgfpathlineto{\pgfqpoint{1.323431in}{1.748290in}}%
\pgfpathlineto{\pgfqpoint{1.324903in}{1.748530in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{1.750047in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{1.753618in}}%
\pgfpathlineto{\pgfqpoint{1.330789in}{1.767807in}}%
\pgfpathlineto{\pgfqpoint{1.336676in}{1.739611in}}%
\pgfpathlineto{\pgfqpoint{1.338147in}{1.740840in}}%
\pgfpathlineto{\pgfqpoint{1.339619in}{1.738807in}}%
\pgfpathlineto{\pgfqpoint{1.341091in}{1.739773in}}%
\pgfpathlineto{\pgfqpoint{1.342562in}{1.748194in}}%
\pgfpathlineto{\pgfqpoint{1.344034in}{1.746768in}}%
\pgfpathlineto{\pgfqpoint{1.345505in}{1.747331in}}%
\pgfpathlineto{\pgfqpoint{1.348449in}{1.757084in}}%
\pgfpathlineto{\pgfqpoint{1.351392in}{1.746828in}}%
\pgfpathlineto{\pgfqpoint{1.352863in}{1.749178in}}%
\pgfpathlineto{\pgfqpoint{1.354335in}{1.757514in}}%
\pgfpathlineto{\pgfqpoint{1.355807in}{1.758668in}}%
\pgfpathlineto{\pgfqpoint{1.357278in}{1.762587in}}%
\pgfpathlineto{\pgfqpoint{1.360221in}{1.756392in}}%
\pgfpathlineto{\pgfqpoint{1.361693in}{1.752421in}}%
\pgfpathlineto{\pgfqpoint{1.363165in}{1.752249in}}%
\pgfpathlineto{\pgfqpoint{1.364636in}{1.754136in}}%
\pgfpathlineto{\pgfqpoint{1.366108in}{1.759955in}}%
\pgfpathlineto{\pgfqpoint{1.367579in}{1.760870in}}%
\pgfpathlineto{\pgfqpoint{1.369051in}{1.759242in}}%
\pgfpathlineto{\pgfqpoint{1.370523in}{1.748859in}}%
\pgfpathlineto{\pgfqpoint{1.371994in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{1.373466in}{1.748915in}}%
\pgfpathlineto{\pgfqpoint{1.374937in}{1.745442in}}%
\pgfpathlineto{\pgfqpoint{1.376409in}{1.745417in}}%
\pgfpathlineto{\pgfqpoint{1.379352in}{1.739810in}}%
\pgfpathlineto{\pgfqpoint{1.380824in}{1.739139in}}%
\pgfpathlineto{\pgfqpoint{1.382295in}{1.736244in}}%
\pgfpathlineto{\pgfqpoint{1.385239in}{1.739532in}}%
\pgfpathlineto{\pgfqpoint{1.386710in}{1.736525in}}%
\pgfpathlineto{\pgfqpoint{1.388182in}{1.738742in}}%
\pgfpathlineto{\pgfqpoint{1.389654in}{1.745403in}}%
\pgfpathlineto{\pgfqpoint{1.391125in}{1.742241in}}%
\pgfpathlineto{\pgfqpoint{1.395540in}{1.728864in}}%
\pgfpathlineto{\pgfqpoint{1.397012in}{1.728586in}}%
\pgfpathlineto{\pgfqpoint{1.402898in}{1.746578in}}%
\pgfpathlineto{\pgfqpoint{1.404370in}{1.747057in}}%
\pgfpathlineto{\pgfqpoint{1.407313in}{1.734583in}}%
\pgfpathlineto{\pgfqpoint{1.408784in}{1.739688in}}%
\pgfpathlineto{\pgfqpoint{1.410256in}{1.739947in}}%
\pgfpathlineto{\pgfqpoint{1.414671in}{1.752410in}}%
\pgfpathlineto{\pgfqpoint{1.416142in}{1.753155in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{1.746708in}}%
\pgfpathlineto{\pgfqpoint{1.419086in}{1.745624in}}%
\pgfpathlineto{\pgfqpoint{1.424972in}{1.771496in}}%
\pgfpathlineto{\pgfqpoint{1.426444in}{1.774873in}}%
\pgfpathlineto{\pgfqpoint{1.429387in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{1.430858in}{1.755561in}}%
\pgfpathlineto{\pgfqpoint{1.432330in}{1.754703in}}%
\pgfpathlineto{\pgfqpoint{1.438216in}{1.728373in}}%
\pgfpathlineto{\pgfqpoint{1.439688in}{1.729668in}}%
\pgfpathlineto{\pgfqpoint{1.442631in}{1.736617in}}%
\pgfpathlineto{\pgfqpoint{1.445574in}{1.747807in}}%
\pgfpathlineto{\pgfqpoint{1.448518in}{1.740605in}}%
\pgfpathlineto{\pgfqpoint{1.452932in}{1.731743in}}%
\pgfpathlineto{\pgfqpoint{1.454404in}{1.738456in}}%
\pgfpathlineto{\pgfqpoint{1.455876in}{1.738599in}}%
\pgfpathlineto{\pgfqpoint{1.458819in}{1.732467in}}%
\pgfpathlineto{\pgfqpoint{1.461762in}{1.742648in}}%
\pgfpathlineto{\pgfqpoint{1.463234in}{1.743278in}}%
\pgfpathlineto{\pgfqpoint{1.466177in}{1.733546in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.724273in}}%
\pgfpathlineto{\pgfqpoint{1.470592in}{1.721362in}}%
\pgfpathlineto{\pgfqpoint{1.476478in}{1.766207in}}%
\pgfpathlineto{\pgfqpoint{1.477950in}{1.770222in}}%
\pgfpathlineto{\pgfqpoint{1.483836in}{1.745484in}}%
\pgfpathlineto{\pgfqpoint{1.485308in}{1.748755in}}%
\pgfpathlineto{\pgfqpoint{1.486779in}{1.740484in}}%
\pgfpathlineto{\pgfqpoint{1.488251in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.491194in}{1.749366in}}%
\pgfpathlineto{\pgfqpoint{1.492666in}{1.747713in}}%
\pgfpathlineto{\pgfqpoint{1.494137in}{1.748427in}}%
\pgfpathlineto{\pgfqpoint{1.495609in}{1.754912in}}%
\pgfpathlineto{\pgfqpoint{1.497081in}{1.749857in}}%
\pgfpathlineto{\pgfqpoint{1.500024in}{1.735670in}}%
\pgfpathlineto{\pgfqpoint{1.501495in}{1.743318in}}%
\pgfpathlineto{\pgfqpoint{1.502967in}{1.743882in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.739118in}}%
\pgfpathlineto{\pgfqpoint{1.510325in}{1.712107in}}%
\pgfpathlineto{\pgfqpoint{1.513268in}{1.700519in}}%
\pgfpathlineto{\pgfqpoint{1.514740in}{1.700256in}}%
\pgfpathlineto{\pgfqpoint{1.516211in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{1.519155in}{1.712351in}}%
\pgfpathlineto{\pgfqpoint{1.520626in}{1.713159in}}%
\pgfpathlineto{\pgfqpoint{1.522098in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{1.523569in}{1.709111in}}%
\pgfpathlineto{\pgfqpoint{1.526513in}{1.732159in}}%
\pgfpathlineto{\pgfqpoint{1.527984in}{1.738423in}}%
\pgfpathlineto{\pgfqpoint{1.530927in}{1.736179in}}%
\pgfpathlineto{\pgfqpoint{1.533871in}{1.721090in}}%
\pgfpathlineto{\pgfqpoint{1.535342in}{1.719189in}}%
\pgfpathlineto{\pgfqpoint{1.538285in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{1.539757in}{1.718468in}}%
\pgfpathlineto{\pgfqpoint{1.541229in}{1.717011in}}%
\pgfpathlineto{\pgfqpoint{1.542700in}{1.707527in}}%
\pgfpathlineto{\pgfqpoint{1.544172in}{1.707606in}}%
\pgfpathlineto{\pgfqpoint{1.545644in}{1.713475in}}%
\pgfpathlineto{\pgfqpoint{1.547115in}{1.714678in}}%
\pgfpathlineto{\pgfqpoint{1.550058in}{1.729569in}}%
\pgfpathlineto{\pgfqpoint{1.551530in}{1.728281in}}%
\pgfpathlineto{\pgfqpoint{1.553002in}{1.730074in}}%
\pgfpathlineto{\pgfqpoint{1.555945in}{1.715163in}}%
\pgfpathlineto{\pgfqpoint{1.557416in}{1.716292in}}%
\pgfpathlineto{\pgfqpoint{1.558888in}{1.714700in}}%
\pgfpathlineto{\pgfqpoint{1.560360in}{1.711009in}}%
\pgfpathlineto{\pgfqpoint{1.563303in}{1.723461in}}%
\pgfpathlineto{\pgfqpoint{1.566246in}{1.730438in}}%
\pgfpathlineto{\pgfqpoint{1.567718in}{1.733481in}}%
\pgfpathlineto{\pgfqpoint{1.570661in}{1.742657in}}%
\pgfpathlineto{\pgfqpoint{1.575076in}{1.725465in}}%
\pgfpathlineto{\pgfqpoint{1.580962in}{1.733271in}}%
\pgfpathlineto{\pgfqpoint{1.583905in}{1.726932in}}%
\pgfpathlineto{\pgfqpoint{1.585377in}{1.725137in}}%
\pgfpathlineto{\pgfqpoint{1.586848in}{1.714606in}}%
\pgfpathlineto{\pgfqpoint{1.589792in}{1.718608in}}%
\pgfpathlineto{\pgfqpoint{1.591263in}{1.714120in}}%
\pgfpathlineto{\pgfqpoint{1.597150in}{1.733116in}}%
\pgfpathlineto{\pgfqpoint{1.598621in}{1.728468in}}%
\pgfpathlineto{\pgfqpoint{1.600093in}{1.727672in}}%
\pgfpathlineto{\pgfqpoint{1.603036in}{1.715755in}}%
\pgfpathlineto{\pgfqpoint{1.604508in}{1.719782in}}%
\pgfpathlineto{\pgfqpoint{1.605979in}{1.714435in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{1.727590in}}%
\pgfpathlineto{\pgfqpoint{1.610394in}{1.727419in}}%
\pgfpathlineto{\pgfqpoint{1.614809in}{1.714579in}}%
\pgfpathlineto{\pgfqpoint{1.617752in}{1.692796in}}%
\pgfpathlineto{\pgfqpoint{1.619224in}{1.688723in}}%
\pgfpathlineto{\pgfqpoint{1.620695in}{1.691142in}}%
\pgfpathlineto{\pgfqpoint{1.622167in}{1.689289in}}%
\pgfpathlineto{\pgfqpoint{1.626582in}{1.695697in}}%
\pgfpathlineto{\pgfqpoint{1.628053in}{1.699481in}}%
\pgfpathlineto{\pgfqpoint{1.629525in}{1.692866in}}%
\pgfpathlineto{\pgfqpoint{1.630997in}{1.692428in}}%
\pgfpathlineto{\pgfqpoint{1.639826in}{1.717029in}}%
\pgfpathlineto{\pgfqpoint{1.642769in}{1.704917in}}%
\pgfpathlineto{\pgfqpoint{1.644241in}{1.699670in}}%
\pgfpathlineto{\pgfqpoint{1.645713in}{1.689949in}}%
\pgfpathlineto{\pgfqpoint{1.647184in}{1.688811in}}%
\pgfpathlineto{\pgfqpoint{1.648656in}{1.690045in}}%
\pgfpathlineto{\pgfqpoint{1.650127in}{1.687469in}}%
\pgfpathlineto{\pgfqpoint{1.654542in}{1.706731in}}%
\pgfpathlineto{\pgfqpoint{1.656014in}{1.706768in}}%
\pgfpathlineto{\pgfqpoint{1.657485in}{1.712628in}}%
\pgfpathlineto{\pgfqpoint{1.658957in}{1.712665in}}%
\pgfpathlineto{\pgfqpoint{1.660429in}{1.710093in}}%
\pgfpathlineto{\pgfqpoint{1.661900in}{1.710099in}}%
\pgfpathlineto{\pgfqpoint{1.664843in}{1.715077in}}%
\pgfpathlineto{\pgfqpoint{1.666315in}{1.714987in}}%
\pgfpathlineto{\pgfqpoint{1.667787in}{1.713281in}}%
\pgfpathlineto{\pgfqpoint{1.670730in}{1.702387in}}%
\pgfpathlineto{\pgfqpoint{1.672201in}{1.707832in}}%
\pgfpathlineto{\pgfqpoint{1.673673in}{1.707523in}}%
\pgfpathlineto{\pgfqpoint{1.676616in}{1.711137in}}%
\pgfpathlineto{\pgfqpoint{1.679559in}{1.708415in}}%
\pgfpathlineto{\pgfqpoint{1.683974in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{1.685446in}{1.691925in}}%
\pgfpathlineto{\pgfqpoint{1.686917in}{1.693613in}}%
\pgfpathlineto{\pgfqpoint{1.689861in}{1.688876in}}%
\pgfpathlineto{\pgfqpoint{1.691332in}{1.689657in}}%
\pgfpathlineto{\pgfqpoint{1.694275in}{1.686326in}}%
\pgfpathlineto{\pgfqpoint{1.695747in}{1.690295in}}%
\pgfpathlineto{\pgfqpoint{1.697219in}{1.686929in}}%
\pgfpathlineto{\pgfqpoint{1.698690in}{1.686878in}}%
\pgfpathlineto{\pgfqpoint{1.700162in}{1.684043in}}%
\pgfpathlineto{\pgfqpoint{1.701634in}{1.684828in}}%
\pgfpathlineto{\pgfqpoint{1.706048in}{1.699634in}}%
\pgfpathlineto{\pgfqpoint{1.707520in}{1.698144in}}%
\pgfpathlineto{\pgfqpoint{1.710463in}{1.679678in}}%
\pgfpathlineto{\pgfqpoint{1.713406in}{1.695002in}}%
\pgfpathlineto{\pgfqpoint{1.714878in}{1.690825in}}%
\pgfpathlineto{\pgfqpoint{1.716350in}{1.692531in}}%
\pgfpathlineto{\pgfqpoint{1.717821in}{1.702192in}}%
\pgfpathlineto{\pgfqpoint{1.719293in}{1.704195in}}%
\pgfpathlineto{\pgfqpoint{1.720764in}{1.714897in}}%
\pgfpathlineto{\pgfqpoint{1.722236in}{1.716613in}}%
\pgfpathlineto{\pgfqpoint{1.723708in}{1.715271in}}%
\pgfpathlineto{\pgfqpoint{1.725179in}{1.716758in}}%
\pgfpathlineto{\pgfqpoint{1.732537in}{1.692507in}}%
\pgfpathlineto{\pgfqpoint{1.735480in}{1.694561in}}%
\pgfpathlineto{\pgfqpoint{1.736952in}{1.699557in}}%
\pgfpathlineto{\pgfqpoint{1.742838in}{1.674207in}}%
\pgfpathlineto{\pgfqpoint{1.744310in}{1.677725in}}%
\pgfpathlineto{\pgfqpoint{1.745782in}{1.677272in}}%
\pgfpathlineto{\pgfqpoint{1.748725in}{1.703281in}}%
\pgfpathlineto{\pgfqpoint{1.750196in}{1.701962in}}%
\pgfpathlineto{\pgfqpoint{1.753140in}{1.692457in}}%
\pgfpathlineto{\pgfqpoint{1.754611in}{1.695226in}}%
\pgfpathlineto{\pgfqpoint{1.756083in}{1.693611in}}%
\pgfpathlineto{\pgfqpoint{1.757554in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{1.760498in}{1.703849in}}%
\pgfpathlineto{\pgfqpoint{1.761969in}{1.703995in}}%
\pgfpathlineto{\pgfqpoint{1.763441in}{1.700892in}}%
\pgfpathlineto{\pgfqpoint{1.766384in}{1.706925in}}%
\pgfpathlineto{\pgfqpoint{1.769327in}{1.699956in}}%
\pgfpathlineto{\pgfqpoint{1.770799in}{1.692740in}}%
\pgfpathlineto{\pgfqpoint{1.772270in}{1.694633in}}%
\pgfpathlineto{\pgfqpoint{1.773742in}{1.694496in}}%
\pgfpathlineto{\pgfqpoint{1.778157in}{1.688558in}}%
\pgfpathlineto{\pgfqpoint{1.781100in}{1.694085in}}%
\pgfpathlineto{\pgfqpoint{1.784043in}{1.711509in}}%
\pgfpathlineto{\pgfqpoint{1.785515in}{1.712130in}}%
\pgfpathlineto{\pgfqpoint{1.789930in}{1.691855in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.690519in}}%
\pgfpathlineto{\pgfqpoint{1.792873in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.797288in}{1.682938in}}%
\pgfpathlineto{\pgfqpoint{1.798759in}{1.688027in}}%
\pgfpathlineto{\pgfqpoint{1.800231in}{1.687089in}}%
\pgfpathlineto{\pgfqpoint{1.801703in}{1.683146in}}%
\pgfpathlineto{\pgfqpoint{1.803174in}{1.683796in}}%
\pgfpathlineto{\pgfqpoint{1.806117in}{1.670775in}}%
\pgfpathlineto{\pgfqpoint{1.809061in}{1.686677in}}%
\pgfpathlineto{\pgfqpoint{1.812004in}{1.709839in}}%
\pgfpathlineto{\pgfqpoint{1.813475in}{1.705880in}}%
\pgfpathlineto{\pgfqpoint{1.816419in}{1.718496in}}%
\pgfpathlineto{\pgfqpoint{1.820833in}{1.694617in}}%
\pgfpathlineto{\pgfqpoint{1.823777in}{1.682327in}}%
\pgfpathlineto{\pgfqpoint{1.826720in}{1.691683in}}%
\pgfpathlineto{\pgfqpoint{1.828191in}{1.692288in}}%
\pgfpathlineto{\pgfqpoint{1.832606in}{1.705355in}}%
\pgfpathlineto{\pgfqpoint{1.835549in}{1.693510in}}%
\pgfpathlineto{\pgfqpoint{1.837021in}{1.694154in}}%
\pgfpathlineto{\pgfqpoint{1.838493in}{1.690931in}}%
\pgfpathlineto{\pgfqpoint{1.841436in}{1.675197in}}%
\pgfpathlineto{\pgfqpoint{1.842907in}{1.678296in}}%
\pgfpathlineto{\pgfqpoint{1.844379in}{1.676447in}}%
\pgfpathlineto{\pgfqpoint{1.847322in}{1.670789in}}%
\pgfpathlineto{\pgfqpoint{1.848794in}{1.673921in}}%
\pgfpathlineto{\pgfqpoint{1.851737in}{1.686298in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.690467in}}%
\pgfpathlineto{\pgfqpoint{1.857624in}{1.679443in}}%
\pgfpathlineto{\pgfqpoint{1.860567in}{1.673201in}}%
\pgfpathlineto{\pgfqpoint{1.862038in}{1.675559in}}%
\pgfpathlineto{\pgfqpoint{1.863510in}{1.682923in}}%
\pgfpathlineto{\pgfqpoint{1.864982in}{1.683546in}}%
\pgfpathlineto{\pgfqpoint{1.866453in}{1.682904in}}%
\pgfpathlineto{\pgfqpoint{1.867925in}{1.679116in}}%
\pgfpathlineto{\pgfqpoint{1.869396in}{1.679538in}}%
\pgfpathlineto{\pgfqpoint{1.875283in}{1.685901in}}%
\pgfpathlineto{\pgfqpoint{1.878226in}{1.704200in}}%
\pgfpathlineto{\pgfqpoint{1.881169in}{1.700552in}}%
\pgfpathlineto{\pgfqpoint{1.884112in}{1.692343in}}%
\pgfpathlineto{\pgfqpoint{1.887056in}{1.703590in}}%
\pgfpathlineto{\pgfqpoint{1.891470in}{1.691065in}}%
\pgfpathlineto{\pgfqpoint{1.892942in}{1.690587in}}%
\pgfpathlineto{\pgfqpoint{1.894414in}{1.696687in}}%
\pgfpathlineto{\pgfqpoint{1.895885in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{1.897357in}{1.694491in}}%
\pgfpathlineto{\pgfqpoint{1.898828in}{1.698660in}}%
\pgfpathlineto{\pgfqpoint{1.900300in}{1.693403in}}%
\pgfpathlineto{\pgfqpoint{1.901772in}{1.697470in}}%
\pgfpathlineto{\pgfqpoint{1.903243in}{1.696424in}}%
\pgfpathlineto{\pgfqpoint{1.906186in}{1.709219in}}%
\pgfpathlineto{\pgfqpoint{1.907658in}{1.711852in}}%
\pgfpathlineto{\pgfqpoint{1.909130in}{1.711190in}}%
\pgfpathlineto{\pgfqpoint{1.910601in}{1.716410in}}%
\pgfpathlineto{\pgfqpoint{1.912073in}{1.715758in}}%
\pgfpathlineto{\pgfqpoint{1.913544in}{1.710027in}}%
\pgfpathlineto{\pgfqpoint{1.915016in}{1.709239in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.704861in}}%
\pgfpathlineto{\pgfqpoint{1.919431in}{1.703962in}}%
\pgfpathlineto{\pgfqpoint{1.920902in}{1.701218in}}%
\pgfpathlineto{\pgfqpoint{1.923846in}{1.691468in}}%
\pgfpathlineto{\pgfqpoint{1.926789in}{1.686588in}}%
\pgfpathlineto{\pgfqpoint{1.928261in}{1.687095in}}%
\pgfpathlineto{\pgfqpoint{1.934147in}{1.678358in}}%
\pgfpathlineto{\pgfqpoint{1.938562in}{1.693330in}}%
\pgfpathlineto{\pgfqpoint{1.941505in}{1.693707in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{1.700402in}}%
\pgfpathlineto{\pgfqpoint{1.947391in}{1.697676in}}%
\pgfpathlineto{\pgfqpoint{1.948863in}{1.710602in}}%
\pgfpathlineto{\pgfqpoint{1.951806in}{1.704224in}}%
\pgfpathlineto{\pgfqpoint{1.953278in}{1.699663in}}%
\pgfpathlineto{\pgfqpoint{1.954749in}{1.700253in}}%
\pgfpathlineto{\pgfqpoint{1.957693in}{1.696272in}}%
\pgfpathlineto{\pgfqpoint{1.960636in}{1.670145in}}%
\pgfpathlineto{\pgfqpoint{1.963579in}{1.671670in}}%
\pgfpathlineto{\pgfqpoint{1.969465in}{1.690347in}}%
\pgfpathlineto{\pgfqpoint{1.970937in}{1.686612in}}%
\pgfpathlineto{\pgfqpoint{1.972409in}{1.688236in}}%
\pgfpathlineto{\pgfqpoint{1.978295in}{1.704659in}}%
\pgfpathlineto{\pgfqpoint{1.979767in}{1.709455in}}%
\pgfpathlineto{\pgfqpoint{1.981238in}{1.707782in}}%
\pgfpathlineto{\pgfqpoint{1.984181in}{1.713283in}}%
\pgfpathlineto{\pgfqpoint{1.985653in}{1.710461in}}%
\pgfpathlineto{\pgfqpoint{1.987125in}{1.704698in}}%
\pgfpathlineto{\pgfqpoint{1.990068in}{1.716893in}}%
\pgfpathlineto{\pgfqpoint{1.991539in}{1.712121in}}%
\pgfpathlineto{\pgfqpoint{1.994483in}{1.709596in}}%
\pgfpathlineto{\pgfqpoint{1.997426in}{1.686071in}}%
\pgfpathlineto{\pgfqpoint{2.000369in}{1.702786in}}%
\pgfpathlineto{\pgfqpoint{2.001841in}{1.701618in}}%
\pgfpathlineto{\pgfqpoint{2.004784in}{1.713974in}}%
\pgfpathlineto{\pgfqpoint{2.006256in}{1.710811in}}%
\pgfpathlineto{\pgfqpoint{2.007727in}{1.713121in}}%
\pgfpathlineto{\pgfqpoint{2.009199in}{1.710910in}}%
\pgfpathlineto{\pgfqpoint{2.012142in}{1.693682in}}%
\pgfpathlineto{\pgfqpoint{2.018028in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{2.020972in}{1.679694in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{1.680216in}}%
\pgfpathlineto{\pgfqpoint{2.029801in}{1.723852in}}%
\pgfpathlineto{\pgfqpoint{2.031273in}{1.725521in}}%
\pgfpathlineto{\pgfqpoint{2.032744in}{1.729076in}}%
\pgfpathlineto{\pgfqpoint{2.034216in}{1.726411in}}%
\pgfpathlineto{\pgfqpoint{2.038631in}{1.694799in}}%
\pgfpathlineto{\pgfqpoint{2.041574in}{1.705508in}}%
\pgfpathlineto{\pgfqpoint{2.043046in}{1.707836in}}%
\pgfpathlineto{\pgfqpoint{2.045989in}{1.700072in}}%
\pgfpathlineto{\pgfqpoint{2.047460in}{1.696477in}}%
\pgfpathlineto{\pgfqpoint{2.048932in}{1.698298in}}%
\pgfpathlineto{\pgfqpoint{2.050404in}{1.708758in}}%
\pgfpathlineto{\pgfqpoint{2.051875in}{1.708329in}}%
\pgfpathlineto{\pgfqpoint{2.053347in}{1.705410in}}%
\pgfpathlineto{\pgfqpoint{2.056290in}{1.710878in}}%
\pgfpathlineto{\pgfqpoint{2.059233in}{1.699686in}}%
\pgfpathlineto{\pgfqpoint{2.060705in}{1.701660in}}%
\pgfpathlineto{\pgfqpoint{2.063648in}{1.708185in}}%
\pgfpathlineto{\pgfqpoint{2.065120in}{1.710987in}}%
\pgfpathlineto{\pgfqpoint{2.066591in}{1.716904in}}%
\pgfpathlineto{\pgfqpoint{2.069534in}{1.719738in}}%
\pgfpathlineto{\pgfqpoint{2.073949in}{1.709917in}}%
\pgfpathlineto{\pgfqpoint{2.076892in}{1.714291in}}%
\pgfpathlineto{\pgfqpoint{2.081307in}{1.689383in}}%
\pgfpathlineto{\pgfqpoint{2.082779in}{1.690844in}}%
\pgfpathlineto{\pgfqpoint{2.084251in}{1.686433in}}%
\pgfpathlineto{\pgfqpoint{2.090137in}{1.721194in}}%
\pgfpathlineto{\pgfqpoint{2.091609in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.094552in}{1.705980in}}%
\pgfpathlineto{\pgfqpoint{2.098967in}{1.716543in}}%
\pgfpathlineto{\pgfqpoint{2.100438in}{1.711337in}}%
\pgfpathlineto{\pgfqpoint{2.103381in}{1.696256in}}%
\pgfpathlineto{\pgfqpoint{2.104853in}{1.702614in}}%
\pgfpathlineto{\pgfqpoint{2.106325in}{1.701238in}}%
\pgfpathlineto{\pgfqpoint{2.107796in}{1.703054in}}%
\pgfpathlineto{\pgfqpoint{2.109268in}{1.702012in}}%
\pgfpathlineto{\pgfqpoint{2.110739in}{1.704304in}}%
\pgfpathlineto{\pgfqpoint{2.112211in}{1.700726in}}%
\pgfpathlineto{\pgfqpoint{2.115154in}{1.716743in}}%
\pgfpathlineto{\pgfqpoint{2.118097in}{1.724707in}}%
\pgfpathlineto{\pgfqpoint{2.122512in}{1.709711in}}%
\pgfpathlineto{\pgfqpoint{2.125455in}{1.704851in}}%
\pgfpathlineto{\pgfqpoint{2.129870in}{1.712603in}}%
\pgfpathlineto{\pgfqpoint{2.132813in}{1.697872in}}%
\pgfpathlineto{\pgfqpoint{2.134285in}{1.699950in}}%
\pgfpathlineto{\pgfqpoint{2.137228in}{1.715001in}}%
\pgfpathlineto{\pgfqpoint{2.138700in}{1.710713in}}%
\pgfpathlineto{\pgfqpoint{2.140171in}{1.696343in}}%
\pgfpathlineto{\pgfqpoint{2.141643in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{2.147529in}{1.731652in}}%
\pgfpathlineto{\pgfqpoint{2.153416in}{1.714388in}}%
\pgfpathlineto{\pgfqpoint{2.154887in}{1.714249in}}%
\pgfpathlineto{\pgfqpoint{2.156359in}{1.709079in}}%
\pgfpathlineto{\pgfqpoint{2.157831in}{1.692969in}}%
\pgfpathlineto{\pgfqpoint{2.159302in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{2.160774in}{1.691594in}}%
\pgfpathlineto{\pgfqpoint{2.162246in}{1.688806in}}%
\pgfpathlineto{\pgfqpoint{2.168132in}{1.715707in}}%
\pgfpathlineto{\pgfqpoint{2.171075in}{1.730346in}}%
\pgfpathlineto{\pgfqpoint{2.172547in}{1.729826in}}%
\pgfpathlineto{\pgfqpoint{2.175490in}{1.716650in}}%
\pgfpathlineto{\pgfqpoint{2.178433in}{1.725106in}}%
\pgfpathlineto{\pgfqpoint{2.181376in}{1.730900in}}%
\pgfpathlineto{\pgfqpoint{2.185791in}{1.735510in}}%
\pgfpathlineto{\pgfqpoint{2.193149in}{1.725931in}}%
\pgfpathlineto{\pgfqpoint{2.196092in}{1.732388in}}%
\pgfpathlineto{\pgfqpoint{2.197564in}{1.725625in}}%
\pgfpathlineto{\pgfqpoint{2.199036in}{1.726862in}}%
\pgfpathlineto{\pgfqpoint{2.201979in}{1.722872in}}%
\pgfpathlineto{\pgfqpoint{2.204922in}{1.710422in}}%
\pgfpathlineto{\pgfqpoint{2.209337in}{1.708139in}}%
\pgfpathlineto{\pgfqpoint{2.210808in}{1.703123in}}%
\pgfpathlineto{\pgfqpoint{2.212280in}{1.692085in}}%
\pgfpathlineto{\pgfqpoint{2.213752in}{1.690823in}}%
\pgfpathlineto{\pgfqpoint{2.215223in}{1.687756in}}%
\pgfpathlineto{\pgfqpoint{2.218166in}{1.707788in}}%
\pgfpathlineto{\pgfqpoint{2.219638in}{1.707412in}}%
\pgfpathlineto{\pgfqpoint{2.221110in}{1.708994in}}%
\pgfpathlineto{\pgfqpoint{2.222581in}{1.708520in}}%
\pgfpathlineto{\pgfqpoint{2.224053in}{1.705644in}}%
\pgfpathlineto{\pgfqpoint{2.225524in}{1.706068in}}%
\pgfpathlineto{\pgfqpoint{2.226996in}{1.702065in}}%
\pgfpathlineto{\pgfqpoint{2.228468in}{1.703669in}}%
\pgfpathlineto{\pgfqpoint{2.229939in}{1.702873in}}%
\pgfpathlineto{\pgfqpoint{2.234354in}{1.718631in}}%
\pgfpathlineto{\pgfqpoint{2.235826in}{1.720486in}}%
\pgfpathlineto{\pgfqpoint{2.238769in}{1.732527in}}%
\pgfpathlineto{\pgfqpoint{2.240241in}{1.731687in}}%
\pgfpathlineto{\pgfqpoint{2.244655in}{1.713223in}}%
\pgfpathlineto{\pgfqpoint{2.247599in}{1.724779in}}%
\pgfpathlineto{\pgfqpoint{2.250542in}{1.734418in}}%
\pgfpathlineto{\pgfqpoint{2.252013in}{1.732166in}}%
\pgfpathlineto{\pgfqpoint{2.257900in}{1.710164in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{1.712950in}}%
\pgfpathlineto{\pgfqpoint{2.262315in}{1.705259in}}%
\pgfpathlineto{\pgfqpoint{2.263786in}{1.710579in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{1.729387in}}%
\pgfpathlineto{\pgfqpoint{2.269673in}{1.717106in}}%
\pgfpathlineto{\pgfqpoint{2.272616in}{1.713863in}}%
\pgfpathlineto{\pgfqpoint{2.274087in}{1.718436in}}%
\pgfpathlineto{\pgfqpoint{2.275559in}{1.727722in}}%
\pgfpathlineto{\pgfqpoint{2.278502in}{1.730677in}}%
\pgfpathlineto{\pgfqpoint{2.281445in}{1.741442in}}%
\pgfpathlineto{\pgfqpoint{2.282917in}{1.741480in}}%
\pgfpathlineto{\pgfqpoint{2.287332in}{1.727574in}}%
\pgfpathlineto{\pgfqpoint{2.288803in}{1.728769in}}%
\pgfpathlineto{\pgfqpoint{2.290275in}{1.734269in}}%
\pgfpathlineto{\pgfqpoint{2.296161in}{1.772571in}}%
\pgfpathlineto{\pgfqpoint{2.297633in}{1.769855in}}%
\pgfpathlineto{\pgfqpoint{2.299105in}{1.772492in}}%
\pgfpathlineto{\pgfqpoint{2.300576in}{1.765510in}}%
\pgfpathlineto{\pgfqpoint{2.303519in}{1.777188in}}%
\pgfpathlineto{\pgfqpoint{2.304991in}{1.774225in}}%
\pgfpathlineto{\pgfqpoint{2.306463in}{1.777595in}}%
\pgfpathlineto{\pgfqpoint{2.307934in}{1.777904in}}%
\pgfpathlineto{\pgfqpoint{2.309406in}{1.770616in}}%
\pgfpathlineto{\pgfqpoint{2.312349in}{1.775465in}}%
\pgfpathlineto{\pgfqpoint{2.313821in}{1.773851in}}%
\pgfpathlineto{\pgfqpoint{2.318236in}{1.755293in}}%
\pgfpathlineto{\pgfqpoint{2.321179in}{1.736117in}}%
\pgfpathlineto{\pgfqpoint{2.324122in}{1.731174in}}%
\pgfpathlineto{\pgfqpoint{2.325594in}{1.733575in}}%
\pgfpathlineto{\pgfqpoint{2.327065in}{1.739299in}}%
\pgfpathlineto{\pgfqpoint{2.331480in}{1.725993in}}%
\pgfpathlineto{\pgfqpoint{2.332952in}{1.726970in}}%
\pgfpathlineto{\pgfqpoint{2.337366in}{1.741320in}}%
\pgfpathlineto{\pgfqpoint{2.340310in}{1.735699in}}%
\pgfpathlineto{\pgfqpoint{2.341781in}{1.737851in}}%
\pgfpathlineto{\pgfqpoint{2.343253in}{1.735830in}}%
\pgfpathlineto{\pgfqpoint{2.344724in}{1.729336in}}%
\pgfpathlineto{\pgfqpoint{2.346196in}{1.728593in}}%
\pgfpathlineto{\pgfqpoint{2.347668in}{1.730194in}}%
\pgfpathlineto{\pgfqpoint{2.350611in}{1.730238in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{1.733059in}}%
\pgfpathlineto{\pgfqpoint{2.356497in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{2.357969in}{1.725327in}}%
\pgfpathlineto{\pgfqpoint{2.359440in}{1.723306in}}%
\pgfpathlineto{\pgfqpoint{2.360912in}{1.726291in}}%
\pgfpathlineto{\pgfqpoint{2.363855in}{1.745559in}}%
\pgfpathlineto{\pgfqpoint{2.368270in}{1.774737in}}%
\pgfpathlineto{\pgfqpoint{2.369742in}{1.767943in}}%
\pgfpathlineto{\pgfqpoint{2.371213in}{1.766518in}}%
\pgfpathlineto{\pgfqpoint{2.375628in}{1.772959in}}%
\pgfpathlineto{\pgfqpoint{2.381514in}{1.739083in}}%
\pgfpathlineto{\pgfqpoint{2.385929in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.387401in}{1.736677in}}%
\pgfpathlineto{\pgfqpoint{2.388873in}{1.735660in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{1.762355in}}%
\pgfpathlineto{\pgfqpoint{2.396231in}{1.757310in}}%
\pgfpathlineto{\pgfqpoint{2.402117in}{1.794213in}}%
\pgfpathlineto{\pgfqpoint{2.403589in}{1.794687in}}%
\pgfpathlineto{\pgfqpoint{2.405060in}{1.792240in}}%
\pgfpathlineto{\pgfqpoint{2.406532in}{1.794198in}}%
\pgfpathlineto{\pgfqpoint{2.408003in}{1.799633in}}%
\pgfpathlineto{\pgfqpoint{2.412418in}{1.777894in}}%
\pgfpathlineto{\pgfqpoint{2.413890in}{1.780532in}}%
\pgfpathlineto{\pgfqpoint{2.421248in}{1.749283in}}%
\pgfpathlineto{\pgfqpoint{2.431549in}{1.790807in}}%
\pgfpathlineto{\pgfqpoint{2.433021in}{1.788324in}}%
\pgfpathlineto{\pgfqpoint{2.435964in}{1.783261in}}%
\pgfpathlineto{\pgfqpoint{2.437435in}{1.782636in}}%
\pgfpathlineto{\pgfqpoint{2.443322in}{1.796168in}}%
\pgfpathlineto{\pgfqpoint{2.444793in}{1.792016in}}%
\pgfpathlineto{\pgfqpoint{2.446265in}{1.782884in}}%
\pgfpathlineto{\pgfqpoint{2.447737in}{1.781266in}}%
\pgfpathlineto{\pgfqpoint{2.449208in}{1.783694in}}%
\pgfpathlineto{\pgfqpoint{2.450680in}{1.783096in}}%
\pgfpathlineto{\pgfqpoint{2.455095in}{1.793657in}}%
\pgfpathlineto{\pgfqpoint{2.456566in}{1.795543in}}%
\pgfpathlineto{\pgfqpoint{2.462453in}{1.777791in}}%
\pgfpathlineto{\pgfqpoint{2.465396in}{1.766010in}}%
\pgfpathlineto{\pgfqpoint{2.466868in}{1.762484in}}%
\pgfpathlineto{\pgfqpoint{2.468339in}{1.762118in}}%
\pgfpathlineto{\pgfqpoint{2.471282in}{1.770275in}}%
\pgfpathlineto{\pgfqpoint{2.472754in}{1.773055in}}%
\pgfpathlineto{\pgfqpoint{2.475697in}{1.791880in}}%
\pgfpathlineto{\pgfqpoint{2.477169in}{1.791040in}}%
\pgfpathlineto{\pgfqpoint{2.478640in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{2.480112in}{1.798796in}}%
\pgfpathlineto{\pgfqpoint{2.483055in}{1.789212in}}%
\pgfpathlineto{\pgfqpoint{2.485998in}{1.797821in}}%
\pgfpathlineto{\pgfqpoint{2.487470in}{1.800168in}}%
\pgfpathlineto{\pgfqpoint{2.488942in}{1.800010in}}%
\pgfpathlineto{\pgfqpoint{2.491885in}{1.784483in}}%
\pgfpathlineto{\pgfqpoint{2.493356in}{1.783191in}}%
\pgfpathlineto{\pgfqpoint{2.497771in}{1.798515in}}%
\pgfpathlineto{\pgfqpoint{2.499243in}{1.798216in}}%
\pgfpathlineto{\pgfqpoint{2.502186in}{1.801179in}}%
\pgfpathlineto{\pgfqpoint{2.503658in}{1.802033in}}%
\pgfpathlineto{\pgfqpoint{2.505129in}{1.799095in}}%
\pgfpathlineto{\pgfqpoint{2.506601in}{1.799135in}}%
\pgfpathlineto{\pgfqpoint{2.508072in}{1.804644in}}%
\pgfpathlineto{\pgfqpoint{2.512487in}{1.805537in}}%
\pgfpathlineto{\pgfqpoint{2.513959in}{1.797040in}}%
\pgfpathlineto{\pgfqpoint{2.515430in}{1.800274in}}%
\pgfpathlineto{\pgfqpoint{2.516902in}{1.799696in}}%
\pgfpathlineto{\pgfqpoint{2.518374in}{1.796540in}}%
\pgfpathlineto{\pgfqpoint{2.519845in}{1.800380in}}%
\pgfpathlineto{\pgfqpoint{2.522788in}{1.814103in}}%
\pgfpathlineto{\pgfqpoint{2.524260in}{1.816879in}}%
\pgfpathlineto{\pgfqpoint{2.527203in}{1.815910in}}%
\pgfpathlineto{\pgfqpoint{2.530146in}{1.831465in}}%
\pgfpathlineto{\pgfqpoint{2.531618in}{1.831590in}}%
\pgfpathlineto{\pgfqpoint{2.533090in}{1.838353in}}%
\pgfpathlineto{\pgfqpoint{2.534561in}{1.836973in}}%
\pgfpathlineto{\pgfqpoint{2.536033in}{1.832028in}}%
\pgfpathlineto{\pgfqpoint{2.537504in}{1.834099in}}%
\pgfpathlineto{\pgfqpoint{2.538976in}{1.822439in}}%
\pgfpathlineto{\pgfqpoint{2.540448in}{1.821965in}}%
\pgfpathlineto{\pgfqpoint{2.541919in}{1.826002in}}%
\pgfpathlineto{\pgfqpoint{2.543391in}{1.821928in}}%
\pgfpathlineto{\pgfqpoint{2.546334in}{1.832281in}}%
\pgfpathlineto{\pgfqpoint{2.549277in}{1.829789in}}%
\pgfpathlineto{\pgfqpoint{2.550749in}{1.838881in}}%
\pgfpathlineto{\pgfqpoint{2.552221in}{1.835199in}}%
\pgfpathlineto{\pgfqpoint{2.553692in}{1.834941in}}%
\pgfpathlineto{\pgfqpoint{2.555164in}{1.833097in}}%
\pgfpathlineto{\pgfqpoint{2.559579in}{1.861761in}}%
\pgfpathlineto{\pgfqpoint{2.561050in}{1.863540in}}%
\pgfpathlineto{\pgfqpoint{2.562522in}{1.862946in}}%
\pgfpathlineto{\pgfqpoint{2.563993in}{1.868802in}}%
\pgfpathlineto{\pgfqpoint{2.565465in}{1.869962in}}%
\pgfpathlineto{\pgfqpoint{2.566937in}{1.867155in}}%
\pgfpathlineto{\pgfqpoint{2.568408in}{1.870881in}}%
\pgfpathlineto{\pgfqpoint{2.569880in}{1.865207in}}%
\pgfpathlineto{\pgfqpoint{2.571351in}{1.853038in}}%
\pgfpathlineto{\pgfqpoint{2.572823in}{1.851012in}}%
\pgfpathlineto{\pgfqpoint{2.574295in}{1.850910in}}%
\pgfpathlineto{\pgfqpoint{2.580181in}{1.808405in}}%
\pgfpathlineto{\pgfqpoint{2.581653in}{1.809618in}}%
\pgfpathlineto{\pgfqpoint{2.583124in}{1.814914in}}%
\pgfpathlineto{\pgfqpoint{2.586067in}{1.797914in}}%
\pgfpathlineto{\pgfqpoint{2.589011in}{1.801124in}}%
\pgfpathlineto{\pgfqpoint{2.591954in}{1.806449in}}%
\pgfpathlineto{\pgfqpoint{2.593425in}{1.806843in}}%
\pgfpathlineto{\pgfqpoint{2.596369in}{1.799719in}}%
\pgfpathlineto{\pgfqpoint{2.597840in}{1.799444in}}%
\pgfpathlineto{\pgfqpoint{2.600783in}{1.794878in}}%
\pgfpathlineto{\pgfqpoint{2.605198in}{1.800629in}}%
\pgfpathlineto{\pgfqpoint{2.608141in}{1.829464in}}%
\pgfpathlineto{\pgfqpoint{2.611085in}{1.838700in}}%
\pgfpathlineto{\pgfqpoint{2.614028in}{1.841704in}}%
\pgfpathlineto{\pgfqpoint{2.615499in}{1.839585in}}%
\pgfpathlineto{\pgfqpoint{2.616971in}{1.839498in}}%
\pgfpathlineto{\pgfqpoint{2.618443in}{1.838217in}}%
\pgfpathlineto{\pgfqpoint{2.621386in}{1.816667in}}%
\pgfpathlineto{\pgfqpoint{2.622858in}{1.816519in}}%
\pgfpathlineto{\pgfqpoint{2.625801in}{1.805557in}}%
\pgfpathlineto{\pgfqpoint{2.627272in}{1.805434in}}%
\pgfpathlineto{\pgfqpoint{2.631687in}{1.787713in}}%
\pgfpathlineto{\pgfqpoint{2.636102in}{1.816090in}}%
\pgfpathlineto{\pgfqpoint{2.637574in}{1.814264in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{1.807670in}}%
\pgfpathlineto{\pgfqpoint{2.640517in}{1.809579in}}%
\pgfpathlineto{\pgfqpoint{2.643460in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{2.644932in}{1.824111in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.818128in}}%
\pgfpathlineto{\pgfqpoint{2.649346in}{1.821817in}}%
\pgfpathlineto{\pgfqpoint{2.650818in}{1.817269in}}%
\pgfpathlineto{\pgfqpoint{2.652290in}{1.816854in}}%
\pgfpathlineto{\pgfqpoint{2.653761in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{2.656704in}{1.799882in}}%
\pgfpathlineto{\pgfqpoint{2.659648in}{1.791207in}}%
\pgfpathlineto{\pgfqpoint{2.664062in}{1.795239in}}%
\pgfpathlineto{\pgfqpoint{2.667006in}{1.806366in}}%
\pgfpathlineto{\pgfqpoint{2.669949in}{1.803025in}}%
\pgfpathlineto{\pgfqpoint{2.671420in}{1.806510in}}%
\pgfpathlineto{\pgfqpoint{2.672892in}{1.804416in}}%
\pgfpathlineto{\pgfqpoint{2.672892in}{1.804416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.516848in}}%
\pgfpathlineto{\pgfqpoint{0.836330in}{2.514467in}}%
\pgfpathlineto{\pgfqpoint{0.839274in}{2.477966in}}%
\pgfpathlineto{\pgfqpoint{0.845160in}{2.364498in}}%
\pgfpathlineto{\pgfqpoint{0.856933in}{2.169172in}}%
\pgfpathlineto{\pgfqpoint{0.859876in}{2.149315in}}%
\pgfpathlineto{\pgfqpoint{0.867234in}{2.107790in}}%
\pgfpathlineto{\pgfqpoint{0.868706in}{2.106459in}}%
\pgfpathlineto{\pgfqpoint{0.873121in}{2.093880in}}%
\pgfpathlineto{\pgfqpoint{0.874592in}{2.092753in}}%
\pgfpathlineto{\pgfqpoint{0.877535in}{2.074825in}}%
\pgfpathlineto{\pgfqpoint{0.880479in}{2.085244in}}%
\pgfpathlineto{\pgfqpoint{0.881950in}{2.083428in}}%
\pgfpathlineto{\pgfqpoint{0.886365in}{2.059829in}}%
\pgfpathlineto{\pgfqpoint{0.887837in}{2.059923in}}%
\pgfpathlineto{\pgfqpoint{0.890780in}{2.072921in}}%
\pgfpathlineto{\pgfqpoint{0.893723in}{2.058088in}}%
\pgfpathlineto{\pgfqpoint{0.895195in}{2.064180in}}%
\pgfpathlineto{\pgfqpoint{0.898138in}{2.051427in}}%
\pgfpathlineto{\pgfqpoint{0.899609in}{2.055943in}}%
\pgfpathlineto{\pgfqpoint{0.901081in}{2.055386in}}%
\pgfpathlineto{\pgfqpoint{0.902553in}{2.056076in}}%
\pgfpathlineto{\pgfqpoint{0.904024in}{2.054413in}}%
\pgfpathlineto{\pgfqpoint{0.905496in}{2.060503in}}%
\pgfpathlineto{\pgfqpoint{0.906967in}{2.060828in}}%
\pgfpathlineto{\pgfqpoint{0.908439in}{2.050840in}}%
\pgfpathlineto{\pgfqpoint{0.909911in}{2.053430in}}%
\pgfpathlineto{\pgfqpoint{0.911382in}{2.052447in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{2.047574in}}%
\pgfpathlineto{\pgfqpoint{0.914325in}{2.053228in}}%
\pgfpathlineto{\pgfqpoint{0.915797in}{2.042788in}}%
\pgfpathlineto{\pgfqpoint{0.917269in}{2.041471in}}%
\pgfpathlineto{\pgfqpoint{0.923155in}{2.055480in}}%
\pgfpathlineto{\pgfqpoint{0.926098in}{2.059037in}}%
\pgfpathlineto{\pgfqpoint{0.927570in}{2.061367in}}%
\pgfpathlineto{\pgfqpoint{0.930513in}{2.045948in}}%
\pgfpathlineto{\pgfqpoint{0.931985in}{2.046050in}}%
\pgfpathlineto{\pgfqpoint{0.934928in}{2.041217in}}%
\pgfpathlineto{\pgfqpoint{0.936400in}{2.050442in}}%
\pgfpathlineto{\pgfqpoint{0.937871in}{2.046645in}}%
\pgfpathlineto{\pgfqpoint{0.942286in}{2.050683in}}%
\pgfpathlineto{\pgfqpoint{0.943758in}{2.039146in}}%
\pgfpathlineto{\pgfqpoint{0.946701in}{2.038730in}}%
\pgfpathlineto{\pgfqpoint{0.948172in}{2.033101in}}%
\pgfpathlineto{\pgfqpoint{0.951116in}{2.036449in}}%
\pgfpathlineto{\pgfqpoint{0.952587in}{2.036312in}}%
\pgfpathlineto{\pgfqpoint{0.954059in}{2.041307in}}%
\pgfpathlineto{\pgfqpoint{0.958474in}{2.029663in}}%
\pgfpathlineto{\pgfqpoint{0.959945in}{2.033230in}}%
\pgfpathlineto{\pgfqpoint{0.962888in}{2.024602in}}%
\pgfpathlineto{\pgfqpoint{0.965832in}{2.016384in}}%
\pgfpathlineto{\pgfqpoint{0.967303in}{2.018057in}}%
\pgfpathlineto{\pgfqpoint{0.970246in}{2.029791in}}%
\pgfpathlineto{\pgfqpoint{0.973190in}{2.021166in}}%
\pgfpathlineto{\pgfqpoint{0.974661in}{2.020449in}}%
\pgfpathlineto{\pgfqpoint{0.976133in}{2.022375in}}%
\pgfpathlineto{\pgfqpoint{0.977604in}{2.026385in}}%
\pgfpathlineto{\pgfqpoint{0.979076in}{2.023968in}}%
\pgfpathlineto{\pgfqpoint{0.982019in}{2.004378in}}%
\pgfpathlineto{\pgfqpoint{0.984962in}{2.008830in}}%
\pgfpathlineto{\pgfqpoint{0.986434in}{2.006787in}}%
\pgfpathlineto{\pgfqpoint{0.989377in}{1.994817in}}%
\pgfpathlineto{\pgfqpoint{0.992320in}{1.976918in}}%
\pgfpathlineto{\pgfqpoint{0.995264in}{1.981013in}}%
\pgfpathlineto{\pgfqpoint{0.998207in}{1.988472in}}%
\pgfpathlineto{\pgfqpoint{1.002622in}{1.978273in}}%
\pgfpathlineto{\pgfqpoint{1.004093in}{1.978977in}}%
\pgfpathlineto{\pgfqpoint{1.005565in}{1.981600in}}%
\pgfpathlineto{\pgfqpoint{1.007037in}{1.980741in}}%
\pgfpathlineto{\pgfqpoint{1.008508in}{1.984683in}}%
\pgfpathlineto{\pgfqpoint{1.011451in}{1.982387in}}%
\pgfpathlineto{\pgfqpoint{1.014395in}{1.965066in}}%
\pgfpathlineto{\pgfqpoint{1.017338in}{1.951969in}}%
\pgfpathlineto{\pgfqpoint{1.018809in}{1.949647in}}%
\pgfpathlineto{\pgfqpoint{1.020281in}{1.950564in}}%
\pgfpathlineto{\pgfqpoint{1.021753in}{1.954276in}}%
\pgfpathlineto{\pgfqpoint{1.023224in}{1.965295in}}%
\pgfpathlineto{\pgfqpoint{1.024696in}{1.961951in}}%
\pgfpathlineto{\pgfqpoint{1.026167in}{1.954032in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{1.957790in}}%
\pgfpathlineto{\pgfqpoint{1.034997in}{1.928384in}}%
\pgfpathlineto{\pgfqpoint{1.036469in}{1.928976in}}%
\pgfpathlineto{\pgfqpoint{1.037940in}{1.931978in}}%
\pgfpathlineto{\pgfqpoint{1.042355in}{1.921968in}}%
\pgfpathlineto{\pgfqpoint{1.045298in}{1.923047in}}%
\pgfpathlineto{\pgfqpoint{1.046770in}{1.921587in}}%
\pgfpathlineto{\pgfqpoint{1.048241in}{1.923944in}}%
\pgfpathlineto{\pgfqpoint{1.049713in}{1.916422in}}%
\pgfpathlineto{\pgfqpoint{1.052656in}{1.915644in}}%
\pgfpathlineto{\pgfqpoint{1.054128in}{1.917118in}}%
\pgfpathlineto{\pgfqpoint{1.057071in}{1.914246in}}%
\pgfpathlineto{\pgfqpoint{1.060014in}{1.899599in}}%
\pgfpathlineto{\pgfqpoint{1.064429in}{1.893741in}}%
\pgfpathlineto{\pgfqpoint{1.067372in}{1.885594in}}%
\pgfpathlineto{\pgfqpoint{1.070315in}{1.883376in}}%
\pgfpathlineto{\pgfqpoint{1.071787in}{1.889068in}}%
\pgfpathlineto{\pgfqpoint{1.073259in}{1.887708in}}%
\pgfpathlineto{\pgfqpoint{1.074730in}{1.882670in}}%
\pgfpathlineto{\pgfqpoint{1.076202in}{1.882452in}}%
\pgfpathlineto{\pgfqpoint{1.077673in}{1.886008in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.875856in}}%
\pgfpathlineto{\pgfqpoint{1.082088in}{1.876865in}}%
\pgfpathlineto{\pgfqpoint{1.083560in}{1.871702in}}%
\pgfpathlineto{\pgfqpoint{1.085032in}{1.875234in}}%
\pgfpathlineto{\pgfqpoint{1.089446in}{1.863862in}}%
\pgfpathlineto{\pgfqpoint{1.090918in}{1.864605in}}%
\pgfpathlineto{\pgfqpoint{1.092390in}{1.861850in}}%
\pgfpathlineto{\pgfqpoint{1.093861in}{1.862074in}}%
\pgfpathlineto{\pgfqpoint{1.096804in}{1.876630in}}%
\pgfpathlineto{\pgfqpoint{1.101219in}{1.852436in}}%
\pgfpathlineto{\pgfqpoint{1.102691in}{1.847571in}}%
\pgfpathlineto{\pgfqpoint{1.104162in}{1.853450in}}%
\pgfpathlineto{\pgfqpoint{1.105634in}{1.852917in}}%
\pgfpathlineto{\pgfqpoint{1.107106in}{1.854080in}}%
\pgfpathlineto{\pgfqpoint{1.108577in}{1.849637in}}%
\pgfpathlineto{\pgfqpoint{1.110049in}{1.849879in}}%
\pgfpathlineto{\pgfqpoint{1.111520in}{1.855182in}}%
\pgfpathlineto{\pgfqpoint{1.112992in}{1.854737in}}%
\pgfpathlineto{\pgfqpoint{1.115935in}{1.835833in}}%
\pgfpathlineto{\pgfqpoint{1.117407in}{1.835946in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{1.832023in}}%
\pgfpathlineto{\pgfqpoint{1.123293in}{1.843016in}}%
\pgfpathlineto{\pgfqpoint{1.124765in}{1.841256in}}%
\pgfpathlineto{\pgfqpoint{1.126236in}{1.848111in}}%
\pgfpathlineto{\pgfqpoint{1.129180in}{1.831314in}}%
\pgfpathlineto{\pgfqpoint{1.130651in}{1.831172in}}%
\pgfpathlineto{\pgfqpoint{1.133594in}{1.840407in}}%
\pgfpathlineto{\pgfqpoint{1.135066in}{1.841238in}}%
\pgfpathlineto{\pgfqpoint{1.136538in}{1.832438in}}%
\pgfpathlineto{\pgfqpoint{1.138009in}{1.833472in}}%
\pgfpathlineto{\pgfqpoint{1.139481in}{1.830025in}}%
\pgfpathlineto{\pgfqpoint{1.143896in}{1.814585in}}%
\pgfpathlineto{\pgfqpoint{1.145367in}{1.815910in}}%
\pgfpathlineto{\pgfqpoint{1.146839in}{1.810268in}}%
\pgfpathlineto{\pgfqpoint{1.151254in}{1.823652in}}%
\pgfpathlineto{\pgfqpoint{1.154197in}{1.817973in}}%
\pgfpathlineto{\pgfqpoint{1.155668in}{1.824539in}}%
\pgfpathlineto{\pgfqpoint{1.158612in}{1.818343in}}%
\pgfpathlineto{\pgfqpoint{1.161555in}{1.825669in}}%
\pgfpathlineto{\pgfqpoint{1.163027in}{1.814394in}}%
\pgfpathlineto{\pgfqpoint{1.164498in}{1.818530in}}%
\pgfpathlineto{\pgfqpoint{1.165970in}{1.827023in}}%
\pgfpathlineto{\pgfqpoint{1.167441in}{1.827270in}}%
\pgfpathlineto{\pgfqpoint{1.168913in}{1.821174in}}%
\pgfpathlineto{\pgfqpoint{1.170385in}{1.823723in}}%
\pgfpathlineto{\pgfqpoint{1.171856in}{1.829180in}}%
\pgfpathlineto{\pgfqpoint{1.173328in}{1.826739in}}%
\pgfpathlineto{\pgfqpoint{1.177743in}{1.811305in}}%
\pgfpathlineto{\pgfqpoint{1.180686in}{1.821800in}}%
\pgfpathlineto{\pgfqpoint{1.182157in}{1.823781in}}%
\pgfpathlineto{\pgfqpoint{1.183629in}{1.822071in}}%
\pgfpathlineto{\pgfqpoint{1.185101in}{1.817353in}}%
\pgfpathlineto{\pgfqpoint{1.186572in}{1.825749in}}%
\pgfpathlineto{\pgfqpoint{1.188044in}{1.823550in}}%
\pgfpathlineto{\pgfqpoint{1.190987in}{1.808647in}}%
\pgfpathlineto{\pgfqpoint{1.193930in}{1.801904in}}%
\pgfpathlineto{\pgfqpoint{1.195402in}{1.804000in}}%
\pgfpathlineto{\pgfqpoint{1.196873in}{1.800293in}}%
\pgfpathlineto{\pgfqpoint{1.198345in}{1.792198in}}%
\pgfpathlineto{\pgfqpoint{1.199817in}{1.794191in}}%
\pgfpathlineto{\pgfqpoint{1.202760in}{1.803211in}}%
\pgfpathlineto{\pgfqpoint{1.204231in}{1.799214in}}%
\pgfpathlineto{\pgfqpoint{1.205703in}{1.798485in}}%
\pgfpathlineto{\pgfqpoint{1.210118in}{1.807636in}}%
\pgfpathlineto{\pgfqpoint{1.214533in}{1.810838in}}%
\pgfpathlineto{\pgfqpoint{1.216004in}{1.801166in}}%
\pgfpathlineto{\pgfqpoint{1.218947in}{1.798073in}}%
\pgfpathlineto{\pgfqpoint{1.221891in}{1.788715in}}%
\pgfpathlineto{\pgfqpoint{1.226305in}{1.793154in}}%
\pgfpathlineto{\pgfqpoint{1.227777in}{1.799842in}}%
\pgfpathlineto{\pgfqpoint{1.230720in}{1.782509in}}%
\pgfpathlineto{\pgfqpoint{1.233663in}{1.778620in}}%
\pgfpathlineto{\pgfqpoint{1.235135in}{1.781374in}}%
\pgfpathlineto{\pgfqpoint{1.236607in}{1.778737in}}%
\pgfpathlineto{\pgfqpoint{1.239550in}{1.792007in}}%
\pgfpathlineto{\pgfqpoint{1.241022in}{1.793972in}}%
\pgfpathlineto{\pgfqpoint{1.243965in}{1.781399in}}%
\pgfpathlineto{\pgfqpoint{1.246908in}{1.794586in}}%
\pgfpathlineto{\pgfqpoint{1.248380in}{1.792185in}}%
\pgfpathlineto{\pgfqpoint{1.249851in}{1.784085in}}%
\pgfpathlineto{\pgfqpoint{1.251323in}{1.783406in}}%
\pgfpathlineto{\pgfqpoint{1.254266in}{1.773445in}}%
\pgfpathlineto{\pgfqpoint{1.255738in}{1.774793in}}%
\pgfpathlineto{\pgfqpoint{1.260152in}{1.770183in}}%
\pgfpathlineto{\pgfqpoint{1.261624in}{1.768984in}}%
\pgfpathlineto{\pgfqpoint{1.263096in}{1.770660in}}%
\pgfpathlineto{\pgfqpoint{1.266039in}{1.759907in}}%
\pgfpathlineto{\pgfqpoint{1.268982in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{1.270454in}{1.761189in}}%
\pgfpathlineto{\pgfqpoint{1.273397in}{1.748603in}}%
\pgfpathlineto{\pgfqpoint{1.274868in}{1.751597in}}%
\pgfpathlineto{\pgfqpoint{1.277812in}{1.749396in}}%
\pgfpathlineto{\pgfqpoint{1.283698in}{1.760520in}}%
\pgfpathlineto{\pgfqpoint{1.291056in}{1.789213in}}%
\pgfpathlineto{\pgfqpoint{1.298414in}{1.764970in}}%
\pgfpathlineto{\pgfqpoint{1.299886in}{1.767687in}}%
\pgfpathlineto{\pgfqpoint{1.301357in}{1.765500in}}%
\pgfpathlineto{\pgfqpoint{1.304300in}{1.757001in}}%
\pgfpathlineto{\pgfqpoint{1.305772in}{1.758950in}}%
\pgfpathlineto{\pgfqpoint{1.307244in}{1.763473in}}%
\pgfpathlineto{\pgfqpoint{1.310187in}{1.761932in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.750482in}}%
\pgfpathlineto{\pgfqpoint{1.314602in}{1.738626in}}%
\pgfpathlineto{\pgfqpoint{1.316073in}{1.738428in}}%
\pgfpathlineto{\pgfqpoint{1.317545in}{1.734136in}}%
\pgfpathlineto{\pgfqpoint{1.319017in}{1.741133in}}%
\pgfpathlineto{\pgfqpoint{1.320488in}{1.741905in}}%
\pgfpathlineto{\pgfqpoint{1.321960in}{1.740552in}}%
\pgfpathlineto{\pgfqpoint{1.323431in}{1.746280in}}%
\pgfpathlineto{\pgfqpoint{1.324903in}{1.736202in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{1.734109in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{1.738345in}}%
\pgfpathlineto{\pgfqpoint{1.330789in}{1.748936in}}%
\pgfpathlineto{\pgfqpoint{1.333733in}{1.739797in}}%
\pgfpathlineto{\pgfqpoint{1.335204in}{1.737555in}}%
\pgfpathlineto{\pgfqpoint{1.336676in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.339619in}{1.727315in}}%
\pgfpathlineto{\pgfqpoint{1.341091in}{1.721412in}}%
\pgfpathlineto{\pgfqpoint{1.342562in}{1.722150in}}%
\pgfpathlineto{\pgfqpoint{1.346977in}{1.738310in}}%
\pgfpathlineto{\pgfqpoint{1.349920in}{1.733813in}}%
\pgfpathlineto{\pgfqpoint{1.357278in}{1.748443in}}%
\pgfpathlineto{\pgfqpoint{1.358750in}{1.741244in}}%
\pgfpathlineto{\pgfqpoint{1.360221in}{1.742471in}}%
\pgfpathlineto{\pgfqpoint{1.361693in}{1.747987in}}%
\pgfpathlineto{\pgfqpoint{1.363165in}{1.747870in}}%
\pgfpathlineto{\pgfqpoint{1.364636in}{1.744061in}}%
\pgfpathlineto{\pgfqpoint{1.366108in}{1.745965in}}%
\pgfpathlineto{\pgfqpoint{1.369051in}{1.743572in}}%
\pgfpathlineto{\pgfqpoint{1.371994in}{1.732761in}}%
\pgfpathlineto{\pgfqpoint{1.374937in}{1.730156in}}%
\pgfpathlineto{\pgfqpoint{1.376409in}{1.732892in}}%
\pgfpathlineto{\pgfqpoint{1.379352in}{1.720530in}}%
\pgfpathlineto{\pgfqpoint{1.380824in}{1.722259in}}%
\pgfpathlineto{\pgfqpoint{1.383767in}{1.734945in}}%
\pgfpathlineto{\pgfqpoint{1.386710in}{1.721234in}}%
\pgfpathlineto{\pgfqpoint{1.389654in}{1.729557in}}%
\pgfpathlineto{\pgfqpoint{1.394068in}{1.723023in}}%
\pgfpathlineto{\pgfqpoint{1.397012in}{1.716076in}}%
\pgfpathlineto{\pgfqpoint{1.401426in}{1.736275in}}%
\pgfpathlineto{\pgfqpoint{1.402898in}{1.746200in}}%
\pgfpathlineto{\pgfqpoint{1.404370in}{1.742805in}}%
\pgfpathlineto{\pgfqpoint{1.407313in}{1.722008in}}%
\pgfpathlineto{\pgfqpoint{1.410256in}{1.730089in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.729235in}}%
\pgfpathlineto{\pgfqpoint{1.414671in}{1.725398in}}%
\pgfpathlineto{\pgfqpoint{1.416142in}{1.730252in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{1.729316in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.760693in}}%
\pgfpathlineto{\pgfqpoint{1.424972in}{1.759361in}}%
\pgfpathlineto{\pgfqpoint{1.426444in}{1.762879in}}%
\pgfpathlineto{\pgfqpoint{1.430858in}{1.742559in}}%
\pgfpathlineto{\pgfqpoint{1.432330in}{1.745425in}}%
\pgfpathlineto{\pgfqpoint{1.439688in}{1.723588in}}%
\pgfpathlineto{\pgfqpoint{1.441160in}{1.730756in}}%
\pgfpathlineto{\pgfqpoint{1.442631in}{1.731416in}}%
\pgfpathlineto{\pgfqpoint{1.444103in}{1.727838in}}%
\pgfpathlineto{\pgfqpoint{1.448518in}{1.736009in}}%
\pgfpathlineto{\pgfqpoint{1.452932in}{1.726240in}}%
\pgfpathlineto{\pgfqpoint{1.454404in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{1.460290in}{1.713132in}}%
\pgfpathlineto{\pgfqpoint{1.461762in}{1.717536in}}%
\pgfpathlineto{\pgfqpoint{1.463234in}{1.726945in}}%
\pgfpathlineto{\pgfqpoint{1.464705in}{1.728679in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.718835in}}%
\pgfpathlineto{\pgfqpoint{1.472063in}{1.732852in}}%
\pgfpathlineto{\pgfqpoint{1.473535in}{1.742503in}}%
\pgfpathlineto{\pgfqpoint{1.475007in}{1.738397in}}%
\pgfpathlineto{\pgfqpoint{1.477950in}{1.754848in}}%
\pgfpathlineto{\pgfqpoint{1.479421in}{1.752896in}}%
\pgfpathlineto{\pgfqpoint{1.480893in}{1.748268in}}%
\pgfpathlineto{\pgfqpoint{1.483836in}{1.732267in}}%
\pgfpathlineto{\pgfqpoint{1.485308in}{1.732959in}}%
\pgfpathlineto{\pgfqpoint{1.488251in}{1.720693in}}%
\pgfpathlineto{\pgfqpoint{1.492666in}{1.738579in}}%
\pgfpathlineto{\pgfqpoint{1.494137in}{1.732450in}}%
\pgfpathlineto{\pgfqpoint{1.495609in}{1.731815in}}%
\pgfpathlineto{\pgfqpoint{1.500024in}{1.722311in}}%
\pgfpathlineto{\pgfqpoint{1.501495in}{1.726284in}}%
\pgfpathlineto{\pgfqpoint{1.502967in}{1.725960in}}%
\pgfpathlineto{\pgfqpoint{1.504439in}{1.718150in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.721524in}}%
\pgfpathlineto{\pgfqpoint{1.507382in}{1.716776in}}%
\pgfpathlineto{\pgfqpoint{1.510325in}{1.696673in}}%
\pgfpathlineto{\pgfqpoint{1.511797in}{1.698582in}}%
\pgfpathlineto{\pgfqpoint{1.513268in}{1.697970in}}%
\pgfpathlineto{\pgfqpoint{1.514740in}{1.692351in}}%
\pgfpathlineto{\pgfqpoint{1.519155in}{1.690891in}}%
\pgfpathlineto{\pgfqpoint{1.520626in}{1.695420in}}%
\pgfpathlineto{\pgfqpoint{1.523569in}{1.693180in}}%
\pgfpathlineto{\pgfqpoint{1.525041in}{1.695854in}}%
\pgfpathlineto{\pgfqpoint{1.527984in}{1.722874in}}%
\pgfpathlineto{\pgfqpoint{1.529456in}{1.720906in}}%
\pgfpathlineto{\pgfqpoint{1.533871in}{1.704631in}}%
\pgfpathlineto{\pgfqpoint{1.536814in}{1.703137in}}%
\pgfpathlineto{\pgfqpoint{1.538285in}{1.707133in}}%
\pgfpathlineto{\pgfqpoint{1.539757in}{1.704537in}}%
\pgfpathlineto{\pgfqpoint{1.541229in}{1.707442in}}%
\pgfpathlineto{\pgfqpoint{1.544172in}{1.702517in}}%
\pgfpathlineto{\pgfqpoint{1.547115in}{1.695956in}}%
\pgfpathlineto{\pgfqpoint{1.550058in}{1.707604in}}%
\pgfpathlineto{\pgfqpoint{1.553002in}{1.711271in}}%
\pgfpathlineto{\pgfqpoint{1.555945in}{1.697714in}}%
\pgfpathlineto{\pgfqpoint{1.557416in}{1.703873in}}%
\pgfpathlineto{\pgfqpoint{1.558888in}{1.705205in}}%
\pgfpathlineto{\pgfqpoint{1.560360in}{1.708053in}}%
\pgfpathlineto{\pgfqpoint{1.561831in}{1.707755in}}%
\pgfpathlineto{\pgfqpoint{1.563303in}{1.703016in}}%
\pgfpathlineto{\pgfqpoint{1.564774in}{1.703195in}}%
\pgfpathlineto{\pgfqpoint{1.566246in}{1.705743in}}%
\pgfpathlineto{\pgfqpoint{1.569189in}{1.717110in}}%
\pgfpathlineto{\pgfqpoint{1.572132in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{1.573604in}{1.716601in}}%
\pgfpathlineto{\pgfqpoint{1.576547in}{1.710928in}}%
\pgfpathlineto{\pgfqpoint{1.579490in}{1.718658in}}%
\pgfpathlineto{\pgfqpoint{1.580962in}{1.723006in}}%
\pgfpathlineto{\pgfqpoint{1.585377in}{1.709236in}}%
\pgfpathlineto{\pgfqpoint{1.586848in}{1.711847in}}%
\pgfpathlineto{\pgfqpoint{1.588320in}{1.711144in}}%
\pgfpathlineto{\pgfqpoint{1.589792in}{1.711945in}}%
\pgfpathlineto{\pgfqpoint{1.594206in}{1.699627in}}%
\pgfpathlineto{\pgfqpoint{1.595678in}{1.706433in}}%
\pgfpathlineto{\pgfqpoint{1.597150in}{1.719529in}}%
\pgfpathlineto{\pgfqpoint{1.601564in}{1.707150in}}%
\pgfpathlineto{\pgfqpoint{1.603036in}{1.702599in}}%
\pgfpathlineto{\pgfqpoint{1.605979in}{1.707569in}}%
\pgfpathlineto{\pgfqpoint{1.607451in}{1.716032in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{1.716975in}}%
\pgfpathlineto{\pgfqpoint{1.613337in}{1.701759in}}%
\pgfpathlineto{\pgfqpoint{1.619224in}{1.676978in}}%
\pgfpathlineto{\pgfqpoint{1.620695in}{1.677423in}}%
\pgfpathlineto{\pgfqpoint{1.622167in}{1.675690in}}%
\pgfpathlineto{\pgfqpoint{1.625110in}{1.681106in}}%
\pgfpathlineto{\pgfqpoint{1.628053in}{1.685895in}}%
\pgfpathlineto{\pgfqpoint{1.630997in}{1.669468in}}%
\pgfpathlineto{\pgfqpoint{1.632468in}{1.673149in}}%
\pgfpathlineto{\pgfqpoint{1.635411in}{1.691122in}}%
\pgfpathlineto{\pgfqpoint{1.636883in}{1.689177in}}%
\pgfpathlineto{\pgfqpoint{1.639826in}{1.702996in}}%
\pgfpathlineto{\pgfqpoint{1.642769in}{1.685033in}}%
\pgfpathlineto{\pgfqpoint{1.644241in}{1.682228in}}%
\pgfpathlineto{\pgfqpoint{1.645713in}{1.667706in}}%
\pgfpathlineto{\pgfqpoint{1.647184in}{1.670962in}}%
\pgfpathlineto{\pgfqpoint{1.653071in}{1.704325in}}%
\pgfpathlineto{\pgfqpoint{1.656014in}{1.693320in}}%
\pgfpathlineto{\pgfqpoint{1.657485in}{1.695096in}}%
\pgfpathlineto{\pgfqpoint{1.658957in}{1.692103in}}%
\pgfpathlineto{\pgfqpoint{1.660429in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.661900in}{1.693927in}}%
\pgfpathlineto{\pgfqpoint{1.663372in}{1.699688in}}%
\pgfpathlineto{\pgfqpoint{1.664843in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{1.666315in}{1.695424in}}%
\pgfpathlineto{\pgfqpoint{1.667787in}{1.696910in}}%
\pgfpathlineto{\pgfqpoint{1.669258in}{1.693826in}}%
\pgfpathlineto{\pgfqpoint{1.670730in}{1.687959in}}%
\pgfpathlineto{\pgfqpoint{1.672201in}{1.690379in}}%
\pgfpathlineto{\pgfqpoint{1.673673in}{1.688007in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{1.695579in}}%
\pgfpathlineto{\pgfqpoint{1.679559in}{1.695555in}}%
\pgfpathlineto{\pgfqpoint{1.682503in}{1.679471in}}%
\pgfpathlineto{\pgfqpoint{1.685446in}{1.677049in}}%
\pgfpathlineto{\pgfqpoint{1.686917in}{1.670888in}}%
\pgfpathlineto{\pgfqpoint{1.688389in}{1.671587in}}%
\pgfpathlineto{\pgfqpoint{1.689861in}{1.678080in}}%
\pgfpathlineto{\pgfqpoint{1.694275in}{1.677640in}}%
\pgfpathlineto{\pgfqpoint{1.695747in}{1.671052in}}%
\pgfpathlineto{\pgfqpoint{1.697219in}{1.671979in}}%
\pgfpathlineto{\pgfqpoint{1.698690in}{1.670619in}}%
\pgfpathlineto{\pgfqpoint{1.700162in}{1.664178in}}%
\pgfpathlineto{\pgfqpoint{1.701634in}{1.664312in}}%
\pgfpathlineto{\pgfqpoint{1.703105in}{1.668654in}}%
\pgfpathlineto{\pgfqpoint{1.704577in}{1.679618in}}%
\pgfpathlineto{\pgfqpoint{1.706048in}{1.680569in}}%
\pgfpathlineto{\pgfqpoint{1.707520in}{1.677835in}}%
\pgfpathlineto{\pgfqpoint{1.710463in}{1.667891in}}%
\pgfpathlineto{\pgfqpoint{1.713406in}{1.682325in}}%
\pgfpathlineto{\pgfqpoint{1.716350in}{1.673076in}}%
\pgfpathlineto{\pgfqpoint{1.720764in}{1.695602in}}%
\pgfpathlineto{\pgfqpoint{1.723708in}{1.702848in}}%
\pgfpathlineto{\pgfqpoint{1.725179in}{1.703845in}}%
\pgfpathlineto{\pgfqpoint{1.726651in}{1.699149in}}%
\pgfpathlineto{\pgfqpoint{1.729594in}{1.682663in}}%
\pgfpathlineto{\pgfqpoint{1.732537in}{1.687267in}}%
\pgfpathlineto{\pgfqpoint{1.735480in}{1.677142in}}%
\pgfpathlineto{\pgfqpoint{1.736952in}{1.679668in}}%
\pgfpathlineto{\pgfqpoint{1.738424in}{1.675011in}}%
\pgfpathlineto{\pgfqpoint{1.739895in}{1.674555in}}%
\pgfpathlineto{\pgfqpoint{1.742838in}{1.655892in}}%
\pgfpathlineto{\pgfqpoint{1.744310in}{1.660943in}}%
\pgfpathlineto{\pgfqpoint{1.745782in}{1.660407in}}%
\pgfpathlineto{\pgfqpoint{1.750196in}{1.682365in}}%
\pgfpathlineto{\pgfqpoint{1.751668in}{1.682058in}}%
\pgfpathlineto{\pgfqpoint{1.754611in}{1.675526in}}%
\pgfpathlineto{\pgfqpoint{1.756083in}{1.678376in}}%
\pgfpathlineto{\pgfqpoint{1.759026in}{1.679962in}}%
\pgfpathlineto{\pgfqpoint{1.763441in}{1.687848in}}%
\pgfpathlineto{\pgfqpoint{1.764912in}{1.687351in}}%
\pgfpathlineto{\pgfqpoint{1.766384in}{1.689153in}}%
\pgfpathlineto{\pgfqpoint{1.769327in}{1.682369in}}%
\pgfpathlineto{\pgfqpoint{1.772270in}{1.672406in}}%
\pgfpathlineto{\pgfqpoint{1.775214in}{1.678855in}}%
\pgfpathlineto{\pgfqpoint{1.776685in}{1.680601in}}%
\pgfpathlineto{\pgfqpoint{1.779629in}{1.675374in}}%
\pgfpathlineto{\pgfqpoint{1.781100in}{1.676444in}}%
\pgfpathlineto{\pgfqpoint{1.785515in}{1.695899in}}%
\pgfpathlineto{\pgfqpoint{1.789930in}{1.683045in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.681899in}}%
\pgfpathlineto{\pgfqpoint{1.792873in}{1.684960in}}%
\pgfpathlineto{\pgfqpoint{1.795816in}{1.667725in}}%
\pgfpathlineto{\pgfqpoint{1.797288in}{1.669790in}}%
\pgfpathlineto{\pgfqpoint{1.798759in}{1.670889in}}%
\pgfpathlineto{\pgfqpoint{1.800231in}{1.667471in}}%
\pgfpathlineto{\pgfqpoint{1.801703in}{1.669151in}}%
\pgfpathlineto{\pgfqpoint{1.804646in}{1.666773in}}%
\pgfpathlineto{\pgfqpoint{1.807589in}{1.670312in}}%
\pgfpathlineto{\pgfqpoint{1.809061in}{1.675727in}}%
\pgfpathlineto{\pgfqpoint{1.812004in}{1.697733in}}%
\pgfpathlineto{\pgfqpoint{1.813475in}{1.690680in}}%
\pgfpathlineto{\pgfqpoint{1.814947in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{1.816419in}{1.692673in}}%
\pgfpathlineto{\pgfqpoint{1.819362in}{1.687928in}}%
\pgfpathlineto{\pgfqpoint{1.823777in}{1.668554in}}%
\pgfpathlineto{\pgfqpoint{1.826720in}{1.683198in}}%
\pgfpathlineto{\pgfqpoint{1.831135in}{1.678927in}}%
\pgfpathlineto{\pgfqpoint{1.832606in}{1.684128in}}%
\pgfpathlineto{\pgfqpoint{1.834078in}{1.683530in}}%
\pgfpathlineto{\pgfqpoint{1.837021in}{1.678859in}}%
\pgfpathlineto{\pgfqpoint{1.838493in}{1.681168in}}%
\pgfpathlineto{\pgfqpoint{1.841436in}{1.663657in}}%
\pgfpathlineto{\pgfqpoint{1.842907in}{1.663961in}}%
\pgfpathlineto{\pgfqpoint{1.844379in}{1.653289in}}%
\pgfpathlineto{\pgfqpoint{1.845851in}{1.654542in}}%
\pgfpathlineto{\pgfqpoint{1.847322in}{1.662335in}}%
\pgfpathlineto{\pgfqpoint{1.848794in}{1.658452in}}%
\pgfpathlineto{\pgfqpoint{1.851737in}{1.662825in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.665907in}}%
\pgfpathlineto{\pgfqpoint{1.856152in}{1.662619in}}%
\pgfpathlineto{\pgfqpoint{1.857624in}{1.662386in}}%
\pgfpathlineto{\pgfqpoint{1.859095in}{1.664217in}}%
\pgfpathlineto{\pgfqpoint{1.860567in}{1.663983in}}%
\pgfpathlineto{\pgfqpoint{1.862038in}{1.668077in}}%
\pgfpathlineto{\pgfqpoint{1.863510in}{1.666879in}}%
\pgfpathlineto{\pgfqpoint{1.864982in}{1.667712in}}%
\pgfpathlineto{\pgfqpoint{1.867925in}{1.663065in}}%
\pgfpathlineto{\pgfqpoint{1.869396in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.872340in}{1.662502in}}%
\pgfpathlineto{\pgfqpoint{1.875283in}{1.675610in}}%
\pgfpathlineto{\pgfqpoint{1.878226in}{1.695050in}}%
\pgfpathlineto{\pgfqpoint{1.881169in}{1.686188in}}%
\pgfpathlineto{\pgfqpoint{1.882641in}{1.686535in}}%
\pgfpathlineto{\pgfqpoint{1.885584in}{1.681029in}}%
\pgfpathlineto{\pgfqpoint{1.887056in}{1.687120in}}%
\pgfpathlineto{\pgfqpoint{1.889999in}{1.680730in}}%
\pgfpathlineto{\pgfqpoint{1.891470in}{1.680428in}}%
\pgfpathlineto{\pgfqpoint{1.894414in}{1.678691in}}%
\pgfpathlineto{\pgfqpoint{1.895885in}{1.684333in}}%
\pgfpathlineto{\pgfqpoint{1.897357in}{1.684796in}}%
\pgfpathlineto{\pgfqpoint{1.898828in}{1.686486in}}%
\pgfpathlineto{\pgfqpoint{1.900300in}{1.682939in}}%
\pgfpathlineto{\pgfqpoint{1.904715in}{1.699919in}}%
\pgfpathlineto{\pgfqpoint{1.906186in}{1.693560in}}%
\pgfpathlineto{\pgfqpoint{1.907658in}{1.693917in}}%
\pgfpathlineto{\pgfqpoint{1.909130in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{1.912073in}{1.692897in}}%
\pgfpathlineto{\pgfqpoint{1.915016in}{1.705468in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.702662in}}%
\pgfpathlineto{\pgfqpoint{1.917959in}{1.694598in}}%
\pgfpathlineto{\pgfqpoint{1.920902in}{1.691423in}}%
\pgfpathlineto{\pgfqpoint{1.931204in}{1.660537in}}%
\pgfpathlineto{\pgfqpoint{1.932675in}{1.664455in}}%
\pgfpathlineto{\pgfqpoint{1.934147in}{1.660304in}}%
\pgfpathlineto{\pgfqpoint{1.938562in}{1.683233in}}%
\pgfpathlineto{\pgfqpoint{1.940033in}{1.678558in}}%
\pgfpathlineto{\pgfqpoint{1.941505in}{1.682260in}}%
\pgfpathlineto{\pgfqpoint{1.942977in}{1.690246in}}%
\pgfpathlineto{\pgfqpoint{1.945920in}{1.688942in}}%
\pgfpathlineto{\pgfqpoint{1.947391in}{1.677117in}}%
\pgfpathlineto{\pgfqpoint{1.948863in}{1.676735in}}%
\pgfpathlineto{\pgfqpoint{1.951806in}{1.673923in}}%
\pgfpathlineto{\pgfqpoint{1.954749in}{1.684971in}}%
\pgfpathlineto{\pgfqpoint{1.956221in}{1.684087in}}%
\pgfpathlineto{\pgfqpoint{1.957693in}{1.685742in}}%
\pgfpathlineto{\pgfqpoint{1.960636in}{1.664174in}}%
\pgfpathlineto{\pgfqpoint{1.962107in}{1.666538in}}%
\pgfpathlineto{\pgfqpoint{1.963579in}{1.662586in}}%
\pgfpathlineto{\pgfqpoint{1.965051in}{1.654608in}}%
\pgfpathlineto{\pgfqpoint{1.966522in}{1.660447in}}%
\pgfpathlineto{\pgfqpoint{1.967994in}{1.658710in}}%
\pgfpathlineto{\pgfqpoint{1.973880in}{1.688956in}}%
\pgfpathlineto{\pgfqpoint{1.975352in}{1.688148in}}%
\pgfpathlineto{\pgfqpoint{1.976823in}{1.691301in}}%
\pgfpathlineto{\pgfqpoint{1.979767in}{1.704685in}}%
\pgfpathlineto{\pgfqpoint{1.981238in}{1.705614in}}%
\pgfpathlineto{\pgfqpoint{1.982710in}{1.709486in}}%
\pgfpathlineto{\pgfqpoint{1.984181in}{1.704843in}}%
\pgfpathlineto{\pgfqpoint{1.987125in}{1.689387in}}%
\pgfpathlineto{\pgfqpoint{1.990068in}{1.685023in}}%
\pgfpathlineto{\pgfqpoint{1.993011in}{1.679432in}}%
\pgfpathlineto{\pgfqpoint{1.994483in}{1.683345in}}%
\pgfpathlineto{\pgfqpoint{1.995954in}{1.683728in}}%
\pgfpathlineto{\pgfqpoint{1.997426in}{1.677830in}}%
\pgfpathlineto{\pgfqpoint{1.998897in}{1.681637in}}%
\pgfpathlineto{\pgfqpoint{2.000369in}{1.689596in}}%
\pgfpathlineto{\pgfqpoint{2.001841in}{1.682835in}}%
\pgfpathlineto{\pgfqpoint{2.003312in}{1.684684in}}%
\pgfpathlineto{\pgfqpoint{2.004784in}{1.695910in}}%
\pgfpathlineto{\pgfqpoint{2.006256in}{1.693151in}}%
\pgfpathlineto{\pgfqpoint{2.007727in}{1.698095in}}%
\pgfpathlineto{\pgfqpoint{2.009199in}{1.695126in}}%
\pgfpathlineto{\pgfqpoint{2.015085in}{1.662176in}}%
\pgfpathlineto{\pgfqpoint{2.016557in}{1.662483in}}%
\pgfpathlineto{\pgfqpoint{2.018028in}{1.658613in}}%
\pgfpathlineto{\pgfqpoint{2.020972in}{1.668938in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{1.673525in}}%
\pgfpathlineto{\pgfqpoint{2.023915in}{1.689892in}}%
\pgfpathlineto{\pgfqpoint{2.025386in}{1.686936in}}%
\pgfpathlineto{\pgfqpoint{2.029801in}{1.706289in}}%
\pgfpathlineto{\pgfqpoint{2.031273in}{1.706454in}}%
\pgfpathlineto{\pgfqpoint{2.032744in}{1.704843in}}%
\pgfpathlineto{\pgfqpoint{2.034216in}{1.700238in}}%
\pgfpathlineto{\pgfqpoint{2.038631in}{1.669986in}}%
\pgfpathlineto{\pgfqpoint{2.041574in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.043046in}{1.689545in}}%
\pgfpathlineto{\pgfqpoint{2.044517in}{1.682346in}}%
\pgfpathlineto{\pgfqpoint{2.047460in}{1.686432in}}%
\pgfpathlineto{\pgfqpoint{2.050404in}{1.704475in}}%
\pgfpathlineto{\pgfqpoint{2.056290in}{1.699728in}}%
\pgfpathlineto{\pgfqpoint{2.059233in}{1.682704in}}%
\pgfpathlineto{\pgfqpoint{2.060705in}{1.684966in}}%
\pgfpathlineto{\pgfqpoint{2.062176in}{1.693909in}}%
\pgfpathlineto{\pgfqpoint{2.066591in}{1.699354in}}%
\pgfpathlineto{\pgfqpoint{2.068063in}{1.703978in}}%
\pgfpathlineto{\pgfqpoint{2.069534in}{1.701217in}}%
\pgfpathlineto{\pgfqpoint{2.071006in}{1.694809in}}%
\pgfpathlineto{\pgfqpoint{2.072478in}{1.694379in}}%
\pgfpathlineto{\pgfqpoint{2.073949in}{1.695217in}}%
\pgfpathlineto{\pgfqpoint{2.076892in}{1.692557in}}%
\pgfpathlineto{\pgfqpoint{2.079836in}{1.676759in}}%
\pgfpathlineto{\pgfqpoint{2.082779in}{1.692217in}}%
\pgfpathlineto{\pgfqpoint{2.085722in}{1.681448in}}%
\pgfpathlineto{\pgfqpoint{2.088665in}{1.688179in}}%
\pgfpathlineto{\pgfqpoint{2.090137in}{1.696903in}}%
\pgfpathlineto{\pgfqpoint{2.093080in}{1.690731in}}%
\pgfpathlineto{\pgfqpoint{2.094552in}{1.689481in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{2.098967in}{1.706215in}}%
\pgfpathlineto{\pgfqpoint{2.100438in}{1.700969in}}%
\pgfpathlineto{\pgfqpoint{2.103381in}{1.678572in}}%
\pgfpathlineto{\pgfqpoint{2.104853in}{1.679150in}}%
\pgfpathlineto{\pgfqpoint{2.107796in}{1.689738in}}%
\pgfpathlineto{\pgfqpoint{2.109268in}{1.687527in}}%
\pgfpathlineto{\pgfqpoint{2.110739in}{1.691384in}}%
\pgfpathlineto{\pgfqpoint{2.112211in}{1.688052in}}%
\pgfpathlineto{\pgfqpoint{2.113683in}{1.690552in}}%
\pgfpathlineto{\pgfqpoint{2.118097in}{1.710595in}}%
\pgfpathlineto{\pgfqpoint{2.121041in}{1.702440in}}%
\pgfpathlineto{\pgfqpoint{2.122512in}{1.704282in}}%
\pgfpathlineto{\pgfqpoint{2.125455in}{1.684937in}}%
\pgfpathlineto{\pgfqpoint{2.128399in}{1.688209in}}%
\pgfpathlineto{\pgfqpoint{2.129870in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{2.132813in}{1.672539in}}%
\pgfpathlineto{\pgfqpoint{2.135757in}{1.682168in}}%
\pgfpathlineto{\pgfqpoint{2.137228in}{1.691516in}}%
\pgfpathlineto{\pgfqpoint{2.138700in}{1.688457in}}%
\pgfpathlineto{\pgfqpoint{2.140171in}{1.677433in}}%
\pgfpathlineto{\pgfqpoint{2.141643in}{1.682493in}}%
\pgfpathlineto{\pgfqpoint{2.149001in}{1.726842in}}%
\pgfpathlineto{\pgfqpoint{2.150473in}{1.726957in}}%
\pgfpathlineto{\pgfqpoint{2.153416in}{1.713871in}}%
\pgfpathlineto{\pgfqpoint{2.154887in}{1.712697in}}%
\pgfpathlineto{\pgfqpoint{2.157831in}{1.676697in}}%
\pgfpathlineto{\pgfqpoint{2.159302in}{1.677162in}}%
\pgfpathlineto{\pgfqpoint{2.160774in}{1.685296in}}%
\pgfpathlineto{\pgfqpoint{2.162246in}{1.686733in}}%
\pgfpathlineto{\pgfqpoint{2.165189in}{1.695428in}}%
\pgfpathlineto{\pgfqpoint{2.169604in}{1.713694in}}%
\pgfpathlineto{\pgfqpoint{2.172547in}{1.710713in}}%
\pgfpathlineto{\pgfqpoint{2.174018in}{1.703932in}}%
\pgfpathlineto{\pgfqpoint{2.175490in}{1.703813in}}%
\pgfpathlineto{\pgfqpoint{2.176962in}{1.708152in}}%
\pgfpathlineto{\pgfqpoint{2.178433in}{1.708252in}}%
\pgfpathlineto{\pgfqpoint{2.182848in}{1.720501in}}%
\pgfpathlineto{\pgfqpoint{2.184320in}{1.719624in}}%
\pgfpathlineto{\pgfqpoint{2.188734in}{1.729088in}}%
\pgfpathlineto{\pgfqpoint{2.190206in}{1.724852in}}%
\pgfpathlineto{\pgfqpoint{2.191678in}{1.725547in}}%
\pgfpathlineto{\pgfqpoint{2.196092in}{1.720310in}}%
\pgfpathlineto{\pgfqpoint{2.199036in}{1.694896in}}%
\pgfpathlineto{\pgfqpoint{2.201979in}{1.693481in}}%
\pgfpathlineto{\pgfqpoint{2.204922in}{1.688386in}}%
\pgfpathlineto{\pgfqpoint{2.206394in}{1.688437in}}%
\pgfpathlineto{\pgfqpoint{2.207865in}{1.685650in}}%
\pgfpathlineto{\pgfqpoint{2.209337in}{1.680046in}}%
\pgfpathlineto{\pgfqpoint{2.210808in}{1.679247in}}%
\pgfpathlineto{\pgfqpoint{2.212280in}{1.672981in}}%
\pgfpathlineto{\pgfqpoint{2.215223in}{1.676976in}}%
\pgfpathlineto{\pgfqpoint{2.218166in}{1.694415in}}%
\pgfpathlineto{\pgfqpoint{2.219638in}{1.693243in}}%
\pgfpathlineto{\pgfqpoint{2.221110in}{1.698197in}}%
\pgfpathlineto{\pgfqpoint{2.222581in}{1.694450in}}%
\pgfpathlineto{\pgfqpoint{2.224053in}{1.682264in}}%
\pgfpathlineto{\pgfqpoint{2.225524in}{1.682771in}}%
\pgfpathlineto{\pgfqpoint{2.231411in}{1.700747in}}%
\pgfpathlineto{\pgfqpoint{2.232883in}{1.695882in}}%
\pgfpathlineto{\pgfqpoint{2.237297in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.238769in}{1.708534in}}%
\pgfpathlineto{\pgfqpoint{2.240241in}{1.703846in}}%
\pgfpathlineto{\pgfqpoint{2.241712in}{1.706672in}}%
\pgfpathlineto{\pgfqpoint{2.243184in}{1.705528in}}%
\pgfpathlineto{\pgfqpoint{2.244655in}{1.701059in}}%
\pgfpathlineto{\pgfqpoint{2.247599in}{1.707995in}}%
\pgfpathlineto{\pgfqpoint{2.250542in}{1.719731in}}%
\pgfpathlineto{\pgfqpoint{2.253485in}{1.712976in}}%
\pgfpathlineto{\pgfqpoint{2.254957in}{1.714405in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{1.681861in}}%
\pgfpathlineto{\pgfqpoint{2.260843in}{1.679527in}}%
\pgfpathlineto{\pgfqpoint{2.262315in}{1.670678in}}%
\pgfpathlineto{\pgfqpoint{2.263786in}{1.673639in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{1.695068in}}%
\pgfpathlineto{\pgfqpoint{2.269673in}{1.698189in}}%
\pgfpathlineto{\pgfqpoint{2.271144in}{1.700277in}}%
\pgfpathlineto{\pgfqpoint{2.274087in}{1.711959in}}%
\pgfpathlineto{\pgfqpoint{2.275559in}{1.711573in}}%
\pgfpathlineto{\pgfqpoint{2.277031in}{1.707875in}}%
\pgfpathlineto{\pgfqpoint{2.284389in}{1.725848in}}%
\pgfpathlineto{\pgfqpoint{2.287332in}{1.720175in}}%
\pgfpathlineto{\pgfqpoint{2.288803in}{1.724595in}}%
\pgfpathlineto{\pgfqpoint{2.291747in}{1.747253in}}%
\pgfpathlineto{\pgfqpoint{2.296161in}{1.743268in}}%
\pgfpathlineto{\pgfqpoint{2.297633in}{1.740162in}}%
\pgfpathlineto{\pgfqpoint{2.299105in}{1.740330in}}%
\pgfpathlineto{\pgfqpoint{2.300576in}{1.737047in}}%
\pgfpathlineto{\pgfqpoint{2.303519in}{1.752520in}}%
\pgfpathlineto{\pgfqpoint{2.306463in}{1.782043in}}%
\pgfpathlineto{\pgfqpoint{2.307934in}{1.778649in}}%
\pgfpathlineto{\pgfqpoint{2.310878in}{1.758159in}}%
\pgfpathlineto{\pgfqpoint{2.312349in}{1.755447in}}%
\pgfpathlineto{\pgfqpoint{2.313821in}{1.755364in}}%
\pgfpathlineto{\pgfqpoint{2.316764in}{1.759657in}}%
\pgfpathlineto{\pgfqpoint{2.318236in}{1.751740in}}%
\pgfpathlineto{\pgfqpoint{2.321179in}{1.721158in}}%
\pgfpathlineto{\pgfqpoint{2.322650in}{1.715825in}}%
\pgfpathlineto{\pgfqpoint{2.325594in}{1.718524in}}%
\pgfpathlineto{\pgfqpoint{2.327065in}{1.724649in}}%
\pgfpathlineto{\pgfqpoint{2.331480in}{1.698835in}}%
\pgfpathlineto{\pgfqpoint{2.334423in}{1.706735in}}%
\pgfpathlineto{\pgfqpoint{2.335895in}{1.716984in}}%
\pgfpathlineto{\pgfqpoint{2.337366in}{1.717819in}}%
\pgfpathlineto{\pgfqpoint{2.338838in}{1.715122in}}%
\pgfpathlineto{\pgfqpoint{2.341781in}{1.717330in}}%
\pgfpathlineto{\pgfqpoint{2.343253in}{1.713706in}}%
\pgfpathlineto{\pgfqpoint{2.346196in}{1.695611in}}%
\pgfpathlineto{\pgfqpoint{2.347668in}{1.696401in}}%
\pgfpathlineto{\pgfqpoint{2.350611in}{1.703785in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{1.712537in}}%
\pgfpathlineto{\pgfqpoint{2.353554in}{1.711671in}}%
\pgfpathlineto{\pgfqpoint{2.356497in}{1.706780in}}%
\pgfpathlineto{\pgfqpoint{2.357969in}{1.710201in}}%
\pgfpathlineto{\pgfqpoint{2.359440in}{1.708464in}}%
\pgfpathlineto{\pgfqpoint{2.369742in}{1.759336in}}%
\pgfpathlineto{\pgfqpoint{2.371213in}{1.758063in}}%
\pgfpathlineto{\pgfqpoint{2.372685in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{2.374156in}{1.758865in}}%
\pgfpathlineto{\pgfqpoint{2.375628in}{1.758021in}}%
\pgfpathlineto{\pgfqpoint{2.378571in}{1.740121in}}%
\pgfpathlineto{\pgfqpoint{2.385929in}{1.715785in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{1.749665in}}%
\pgfpathlineto{\pgfqpoint{2.396231in}{1.746628in}}%
\pgfpathlineto{\pgfqpoint{2.397702in}{1.751840in}}%
\pgfpathlineto{\pgfqpoint{2.402117in}{1.782045in}}%
\pgfpathlineto{\pgfqpoint{2.403589in}{1.782846in}}%
\pgfpathlineto{\pgfqpoint{2.406532in}{1.770506in}}%
\pgfpathlineto{\pgfqpoint{2.408003in}{1.773037in}}%
\pgfpathlineto{\pgfqpoint{2.409475in}{1.773158in}}%
\pgfpathlineto{\pgfqpoint{2.415361in}{1.759099in}}%
\pgfpathlineto{\pgfqpoint{2.416833in}{1.756715in}}%
\pgfpathlineto{\pgfqpoint{2.421248in}{1.742281in}}%
\pgfpathlineto{\pgfqpoint{2.422719in}{1.746122in}}%
\pgfpathlineto{\pgfqpoint{2.430077in}{1.788289in}}%
\pgfpathlineto{\pgfqpoint{2.431549in}{1.789341in}}%
\pgfpathlineto{\pgfqpoint{2.435964in}{1.773453in}}%
\pgfpathlineto{\pgfqpoint{2.438907in}{1.779678in}}%
\pgfpathlineto{\pgfqpoint{2.441850in}{1.770992in}}%
\pgfpathlineto{\pgfqpoint{2.447737in}{1.764491in}}%
\pgfpathlineto{\pgfqpoint{2.449208in}{1.757980in}}%
\pgfpathlineto{\pgfqpoint{2.450680in}{1.758411in}}%
\pgfpathlineto{\pgfqpoint{2.452151in}{1.761365in}}%
\pgfpathlineto{\pgfqpoint{2.456566in}{1.739912in}}%
\pgfpathlineto{\pgfqpoint{2.462453in}{1.764604in}}%
\pgfpathlineto{\pgfqpoint{2.463924in}{1.767438in}}%
\pgfpathlineto{\pgfqpoint{2.465396in}{1.765632in}}%
\pgfpathlineto{\pgfqpoint{2.466868in}{1.768487in}}%
\pgfpathlineto{\pgfqpoint{2.469811in}{1.759071in}}%
\pgfpathlineto{\pgfqpoint{2.474226in}{1.782964in}}%
\pgfpathlineto{\pgfqpoint{2.475697in}{1.788814in}}%
\pgfpathlineto{\pgfqpoint{2.477169in}{1.785762in}}%
\pgfpathlineto{\pgfqpoint{2.478640in}{1.789896in}}%
\pgfpathlineto{\pgfqpoint{2.483055in}{1.770264in}}%
\pgfpathlineto{\pgfqpoint{2.484527in}{1.773409in}}%
\pgfpathlineto{\pgfqpoint{2.487470in}{1.786787in}}%
\pgfpathlineto{\pgfqpoint{2.488942in}{1.788521in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.788160in}}%
\pgfpathlineto{\pgfqpoint{2.493356in}{1.772941in}}%
\pgfpathlineto{\pgfqpoint{2.494828in}{1.773924in}}%
\pgfpathlineto{\pgfqpoint{2.497771in}{1.785042in}}%
\pgfpathlineto{\pgfqpoint{2.500714in}{1.786320in}}%
\pgfpathlineto{\pgfqpoint{2.503658in}{1.782416in}}%
\pgfpathlineto{\pgfqpoint{2.506601in}{1.782450in}}%
\pgfpathlineto{\pgfqpoint{2.508072in}{1.793431in}}%
\pgfpathlineto{\pgfqpoint{2.511016in}{1.800017in}}%
\pgfpathlineto{\pgfqpoint{2.513959in}{1.815599in}}%
\pgfpathlineto{\pgfqpoint{2.516902in}{1.818998in}}%
\pgfpathlineto{\pgfqpoint{2.518374in}{1.818374in}}%
\pgfpathlineto{\pgfqpoint{2.521317in}{1.833124in}}%
\pgfpathlineto{\pgfqpoint{2.522788in}{1.828339in}}%
\pgfpathlineto{\pgfqpoint{2.527203in}{1.795727in}}%
\pgfpathlineto{\pgfqpoint{2.528675in}{1.797510in}}%
\pgfpathlineto{\pgfqpoint{2.533090in}{1.815151in}}%
\pgfpathlineto{\pgfqpoint{2.534561in}{1.817429in}}%
\pgfpathlineto{\pgfqpoint{2.536033in}{1.813614in}}%
\pgfpathlineto{\pgfqpoint{2.537504in}{1.817550in}}%
\pgfpathlineto{\pgfqpoint{2.538976in}{1.817947in}}%
\pgfpathlineto{\pgfqpoint{2.540448in}{1.822638in}}%
\pgfpathlineto{\pgfqpoint{2.541919in}{1.821633in}}%
\pgfpathlineto{\pgfqpoint{2.543391in}{1.823972in}}%
\pgfpathlineto{\pgfqpoint{2.546334in}{1.834701in}}%
\pgfpathlineto{\pgfqpoint{2.547806in}{1.833720in}}%
\pgfpathlineto{\pgfqpoint{2.549277in}{1.826970in}}%
\pgfpathlineto{\pgfqpoint{2.552221in}{1.825510in}}%
\pgfpathlineto{\pgfqpoint{2.553692in}{1.827536in}}%
\pgfpathlineto{\pgfqpoint{2.556635in}{1.834375in}}%
\pgfpathlineto{\pgfqpoint{2.558107in}{1.833206in}}%
\pgfpathlineto{\pgfqpoint{2.559579in}{1.836872in}}%
\pgfpathlineto{\pgfqpoint{2.565465in}{1.869927in}}%
\pgfpathlineto{\pgfqpoint{2.566937in}{1.870103in}}%
\pgfpathlineto{\pgfqpoint{2.569880in}{1.875258in}}%
\pgfpathlineto{\pgfqpoint{2.572823in}{1.861501in}}%
\pgfpathlineto{\pgfqpoint{2.575766in}{1.869518in}}%
\pgfpathlineto{\pgfqpoint{2.577238in}{1.872648in}}%
\pgfpathlineto{\pgfqpoint{2.578709in}{1.868049in}}%
\pgfpathlineto{\pgfqpoint{2.580181in}{1.859741in}}%
\pgfpathlineto{\pgfqpoint{2.581653in}{1.859457in}}%
\pgfpathlineto{\pgfqpoint{2.583124in}{1.856049in}}%
\pgfpathlineto{\pgfqpoint{2.586067in}{1.837819in}}%
\pgfpathlineto{\pgfqpoint{2.587539in}{1.836028in}}%
\pgfpathlineto{\pgfqpoint{2.590482in}{1.821133in}}%
\pgfpathlineto{\pgfqpoint{2.591954in}{1.824872in}}%
\pgfpathlineto{\pgfqpoint{2.593425in}{1.822909in}}%
\pgfpathlineto{\pgfqpoint{2.594897in}{1.818831in}}%
\pgfpathlineto{\pgfqpoint{2.596369in}{1.824231in}}%
\pgfpathlineto{\pgfqpoint{2.597840in}{1.822352in}}%
\pgfpathlineto{\pgfqpoint{2.602255in}{1.799946in}}%
\pgfpathlineto{\pgfqpoint{2.603727in}{1.796366in}}%
\pgfpathlineto{\pgfqpoint{2.605198in}{1.787788in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{1.794945in}}%
\pgfpathlineto{\pgfqpoint{2.611085in}{1.795775in}}%
\pgfpathlineto{\pgfqpoint{2.616971in}{1.772907in}}%
\pgfpathlineto{\pgfqpoint{2.618443in}{1.771681in}}%
\pgfpathlineto{\pgfqpoint{2.619914in}{1.764357in}}%
\pgfpathlineto{\pgfqpoint{2.622858in}{1.785047in}}%
\pgfpathlineto{\pgfqpoint{2.624329in}{1.796538in}}%
\pgfpathlineto{\pgfqpoint{2.625801in}{1.794231in}}%
\pgfpathlineto{\pgfqpoint{2.627272in}{1.785119in}}%
\pgfpathlineto{\pgfqpoint{2.630216in}{1.757827in}}%
\pgfpathlineto{\pgfqpoint{2.631687in}{1.755403in}}%
\pgfpathlineto{\pgfqpoint{2.634630in}{1.768969in}}%
\pgfpathlineto{\pgfqpoint{2.640517in}{1.781339in}}%
\pgfpathlineto{\pgfqpoint{2.643460in}{1.792049in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.788767in}}%
\pgfpathlineto{\pgfqpoint{2.652290in}{1.806146in}}%
\pgfpathlineto{\pgfqpoint{2.655233in}{1.795273in}}%
\pgfpathlineto{\pgfqpoint{2.658176in}{1.797524in}}%
\pgfpathlineto{\pgfqpoint{2.659648in}{1.795761in}}%
\pgfpathlineto{\pgfqpoint{2.662591in}{1.784501in}}%
\pgfpathlineto{\pgfqpoint{2.664062in}{1.785263in}}%
\pgfpathlineto{\pgfqpoint{2.665534in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{2.667006in}{1.791349in}}%
\pgfpathlineto{\pgfqpoint{2.672892in}{1.801375in}}%
\pgfpathlineto{\pgfqpoint{2.672892in}{1.801375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.516132in}}%
\pgfpathlineto{\pgfqpoint{0.837802in}{2.499830in}}%
\pgfpathlineto{\pgfqpoint{0.840745in}{2.457195in}}%
\pgfpathlineto{\pgfqpoint{0.853990in}{2.207043in}}%
\pgfpathlineto{\pgfqpoint{0.858405in}{2.160189in}}%
\pgfpathlineto{\pgfqpoint{0.861348in}{2.149219in}}%
\pgfpathlineto{\pgfqpoint{0.862819in}{2.143433in}}%
\pgfpathlineto{\pgfqpoint{0.865763in}{2.117214in}}%
\pgfpathlineto{\pgfqpoint{0.868706in}{2.120354in}}%
\pgfpathlineto{\pgfqpoint{0.871649in}{2.102270in}}%
\pgfpathlineto{\pgfqpoint{0.874592in}{2.093820in}}%
\pgfpathlineto{\pgfqpoint{0.876064in}{2.087203in}}%
\pgfpathlineto{\pgfqpoint{0.877535in}{2.087311in}}%
\pgfpathlineto{\pgfqpoint{0.879007in}{2.092212in}}%
\pgfpathlineto{\pgfqpoint{0.881950in}{2.090223in}}%
\pgfpathlineto{\pgfqpoint{0.886365in}{2.067463in}}%
\pgfpathlineto{\pgfqpoint{0.887837in}{2.071703in}}%
\pgfpathlineto{\pgfqpoint{0.889308in}{2.068534in}}%
\pgfpathlineto{\pgfqpoint{0.892251in}{2.071830in}}%
\pgfpathlineto{\pgfqpoint{0.895195in}{2.060172in}}%
\pgfpathlineto{\pgfqpoint{0.896666in}{2.065353in}}%
\pgfpathlineto{\pgfqpoint{0.898138in}{2.065116in}}%
\pgfpathlineto{\pgfqpoint{0.899609in}{2.061501in}}%
\pgfpathlineto{\pgfqpoint{0.901081in}{2.062616in}}%
\pgfpathlineto{\pgfqpoint{0.902553in}{2.058217in}}%
\pgfpathlineto{\pgfqpoint{0.904024in}{2.060041in}}%
\pgfpathlineto{\pgfqpoint{0.905496in}{2.060076in}}%
\pgfpathlineto{\pgfqpoint{0.906967in}{2.064881in}}%
\pgfpathlineto{\pgfqpoint{0.909911in}{2.051796in}}%
\pgfpathlineto{\pgfqpoint{0.914325in}{2.052928in}}%
\pgfpathlineto{\pgfqpoint{0.915797in}{2.048961in}}%
\pgfpathlineto{\pgfqpoint{0.917269in}{2.049671in}}%
\pgfpathlineto{\pgfqpoint{0.918740in}{2.047335in}}%
\pgfpathlineto{\pgfqpoint{0.924627in}{2.059663in}}%
\pgfpathlineto{\pgfqpoint{0.927570in}{2.063177in}}%
\pgfpathlineto{\pgfqpoint{0.931985in}{2.046362in}}%
\pgfpathlineto{\pgfqpoint{0.933456in}{2.041947in}}%
\pgfpathlineto{\pgfqpoint{0.936400in}{2.051408in}}%
\pgfpathlineto{\pgfqpoint{0.937871in}{2.053313in}}%
\pgfpathlineto{\pgfqpoint{0.939343in}{2.046125in}}%
\pgfpathlineto{\pgfqpoint{0.940814in}{2.044509in}}%
\pgfpathlineto{\pgfqpoint{0.942286in}{2.044767in}}%
\pgfpathlineto{\pgfqpoint{0.943758in}{2.040487in}}%
\pgfpathlineto{\pgfqpoint{0.945229in}{2.041996in}}%
\pgfpathlineto{\pgfqpoint{0.948172in}{2.042244in}}%
\pgfpathlineto{\pgfqpoint{0.949644in}{2.047395in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{2.030090in}}%
\pgfpathlineto{\pgfqpoint{0.959945in}{2.038036in}}%
\pgfpathlineto{\pgfqpoint{0.964360in}{2.015882in}}%
\pgfpathlineto{\pgfqpoint{0.965832in}{2.021505in}}%
\pgfpathlineto{\pgfqpoint{0.967303in}{2.022322in}}%
\pgfpathlineto{\pgfqpoint{0.968775in}{2.020612in}}%
\pgfpathlineto{\pgfqpoint{0.970246in}{2.023478in}}%
\pgfpathlineto{\pgfqpoint{0.973190in}{2.040003in}}%
\pgfpathlineto{\pgfqpoint{0.974661in}{2.035418in}}%
\pgfpathlineto{\pgfqpoint{0.979076in}{2.009491in}}%
\pgfpathlineto{\pgfqpoint{0.980548in}{2.003210in}}%
\pgfpathlineto{\pgfqpoint{0.982019in}{2.011744in}}%
\pgfpathlineto{\pgfqpoint{0.983491in}{2.009758in}}%
\pgfpathlineto{\pgfqpoint{0.989377in}{1.994829in}}%
\pgfpathlineto{\pgfqpoint{0.995264in}{1.985235in}}%
\pgfpathlineto{\pgfqpoint{0.996735in}{1.984691in}}%
\pgfpathlineto{\pgfqpoint{0.998207in}{1.985740in}}%
\pgfpathlineto{\pgfqpoint{1.001150in}{1.985180in}}%
\pgfpathlineto{\pgfqpoint{1.002622in}{1.978071in}}%
\pgfpathlineto{\pgfqpoint{1.004093in}{1.985553in}}%
\pgfpathlineto{\pgfqpoint{1.005565in}{1.986466in}}%
\pgfpathlineto{\pgfqpoint{1.008508in}{1.976740in}}%
\pgfpathlineto{\pgfqpoint{1.009980in}{1.977438in}}%
\pgfpathlineto{\pgfqpoint{1.014395in}{1.963269in}}%
\pgfpathlineto{\pgfqpoint{1.015866in}{1.961813in}}%
\pgfpathlineto{\pgfqpoint{1.018809in}{1.950922in}}%
\pgfpathlineto{\pgfqpoint{1.020281in}{1.956896in}}%
\pgfpathlineto{\pgfqpoint{1.023224in}{1.958863in}}%
\pgfpathlineto{\pgfqpoint{1.024696in}{1.960323in}}%
\pgfpathlineto{\pgfqpoint{1.033525in}{1.933505in}}%
\pgfpathlineto{\pgfqpoint{1.036469in}{1.928428in}}%
\pgfpathlineto{\pgfqpoint{1.037940in}{1.921175in}}%
\pgfpathlineto{\pgfqpoint{1.039412in}{1.923430in}}%
\pgfpathlineto{\pgfqpoint{1.040883in}{1.930871in}}%
\pgfpathlineto{\pgfqpoint{1.042355in}{1.932005in}}%
\pgfpathlineto{\pgfqpoint{1.043827in}{1.926248in}}%
\pgfpathlineto{\pgfqpoint{1.045298in}{1.915626in}}%
\pgfpathlineto{\pgfqpoint{1.049713in}{1.927367in}}%
\pgfpathlineto{\pgfqpoint{1.051185in}{1.924581in}}%
\pgfpathlineto{\pgfqpoint{1.055599in}{1.909030in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{1.900345in}}%
\pgfpathlineto{\pgfqpoint{1.060014in}{1.901289in}}%
\pgfpathlineto{\pgfqpoint{1.061486in}{1.899444in}}%
\pgfpathlineto{\pgfqpoint{1.062957in}{1.893098in}}%
\pgfpathlineto{\pgfqpoint{1.064429in}{1.893158in}}%
\pgfpathlineto{\pgfqpoint{1.067372in}{1.896518in}}%
\pgfpathlineto{\pgfqpoint{1.070315in}{1.887795in}}%
\pgfpathlineto{\pgfqpoint{1.071787in}{1.891978in}}%
\pgfpathlineto{\pgfqpoint{1.073259in}{1.891589in}}%
\pgfpathlineto{\pgfqpoint{1.076202in}{1.879035in}}%
\pgfpathlineto{\pgfqpoint{1.077673in}{1.885667in}}%
\pgfpathlineto{\pgfqpoint{1.079145in}{1.887097in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.880234in}}%
\pgfpathlineto{\pgfqpoint{1.082088in}{1.885886in}}%
\pgfpathlineto{\pgfqpoint{1.083560in}{1.882487in}}%
\pgfpathlineto{\pgfqpoint{1.087975in}{1.864252in}}%
\pgfpathlineto{\pgfqpoint{1.092390in}{1.854845in}}%
\pgfpathlineto{\pgfqpoint{1.096804in}{1.868915in}}%
\pgfpathlineto{\pgfqpoint{1.098276in}{1.865354in}}%
\pgfpathlineto{\pgfqpoint{1.099748in}{1.865939in}}%
\pgfpathlineto{\pgfqpoint{1.101219in}{1.863672in}}%
\pgfpathlineto{\pgfqpoint{1.104162in}{1.851028in}}%
\pgfpathlineto{\pgfqpoint{1.107106in}{1.851261in}}%
\pgfpathlineto{\pgfqpoint{1.108577in}{1.853600in}}%
\pgfpathlineto{\pgfqpoint{1.111520in}{1.846659in}}%
\pgfpathlineto{\pgfqpoint{1.112992in}{1.854359in}}%
\pgfpathlineto{\pgfqpoint{1.114464in}{1.850719in}}%
\pgfpathlineto{\pgfqpoint{1.117407in}{1.833598in}}%
\pgfpathlineto{\pgfqpoint{1.118878in}{1.834289in}}%
\pgfpathlineto{\pgfqpoint{1.121822in}{1.830667in}}%
\pgfpathlineto{\pgfqpoint{1.124765in}{1.843511in}}%
\pgfpathlineto{\pgfqpoint{1.127708in}{1.836314in}}%
\pgfpathlineto{\pgfqpoint{1.129180in}{1.833634in}}%
\pgfpathlineto{\pgfqpoint{1.132123in}{1.844278in}}%
\pgfpathlineto{\pgfqpoint{1.136538in}{1.832006in}}%
\pgfpathlineto{\pgfqpoint{1.138009in}{1.824043in}}%
\pgfpathlineto{\pgfqpoint{1.140952in}{1.831306in}}%
\pgfpathlineto{\pgfqpoint{1.143896in}{1.823786in}}%
\pgfpathlineto{\pgfqpoint{1.146839in}{1.812223in}}%
\pgfpathlineto{\pgfqpoint{1.148310in}{1.811674in}}%
\pgfpathlineto{\pgfqpoint{1.152725in}{1.823801in}}%
\pgfpathlineto{\pgfqpoint{1.155668in}{1.826198in}}%
\pgfpathlineto{\pgfqpoint{1.158612in}{1.816837in}}%
\pgfpathlineto{\pgfqpoint{1.160083in}{1.823735in}}%
\pgfpathlineto{\pgfqpoint{1.161555in}{1.822185in}}%
\pgfpathlineto{\pgfqpoint{1.163027in}{1.815619in}}%
\pgfpathlineto{\pgfqpoint{1.165970in}{1.823338in}}%
\pgfpathlineto{\pgfqpoint{1.168913in}{1.829618in}}%
\pgfpathlineto{\pgfqpoint{1.171856in}{1.816053in}}%
\pgfpathlineto{\pgfqpoint{1.173328in}{1.820604in}}%
\pgfpathlineto{\pgfqpoint{1.176271in}{1.814920in}}%
\pgfpathlineto{\pgfqpoint{1.177743in}{1.817535in}}%
\pgfpathlineto{\pgfqpoint{1.179214in}{1.823900in}}%
\pgfpathlineto{\pgfqpoint{1.180686in}{1.821159in}}%
\pgfpathlineto{\pgfqpoint{1.182157in}{1.824898in}}%
\pgfpathlineto{\pgfqpoint{1.183629in}{1.823865in}}%
\pgfpathlineto{\pgfqpoint{1.185101in}{1.820960in}}%
\pgfpathlineto{\pgfqpoint{1.186572in}{1.821144in}}%
\pgfpathlineto{\pgfqpoint{1.188044in}{1.823402in}}%
\pgfpathlineto{\pgfqpoint{1.189515in}{1.813967in}}%
\pgfpathlineto{\pgfqpoint{1.193930in}{1.807864in}}%
\pgfpathlineto{\pgfqpoint{1.199817in}{1.791614in}}%
\pgfpathlineto{\pgfqpoint{1.204231in}{1.805346in}}%
\pgfpathlineto{\pgfqpoint{1.207175in}{1.798772in}}%
\pgfpathlineto{\pgfqpoint{1.208646in}{1.800976in}}%
\pgfpathlineto{\pgfqpoint{1.210118in}{1.806163in}}%
\pgfpathlineto{\pgfqpoint{1.211589in}{1.803374in}}%
\pgfpathlineto{\pgfqpoint{1.213061in}{1.806217in}}%
\pgfpathlineto{\pgfqpoint{1.214533in}{1.802734in}}%
\pgfpathlineto{\pgfqpoint{1.218947in}{1.809057in}}%
\pgfpathlineto{\pgfqpoint{1.221891in}{1.797490in}}%
\pgfpathlineto{\pgfqpoint{1.224834in}{1.788488in}}%
\pgfpathlineto{\pgfqpoint{1.226305in}{1.789358in}}%
\pgfpathlineto{\pgfqpoint{1.227777in}{1.781097in}}%
\pgfpathlineto{\pgfqpoint{1.230720in}{1.783915in}}%
\pgfpathlineto{\pgfqpoint{1.232192in}{1.789166in}}%
\pgfpathlineto{\pgfqpoint{1.233663in}{1.788032in}}%
\pgfpathlineto{\pgfqpoint{1.236607in}{1.781211in}}%
\pgfpathlineto{\pgfqpoint{1.239550in}{1.780163in}}%
\pgfpathlineto{\pgfqpoint{1.242493in}{1.784785in}}%
\pgfpathlineto{\pgfqpoint{1.245436in}{1.789430in}}%
\pgfpathlineto{\pgfqpoint{1.249851in}{1.778052in}}%
\pgfpathlineto{\pgfqpoint{1.251323in}{1.779507in}}%
\pgfpathlineto{\pgfqpoint{1.252794in}{1.772465in}}%
\pgfpathlineto{\pgfqpoint{1.254266in}{1.773502in}}%
\pgfpathlineto{\pgfqpoint{1.255738in}{1.772699in}}%
\pgfpathlineto{\pgfqpoint{1.257209in}{1.769689in}}%
\pgfpathlineto{\pgfqpoint{1.261624in}{1.770116in}}%
\pgfpathlineto{\pgfqpoint{1.263096in}{1.767720in}}%
\pgfpathlineto{\pgfqpoint{1.264567in}{1.760953in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.761507in}}%
\pgfpathlineto{\pgfqpoint{1.268982in}{1.768982in}}%
\pgfpathlineto{\pgfqpoint{1.270454in}{1.769587in}}%
\pgfpathlineto{\pgfqpoint{1.271925in}{1.756569in}}%
\pgfpathlineto{\pgfqpoint{1.274868in}{1.756140in}}%
\pgfpathlineto{\pgfqpoint{1.276340in}{1.744965in}}%
\pgfpathlineto{\pgfqpoint{1.279283in}{1.751831in}}%
\pgfpathlineto{\pgfqpoint{1.282226in}{1.753738in}}%
\pgfpathlineto{\pgfqpoint{1.285170in}{1.764530in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{1.767254in}}%
\pgfpathlineto{\pgfqpoint{1.288113in}{1.778544in}}%
\pgfpathlineto{\pgfqpoint{1.291056in}{1.766979in}}%
\pgfpathlineto{\pgfqpoint{1.292528in}{1.768188in}}%
\pgfpathlineto{\pgfqpoint{1.295471in}{1.774477in}}%
\pgfpathlineto{\pgfqpoint{1.298414in}{1.762740in}}%
\pgfpathlineto{\pgfqpoint{1.299886in}{1.768615in}}%
\pgfpathlineto{\pgfqpoint{1.301357in}{1.769911in}}%
\pgfpathlineto{\pgfqpoint{1.302829in}{1.763585in}}%
\pgfpathlineto{\pgfqpoint{1.304300in}{1.770364in}}%
\pgfpathlineto{\pgfqpoint{1.308715in}{1.749788in}}%
\pgfpathlineto{\pgfqpoint{1.311658in}{1.753681in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.752670in}}%
\pgfpathlineto{\pgfqpoint{1.316073in}{1.738703in}}%
\pgfpathlineto{\pgfqpoint{1.317545in}{1.740120in}}%
\pgfpathlineto{\pgfqpoint{1.320488in}{1.738205in}}%
\pgfpathlineto{\pgfqpoint{1.321960in}{1.740464in}}%
\pgfpathlineto{\pgfqpoint{1.323431in}{1.739069in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{1.746413in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{1.745048in}}%
\pgfpathlineto{\pgfqpoint{1.329318in}{1.747165in}}%
\pgfpathlineto{\pgfqpoint{1.330789in}{1.747099in}}%
\pgfpathlineto{\pgfqpoint{1.332261in}{1.740605in}}%
\pgfpathlineto{\pgfqpoint{1.333733in}{1.739583in}}%
\pgfpathlineto{\pgfqpoint{1.336676in}{1.723763in}}%
\pgfpathlineto{\pgfqpoint{1.338147in}{1.726199in}}%
\pgfpathlineto{\pgfqpoint{1.339619in}{1.721101in}}%
\pgfpathlineto{\pgfqpoint{1.341091in}{1.726727in}}%
\pgfpathlineto{\pgfqpoint{1.342562in}{1.739695in}}%
\pgfpathlineto{\pgfqpoint{1.344034in}{1.739748in}}%
\pgfpathlineto{\pgfqpoint{1.346977in}{1.733838in}}%
\pgfpathlineto{\pgfqpoint{1.349920in}{1.740355in}}%
\pgfpathlineto{\pgfqpoint{1.351392in}{1.737400in}}%
\pgfpathlineto{\pgfqpoint{1.352863in}{1.738461in}}%
\pgfpathlineto{\pgfqpoint{1.355807in}{1.743832in}}%
\pgfpathlineto{\pgfqpoint{1.357278in}{1.743686in}}%
\pgfpathlineto{\pgfqpoint{1.358750in}{1.741758in}}%
\pgfpathlineto{\pgfqpoint{1.360221in}{1.742137in}}%
\pgfpathlineto{\pgfqpoint{1.361693in}{1.734680in}}%
\pgfpathlineto{\pgfqpoint{1.363165in}{1.737229in}}%
\pgfpathlineto{\pgfqpoint{1.364636in}{1.742373in}}%
\pgfpathlineto{\pgfqpoint{1.369051in}{1.737237in}}%
\pgfpathlineto{\pgfqpoint{1.373466in}{1.741199in}}%
\pgfpathlineto{\pgfqpoint{1.376409in}{1.735239in}}%
\pgfpathlineto{\pgfqpoint{1.379352in}{1.724889in}}%
\pgfpathlineto{\pgfqpoint{1.380824in}{1.724081in}}%
\pgfpathlineto{\pgfqpoint{1.383767in}{1.717997in}}%
\pgfpathlineto{\pgfqpoint{1.385239in}{1.721702in}}%
\pgfpathlineto{\pgfqpoint{1.386710in}{1.722083in}}%
\pgfpathlineto{\pgfqpoint{1.388182in}{1.714935in}}%
\pgfpathlineto{\pgfqpoint{1.391125in}{1.719704in}}%
\pgfpathlineto{\pgfqpoint{1.394068in}{1.722112in}}%
\pgfpathlineto{\pgfqpoint{1.397012in}{1.715935in}}%
\pgfpathlineto{\pgfqpoint{1.399955in}{1.730676in}}%
\pgfpathlineto{\pgfqpoint{1.401426in}{1.731154in}}%
\pgfpathlineto{\pgfqpoint{1.402898in}{1.732881in}}%
\pgfpathlineto{\pgfqpoint{1.408784in}{1.730794in}}%
\pgfpathlineto{\pgfqpoint{1.410256in}{1.722192in}}%
\pgfpathlineto{\pgfqpoint{1.411728in}{1.721405in}}%
\pgfpathlineto{\pgfqpoint{1.414671in}{1.735200in}}%
\pgfpathlineto{\pgfqpoint{1.416142in}{1.734635in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{1.736474in}}%
\pgfpathlineto{\pgfqpoint{1.419086in}{1.748285in}}%
\pgfpathlineto{\pgfqpoint{1.420557in}{1.749367in}}%
\pgfpathlineto{\pgfqpoint{1.422029in}{1.748945in}}%
\pgfpathlineto{\pgfqpoint{1.426444in}{1.759113in}}%
\pgfpathlineto{\pgfqpoint{1.427915in}{1.758047in}}%
\pgfpathlineto{\pgfqpoint{1.430858in}{1.739877in}}%
\pgfpathlineto{\pgfqpoint{1.432330in}{1.743315in}}%
\pgfpathlineto{\pgfqpoint{1.436745in}{1.718787in}}%
\pgfpathlineto{\pgfqpoint{1.438216in}{1.717965in}}%
\pgfpathlineto{\pgfqpoint{1.439688in}{1.719480in}}%
\pgfpathlineto{\pgfqpoint{1.445574in}{1.744211in}}%
\pgfpathlineto{\pgfqpoint{1.451461in}{1.718646in}}%
\pgfpathlineto{\pgfqpoint{1.452932in}{1.717100in}}%
\pgfpathlineto{\pgfqpoint{1.454404in}{1.721789in}}%
\pgfpathlineto{\pgfqpoint{1.458819in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{1.461762in}{1.732124in}}%
\pgfpathlineto{\pgfqpoint{1.466177in}{1.714435in}}%
\pgfpathlineto{\pgfqpoint{1.467649in}{1.711587in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.711235in}}%
\pgfpathlineto{\pgfqpoint{1.470592in}{1.709545in}}%
\pgfpathlineto{\pgfqpoint{1.473535in}{1.734435in}}%
\pgfpathlineto{\pgfqpoint{1.477950in}{1.752101in}}%
\pgfpathlineto{\pgfqpoint{1.479421in}{1.752914in}}%
\pgfpathlineto{\pgfqpoint{1.480893in}{1.747669in}}%
\pgfpathlineto{\pgfqpoint{1.483836in}{1.730063in}}%
\pgfpathlineto{\pgfqpoint{1.485308in}{1.732512in}}%
\pgfpathlineto{\pgfqpoint{1.486779in}{1.723901in}}%
\pgfpathlineto{\pgfqpoint{1.488251in}{1.722223in}}%
\pgfpathlineto{\pgfqpoint{1.489723in}{1.724773in}}%
\pgfpathlineto{\pgfqpoint{1.495609in}{1.740292in}}%
\pgfpathlineto{\pgfqpoint{1.498552in}{1.728528in}}%
\pgfpathlineto{\pgfqpoint{1.500024in}{1.728464in}}%
\pgfpathlineto{\pgfqpoint{1.502967in}{1.721787in}}%
\pgfpathlineto{\pgfqpoint{1.504439in}{1.725796in}}%
\pgfpathlineto{\pgfqpoint{1.510325in}{1.698865in}}%
\pgfpathlineto{\pgfqpoint{1.511797in}{1.687594in}}%
\pgfpathlineto{\pgfqpoint{1.513268in}{1.688007in}}%
\pgfpathlineto{\pgfqpoint{1.514740in}{1.686476in}}%
\pgfpathlineto{\pgfqpoint{1.516211in}{1.687244in}}%
\pgfpathlineto{\pgfqpoint{1.519155in}{1.703016in}}%
\pgfpathlineto{\pgfqpoint{1.520626in}{1.703150in}}%
\pgfpathlineto{\pgfqpoint{1.523569in}{1.697757in}}%
\pgfpathlineto{\pgfqpoint{1.525041in}{1.709426in}}%
\pgfpathlineto{\pgfqpoint{1.526513in}{1.711965in}}%
\pgfpathlineto{\pgfqpoint{1.529456in}{1.722876in}}%
\pgfpathlineto{\pgfqpoint{1.530927in}{1.719578in}}%
\pgfpathlineto{\pgfqpoint{1.535342in}{1.699586in}}%
\pgfpathlineto{\pgfqpoint{1.538285in}{1.706536in}}%
\pgfpathlineto{\pgfqpoint{1.539757in}{1.699709in}}%
\pgfpathlineto{\pgfqpoint{1.541229in}{1.698231in}}%
\pgfpathlineto{\pgfqpoint{1.542700in}{1.692805in}}%
\pgfpathlineto{\pgfqpoint{1.547115in}{1.705225in}}%
\pgfpathlineto{\pgfqpoint{1.550058in}{1.711220in}}%
\pgfpathlineto{\pgfqpoint{1.551530in}{1.710223in}}%
\pgfpathlineto{\pgfqpoint{1.553002in}{1.714381in}}%
\pgfpathlineto{\pgfqpoint{1.555945in}{1.702924in}}%
\pgfpathlineto{\pgfqpoint{1.560360in}{1.694101in}}%
\pgfpathlineto{\pgfqpoint{1.569189in}{1.727556in}}%
\pgfpathlineto{\pgfqpoint{1.572132in}{1.713966in}}%
\pgfpathlineto{\pgfqpoint{1.578019in}{1.715004in}}%
\pgfpathlineto{\pgfqpoint{1.579490in}{1.712575in}}%
\pgfpathlineto{\pgfqpoint{1.580962in}{1.713252in}}%
\pgfpathlineto{\pgfqpoint{1.583905in}{1.708369in}}%
\pgfpathlineto{\pgfqpoint{1.585377in}{1.713642in}}%
\pgfpathlineto{\pgfqpoint{1.589792in}{1.698440in}}%
\pgfpathlineto{\pgfqpoint{1.591263in}{1.698037in}}%
\pgfpathlineto{\pgfqpoint{1.594206in}{1.705059in}}%
\pgfpathlineto{\pgfqpoint{1.595678in}{1.705845in}}%
\pgfpathlineto{\pgfqpoint{1.597150in}{1.708512in}}%
\pgfpathlineto{\pgfqpoint{1.598621in}{1.707746in}}%
\pgfpathlineto{\pgfqpoint{1.601564in}{1.703581in}}%
\pgfpathlineto{\pgfqpoint{1.603036in}{1.703317in}}%
\pgfpathlineto{\pgfqpoint{1.604508in}{1.705136in}}%
\pgfpathlineto{\pgfqpoint{1.605979in}{1.700587in}}%
\pgfpathlineto{\pgfqpoint{1.607451in}{1.700581in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{1.702941in}}%
\pgfpathlineto{\pgfqpoint{1.611866in}{1.709709in}}%
\pgfpathlineto{\pgfqpoint{1.614809in}{1.698189in}}%
\pgfpathlineto{\pgfqpoint{1.617752in}{1.678598in}}%
\pgfpathlineto{\pgfqpoint{1.619224in}{1.675698in}}%
\pgfpathlineto{\pgfqpoint{1.620695in}{1.675855in}}%
\pgfpathlineto{\pgfqpoint{1.623639in}{1.666395in}}%
\pgfpathlineto{\pgfqpoint{1.625110in}{1.669264in}}%
\pgfpathlineto{\pgfqpoint{1.629525in}{1.670734in}}%
\pgfpathlineto{\pgfqpoint{1.633940in}{1.694528in}}%
\pgfpathlineto{\pgfqpoint{1.635411in}{1.691998in}}%
\pgfpathlineto{\pgfqpoint{1.638355in}{1.685042in}}%
\pgfpathlineto{\pgfqpoint{1.639826in}{1.685605in}}%
\pgfpathlineto{\pgfqpoint{1.642769in}{1.681126in}}%
\pgfpathlineto{\pgfqpoint{1.644241in}{1.675554in}}%
\pgfpathlineto{\pgfqpoint{1.645713in}{1.676366in}}%
\pgfpathlineto{\pgfqpoint{1.647184in}{1.675420in}}%
\pgfpathlineto{\pgfqpoint{1.648656in}{1.668798in}}%
\pgfpathlineto{\pgfqpoint{1.650127in}{1.670067in}}%
\pgfpathlineto{\pgfqpoint{1.654542in}{1.688120in}}%
\pgfpathlineto{\pgfqpoint{1.656014in}{1.691002in}}%
\pgfpathlineto{\pgfqpoint{1.657485in}{1.687984in}}%
\pgfpathlineto{\pgfqpoint{1.658957in}{1.691342in}}%
\pgfpathlineto{\pgfqpoint{1.660429in}{1.691167in}}%
\pgfpathlineto{\pgfqpoint{1.661900in}{1.687205in}}%
\pgfpathlineto{\pgfqpoint{1.666315in}{1.704501in}}%
\pgfpathlineto{\pgfqpoint{1.667787in}{1.697960in}}%
\pgfpathlineto{\pgfqpoint{1.669258in}{1.696624in}}%
\pgfpathlineto{\pgfqpoint{1.670730in}{1.693185in}}%
\pgfpathlineto{\pgfqpoint{1.675145in}{1.697457in}}%
\pgfpathlineto{\pgfqpoint{1.676616in}{1.694309in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{1.687532in}}%
\pgfpathlineto{\pgfqpoint{1.679559in}{1.686085in}}%
\pgfpathlineto{\pgfqpoint{1.682503in}{1.677281in}}%
\pgfpathlineto{\pgfqpoint{1.685446in}{1.667636in}}%
\pgfpathlineto{\pgfqpoint{1.688389in}{1.684511in}}%
\pgfpathlineto{\pgfqpoint{1.691332in}{1.679400in}}%
\pgfpathlineto{\pgfqpoint{1.694275in}{1.672224in}}%
\pgfpathlineto{\pgfqpoint{1.695747in}{1.671691in}}%
\pgfpathlineto{\pgfqpoint{1.697219in}{1.666590in}}%
\pgfpathlineto{\pgfqpoint{1.698690in}{1.665817in}}%
\pgfpathlineto{\pgfqpoint{1.701634in}{1.671015in}}%
\pgfpathlineto{\pgfqpoint{1.703105in}{1.677599in}}%
\pgfpathlineto{\pgfqpoint{1.704577in}{1.671565in}}%
\pgfpathlineto{\pgfqpoint{1.707520in}{1.677696in}}%
\pgfpathlineto{\pgfqpoint{1.708992in}{1.674299in}}%
\pgfpathlineto{\pgfqpoint{1.710463in}{1.666747in}}%
\pgfpathlineto{\pgfqpoint{1.711935in}{1.672967in}}%
\pgfpathlineto{\pgfqpoint{1.713406in}{1.686761in}}%
\pgfpathlineto{\pgfqpoint{1.719293in}{1.685781in}}%
\pgfpathlineto{\pgfqpoint{1.722236in}{1.697674in}}%
\pgfpathlineto{\pgfqpoint{1.723708in}{1.695111in}}%
\pgfpathlineto{\pgfqpoint{1.725179in}{1.698379in}}%
\pgfpathlineto{\pgfqpoint{1.729594in}{1.682099in}}%
\pgfpathlineto{\pgfqpoint{1.731066in}{1.685528in}}%
\pgfpathlineto{\pgfqpoint{1.732537in}{1.680914in}}%
\pgfpathlineto{\pgfqpoint{1.734009in}{1.685895in}}%
\pgfpathlineto{\pgfqpoint{1.736952in}{1.680438in}}%
\pgfpathlineto{\pgfqpoint{1.739895in}{1.660232in}}%
\pgfpathlineto{\pgfqpoint{1.742838in}{1.667320in}}%
\pgfpathlineto{\pgfqpoint{1.747253in}{1.671294in}}%
\pgfpathlineto{\pgfqpoint{1.750196in}{1.677719in}}%
\pgfpathlineto{\pgfqpoint{1.751668in}{1.677983in}}%
\pgfpathlineto{\pgfqpoint{1.754611in}{1.687026in}}%
\pgfpathlineto{\pgfqpoint{1.756083in}{1.685460in}}%
\pgfpathlineto{\pgfqpoint{1.757554in}{1.675493in}}%
\pgfpathlineto{\pgfqpoint{1.760498in}{1.685087in}}%
\pgfpathlineto{\pgfqpoint{1.761969in}{1.684374in}}%
\pgfpathlineto{\pgfqpoint{1.763441in}{1.681845in}}%
\pgfpathlineto{\pgfqpoint{1.764912in}{1.687366in}}%
\pgfpathlineto{\pgfqpoint{1.766384in}{1.686749in}}%
\pgfpathlineto{\pgfqpoint{1.769327in}{1.680326in}}%
\pgfpathlineto{\pgfqpoint{1.770799in}{1.680987in}}%
\pgfpathlineto{\pgfqpoint{1.772270in}{1.685619in}}%
\pgfpathlineto{\pgfqpoint{1.773742in}{1.685139in}}%
\pgfpathlineto{\pgfqpoint{1.776685in}{1.673027in}}%
\pgfpathlineto{\pgfqpoint{1.779629in}{1.675239in}}%
\pgfpathlineto{\pgfqpoint{1.781100in}{1.679158in}}%
\pgfpathlineto{\pgfqpoint{1.782572in}{1.687032in}}%
\pgfpathlineto{\pgfqpoint{1.785515in}{1.687729in}}%
\pgfpathlineto{\pgfqpoint{1.789930in}{1.678192in}}%
\pgfpathlineto{\pgfqpoint{1.792873in}{1.675859in}}%
\pgfpathlineto{\pgfqpoint{1.795816in}{1.665192in}}%
\pgfpathlineto{\pgfqpoint{1.798759in}{1.666572in}}%
\pgfpathlineto{\pgfqpoint{1.801703in}{1.661620in}}%
\pgfpathlineto{\pgfqpoint{1.803174in}{1.662572in}}%
\pgfpathlineto{\pgfqpoint{1.804646in}{1.658122in}}%
\pgfpathlineto{\pgfqpoint{1.806117in}{1.658643in}}%
\pgfpathlineto{\pgfqpoint{1.810532in}{1.679622in}}%
\pgfpathlineto{\pgfqpoint{1.813475in}{1.693166in}}%
\pgfpathlineto{\pgfqpoint{1.816419in}{1.697459in}}%
\pgfpathlineto{\pgfqpoint{1.820833in}{1.678165in}}%
\pgfpathlineto{\pgfqpoint{1.822305in}{1.665257in}}%
\pgfpathlineto{\pgfqpoint{1.823777in}{1.668635in}}%
\pgfpathlineto{\pgfqpoint{1.826720in}{1.666193in}}%
\pgfpathlineto{\pgfqpoint{1.831135in}{1.681546in}}%
\pgfpathlineto{\pgfqpoint{1.832606in}{1.680793in}}%
\pgfpathlineto{\pgfqpoint{1.835549in}{1.673434in}}%
\pgfpathlineto{\pgfqpoint{1.837021in}{1.674280in}}%
\pgfpathlineto{\pgfqpoint{1.838493in}{1.671358in}}%
\pgfpathlineto{\pgfqpoint{1.839964in}{1.675437in}}%
\pgfpathlineto{\pgfqpoint{1.842907in}{1.664143in}}%
\pgfpathlineto{\pgfqpoint{1.844379in}{1.660777in}}%
\pgfpathlineto{\pgfqpoint{1.845851in}{1.653896in}}%
\pgfpathlineto{\pgfqpoint{1.847322in}{1.655442in}}%
\pgfpathlineto{\pgfqpoint{1.848794in}{1.649511in}}%
\pgfpathlineto{\pgfqpoint{1.856152in}{1.673426in}}%
\pgfpathlineto{\pgfqpoint{1.859095in}{1.664524in}}%
\pgfpathlineto{\pgfqpoint{1.860567in}{1.663909in}}%
\pgfpathlineto{\pgfqpoint{1.862038in}{1.661003in}}%
\pgfpathlineto{\pgfqpoint{1.863510in}{1.662468in}}%
\pgfpathlineto{\pgfqpoint{1.866453in}{1.655886in}}%
\pgfpathlineto{\pgfqpoint{1.869396in}{1.660025in}}%
\pgfpathlineto{\pgfqpoint{1.870868in}{1.658648in}}%
\pgfpathlineto{\pgfqpoint{1.873811in}{1.660135in}}%
\pgfpathlineto{\pgfqpoint{1.875283in}{1.663024in}}%
\pgfpathlineto{\pgfqpoint{1.878226in}{1.681812in}}%
\pgfpathlineto{\pgfqpoint{1.879698in}{1.686444in}}%
\pgfpathlineto{\pgfqpoint{1.882641in}{1.679710in}}%
\pgfpathlineto{\pgfqpoint{1.887056in}{1.678161in}}%
\pgfpathlineto{\pgfqpoint{1.891470in}{1.668381in}}%
\pgfpathlineto{\pgfqpoint{1.894414in}{1.674319in}}%
\pgfpathlineto{\pgfqpoint{1.895885in}{1.674079in}}%
\pgfpathlineto{\pgfqpoint{1.898828in}{1.685644in}}%
\pgfpathlineto{\pgfqpoint{1.900300in}{1.682476in}}%
\pgfpathlineto{\pgfqpoint{1.901772in}{1.683268in}}%
\pgfpathlineto{\pgfqpoint{1.903243in}{1.678598in}}%
\pgfpathlineto{\pgfqpoint{1.906186in}{1.690487in}}%
\pgfpathlineto{\pgfqpoint{1.907658in}{1.696346in}}%
\pgfpathlineto{\pgfqpoint{1.909130in}{1.695751in}}%
\pgfpathlineto{\pgfqpoint{1.913544in}{1.685063in}}%
\pgfpathlineto{\pgfqpoint{1.915016in}{1.685652in}}%
\pgfpathlineto{\pgfqpoint{1.917959in}{1.682220in}}%
\pgfpathlineto{\pgfqpoint{1.919431in}{1.682297in}}%
\pgfpathlineto{\pgfqpoint{1.920902in}{1.681186in}}%
\pgfpathlineto{\pgfqpoint{1.922374in}{1.675394in}}%
\pgfpathlineto{\pgfqpoint{1.923846in}{1.674971in}}%
\pgfpathlineto{\pgfqpoint{1.926789in}{1.667934in}}%
\pgfpathlineto{\pgfqpoint{1.928261in}{1.673382in}}%
\pgfpathlineto{\pgfqpoint{1.929732in}{1.673372in}}%
\pgfpathlineto{\pgfqpoint{1.932675in}{1.658770in}}%
\pgfpathlineto{\pgfqpoint{1.934147in}{1.664381in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{1.937090in}{1.667232in}}%
\pgfpathlineto{\pgfqpoint{1.938562in}{1.678438in}}%
\pgfpathlineto{\pgfqpoint{1.941505in}{1.675401in}}%
\pgfpathlineto{\pgfqpoint{1.942977in}{1.676847in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{1.682020in}}%
\pgfpathlineto{\pgfqpoint{1.945920in}{1.681895in}}%
\pgfpathlineto{\pgfqpoint{1.947391in}{1.683662in}}%
\pgfpathlineto{\pgfqpoint{1.948863in}{1.690207in}}%
\pgfpathlineto{\pgfqpoint{1.951806in}{1.688631in}}%
\pgfpathlineto{\pgfqpoint{1.954749in}{1.679871in}}%
\pgfpathlineto{\pgfqpoint{1.956221in}{1.683576in}}%
\pgfpathlineto{\pgfqpoint{1.959164in}{1.666395in}}%
\pgfpathlineto{\pgfqpoint{1.960636in}{1.655792in}}%
\pgfpathlineto{\pgfqpoint{1.962107in}{1.653961in}}%
\pgfpathlineto{\pgfqpoint{1.963579in}{1.655475in}}%
\pgfpathlineto{\pgfqpoint{1.965051in}{1.662301in}}%
\pgfpathlineto{\pgfqpoint{1.967994in}{1.662840in}}%
\pgfpathlineto{\pgfqpoint{1.970937in}{1.666865in}}%
\pgfpathlineto{\pgfqpoint{1.972409in}{1.669261in}}%
\pgfpathlineto{\pgfqpoint{1.973880in}{1.667862in}}%
\pgfpathlineto{\pgfqpoint{1.975352in}{1.673257in}}%
\pgfpathlineto{\pgfqpoint{1.976823in}{1.685653in}}%
\pgfpathlineto{\pgfqpoint{1.978295in}{1.687859in}}%
\pgfpathlineto{\pgfqpoint{1.982710in}{1.700695in}}%
\pgfpathlineto{\pgfqpoint{1.984181in}{1.701353in}}%
\pgfpathlineto{\pgfqpoint{1.985653in}{1.696546in}}%
\pgfpathlineto{\pgfqpoint{1.987125in}{1.685375in}}%
\pgfpathlineto{\pgfqpoint{1.988596in}{1.694706in}}%
\pgfpathlineto{\pgfqpoint{1.990068in}{1.691720in}}%
\pgfpathlineto{\pgfqpoint{1.995954in}{1.671713in}}%
\pgfpathlineto{\pgfqpoint{1.997426in}{1.673176in}}%
\pgfpathlineto{\pgfqpoint{2.000369in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.001841in}{1.697890in}}%
\pgfpathlineto{\pgfqpoint{2.003312in}{1.697730in}}%
\pgfpathlineto{\pgfqpoint{2.004784in}{1.696067in}}%
\pgfpathlineto{\pgfqpoint{2.006256in}{1.691579in}}%
\pgfpathlineto{\pgfqpoint{2.007727in}{1.693549in}}%
\pgfpathlineto{\pgfqpoint{2.012142in}{1.672519in}}%
\pgfpathlineto{\pgfqpoint{2.013614in}{1.678786in}}%
\pgfpathlineto{\pgfqpoint{2.015085in}{1.678830in}}%
\pgfpathlineto{\pgfqpoint{2.016557in}{1.671707in}}%
\pgfpathlineto{\pgfqpoint{2.018028in}{1.671038in}}%
\pgfpathlineto{\pgfqpoint{2.019500in}{1.668621in}}%
\pgfpathlineto{\pgfqpoint{2.020972in}{1.668925in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{1.664961in}}%
\pgfpathlineto{\pgfqpoint{2.023915in}{1.667328in}}%
\pgfpathlineto{\pgfqpoint{2.026858in}{1.686333in}}%
\pgfpathlineto{\pgfqpoint{2.028330in}{1.690218in}}%
\pgfpathlineto{\pgfqpoint{2.031273in}{1.711219in}}%
\pgfpathlineto{\pgfqpoint{2.032744in}{1.711734in}}%
\pgfpathlineto{\pgfqpoint{2.034216in}{1.707290in}}%
\pgfpathlineto{\pgfqpoint{2.037159in}{1.707080in}}%
\pgfpathlineto{\pgfqpoint{2.038631in}{1.702939in}}%
\pgfpathlineto{\pgfqpoint{2.040102in}{1.704356in}}%
\pgfpathlineto{\pgfqpoint{2.043046in}{1.684339in}}%
\pgfpathlineto{\pgfqpoint{2.048932in}{1.669523in}}%
\pgfpathlineto{\pgfqpoint{2.051875in}{1.680964in}}%
\pgfpathlineto{\pgfqpoint{2.053347in}{1.683517in}}%
\pgfpathlineto{\pgfqpoint{2.057762in}{1.701460in}}%
\pgfpathlineto{\pgfqpoint{2.059233in}{1.700423in}}%
\pgfpathlineto{\pgfqpoint{2.065120in}{1.681134in}}%
\pgfpathlineto{\pgfqpoint{2.066591in}{1.689350in}}%
\pgfpathlineto{\pgfqpoint{2.068063in}{1.688639in}}%
\pgfpathlineto{\pgfqpoint{2.071006in}{1.697151in}}%
\pgfpathlineto{\pgfqpoint{2.073949in}{1.682552in}}%
\pgfpathlineto{\pgfqpoint{2.075421in}{1.683568in}}%
\pgfpathlineto{\pgfqpoint{2.078364in}{1.688800in}}%
\pgfpathlineto{\pgfqpoint{2.081307in}{1.668340in}}%
\pgfpathlineto{\pgfqpoint{2.084251in}{1.664455in}}%
\pgfpathlineto{\pgfqpoint{2.090137in}{1.710437in}}%
\pgfpathlineto{\pgfqpoint{2.097495in}{1.691520in}}%
\pgfpathlineto{\pgfqpoint{2.098967in}{1.696618in}}%
\pgfpathlineto{\pgfqpoint{2.101910in}{1.688045in}}%
\pgfpathlineto{\pgfqpoint{2.103381in}{1.696301in}}%
\pgfpathlineto{\pgfqpoint{2.104853in}{1.695693in}}%
\pgfpathlineto{\pgfqpoint{2.106325in}{1.687510in}}%
\pgfpathlineto{\pgfqpoint{2.107796in}{1.688044in}}%
\pgfpathlineto{\pgfqpoint{2.109268in}{1.691040in}}%
\pgfpathlineto{\pgfqpoint{2.112211in}{1.687620in}}%
\pgfpathlineto{\pgfqpoint{2.115154in}{1.698835in}}%
\pgfpathlineto{\pgfqpoint{2.116626in}{1.697829in}}%
\pgfpathlineto{\pgfqpoint{2.118097in}{1.699862in}}%
\pgfpathlineto{\pgfqpoint{2.121041in}{1.693387in}}%
\pgfpathlineto{\pgfqpoint{2.122512in}{1.695446in}}%
\pgfpathlineto{\pgfqpoint{2.123984in}{1.693980in}}%
\pgfpathlineto{\pgfqpoint{2.125455in}{1.694268in}}%
\pgfpathlineto{\pgfqpoint{2.126927in}{1.702835in}}%
\pgfpathlineto{\pgfqpoint{2.134285in}{1.684250in}}%
\pgfpathlineto{\pgfqpoint{2.135757in}{1.687456in}}%
\pgfpathlineto{\pgfqpoint{2.137228in}{1.693672in}}%
\pgfpathlineto{\pgfqpoint{2.138700in}{1.693875in}}%
\pgfpathlineto{\pgfqpoint{2.140171in}{1.696940in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{2.144586in}{1.709252in}}%
\pgfpathlineto{\pgfqpoint{2.146058in}{1.716620in}}%
\pgfpathlineto{\pgfqpoint{2.147529in}{1.716020in}}%
\pgfpathlineto{\pgfqpoint{2.150473in}{1.697056in}}%
\pgfpathlineto{\pgfqpoint{2.151944in}{1.690031in}}%
\pgfpathlineto{\pgfqpoint{2.153416in}{1.691910in}}%
\pgfpathlineto{\pgfqpoint{2.156359in}{1.685920in}}%
\pgfpathlineto{\pgfqpoint{2.157831in}{1.678444in}}%
\pgfpathlineto{\pgfqpoint{2.159302in}{1.680740in}}%
\pgfpathlineto{\pgfqpoint{2.162246in}{1.678167in}}%
\pgfpathlineto{\pgfqpoint{2.169604in}{1.704598in}}%
\pgfpathlineto{\pgfqpoint{2.172547in}{1.709341in}}%
\pgfpathlineto{\pgfqpoint{2.174018in}{1.709232in}}%
\pgfpathlineto{\pgfqpoint{2.176962in}{1.699467in}}%
\pgfpathlineto{\pgfqpoint{2.178433in}{1.700667in}}%
\pgfpathlineto{\pgfqpoint{2.179905in}{1.704077in}}%
\pgfpathlineto{\pgfqpoint{2.181376in}{1.715730in}}%
\pgfpathlineto{\pgfqpoint{2.184320in}{1.717225in}}%
\pgfpathlineto{\pgfqpoint{2.187263in}{1.706266in}}%
\pgfpathlineto{\pgfqpoint{2.188734in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{2.190206in}{1.706889in}}%
\pgfpathlineto{\pgfqpoint{2.193149in}{1.700527in}}%
\pgfpathlineto{\pgfqpoint{2.194621in}{1.705369in}}%
\pgfpathlineto{\pgfqpoint{2.196092in}{1.704396in}}%
\pgfpathlineto{\pgfqpoint{2.197564in}{1.701759in}}%
\pgfpathlineto{\pgfqpoint{2.199036in}{1.711681in}}%
\pgfpathlineto{\pgfqpoint{2.200507in}{1.712536in}}%
\pgfpathlineto{\pgfqpoint{2.201979in}{1.714933in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.710575in}}%
\pgfpathlineto{\pgfqpoint{2.204922in}{1.700569in}}%
\pgfpathlineto{\pgfqpoint{2.206394in}{1.699957in}}%
\pgfpathlineto{\pgfqpoint{2.209337in}{1.714091in}}%
\pgfpathlineto{\pgfqpoint{2.212280in}{1.690447in}}%
\pgfpathlineto{\pgfqpoint{2.216695in}{1.698150in}}%
\pgfpathlineto{\pgfqpoint{2.221110in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{2.222581in}{1.683789in}}%
\pgfpathlineto{\pgfqpoint{2.225524in}{1.683057in}}%
\pgfpathlineto{\pgfqpoint{2.228468in}{1.676313in}}%
\pgfpathlineto{\pgfqpoint{2.229939in}{1.676733in}}%
\pgfpathlineto{\pgfqpoint{2.231411in}{1.679507in}}%
\pgfpathlineto{\pgfqpoint{2.235826in}{1.701015in}}%
\pgfpathlineto{\pgfqpoint{2.238769in}{1.713180in}}%
\pgfpathlineto{\pgfqpoint{2.240241in}{1.721557in}}%
\pgfpathlineto{\pgfqpoint{2.243184in}{1.706742in}}%
\pgfpathlineto{\pgfqpoint{2.244655in}{1.706067in}}%
\pgfpathlineto{\pgfqpoint{2.246127in}{1.711143in}}%
\pgfpathlineto{\pgfqpoint{2.247599in}{1.711597in}}%
\pgfpathlineto{\pgfqpoint{2.249070in}{1.705580in}}%
\pgfpathlineto{\pgfqpoint{2.250542in}{1.706273in}}%
\pgfpathlineto{\pgfqpoint{2.252013in}{1.709021in}}%
\pgfpathlineto{\pgfqpoint{2.254957in}{1.701817in}}%
\pgfpathlineto{\pgfqpoint{2.256428in}{1.699408in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{1.706103in}}%
\pgfpathlineto{\pgfqpoint{2.260843in}{1.697287in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{1.713527in}}%
\pgfpathlineto{\pgfqpoint{2.268201in}{1.710258in}}%
\pgfpathlineto{\pgfqpoint{2.269673in}{1.714724in}}%
\pgfpathlineto{\pgfqpoint{2.271144in}{1.714612in}}%
\pgfpathlineto{\pgfqpoint{2.274087in}{1.693721in}}%
\pgfpathlineto{\pgfqpoint{2.278502in}{1.709261in}}%
\pgfpathlineto{\pgfqpoint{2.279974in}{1.706392in}}%
\pgfpathlineto{\pgfqpoint{2.282917in}{1.714605in}}%
\pgfpathlineto{\pgfqpoint{2.284389in}{1.710407in}}%
\pgfpathlineto{\pgfqpoint{2.285860in}{1.712752in}}%
\pgfpathlineto{\pgfqpoint{2.287332in}{1.711464in}}%
\pgfpathlineto{\pgfqpoint{2.288803in}{1.719845in}}%
\pgfpathlineto{\pgfqpoint{2.291747in}{1.724750in}}%
\pgfpathlineto{\pgfqpoint{2.293218in}{1.735693in}}%
\pgfpathlineto{\pgfqpoint{2.297633in}{1.743916in}}%
\pgfpathlineto{\pgfqpoint{2.299105in}{1.753610in}}%
\pgfpathlineto{\pgfqpoint{2.300576in}{1.754501in}}%
\pgfpathlineto{\pgfqpoint{2.302048in}{1.760781in}}%
\pgfpathlineto{\pgfqpoint{2.303519in}{1.761502in}}%
\pgfpathlineto{\pgfqpoint{2.306463in}{1.741989in}}%
\pgfpathlineto{\pgfqpoint{2.309406in}{1.750271in}}%
\pgfpathlineto{\pgfqpoint{2.310878in}{1.753108in}}%
\pgfpathlineto{\pgfqpoint{2.313821in}{1.743350in}}%
\pgfpathlineto{\pgfqpoint{2.316764in}{1.728882in}}%
\pgfpathlineto{\pgfqpoint{2.318236in}{1.727260in}}%
\pgfpathlineto{\pgfqpoint{2.321179in}{1.730872in}}%
\pgfpathlineto{\pgfqpoint{2.322650in}{1.723582in}}%
\pgfpathlineto{\pgfqpoint{2.324122in}{1.726156in}}%
\pgfpathlineto{\pgfqpoint{2.327065in}{1.740036in}}%
\pgfpathlineto{\pgfqpoint{2.331480in}{1.723633in}}%
\pgfpathlineto{\pgfqpoint{2.335895in}{1.720239in}}%
\pgfpathlineto{\pgfqpoint{2.338838in}{1.725536in}}%
\pgfpathlineto{\pgfqpoint{2.340310in}{1.717114in}}%
\pgfpathlineto{\pgfqpoint{2.341781in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{2.343253in}{1.718649in}}%
\pgfpathlineto{\pgfqpoint{2.344724in}{1.716702in}}%
\pgfpathlineto{\pgfqpoint{2.346196in}{1.721238in}}%
\pgfpathlineto{\pgfqpoint{2.347668in}{1.719151in}}%
\pgfpathlineto{\pgfqpoint{2.355026in}{1.696426in}}%
\pgfpathlineto{\pgfqpoint{2.359440in}{1.716702in}}%
\pgfpathlineto{\pgfqpoint{2.360912in}{1.715346in}}%
\pgfpathlineto{\pgfqpoint{2.365327in}{1.732457in}}%
\pgfpathlineto{\pgfqpoint{2.368270in}{1.741850in}}%
\pgfpathlineto{\pgfqpoint{2.369742in}{1.742914in}}%
\pgfpathlineto{\pgfqpoint{2.371213in}{1.736899in}}%
\pgfpathlineto{\pgfqpoint{2.372685in}{1.738118in}}%
\pgfpathlineto{\pgfqpoint{2.374156in}{1.742179in}}%
\pgfpathlineto{\pgfqpoint{2.375628in}{1.750671in}}%
\pgfpathlineto{\pgfqpoint{2.378571in}{1.733718in}}%
\pgfpathlineto{\pgfqpoint{2.380043in}{1.724645in}}%
\pgfpathlineto{\pgfqpoint{2.381514in}{1.724707in}}%
\pgfpathlineto{\pgfqpoint{2.384458in}{1.713456in}}%
\pgfpathlineto{\pgfqpoint{2.387401in}{1.726882in}}%
\pgfpathlineto{\pgfqpoint{2.390344in}{1.721269in}}%
\pgfpathlineto{\pgfqpoint{2.391816in}{1.722585in}}%
\pgfpathlineto{\pgfqpoint{2.400645in}{1.766809in}}%
\pgfpathlineto{\pgfqpoint{2.402117in}{1.768936in}}%
\pgfpathlineto{\pgfqpoint{2.403589in}{1.776459in}}%
\pgfpathlineto{\pgfqpoint{2.405060in}{1.776352in}}%
\pgfpathlineto{\pgfqpoint{2.406532in}{1.773974in}}%
\pgfpathlineto{\pgfqpoint{2.408003in}{1.777558in}}%
\pgfpathlineto{\pgfqpoint{2.409475in}{1.771334in}}%
\pgfpathlineto{\pgfqpoint{2.412418in}{1.779716in}}%
\pgfpathlineto{\pgfqpoint{2.418305in}{1.754667in}}%
\pgfpathlineto{\pgfqpoint{2.421248in}{1.744376in}}%
\pgfpathlineto{\pgfqpoint{2.422719in}{1.745718in}}%
\pgfpathlineto{\pgfqpoint{2.427134in}{1.727743in}}%
\pgfpathlineto{\pgfqpoint{2.431549in}{1.740091in}}%
\pgfpathlineto{\pgfqpoint{2.435964in}{1.768515in}}%
\pgfpathlineto{\pgfqpoint{2.437435in}{1.765219in}}%
\pgfpathlineto{\pgfqpoint{2.438907in}{1.769011in}}%
\pgfpathlineto{\pgfqpoint{2.441850in}{1.783452in}}%
\pgfpathlineto{\pgfqpoint{2.443322in}{1.789764in}}%
\pgfpathlineto{\pgfqpoint{2.444793in}{1.787135in}}%
\pgfpathlineto{\pgfqpoint{2.447737in}{1.773274in}}%
\pgfpathlineto{\pgfqpoint{2.449208in}{1.774350in}}%
\pgfpathlineto{\pgfqpoint{2.450680in}{1.773840in}}%
\pgfpathlineto{\pgfqpoint{2.452151in}{1.774652in}}%
\pgfpathlineto{\pgfqpoint{2.453623in}{1.773085in}}%
\pgfpathlineto{\pgfqpoint{2.456566in}{1.781951in}}%
\pgfpathlineto{\pgfqpoint{2.459509in}{1.778596in}}%
\pgfpathlineto{\pgfqpoint{2.463924in}{1.751583in}}%
\pgfpathlineto{\pgfqpoint{2.465396in}{1.747722in}}%
\pgfpathlineto{\pgfqpoint{2.466868in}{1.749267in}}%
\pgfpathlineto{\pgfqpoint{2.469811in}{1.743652in}}%
\pgfpathlineto{\pgfqpoint{2.471282in}{1.742631in}}%
\pgfpathlineto{\pgfqpoint{2.472754in}{1.744415in}}%
\pgfpathlineto{\pgfqpoint{2.475697in}{1.761559in}}%
\pgfpathlineto{\pgfqpoint{2.478640in}{1.766586in}}%
\pgfpathlineto{\pgfqpoint{2.480112in}{1.770499in}}%
\pgfpathlineto{\pgfqpoint{2.481584in}{1.769425in}}%
\pgfpathlineto{\pgfqpoint{2.483055in}{1.772686in}}%
\pgfpathlineto{\pgfqpoint{2.484527in}{1.780501in}}%
\pgfpathlineto{\pgfqpoint{2.485998in}{1.780785in}}%
\pgfpathlineto{\pgfqpoint{2.487470in}{1.785586in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.782401in}}%
\pgfpathlineto{\pgfqpoint{2.491885in}{1.780593in}}%
\pgfpathlineto{\pgfqpoint{2.494828in}{1.772082in}}%
\pgfpathlineto{\pgfqpoint{2.500714in}{1.784659in}}%
\pgfpathlineto{\pgfqpoint{2.503658in}{1.787731in}}%
\pgfpathlineto{\pgfqpoint{2.505129in}{1.783626in}}%
\pgfpathlineto{\pgfqpoint{2.506601in}{1.783817in}}%
\pgfpathlineto{\pgfqpoint{2.511016in}{1.794836in}}%
\pgfpathlineto{\pgfqpoint{2.512487in}{1.801408in}}%
\pgfpathlineto{\pgfqpoint{2.515430in}{1.790382in}}%
\pgfpathlineto{\pgfqpoint{2.516902in}{1.786392in}}%
\pgfpathlineto{\pgfqpoint{2.518374in}{1.775250in}}%
\pgfpathlineto{\pgfqpoint{2.519845in}{1.777879in}}%
\pgfpathlineto{\pgfqpoint{2.524260in}{1.799304in}}%
\pgfpathlineto{\pgfqpoint{2.525732in}{1.800463in}}%
\pgfpathlineto{\pgfqpoint{2.530146in}{1.818437in}}%
\pgfpathlineto{\pgfqpoint{2.533090in}{1.823724in}}%
\pgfpathlineto{\pgfqpoint{2.534561in}{1.824895in}}%
\pgfpathlineto{\pgfqpoint{2.536033in}{1.828577in}}%
\pgfpathlineto{\pgfqpoint{2.537504in}{1.836568in}}%
\pgfpathlineto{\pgfqpoint{2.540448in}{1.825591in}}%
\pgfpathlineto{\pgfqpoint{2.541919in}{1.823779in}}%
\pgfpathlineto{\pgfqpoint{2.543391in}{1.817821in}}%
\pgfpathlineto{\pgfqpoint{2.546334in}{1.818936in}}%
\pgfpathlineto{\pgfqpoint{2.547806in}{1.813026in}}%
\pgfpathlineto{\pgfqpoint{2.549277in}{1.812108in}}%
\pgfpathlineto{\pgfqpoint{2.550749in}{1.822161in}}%
\pgfpathlineto{\pgfqpoint{2.552221in}{1.821897in}}%
\pgfpathlineto{\pgfqpoint{2.553692in}{1.819742in}}%
\pgfpathlineto{\pgfqpoint{2.555164in}{1.821440in}}%
\pgfpathlineto{\pgfqpoint{2.562522in}{1.855926in}}%
\pgfpathlineto{\pgfqpoint{2.563993in}{1.859947in}}%
\pgfpathlineto{\pgfqpoint{2.565465in}{1.855722in}}%
\pgfpathlineto{\pgfqpoint{2.566937in}{1.847709in}}%
\pgfpathlineto{\pgfqpoint{2.568408in}{1.853582in}}%
\pgfpathlineto{\pgfqpoint{2.574295in}{1.832120in}}%
\pgfpathlineto{\pgfqpoint{2.577238in}{1.811869in}}%
\pgfpathlineto{\pgfqpoint{2.578709in}{1.810307in}}%
\pgfpathlineto{\pgfqpoint{2.581653in}{1.796669in}}%
\pgfpathlineto{\pgfqpoint{2.583124in}{1.798800in}}%
\pgfpathlineto{\pgfqpoint{2.587539in}{1.784775in}}%
\pgfpathlineto{\pgfqpoint{2.589011in}{1.786024in}}%
\pgfpathlineto{\pgfqpoint{2.593425in}{1.776037in}}%
\pgfpathlineto{\pgfqpoint{2.596369in}{1.777822in}}%
\pgfpathlineto{\pgfqpoint{2.600783in}{1.794192in}}%
\pgfpathlineto{\pgfqpoint{2.606670in}{1.806343in}}%
\pgfpathlineto{\pgfqpoint{2.608141in}{1.808883in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{1.819186in}}%
\pgfpathlineto{\pgfqpoint{2.611085in}{1.821394in}}%
\pgfpathlineto{\pgfqpoint{2.612556in}{1.820994in}}%
\pgfpathlineto{\pgfqpoint{2.614028in}{1.825843in}}%
\pgfpathlineto{\pgfqpoint{2.618443in}{1.819319in}}%
\pgfpathlineto{\pgfqpoint{2.621386in}{1.803077in}}%
\pgfpathlineto{\pgfqpoint{2.624329in}{1.793832in}}%
\pgfpathlineto{\pgfqpoint{2.625801in}{1.794135in}}%
\pgfpathlineto{\pgfqpoint{2.627272in}{1.792583in}}%
\pgfpathlineto{\pgfqpoint{2.633159in}{1.814836in}}%
\pgfpathlineto{\pgfqpoint{2.634630in}{1.824341in}}%
\pgfpathlineto{\pgfqpoint{2.637574in}{1.826897in}}%
\pgfpathlineto{\pgfqpoint{2.640517in}{1.806586in}}%
\pgfpathlineto{\pgfqpoint{2.641988in}{1.804913in}}%
\pgfpathlineto{\pgfqpoint{2.652290in}{1.765633in}}%
\pgfpathlineto{\pgfqpoint{2.653761in}{1.771687in}}%
\pgfpathlineto{\pgfqpoint{2.658176in}{1.745679in}}%
\pgfpathlineto{\pgfqpoint{2.661119in}{1.757188in}}%
\pgfpathlineto{\pgfqpoint{2.665534in}{1.778600in}}%
\pgfpathlineto{\pgfqpoint{2.668477in}{1.797244in}}%
\pgfpathlineto{\pgfqpoint{2.671420in}{1.805736in}}%
\pgfpathlineto{\pgfqpoint{2.672892in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{2.672892in}{1.807821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.271697in}}%
\pgfpathlineto{\pgfqpoint{0.837436in}{2.279607in}}%
\pgfpathlineto{\pgfqpoint{0.840014in}{2.282500in}}%
\pgfpathlineto{\pgfqpoint{0.842592in}{2.273092in}}%
\pgfpathlineto{\pgfqpoint{0.845169in}{2.258439in}}%
\pgfpathlineto{\pgfqpoint{0.852902in}{2.192782in}}%
\pgfpathlineto{\pgfqpoint{0.868368in}{2.089834in}}%
\pgfpathlineto{\pgfqpoint{0.873523in}{2.071566in}}%
\pgfpathlineto{\pgfqpoint{0.876101in}{2.067054in}}%
\pgfpathlineto{\pgfqpoint{0.878679in}{2.069371in}}%
\pgfpathlineto{\pgfqpoint{0.883834in}{2.064134in}}%
\pgfpathlineto{\pgfqpoint{0.888989in}{2.051991in}}%
\pgfpathlineto{\pgfqpoint{0.891567in}{2.054437in}}%
\pgfpathlineto{\pgfqpoint{0.894144in}{2.059998in}}%
\pgfpathlineto{\pgfqpoint{0.896722in}{2.051666in}}%
\pgfpathlineto{\pgfqpoint{0.899300in}{2.048799in}}%
\pgfpathlineto{\pgfqpoint{0.904455in}{2.049028in}}%
\pgfpathlineto{\pgfqpoint{0.909610in}{2.037718in}}%
\pgfpathlineto{\pgfqpoint{0.912188in}{2.035541in}}%
\pgfpathlineto{\pgfqpoint{0.914766in}{2.038936in}}%
\pgfpathlineto{\pgfqpoint{0.917343in}{2.038131in}}%
\pgfpathlineto{\pgfqpoint{0.922498in}{2.025446in}}%
\pgfpathlineto{\pgfqpoint{0.925076in}{2.023425in}}%
\pgfpathlineto{\pgfqpoint{0.927654in}{2.025617in}}%
\pgfpathlineto{\pgfqpoint{0.932809in}{2.034804in}}%
\pgfpathlineto{\pgfqpoint{0.937964in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{0.943120in}{2.017734in}}%
\pgfpathlineto{\pgfqpoint{0.945697in}{2.012038in}}%
\pgfpathlineto{\pgfqpoint{0.948275in}{2.010551in}}%
\pgfpathlineto{\pgfqpoint{0.953430in}{2.002148in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{1.996783in}}%
\pgfpathlineto{\pgfqpoint{0.958585in}{1.998926in}}%
\pgfpathlineto{\pgfqpoint{0.961163in}{1.997628in}}%
\pgfpathlineto{\pgfqpoint{0.963741in}{1.988137in}}%
\pgfpathlineto{\pgfqpoint{0.966318in}{1.985089in}}%
\pgfpathlineto{\pgfqpoint{0.968896in}{1.980175in}}%
\pgfpathlineto{\pgfqpoint{0.971474in}{1.978910in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{1.979440in}}%
\pgfpathlineto{\pgfqpoint{0.976629in}{1.971305in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.968660in}}%
\pgfpathlineto{\pgfqpoint{0.981784in}{1.964246in}}%
\pgfpathlineto{\pgfqpoint{0.984362in}{1.967204in}}%
\pgfpathlineto{\pgfqpoint{0.989517in}{1.959092in}}%
\pgfpathlineto{\pgfqpoint{0.992095in}{1.957243in}}%
\pgfpathlineto{\pgfqpoint{0.994672in}{1.952450in}}%
\pgfpathlineto{\pgfqpoint{0.997250in}{1.951915in}}%
\pgfpathlineto{\pgfqpoint{1.007560in}{1.921132in}}%
\pgfpathlineto{\pgfqpoint{1.010138in}{1.920473in}}%
\pgfpathlineto{\pgfqpoint{1.012716in}{1.924006in}}%
\pgfpathlineto{\pgfqpoint{1.015293in}{1.922336in}}%
\pgfpathlineto{\pgfqpoint{1.017871in}{1.914287in}}%
\pgfpathlineto{\pgfqpoint{1.023026in}{1.906553in}}%
\pgfpathlineto{\pgfqpoint{1.025604in}{1.900532in}}%
\pgfpathlineto{\pgfqpoint{1.028181in}{1.900589in}}%
\pgfpathlineto{\pgfqpoint{1.030759in}{1.899242in}}%
\pgfpathlineto{\pgfqpoint{1.033337in}{1.893165in}}%
\pgfpathlineto{\pgfqpoint{1.035914in}{1.897432in}}%
\pgfpathlineto{\pgfqpoint{1.041070in}{1.895749in}}%
\pgfpathlineto{\pgfqpoint{1.048803in}{1.883133in}}%
\pgfpathlineto{\pgfqpoint{1.051380in}{1.880536in}}%
\pgfpathlineto{\pgfqpoint{1.053958in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.059113in}{1.871825in}}%
\pgfpathlineto{\pgfqpoint{1.061691in}{1.862218in}}%
\pgfpathlineto{\pgfqpoint{1.064268in}{1.862245in}}%
\pgfpathlineto{\pgfqpoint{1.066846in}{1.857229in}}%
\pgfpathlineto{\pgfqpoint{1.069424in}{1.846491in}}%
\pgfpathlineto{\pgfqpoint{1.072001in}{1.848800in}}%
\pgfpathlineto{\pgfqpoint{1.077157in}{1.841789in}}%
\pgfpathlineto{\pgfqpoint{1.082312in}{1.834515in}}%
\pgfpathlineto{\pgfqpoint{1.084889in}{1.830766in}}%
\pgfpathlineto{\pgfqpoint{1.087467in}{1.824414in}}%
\pgfpathlineto{\pgfqpoint{1.090045in}{1.812649in}}%
\pgfpathlineto{\pgfqpoint{1.092622in}{1.809913in}}%
\pgfpathlineto{\pgfqpoint{1.095200in}{1.809490in}}%
\pgfpathlineto{\pgfqpoint{1.097778in}{1.804084in}}%
\pgfpathlineto{\pgfqpoint{1.100355in}{1.805339in}}%
\pgfpathlineto{\pgfqpoint{1.102933in}{1.803916in}}%
\pgfpathlineto{\pgfqpoint{1.108088in}{1.791302in}}%
\pgfpathlineto{\pgfqpoint{1.110666in}{1.788654in}}%
\pgfpathlineto{\pgfqpoint{1.113243in}{1.787659in}}%
\pgfpathlineto{\pgfqpoint{1.118399in}{1.789816in}}%
\pgfpathlineto{\pgfqpoint{1.126132in}{1.784156in}}%
\pgfpathlineto{\pgfqpoint{1.128709in}{1.777123in}}%
\pgfpathlineto{\pgfqpoint{1.131287in}{1.775065in}}%
\pgfpathlineto{\pgfqpoint{1.133865in}{1.774488in}}%
\pgfpathlineto{\pgfqpoint{1.139020in}{1.769363in}}%
\pgfpathlineto{\pgfqpoint{1.141597in}{1.771744in}}%
\pgfpathlineto{\pgfqpoint{1.144175in}{1.770396in}}%
\pgfpathlineto{\pgfqpoint{1.146753in}{1.765545in}}%
\pgfpathlineto{\pgfqpoint{1.149330in}{1.753244in}}%
\pgfpathlineto{\pgfqpoint{1.154486in}{1.742996in}}%
\pgfpathlineto{\pgfqpoint{1.157063in}{1.738966in}}%
\pgfpathlineto{\pgfqpoint{1.159641in}{1.740625in}}%
\pgfpathlineto{\pgfqpoint{1.162219in}{1.735409in}}%
\pgfpathlineto{\pgfqpoint{1.167374in}{1.738303in}}%
\pgfpathlineto{\pgfqpoint{1.169951in}{1.733170in}}%
\pgfpathlineto{\pgfqpoint{1.172529in}{1.732857in}}%
\pgfpathlineto{\pgfqpoint{1.175107in}{1.730339in}}%
\pgfpathlineto{\pgfqpoint{1.177684in}{1.725333in}}%
\pgfpathlineto{\pgfqpoint{1.180262in}{1.715470in}}%
\pgfpathlineto{\pgfqpoint{1.185417in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{1.187995in}{1.705999in}}%
\pgfpathlineto{\pgfqpoint{1.198305in}{1.697722in}}%
\pgfpathlineto{\pgfqpoint{1.203461in}{1.685166in}}%
\pgfpathlineto{\pgfqpoint{1.206038in}{1.685051in}}%
\pgfpathlineto{\pgfqpoint{1.208616in}{1.688538in}}%
\pgfpathlineto{\pgfqpoint{1.216349in}{1.690981in}}%
\pgfpathlineto{\pgfqpoint{1.221504in}{1.676678in}}%
\pgfpathlineto{\pgfqpoint{1.224082in}{1.677997in}}%
\pgfpathlineto{\pgfqpoint{1.226659in}{1.671385in}}%
\pgfpathlineto{\pgfqpoint{1.229237in}{1.668146in}}%
\pgfpathlineto{\pgfqpoint{1.231815in}{1.667735in}}%
\pgfpathlineto{\pgfqpoint{1.234392in}{1.665050in}}%
\pgfpathlineto{\pgfqpoint{1.236970in}{1.665715in}}%
\pgfpathlineto{\pgfqpoint{1.239548in}{1.671017in}}%
\pgfpathlineto{\pgfqpoint{1.242125in}{1.669528in}}%
\pgfpathlineto{\pgfqpoint{1.247280in}{1.660447in}}%
\pgfpathlineto{\pgfqpoint{1.249858in}{1.664408in}}%
\pgfpathlineto{\pgfqpoint{1.255013in}{1.658613in}}%
\pgfpathlineto{\pgfqpoint{1.257591in}{1.658382in}}%
\pgfpathlineto{\pgfqpoint{1.260169in}{1.664847in}}%
\pgfpathlineto{\pgfqpoint{1.262746in}{1.664479in}}%
\pgfpathlineto{\pgfqpoint{1.265324in}{1.655382in}}%
\pgfpathlineto{\pgfqpoint{1.267902in}{1.658435in}}%
\pgfpathlineto{\pgfqpoint{1.270479in}{1.656134in}}%
\pgfpathlineto{\pgfqpoint{1.273057in}{1.656584in}}%
\pgfpathlineto{\pgfqpoint{1.285945in}{1.639217in}}%
\pgfpathlineto{\pgfqpoint{1.291100in}{1.654868in}}%
\pgfpathlineto{\pgfqpoint{1.293678in}{1.656010in}}%
\pgfpathlineto{\pgfqpoint{1.296256in}{1.648875in}}%
\pgfpathlineto{\pgfqpoint{1.298833in}{1.649369in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{1.644878in}}%
\pgfpathlineto{\pgfqpoint{1.303988in}{1.636692in}}%
\pgfpathlineto{\pgfqpoint{1.314299in}{1.647676in}}%
\pgfpathlineto{\pgfqpoint{1.316877in}{1.643741in}}%
\pgfpathlineto{\pgfqpoint{1.319454in}{1.642012in}}%
\pgfpathlineto{\pgfqpoint{1.322032in}{1.644353in}}%
\pgfpathlineto{\pgfqpoint{1.324610in}{1.642978in}}%
\pgfpathlineto{\pgfqpoint{1.329765in}{1.629204in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{1.628456in}}%
\pgfpathlineto{\pgfqpoint{1.334920in}{1.624668in}}%
\pgfpathlineto{\pgfqpoint{1.340075in}{1.633345in}}%
\pgfpathlineto{\pgfqpoint{1.342653in}{1.638561in}}%
\pgfpathlineto{\pgfqpoint{1.350386in}{1.627693in}}%
\pgfpathlineto{\pgfqpoint{1.352964in}{1.632472in}}%
\pgfpathlineto{\pgfqpoint{1.355541in}{1.633841in}}%
\pgfpathlineto{\pgfqpoint{1.358119in}{1.633937in}}%
\pgfpathlineto{\pgfqpoint{1.360696in}{1.635451in}}%
\pgfpathlineto{\pgfqpoint{1.363274in}{1.626743in}}%
\pgfpathlineto{\pgfqpoint{1.365852in}{1.628504in}}%
\pgfpathlineto{\pgfqpoint{1.368429in}{1.631893in}}%
\pgfpathlineto{\pgfqpoint{1.371007in}{1.631901in}}%
\pgfpathlineto{\pgfqpoint{1.376162in}{1.628118in}}%
\pgfpathlineto{\pgfqpoint{1.378740in}{1.632141in}}%
\pgfpathlineto{\pgfqpoint{1.381318in}{1.628932in}}%
\pgfpathlineto{\pgfqpoint{1.383895in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.386473in}{1.638570in}}%
\pgfpathlineto{\pgfqpoint{1.389050in}{1.643386in}}%
\pgfpathlineto{\pgfqpoint{1.391628in}{1.643991in}}%
\pgfpathlineto{\pgfqpoint{1.394206in}{1.642378in}}%
\pgfpathlineto{\pgfqpoint{1.396783in}{1.644422in}}%
\pgfpathlineto{\pgfqpoint{1.401939in}{1.637534in}}%
\pgfpathlineto{\pgfqpoint{1.404516in}{1.643814in}}%
\pgfpathlineto{\pgfqpoint{1.407094in}{1.645790in}}%
\pgfpathlineto{\pgfqpoint{1.409672in}{1.632417in}}%
\pgfpathlineto{\pgfqpoint{1.412249in}{1.634131in}}%
\pgfpathlineto{\pgfqpoint{1.414827in}{1.641672in}}%
\pgfpathlineto{\pgfqpoint{1.417404in}{1.643165in}}%
\pgfpathlineto{\pgfqpoint{1.422560in}{1.638836in}}%
\pgfpathlineto{\pgfqpoint{1.425137in}{1.633596in}}%
\pgfpathlineto{\pgfqpoint{1.430293in}{1.633427in}}%
\pgfpathlineto{\pgfqpoint{1.432870in}{1.627887in}}%
\pgfpathlineto{\pgfqpoint{1.438025in}{1.635436in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{1.630091in}}%
\pgfpathlineto{\pgfqpoint{1.443181in}{1.635739in}}%
\pgfpathlineto{\pgfqpoint{1.448336in}{1.627091in}}%
\pgfpathlineto{\pgfqpoint{1.450914in}{1.629720in}}%
\pgfpathlineto{\pgfqpoint{1.453491in}{1.629480in}}%
\pgfpathlineto{\pgfqpoint{1.456069in}{1.621823in}}%
\pgfpathlineto{\pgfqpoint{1.458647in}{1.626293in}}%
\pgfpathlineto{\pgfqpoint{1.463802in}{1.622219in}}%
\pgfpathlineto{\pgfqpoint{1.468957in}{1.623788in}}%
\pgfpathlineto{\pgfqpoint{1.471535in}{1.619975in}}%
\pgfpathlineto{\pgfqpoint{1.474112in}{1.622743in}}%
\pgfpathlineto{\pgfqpoint{1.479268in}{1.630996in}}%
\pgfpathlineto{\pgfqpoint{1.487001in}{1.633102in}}%
\pgfpathlineto{\pgfqpoint{1.489578in}{1.631372in}}%
\pgfpathlineto{\pgfqpoint{1.492156in}{1.635936in}}%
\pgfpathlineto{\pgfqpoint{1.494733in}{1.635271in}}%
\pgfpathlineto{\pgfqpoint{1.497311in}{1.630579in}}%
\pgfpathlineto{\pgfqpoint{1.499889in}{1.622266in}}%
\pgfpathlineto{\pgfqpoint{1.502466in}{1.618448in}}%
\pgfpathlineto{\pgfqpoint{1.505044in}{1.618026in}}%
\pgfpathlineto{\pgfqpoint{1.507622in}{1.621652in}}%
\pgfpathlineto{\pgfqpoint{1.510199in}{1.615430in}}%
\pgfpathlineto{\pgfqpoint{1.515355in}{1.616736in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{1.617593in}}%
\pgfpathlineto{\pgfqpoint{1.525665in}{1.613258in}}%
\pgfpathlineto{\pgfqpoint{1.528243in}{1.615222in}}%
\pgfpathlineto{\pgfqpoint{1.530820in}{1.614507in}}%
\pgfpathlineto{\pgfqpoint{1.533398in}{1.608960in}}%
\pgfpathlineto{\pgfqpoint{1.535976in}{1.608082in}}%
\pgfpathlineto{\pgfqpoint{1.538553in}{1.604155in}}%
\pgfpathlineto{\pgfqpoint{1.541131in}{1.608676in}}%
\pgfpathlineto{\pgfqpoint{1.543709in}{1.609579in}}%
\pgfpathlineto{\pgfqpoint{1.548864in}{1.613699in}}%
\pgfpathlineto{\pgfqpoint{1.554019in}{1.614246in}}%
\pgfpathlineto{\pgfqpoint{1.556597in}{1.614877in}}%
\pgfpathlineto{\pgfqpoint{1.561752in}{1.601241in}}%
\pgfpathlineto{\pgfqpoint{1.564330in}{1.603531in}}%
\pgfpathlineto{\pgfqpoint{1.566907in}{1.600501in}}%
\pgfpathlineto{\pgfqpoint{1.569485in}{1.592612in}}%
\pgfpathlineto{\pgfqpoint{1.572063in}{1.591473in}}%
\pgfpathlineto{\pgfqpoint{1.574640in}{1.595929in}}%
\pgfpathlineto{\pgfqpoint{1.577218in}{1.596851in}}%
\pgfpathlineto{\pgfqpoint{1.579795in}{1.599183in}}%
\pgfpathlineto{\pgfqpoint{1.582373in}{1.598462in}}%
\pgfpathlineto{\pgfqpoint{1.584951in}{1.600275in}}%
\pgfpathlineto{\pgfqpoint{1.587528in}{1.592375in}}%
\pgfpathlineto{\pgfqpoint{1.590106in}{1.594536in}}%
\pgfpathlineto{\pgfqpoint{1.595261in}{1.602110in}}%
\pgfpathlineto{\pgfqpoint{1.597839in}{1.602949in}}%
\pgfpathlineto{\pgfqpoint{1.602994in}{1.584957in}}%
\pgfpathlineto{\pgfqpoint{1.605572in}{1.590434in}}%
\pgfpathlineto{\pgfqpoint{1.608149in}{1.584699in}}%
\pgfpathlineto{\pgfqpoint{1.610727in}{1.592267in}}%
\pgfpathlineto{\pgfqpoint{1.613305in}{1.594193in}}%
\pgfpathlineto{\pgfqpoint{1.615882in}{1.594447in}}%
\pgfpathlineto{\pgfqpoint{1.618460in}{1.601430in}}%
\pgfpathlineto{\pgfqpoint{1.621038in}{1.604449in}}%
\pgfpathlineto{\pgfqpoint{1.626193in}{1.589724in}}%
\pgfpathlineto{\pgfqpoint{1.628770in}{1.590726in}}%
\pgfpathlineto{\pgfqpoint{1.633926in}{1.586169in}}%
\pgfpathlineto{\pgfqpoint{1.641659in}{1.580333in}}%
\pgfpathlineto{\pgfqpoint{1.644236in}{1.580197in}}%
\pgfpathlineto{\pgfqpoint{1.646814in}{1.572659in}}%
\pgfpathlineto{\pgfqpoint{1.649392in}{1.575994in}}%
\pgfpathlineto{\pgfqpoint{1.651969in}{1.582047in}}%
\pgfpathlineto{\pgfqpoint{1.654547in}{1.580820in}}%
\pgfpathlineto{\pgfqpoint{1.657124in}{1.583369in}}%
\pgfpathlineto{\pgfqpoint{1.662280in}{1.571178in}}%
\pgfpathlineto{\pgfqpoint{1.664857in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{1.667435in}{1.573643in}}%
\pgfpathlineto{\pgfqpoint{1.670013in}{1.571333in}}%
\pgfpathlineto{\pgfqpoint{1.672590in}{1.570683in}}%
\pgfpathlineto{\pgfqpoint{1.675168in}{1.565224in}}%
\pgfpathlineto{\pgfqpoint{1.677746in}{1.566749in}}%
\pgfpathlineto{\pgfqpoint{1.680323in}{1.565653in}}%
\pgfpathlineto{\pgfqpoint{1.682901in}{1.569614in}}%
\pgfpathlineto{\pgfqpoint{1.685478in}{1.571373in}}%
\pgfpathlineto{\pgfqpoint{1.688056in}{1.571290in}}%
\pgfpathlineto{\pgfqpoint{1.690634in}{1.574238in}}%
\pgfpathlineto{\pgfqpoint{1.693211in}{1.568672in}}%
\pgfpathlineto{\pgfqpoint{1.695789in}{1.569927in}}%
\pgfpathlineto{\pgfqpoint{1.698367in}{1.569920in}}%
\pgfpathlineto{\pgfqpoint{1.700944in}{1.571521in}}%
\pgfpathlineto{\pgfqpoint{1.706100in}{1.567149in}}%
\pgfpathlineto{\pgfqpoint{1.708677in}{1.567410in}}%
\pgfpathlineto{\pgfqpoint{1.711255in}{1.563933in}}%
\pgfpathlineto{\pgfqpoint{1.713832in}{1.557239in}}%
\pgfpathlineto{\pgfqpoint{1.716410in}{1.558929in}}%
\pgfpathlineto{\pgfqpoint{1.718988in}{1.552239in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{1.547742in}}%
\pgfpathlineto{\pgfqpoint{1.726721in}{1.548372in}}%
\pgfpathlineto{\pgfqpoint{1.729298in}{1.545142in}}%
\pgfpathlineto{\pgfqpoint{1.731876in}{1.547840in}}%
\pgfpathlineto{\pgfqpoint{1.734454in}{1.555241in}}%
\pgfpathlineto{\pgfqpoint{1.737031in}{1.556883in}}%
\pgfpathlineto{\pgfqpoint{1.742186in}{1.555077in}}%
\pgfpathlineto{\pgfqpoint{1.744764in}{1.558790in}}%
\pgfpathlineto{\pgfqpoint{1.747342in}{1.560084in}}%
\pgfpathlineto{\pgfqpoint{1.749919in}{1.559786in}}%
\pgfpathlineto{\pgfqpoint{1.762808in}{1.551177in}}%
\pgfpathlineto{\pgfqpoint{1.765385in}{1.553768in}}%
\pgfpathlineto{\pgfqpoint{1.767963in}{1.552050in}}%
\pgfpathlineto{\pgfqpoint{1.770540in}{1.552478in}}%
\pgfpathlineto{\pgfqpoint{1.773118in}{1.549848in}}%
\pgfpathlineto{\pgfqpoint{1.775696in}{1.545409in}}%
\pgfpathlineto{\pgfqpoint{1.778273in}{1.545965in}}%
\pgfpathlineto{\pgfqpoint{1.783429in}{1.556052in}}%
\pgfpathlineto{\pgfqpoint{1.791162in}{1.544885in}}%
\pgfpathlineto{\pgfqpoint{1.793739in}{1.545731in}}%
\pgfpathlineto{\pgfqpoint{1.796317in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{1.798894in}{1.541570in}}%
\pgfpathlineto{\pgfqpoint{1.806627in}{1.536087in}}%
\pgfpathlineto{\pgfqpoint{1.811783in}{1.537785in}}%
\pgfpathlineto{\pgfqpoint{1.814360in}{1.534404in}}%
\pgfpathlineto{\pgfqpoint{1.816938in}{1.535623in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{1.534476in}}%
\pgfpathlineto{\pgfqpoint{1.824671in}{1.545189in}}%
\pgfpathlineto{\pgfqpoint{1.827248in}{1.547994in}}%
\pgfpathlineto{\pgfqpoint{1.829826in}{1.557184in}}%
\pgfpathlineto{\pgfqpoint{1.832404in}{1.550094in}}%
\pgfpathlineto{\pgfqpoint{1.842714in}{1.537692in}}%
\pgfpathlineto{\pgfqpoint{1.845292in}{1.535608in}}%
\pgfpathlineto{\pgfqpoint{1.847869in}{1.538184in}}%
\pgfpathlineto{\pgfqpoint{1.855602in}{1.541857in}}%
\pgfpathlineto{\pgfqpoint{1.860758in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.863335in}{1.548295in}}%
\pgfpathlineto{\pgfqpoint{1.871068in}{1.556215in}}%
\pgfpathlineto{\pgfqpoint{1.876223in}{1.545772in}}%
\pgfpathlineto{\pgfqpoint{1.878801in}{1.544474in}}%
\pgfpathlineto{\pgfqpoint{1.881379in}{1.552341in}}%
\pgfpathlineto{\pgfqpoint{1.883956in}{1.552214in}}%
\pgfpathlineto{\pgfqpoint{1.889112in}{1.542849in}}%
\pgfpathlineto{\pgfqpoint{1.894267in}{1.532624in}}%
\pgfpathlineto{\pgfqpoint{1.896845in}{1.547502in}}%
\pgfpathlineto{\pgfqpoint{1.899422in}{1.553357in}}%
\pgfpathlineto{\pgfqpoint{1.902000in}{1.553465in}}%
\pgfpathlineto{\pgfqpoint{1.904577in}{1.555517in}}%
\pgfpathlineto{\pgfqpoint{1.907155in}{1.553432in}}%
\pgfpathlineto{\pgfqpoint{1.912310in}{1.539820in}}%
\pgfpathlineto{\pgfqpoint{1.917466in}{1.532121in}}%
\pgfpathlineto{\pgfqpoint{1.920043in}{1.534445in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{1.534222in}}%
\pgfpathlineto{\pgfqpoint{1.930354in}{1.521825in}}%
\pgfpathlineto{\pgfqpoint{1.932931in}{1.532592in}}%
\pgfpathlineto{\pgfqpoint{1.935509in}{1.535118in}}%
\pgfpathlineto{\pgfqpoint{1.938087in}{1.531144in}}%
\pgfpathlineto{\pgfqpoint{1.940664in}{1.530334in}}%
\pgfpathlineto{\pgfqpoint{1.943242in}{1.528298in}}%
\pgfpathlineto{\pgfqpoint{1.948397in}{1.532208in}}%
\pgfpathlineto{\pgfqpoint{1.950975in}{1.539229in}}%
\pgfpathlineto{\pgfqpoint{1.953553in}{1.537874in}}%
\pgfpathlineto{\pgfqpoint{1.956130in}{1.534605in}}%
\pgfpathlineto{\pgfqpoint{1.958708in}{1.545616in}}%
\pgfpathlineto{\pgfqpoint{1.961285in}{1.545850in}}%
\pgfpathlineto{\pgfqpoint{1.963863in}{1.543567in}}%
\pgfpathlineto{\pgfqpoint{1.966441in}{1.546499in}}%
\pgfpathlineto{\pgfqpoint{1.969018in}{1.542396in}}%
\pgfpathlineto{\pgfqpoint{1.971596in}{1.534900in}}%
\pgfpathlineto{\pgfqpoint{1.974174in}{1.536760in}}%
\pgfpathlineto{\pgfqpoint{1.976751in}{1.528308in}}%
\pgfpathlineto{\pgfqpoint{1.979329in}{1.524353in}}%
\pgfpathlineto{\pgfqpoint{1.984484in}{1.539855in}}%
\pgfpathlineto{\pgfqpoint{1.987062in}{1.537900in}}%
\pgfpathlineto{\pgfqpoint{1.992217in}{1.542739in}}%
\pgfpathlineto{\pgfqpoint{1.994795in}{1.535888in}}%
\pgfpathlineto{\pgfqpoint{1.997372in}{1.534144in}}%
\pgfpathlineto{\pgfqpoint{1.999950in}{1.530894in}}%
\pgfpathlineto{\pgfqpoint{2.002528in}{1.539197in}}%
\pgfpathlineto{\pgfqpoint{2.005105in}{1.538805in}}%
\pgfpathlineto{\pgfqpoint{2.007683in}{1.536310in}}%
\pgfpathlineto{\pgfqpoint{2.010260in}{1.539566in}}%
\pgfpathlineto{\pgfqpoint{2.017993in}{1.524886in}}%
\pgfpathlineto{\pgfqpoint{2.020571in}{1.523030in}}%
\pgfpathlineto{\pgfqpoint{2.023149in}{1.522935in}}%
\pgfpathlineto{\pgfqpoint{2.025726in}{1.519186in}}%
\pgfpathlineto{\pgfqpoint{2.028304in}{1.520231in}}%
\pgfpathlineto{\pgfqpoint{2.033459in}{1.529696in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.532893in}}%
\pgfpathlineto{\pgfqpoint{2.041192in}{1.523106in}}%
\pgfpathlineto{\pgfqpoint{2.046347in}{1.531706in}}%
\pgfpathlineto{\pgfqpoint{2.048925in}{1.538905in}}%
\pgfpathlineto{\pgfqpoint{2.054080in}{1.538820in}}%
\pgfpathlineto{\pgfqpoint{2.059236in}{1.531766in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{1.533268in}}%
\pgfpathlineto{\pgfqpoint{2.064391in}{1.532148in}}%
\pgfpathlineto{\pgfqpoint{2.069546in}{1.526957in}}%
\pgfpathlineto{\pgfqpoint{2.072124in}{1.530849in}}%
\pgfpathlineto{\pgfqpoint{2.074701in}{1.527875in}}%
\pgfpathlineto{\pgfqpoint{2.077279in}{1.528220in}}%
\pgfpathlineto{\pgfqpoint{2.079857in}{1.529803in}}%
\pgfpathlineto{\pgfqpoint{2.082434in}{1.529243in}}%
\pgfpathlineto{\pgfqpoint{2.085012in}{1.538707in}}%
\pgfpathlineto{\pgfqpoint{2.090167in}{1.540933in}}%
\pgfpathlineto{\pgfqpoint{2.092745in}{1.545851in}}%
\pgfpathlineto{\pgfqpoint{2.097900in}{1.530560in}}%
\pgfpathlineto{\pgfqpoint{2.100478in}{1.529818in}}%
\pgfpathlineto{\pgfqpoint{2.103055in}{1.531393in}}%
\pgfpathlineto{\pgfqpoint{2.108211in}{1.537280in}}%
\pgfpathlineto{\pgfqpoint{2.110788in}{1.536543in}}%
\pgfpathlineto{\pgfqpoint{2.113366in}{1.539149in}}%
\pgfpathlineto{\pgfqpoint{2.115944in}{1.538653in}}%
\pgfpathlineto{\pgfqpoint{2.121099in}{1.547342in}}%
\pgfpathlineto{\pgfqpoint{2.126254in}{1.535331in}}%
\pgfpathlineto{\pgfqpoint{2.128832in}{1.536392in}}%
\pgfpathlineto{\pgfqpoint{2.133987in}{1.541393in}}%
\pgfpathlineto{\pgfqpoint{2.136565in}{1.547691in}}%
\pgfpathlineto{\pgfqpoint{2.144298in}{1.538469in}}%
\pgfpathlineto{\pgfqpoint{2.146875in}{1.533150in}}%
\pgfpathlineto{\pgfqpoint{2.152030in}{1.538083in}}%
\pgfpathlineto{\pgfqpoint{2.154608in}{1.529532in}}%
\pgfpathlineto{\pgfqpoint{2.157186in}{1.532879in}}%
\pgfpathlineto{\pgfqpoint{2.159763in}{1.533798in}}%
\pgfpathlineto{\pgfqpoint{2.162341in}{1.536233in}}%
\pgfpathlineto{\pgfqpoint{2.164919in}{1.532908in}}%
\pgfpathlineto{\pgfqpoint{2.167496in}{1.533764in}}%
\pgfpathlineto{\pgfqpoint{2.170074in}{1.542346in}}%
\pgfpathlineto{\pgfqpoint{2.172652in}{1.542999in}}%
\pgfpathlineto{\pgfqpoint{2.180384in}{1.526940in}}%
\pgfpathlineto{\pgfqpoint{2.182962in}{1.529683in}}%
\pgfpathlineto{\pgfqpoint{2.185540in}{1.528310in}}%
\pgfpathlineto{\pgfqpoint{2.188117in}{1.530340in}}%
\pgfpathlineto{\pgfqpoint{2.190695in}{1.535846in}}%
\pgfpathlineto{\pgfqpoint{2.193273in}{1.533362in}}%
\pgfpathlineto{\pgfqpoint{2.198428in}{1.537420in}}%
\pgfpathlineto{\pgfqpoint{2.201006in}{1.529982in}}%
\pgfpathlineto{\pgfqpoint{2.203583in}{1.528014in}}%
\pgfpathlineto{\pgfqpoint{2.208738in}{1.530642in}}%
\pgfpathlineto{\pgfqpoint{2.211316in}{1.528768in}}%
\pgfpathlineto{\pgfqpoint{2.213894in}{1.522893in}}%
\pgfpathlineto{\pgfqpoint{2.216471in}{1.523266in}}%
\pgfpathlineto{\pgfqpoint{2.219049in}{1.522245in}}%
\pgfpathlineto{\pgfqpoint{2.224204in}{1.527606in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{1.519130in}}%
\pgfpathlineto{\pgfqpoint{2.229359in}{1.517785in}}%
\pgfpathlineto{\pgfqpoint{2.234515in}{1.534060in}}%
\pgfpathlineto{\pgfqpoint{2.237092in}{1.540511in}}%
\pgfpathlineto{\pgfqpoint{2.239670in}{1.542658in}}%
\pgfpathlineto{\pgfqpoint{2.244825in}{1.551548in}}%
\pgfpathlineto{\pgfqpoint{2.247403in}{1.543951in}}%
\pgfpathlineto{\pgfqpoint{2.249981in}{1.541914in}}%
\pgfpathlineto{\pgfqpoint{2.252558in}{1.536099in}}%
\pgfpathlineto{\pgfqpoint{2.255136in}{1.523478in}}%
\pgfpathlineto{\pgfqpoint{2.260291in}{1.526407in}}%
\pgfpathlineto{\pgfqpoint{2.262869in}{1.529324in}}%
\pgfpathlineto{\pgfqpoint{2.268024in}{1.542385in}}%
\pgfpathlineto{\pgfqpoint{2.270602in}{1.543226in}}%
\pgfpathlineto{\pgfqpoint{2.275757in}{1.537750in}}%
\pgfpathlineto{\pgfqpoint{2.278335in}{1.541436in}}%
\pgfpathlineto{\pgfqpoint{2.283490in}{1.531540in}}%
\pgfpathlineto{\pgfqpoint{2.286067in}{1.535230in}}%
\pgfpathlineto{\pgfqpoint{2.288645in}{1.541990in}}%
\pgfpathlineto{\pgfqpoint{2.291223in}{1.540255in}}%
\pgfpathlineto{\pgfqpoint{2.293800in}{1.543533in}}%
\pgfpathlineto{\pgfqpoint{2.296378in}{1.542799in}}%
\pgfpathlineto{\pgfqpoint{2.298956in}{1.539195in}}%
\pgfpathlineto{\pgfqpoint{2.301533in}{1.541716in}}%
\pgfpathlineto{\pgfqpoint{2.304111in}{1.536336in}}%
\pgfpathlineto{\pgfqpoint{2.306689in}{1.537284in}}%
\pgfpathlineto{\pgfqpoint{2.311844in}{1.529005in}}%
\pgfpathlineto{\pgfqpoint{2.314421in}{1.530685in}}%
\pgfpathlineto{\pgfqpoint{2.316999in}{1.529303in}}%
\pgfpathlineto{\pgfqpoint{2.322154in}{1.520426in}}%
\pgfpathlineto{\pgfqpoint{2.327310in}{1.523294in}}%
\pgfpathlineto{\pgfqpoint{2.332465in}{1.535915in}}%
\pgfpathlineto{\pgfqpoint{2.335043in}{1.535633in}}%
\pgfpathlineto{\pgfqpoint{2.340198in}{1.530224in}}%
\pgfpathlineto{\pgfqpoint{2.342775in}{1.522872in}}%
\pgfpathlineto{\pgfqpoint{2.347931in}{1.520880in}}%
\pgfpathlineto{\pgfqpoint{2.350508in}{1.522256in}}%
\pgfpathlineto{\pgfqpoint{2.353086in}{1.529589in}}%
\pgfpathlineto{\pgfqpoint{2.355664in}{1.531576in}}%
\pgfpathlineto{\pgfqpoint{2.358241in}{1.531888in}}%
\pgfpathlineto{\pgfqpoint{2.363397in}{1.540053in}}%
\pgfpathlineto{\pgfqpoint{2.368552in}{1.531774in}}%
\pgfpathlineto{\pgfqpoint{2.371129in}{1.537151in}}%
\pgfpathlineto{\pgfqpoint{2.373707in}{1.548721in}}%
\pgfpathlineto{\pgfqpoint{2.376285in}{1.547395in}}%
\pgfpathlineto{\pgfqpoint{2.378862in}{1.544669in}}%
\pgfpathlineto{\pgfqpoint{2.381440in}{1.545723in}}%
\pgfpathlineto{\pgfqpoint{2.384018in}{1.550779in}}%
\pgfpathlineto{\pgfqpoint{2.389173in}{1.553443in}}%
\pgfpathlineto{\pgfqpoint{2.394328in}{1.551233in}}%
\pgfpathlineto{\pgfqpoint{2.399483in}{1.538799in}}%
\pgfpathlineto{\pgfqpoint{2.402061in}{1.540808in}}%
\pgfpathlineto{\pgfqpoint{2.404639in}{1.550743in}}%
\pgfpathlineto{\pgfqpoint{2.407216in}{1.553629in}}%
\pgfpathlineto{\pgfqpoint{2.409794in}{1.553024in}}%
\pgfpathlineto{\pgfqpoint{2.412372in}{1.549787in}}%
\pgfpathlineto{\pgfqpoint{2.414949in}{1.551661in}}%
\pgfpathlineto{\pgfqpoint{2.420104in}{1.526005in}}%
\pgfpathlineto{\pgfqpoint{2.425260in}{1.519034in}}%
\pgfpathlineto{\pgfqpoint{2.427837in}{1.525649in}}%
\pgfpathlineto{\pgfqpoint{2.430415in}{1.526631in}}%
\pgfpathlineto{\pgfqpoint{2.440726in}{1.544786in}}%
\pgfpathlineto{\pgfqpoint{2.443303in}{1.540024in}}%
\pgfpathlineto{\pgfqpoint{2.445881in}{1.539832in}}%
\pgfpathlineto{\pgfqpoint{2.448458in}{1.541443in}}%
\pgfpathlineto{\pgfqpoint{2.451036in}{1.538780in}}%
\pgfpathlineto{\pgfqpoint{2.453614in}{1.545766in}}%
\pgfpathlineto{\pgfqpoint{2.456191in}{1.547854in}}%
\pgfpathlineto{\pgfqpoint{2.458769in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{2.463924in}{1.555770in}}%
\pgfpathlineto{\pgfqpoint{2.466502in}{1.555011in}}%
\pgfpathlineto{\pgfqpoint{2.474235in}{1.537030in}}%
\pgfpathlineto{\pgfqpoint{2.476812in}{1.533811in}}%
\pgfpathlineto{\pgfqpoint{2.479390in}{1.534330in}}%
\pgfpathlineto{\pgfqpoint{2.484545in}{1.530422in}}%
\pgfpathlineto{\pgfqpoint{2.489701in}{1.530114in}}%
\pgfpathlineto{\pgfqpoint{2.497434in}{1.551586in}}%
\pgfpathlineto{\pgfqpoint{2.500011in}{1.547885in}}%
\pgfpathlineto{\pgfqpoint{2.502589in}{1.546342in}}%
\pgfpathlineto{\pgfqpoint{2.505166in}{1.543012in}}%
\pgfpathlineto{\pgfqpoint{2.507744in}{1.535075in}}%
\pgfpathlineto{\pgfqpoint{2.512899in}{1.531010in}}%
\pgfpathlineto{\pgfqpoint{2.518055in}{1.521475in}}%
\pgfpathlineto{\pgfqpoint{2.523210in}{1.516125in}}%
\pgfpathlineto{\pgfqpoint{2.525788in}{1.518390in}}%
\pgfpathlineto{\pgfqpoint{2.528365in}{1.522880in}}%
\pgfpathlineto{\pgfqpoint{2.530943in}{1.523158in}}%
\pgfpathlineto{\pgfqpoint{2.533520in}{1.519480in}}%
\pgfpathlineto{\pgfqpoint{2.536098in}{1.519815in}}%
\pgfpathlineto{\pgfqpoint{2.538676in}{1.525772in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{1.536817in}}%
\pgfpathlineto{\pgfqpoint{2.548986in}{1.547079in}}%
\pgfpathlineto{\pgfqpoint{2.551564in}{1.547398in}}%
\pgfpathlineto{\pgfqpoint{2.554142in}{1.546206in}}%
\pgfpathlineto{\pgfqpoint{2.556719in}{1.539089in}}%
\pgfpathlineto{\pgfqpoint{2.559297in}{1.536833in}}%
\pgfpathlineto{\pgfqpoint{2.564452in}{1.526413in}}%
\pgfpathlineto{\pgfqpoint{2.569607in}{1.533739in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{1.535102in}}%
\pgfpathlineto{\pgfqpoint{2.574763in}{1.537853in}}%
\pgfpathlineto{\pgfqpoint{2.579918in}{1.539678in}}%
\pgfpathlineto{\pgfqpoint{2.582496in}{1.544436in}}%
\pgfpathlineto{\pgfqpoint{2.585073in}{1.545210in}}%
\pgfpathlineto{\pgfqpoint{2.587651in}{1.544476in}}%
\pgfpathlineto{\pgfqpoint{2.590228in}{1.539528in}}%
\pgfpathlineto{\pgfqpoint{2.595384in}{1.539165in}}%
\pgfpathlineto{\pgfqpoint{2.597961in}{1.528645in}}%
\pgfpathlineto{\pgfqpoint{2.600539in}{1.528686in}}%
\pgfpathlineto{\pgfqpoint{2.603117in}{1.522949in}}%
\pgfpathlineto{\pgfqpoint{2.605694in}{1.520185in}}%
\pgfpathlineto{\pgfqpoint{2.608272in}{1.527896in}}%
\pgfpathlineto{\pgfqpoint{2.610849in}{1.527746in}}%
\pgfpathlineto{\pgfqpoint{2.616005in}{1.539805in}}%
\pgfpathlineto{\pgfqpoint{2.618582in}{1.540369in}}%
\pgfpathlineto{\pgfqpoint{2.621160in}{1.547142in}}%
\pgfpathlineto{\pgfqpoint{2.626315in}{1.538322in}}%
\pgfpathlineto{\pgfqpoint{2.628893in}{1.532926in}}%
\pgfpathlineto{\pgfqpoint{2.634048in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.636626in}{1.540646in}}%
\pgfpathlineto{\pgfqpoint{2.639203in}{1.539045in}}%
\pgfpathlineto{\pgfqpoint{2.641781in}{1.538798in}}%
\pgfpathlineto{\pgfqpoint{2.644359in}{1.540971in}}%
\pgfpathlineto{\pgfqpoint{2.646936in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{2.649514in}{1.536724in}}%
\pgfpathlineto{\pgfqpoint{2.654669in}{1.525257in}}%
\pgfpathlineto{\pgfqpoint{2.657247in}{1.527822in}}%
\pgfpathlineto{\pgfqpoint{2.662402in}{1.547587in}}%
\pgfpathlineto{\pgfqpoint{2.664980in}{1.549565in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.546228in}}%
\pgfpathlineto{\pgfqpoint{2.675290in}{1.531777in}}%
\pgfpathlineto{\pgfqpoint{2.683023in}{1.538498in}}%
\pgfpathlineto{\pgfqpoint{2.685601in}{1.533137in}}%
\pgfpathlineto{\pgfqpoint{2.690756in}{1.531320in}}%
\pgfpathlineto{\pgfqpoint{2.693334in}{1.528660in}}%
\pgfpathlineto{\pgfqpoint{2.698489in}{1.534932in}}%
\pgfpathlineto{\pgfqpoint{2.701067in}{1.531240in}}%
\pgfpathlineto{\pgfqpoint{2.703644in}{1.535424in}}%
\pgfpathlineto{\pgfqpoint{2.706222in}{1.535793in}}%
\pgfpathlineto{\pgfqpoint{2.708800in}{1.541612in}}%
\pgfpathlineto{\pgfqpoint{2.711377in}{1.537389in}}%
\pgfpathlineto{\pgfqpoint{2.713955in}{1.539149in}}%
\pgfpathlineto{\pgfqpoint{2.716533in}{1.532871in}}%
\pgfpathlineto{\pgfqpoint{2.721688in}{1.531801in}}%
\pgfpathlineto{\pgfqpoint{2.724265in}{1.533598in}}%
\pgfpathlineto{\pgfqpoint{2.729421in}{1.545876in}}%
\pgfpathlineto{\pgfqpoint{2.731998in}{1.541729in}}%
\pgfpathlineto{\pgfqpoint{2.734576in}{1.548720in}}%
\pgfpathlineto{\pgfqpoint{2.739731in}{1.543014in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.542089in}}%
\pgfpathlineto{\pgfqpoint{2.744887in}{1.533895in}}%
\pgfpathlineto{\pgfqpoint{2.747464in}{1.532274in}}%
\pgfpathlineto{\pgfqpoint{2.750042in}{1.535533in}}%
\pgfpathlineto{\pgfqpoint{2.755197in}{1.527716in}}%
\pgfpathlineto{\pgfqpoint{2.768085in}{1.544822in}}%
\pgfpathlineto{\pgfqpoint{2.770663in}{1.538620in}}%
\pgfpathlineto{\pgfqpoint{2.773241in}{1.536683in}}%
\pgfpathlineto{\pgfqpoint{2.775818in}{1.541024in}}%
\pgfpathlineto{\pgfqpoint{2.778396in}{1.540907in}}%
\pgfpathlineto{\pgfqpoint{2.780973in}{1.543144in}}%
\pgfpathlineto{\pgfqpoint{2.783551in}{1.542698in}}%
\pgfpathlineto{\pgfqpoint{2.786129in}{1.548650in}}%
\pgfpathlineto{\pgfqpoint{2.796439in}{1.535768in}}%
\pgfpathlineto{\pgfqpoint{2.799017in}{1.538962in}}%
\pgfpathlineto{\pgfqpoint{2.801595in}{1.540099in}}%
\pgfpathlineto{\pgfqpoint{2.804172in}{1.529772in}}%
\pgfpathlineto{\pgfqpoint{2.806750in}{1.524686in}}%
\pgfpathlineto{\pgfqpoint{2.814483in}{1.540693in}}%
\pgfpathlineto{\pgfqpoint{2.817060in}{1.542110in}}%
\pgfpathlineto{\pgfqpoint{2.819638in}{1.536818in}}%
\pgfpathlineto{\pgfqpoint{2.827371in}{1.548701in}}%
\pgfpathlineto{\pgfqpoint{2.837681in}{1.540158in}}%
\pgfpathlineto{\pgfqpoint{2.845414in}{1.553064in}}%
\pgfpathlineto{\pgfqpoint{2.850570in}{1.545782in}}%
\pgfpathlineto{\pgfqpoint{2.853147in}{1.539278in}}%
\pgfpathlineto{\pgfqpoint{2.855725in}{1.540677in}}%
\pgfpathlineto{\pgfqpoint{2.858302in}{1.539357in}}%
\pgfpathlineto{\pgfqpoint{2.860880in}{1.535498in}}%
\pgfpathlineto{\pgfqpoint{2.863458in}{1.538346in}}%
\pgfpathlineto{\pgfqpoint{2.866035in}{1.536764in}}%
\pgfpathlineto{\pgfqpoint{2.868613in}{1.532094in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{1.531501in}}%
\pgfpathlineto{\pgfqpoint{2.878924in}{1.552595in}}%
\pgfpathlineto{\pgfqpoint{2.881501in}{1.549173in}}%
\pgfpathlineto{\pgfqpoint{2.884079in}{1.547814in}}%
\pgfpathlineto{\pgfqpoint{2.886656in}{1.543861in}}%
\pgfpathlineto{\pgfqpoint{2.889234in}{1.552996in}}%
\pgfpathlineto{\pgfqpoint{2.891812in}{1.557779in}}%
\pgfpathlineto{\pgfqpoint{2.894389in}{1.552753in}}%
\pgfpathlineto{\pgfqpoint{2.896967in}{1.555553in}}%
\pgfpathlineto{\pgfqpoint{2.899545in}{1.551535in}}%
\pgfpathlineto{\pgfqpoint{2.902122in}{1.541677in}}%
\pgfpathlineto{\pgfqpoint{2.909855in}{1.532570in}}%
\pgfpathlineto{\pgfqpoint{2.915010in}{1.544121in}}%
\pgfpathlineto{\pgfqpoint{2.917588in}{1.550110in}}%
\pgfpathlineto{\pgfqpoint{2.922743in}{1.552349in}}%
\pgfpathlineto{\pgfqpoint{2.925321in}{1.556665in}}%
\pgfpathlineto{\pgfqpoint{2.927899in}{1.563766in}}%
\pgfpathlineto{\pgfqpoint{2.943364in}{1.541578in}}%
\pgfpathlineto{\pgfqpoint{2.948520in}{1.551474in}}%
\pgfpathlineto{\pgfqpoint{2.951097in}{1.553348in}}%
\pgfpathlineto{\pgfqpoint{2.953675in}{1.547038in}}%
\pgfpathlineto{\pgfqpoint{2.958830in}{1.545386in}}%
\pgfpathlineto{\pgfqpoint{2.963986in}{1.555027in}}%
\pgfpathlineto{\pgfqpoint{2.969141in}{1.557012in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.563031in}}%
\pgfpathlineto{\pgfqpoint{2.976874in}{1.558923in}}%
\pgfpathlineto{\pgfqpoint{2.979451in}{1.547189in}}%
\pgfpathlineto{\pgfqpoint{2.982029in}{1.541872in}}%
\pgfpathlineto{\pgfqpoint{2.987184in}{1.544722in}}%
\pgfpathlineto{\pgfqpoint{2.989762in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.992340in}{1.548705in}}%
\pgfpathlineto{\pgfqpoint{2.997495in}{1.553183in}}%
\pgfpathlineto{\pgfqpoint{3.000072in}{1.549352in}}%
\pgfpathlineto{\pgfqpoint{3.002650in}{1.548422in}}%
\pgfpathlineto{\pgfqpoint{3.005228in}{1.550766in}}%
\pgfpathlineto{\pgfqpoint{3.007805in}{1.549021in}}%
\pgfpathlineto{\pgfqpoint{3.010383in}{1.551764in}}%
\pgfpathlineto{\pgfqpoint{3.012961in}{1.552189in}}%
\pgfpathlineto{\pgfqpoint{3.015538in}{1.546287in}}%
\pgfpathlineto{\pgfqpoint{3.018116in}{1.549218in}}%
\pgfpathlineto{\pgfqpoint{3.020693in}{1.548176in}}%
\pgfpathlineto{\pgfqpoint{3.023271in}{1.540792in}}%
\pgfpathlineto{\pgfqpoint{3.025849in}{1.544328in}}%
\pgfpathlineto{\pgfqpoint{3.031004in}{1.558076in}}%
\pgfpathlineto{\pgfqpoint{3.033582in}{1.565821in}}%
\pgfpathlineto{\pgfqpoint{3.038737in}{1.558884in}}%
\pgfpathlineto{\pgfqpoint{3.041315in}{1.552582in}}%
\pgfpathlineto{\pgfqpoint{3.043892in}{1.549557in}}%
\pgfpathlineto{\pgfqpoint{3.046470in}{1.549332in}}%
\pgfpathlineto{\pgfqpoint{3.049047in}{1.555064in}}%
\pgfpathlineto{\pgfqpoint{3.054203in}{1.552907in}}%
\pgfpathlineto{\pgfqpoint{3.056780in}{1.556763in}}%
\pgfpathlineto{\pgfqpoint{3.059358in}{1.557874in}}%
\pgfpathlineto{\pgfqpoint{3.064513in}{1.551157in}}%
\pgfpathlineto{\pgfqpoint{3.069669in}{1.552612in}}%
\pgfpathlineto{\pgfqpoint{3.072246in}{1.548813in}}%
\pgfpathlineto{\pgfqpoint{3.079979in}{1.560069in}}%
\pgfpathlineto{\pgfqpoint{3.082557in}{1.559923in}}%
\pgfpathlineto{\pgfqpoint{3.085134in}{1.556907in}}%
\pgfpathlineto{\pgfqpoint{3.087712in}{1.559857in}}%
\pgfpathlineto{\pgfqpoint{3.090290in}{1.565370in}}%
\pgfpathlineto{\pgfqpoint{3.095445in}{1.557659in}}%
\pgfpathlineto{\pgfqpoint{3.098023in}{1.562380in}}%
\pgfpathlineto{\pgfqpoint{3.100600in}{1.559439in}}%
\pgfpathlineto{\pgfqpoint{3.105755in}{1.550259in}}%
\pgfpathlineto{\pgfqpoint{3.108333in}{1.549961in}}%
\pgfpathlineto{\pgfqpoint{3.110911in}{1.553584in}}%
\pgfpathlineto{\pgfqpoint{3.113488in}{1.552351in}}%
\pgfpathlineto{\pgfqpoint{3.116066in}{1.554705in}}%
\pgfpathlineto{\pgfqpoint{3.118644in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{3.121221in}{1.550277in}}%
\pgfpathlineto{\pgfqpoint{3.123799in}{1.554955in}}%
\pgfpathlineto{\pgfqpoint{3.126377in}{1.555689in}}%
\pgfpathlineto{\pgfqpoint{3.128954in}{1.558954in}}%
\pgfpathlineto{\pgfqpoint{3.134109in}{1.570357in}}%
\pgfpathlineto{\pgfqpoint{3.141842in}{1.566472in}}%
\pgfpathlineto{\pgfqpoint{3.144420in}{1.571894in}}%
\pgfpathlineto{\pgfqpoint{3.146998in}{1.570950in}}%
\pgfpathlineto{\pgfqpoint{3.152153in}{1.549602in}}%
\pgfpathlineto{\pgfqpoint{3.157308in}{1.558537in}}%
\pgfpathlineto{\pgfqpoint{3.159886in}{1.556068in}}%
\pgfpathlineto{\pgfqpoint{3.162463in}{1.559303in}}%
\pgfpathlineto{\pgfqpoint{3.165041in}{1.564324in}}%
\pgfpathlineto{\pgfqpoint{3.167619in}{1.558460in}}%
\pgfpathlineto{\pgfqpoint{3.175352in}{1.558703in}}%
\pgfpathlineto{\pgfqpoint{3.177929in}{1.560586in}}%
\pgfpathlineto{\pgfqpoint{3.185662in}{1.555564in}}%
\pgfpathlineto{\pgfqpoint{3.188240in}{1.555011in}}%
\pgfpathlineto{\pgfqpoint{3.195973in}{1.566999in}}%
\pgfpathlineto{\pgfqpoint{3.203706in}{1.569358in}}%
\pgfpathlineto{\pgfqpoint{3.206283in}{1.570507in}}%
\pgfpathlineto{\pgfqpoint{3.208861in}{1.567740in}}%
\pgfpathlineto{\pgfqpoint{3.211438in}{1.568162in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.567302in}}%
\pgfpathlineto{\pgfqpoint{3.219171in}{1.567478in}}%
\pgfpathlineto{\pgfqpoint{3.221749in}{1.558066in}}%
\pgfpathlineto{\pgfqpoint{3.224327in}{1.559186in}}%
\pgfpathlineto{\pgfqpoint{3.226904in}{1.555450in}}%
\pgfpathlineto{\pgfqpoint{3.232060in}{1.551945in}}%
\pgfpathlineto{\pgfqpoint{3.234637in}{1.555297in}}%
\pgfpathlineto{\pgfqpoint{3.239792in}{1.565594in}}%
\pgfpathlineto{\pgfqpoint{3.242370in}{1.566742in}}%
\pgfpathlineto{\pgfqpoint{3.244948in}{1.566189in}}%
\pgfpathlineto{\pgfqpoint{3.247525in}{1.563205in}}%
\pgfpathlineto{\pgfqpoint{3.250103in}{1.571919in}}%
\pgfpathlineto{\pgfqpoint{3.252681in}{1.570252in}}%
\pgfpathlineto{\pgfqpoint{3.257836in}{1.577831in}}%
\pgfpathlineto{\pgfqpoint{3.262991in}{1.565937in}}%
\pgfpathlineto{\pgfqpoint{3.268146in}{1.562630in}}%
\pgfpathlineto{\pgfqpoint{3.270724in}{1.567560in}}%
\pgfpathlineto{\pgfqpoint{3.275879in}{1.564006in}}%
\pgfpathlineto{\pgfqpoint{3.278457in}{1.564297in}}%
\pgfpathlineto{\pgfqpoint{3.281035in}{1.562555in}}%
\pgfpathlineto{\pgfqpoint{3.283612in}{1.562378in}}%
\pgfpathlineto{\pgfqpoint{3.291345in}{1.573799in}}%
\pgfpathlineto{\pgfqpoint{3.293923in}{1.580108in}}%
\pgfpathlineto{\pgfqpoint{3.296500in}{1.579151in}}%
\pgfpathlineto{\pgfqpoint{3.299078in}{1.574250in}}%
\pgfpathlineto{\pgfqpoint{3.301656in}{1.574025in}}%
\pgfpathlineto{\pgfqpoint{3.304233in}{1.571233in}}%
\pgfpathlineto{\pgfqpoint{3.306811in}{1.572264in}}%
\pgfpathlineto{\pgfqpoint{3.309389in}{1.574908in}}%
\pgfpathlineto{\pgfqpoint{3.311966in}{1.573771in}}%
\pgfpathlineto{\pgfqpoint{3.314544in}{1.570741in}}%
\pgfpathlineto{\pgfqpoint{3.317122in}{1.570178in}}%
\pgfpathlineto{\pgfqpoint{3.319699in}{1.568144in}}%
\pgfpathlineto{\pgfqpoint{3.322277in}{1.569749in}}%
\pgfpathlineto{\pgfqpoint{3.327432in}{1.565000in}}%
\pgfpathlineto{\pgfqpoint{3.330010in}{1.566524in}}%
\pgfpathlineto{\pgfqpoint{3.335165in}{1.563233in}}%
\pgfpathlineto{\pgfqpoint{3.340320in}{1.569900in}}%
\pgfpathlineto{\pgfqpoint{3.342898in}{1.569590in}}%
\pgfpathlineto{\pgfqpoint{3.348053in}{1.562782in}}%
\pgfpathlineto{\pgfqpoint{3.353208in}{1.565638in}}%
\pgfpathlineto{\pgfqpoint{3.355786in}{1.563603in}}%
\pgfpathlineto{\pgfqpoint{3.360941in}{1.586978in}}%
\pgfpathlineto{\pgfqpoint{3.363519in}{1.583663in}}%
\pgfpathlineto{\pgfqpoint{3.366097in}{1.578312in}}%
\pgfpathlineto{\pgfqpoint{3.368674in}{1.583178in}}%
\pgfpathlineto{\pgfqpoint{3.371252in}{1.582350in}}%
\pgfpathlineto{\pgfqpoint{3.373830in}{1.576057in}}%
\pgfpathlineto{\pgfqpoint{3.376407in}{1.577727in}}%
\pgfpathlineto{\pgfqpoint{3.378985in}{1.575397in}}%
\pgfpathlineto{\pgfqpoint{3.389295in}{1.604708in}}%
\pgfpathlineto{\pgfqpoint{3.391873in}{1.612070in}}%
\pgfpathlineto{\pgfqpoint{3.394451in}{1.611930in}}%
\pgfpathlineto{\pgfqpoint{3.397028in}{1.609876in}}%
\pgfpathlineto{\pgfqpoint{3.399606in}{1.612008in}}%
\pgfpathlineto{\pgfqpoint{3.402183in}{1.611625in}}%
\pgfpathlineto{\pgfqpoint{3.404761in}{1.617056in}}%
\pgfpathlineto{\pgfqpoint{3.409916in}{1.615396in}}%
\pgfpathlineto{\pgfqpoint{3.412494in}{1.616603in}}%
\pgfpathlineto{\pgfqpoint{3.415072in}{1.613839in}}%
\pgfpathlineto{\pgfqpoint{3.417649in}{1.603721in}}%
\pgfpathlineto{\pgfqpoint{3.422805in}{1.601786in}}%
\pgfpathlineto{\pgfqpoint{3.427960in}{1.604569in}}%
\pgfpathlineto{\pgfqpoint{3.430537in}{1.601096in}}%
\pgfpathlineto{\pgfqpoint{3.433115in}{1.601838in}}%
\pgfpathlineto{\pgfqpoint{3.440848in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{3.443426in}{1.588785in}}%
\pgfpathlineto{\pgfqpoint{3.448581in}{1.599739in}}%
\pgfpathlineto{\pgfqpoint{3.451159in}{1.598174in}}%
\pgfpathlineto{\pgfqpoint{3.456314in}{1.587623in}}%
\pgfpathlineto{\pgfqpoint{3.458891in}{1.591549in}}%
\pgfpathlineto{\pgfqpoint{3.461469in}{1.591969in}}%
\pgfpathlineto{\pgfqpoint{3.464047in}{1.594358in}}%
\pgfpathlineto{\pgfqpoint{3.466624in}{1.595065in}}%
\pgfpathlineto{\pgfqpoint{3.471780in}{1.592202in}}%
\pgfpathlineto{\pgfqpoint{3.476935in}{1.600817in}}%
\pgfpathlineto{\pgfqpoint{3.487245in}{1.597815in}}%
\pgfpathlineto{\pgfqpoint{3.489823in}{1.591609in}}%
\pgfpathlineto{\pgfqpoint{3.492401in}{1.596221in}}%
\pgfpathlineto{\pgfqpoint{3.497556in}{1.587208in}}%
\pgfpathlineto{\pgfqpoint{3.507867in}{1.605689in}}%
\pgfpathlineto{\pgfqpoint{3.510444in}{1.611688in}}%
\pgfpathlineto{\pgfqpoint{3.513022in}{1.612708in}}%
\pgfpathlineto{\pgfqpoint{3.515599in}{1.611594in}}%
\pgfpathlineto{\pgfqpoint{3.518177in}{1.617532in}}%
\pgfpathlineto{\pgfqpoint{3.520755in}{1.617174in}}%
\pgfpathlineto{\pgfqpoint{3.523332in}{1.614098in}}%
\pgfpathlineto{\pgfqpoint{3.528488in}{1.603464in}}%
\pgfpathlineto{\pgfqpoint{3.533643in}{1.613665in}}%
\pgfpathlineto{\pgfqpoint{3.541376in}{1.593401in}}%
\pgfpathlineto{\pgfqpoint{3.546531in}{1.587599in}}%
\pgfpathlineto{\pgfqpoint{3.551686in}{1.574891in}}%
\pgfpathlineto{\pgfqpoint{3.554264in}{1.578605in}}%
\pgfpathlineto{\pgfqpoint{3.561997in}{1.581854in}}%
\pgfpathlineto{\pgfqpoint{3.564575in}{1.588760in}}%
\pgfpathlineto{\pgfqpoint{3.567152in}{1.589352in}}%
\pgfpathlineto{\pgfqpoint{3.569730in}{1.588088in}}%
\pgfpathlineto{\pgfqpoint{3.574885in}{1.603686in}}%
\pgfpathlineto{\pgfqpoint{3.582618in}{1.611032in}}%
\pgfpathlineto{\pgfqpoint{3.585196in}{1.608316in}}%
\pgfpathlineto{\pgfqpoint{3.587773in}{1.601824in}}%
\pgfpathlineto{\pgfqpoint{3.590351in}{1.609972in}}%
\pgfpathlineto{\pgfqpoint{3.592929in}{1.605321in}}%
\pgfpathlineto{\pgfqpoint{3.595506in}{1.608284in}}%
\pgfpathlineto{\pgfqpoint{3.598084in}{1.614376in}}%
\pgfpathlineto{\pgfqpoint{3.600661in}{1.612938in}}%
\pgfpathlineto{\pgfqpoint{3.603239in}{1.605854in}}%
\pgfpathlineto{\pgfqpoint{3.605817in}{1.602732in}}%
\pgfpathlineto{\pgfqpoint{3.608394in}{1.597192in}}%
\pgfpathlineto{\pgfqpoint{3.610972in}{1.600076in}}%
\pgfpathlineto{\pgfqpoint{3.613550in}{1.598342in}}%
\pgfpathlineto{\pgfqpoint{3.618705in}{1.603920in}}%
\pgfpathlineto{\pgfqpoint{3.621282in}{1.600111in}}%
\pgfpathlineto{\pgfqpoint{3.623860in}{1.593156in}}%
\pgfpathlineto{\pgfqpoint{3.626438in}{1.595627in}}%
\pgfpathlineto{\pgfqpoint{3.629015in}{1.594111in}}%
\pgfpathlineto{\pgfqpoint{3.631593in}{1.596742in}}%
\pgfpathlineto{\pgfqpoint{3.636748in}{1.608616in}}%
\pgfpathlineto{\pgfqpoint{3.639326in}{1.611121in}}%
\pgfpathlineto{\pgfqpoint{3.641904in}{1.604637in}}%
\pgfpathlineto{\pgfqpoint{3.644481in}{1.604316in}}%
\pgfpathlineto{\pgfqpoint{3.649636in}{1.616036in}}%
\pgfpathlineto{\pgfqpoint{3.652214in}{1.618753in}}%
\pgfpathlineto{\pgfqpoint{3.654792in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{3.659947in}{1.630198in}}%
\pgfpathlineto{\pgfqpoint{3.665102in}{1.615994in}}%
\pgfpathlineto{\pgfqpoint{3.667680in}{1.615567in}}%
\pgfpathlineto{\pgfqpoint{3.672835in}{1.601340in}}%
\pgfpathlineto{\pgfqpoint{3.675413in}{1.600539in}}%
\pgfpathlineto{\pgfqpoint{3.677990in}{1.602625in}}%
\pgfpathlineto{\pgfqpoint{3.680568in}{1.611189in}}%
\pgfpathlineto{\pgfqpoint{3.683146in}{1.608976in}}%
\pgfpathlineto{\pgfqpoint{3.685723in}{1.613538in}}%
\pgfpathlineto{\pgfqpoint{3.688301in}{1.606076in}}%
\pgfpathlineto{\pgfqpoint{3.690879in}{1.604994in}}%
\pgfpathlineto{\pgfqpoint{3.693456in}{1.609398in}}%
\pgfpathlineto{\pgfqpoint{3.696034in}{1.605415in}}%
\pgfpathlineto{\pgfqpoint{3.698612in}{1.609234in}}%
\pgfpathlineto{\pgfqpoint{3.701189in}{1.615929in}}%
\pgfpathlineto{\pgfqpoint{3.703767in}{1.617020in}}%
\pgfpathlineto{\pgfqpoint{3.706344in}{1.616795in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.620725in}}%
\pgfpathlineto{\pgfqpoint{3.716655in}{1.613333in}}%
\pgfpathlineto{\pgfqpoint{3.719233in}{1.603992in}}%
\pgfpathlineto{\pgfqpoint{3.721810in}{1.605999in}}%
\pgfpathlineto{\pgfqpoint{3.724388in}{1.615912in}}%
\pgfpathlineto{\pgfqpoint{3.726966in}{1.621227in}}%
\pgfpathlineto{\pgfqpoint{3.729543in}{1.622960in}}%
\pgfpathlineto{\pgfqpoint{3.732121in}{1.623283in}}%
\pgfpathlineto{\pgfqpoint{3.734698in}{1.620741in}}%
\pgfpathlineto{\pgfqpoint{3.737276in}{1.615631in}}%
\pgfpathlineto{\pgfqpoint{3.739854in}{1.602995in}}%
\pgfpathlineto{\pgfqpoint{3.745009in}{1.610520in}}%
\pgfpathlineto{\pgfqpoint{3.747587in}{1.614205in}}%
\pgfpathlineto{\pgfqpoint{3.750164in}{1.614930in}}%
\pgfpathlineto{\pgfqpoint{3.752742in}{1.616915in}}%
\pgfpathlineto{\pgfqpoint{3.760475in}{1.605853in}}%
\pgfpathlineto{\pgfqpoint{3.763052in}{1.602991in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{1.610480in}}%
\pgfpathlineto{\pgfqpoint{3.770785in}{1.605937in}}%
\pgfpathlineto{\pgfqpoint{3.773363in}{1.616175in}}%
\pgfpathlineto{\pgfqpoint{3.775941in}{1.611157in}}%
\pgfpathlineto{\pgfqpoint{3.778518in}{1.611081in}}%
\pgfpathlineto{\pgfqpoint{3.783674in}{1.600201in}}%
\pgfpathlineto{\pgfqpoint{3.786251in}{1.603411in}}%
\pgfpathlineto{\pgfqpoint{3.793984in}{1.625886in}}%
\pgfpathlineto{\pgfqpoint{3.796562in}{1.627017in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{1.636991in}}%
\pgfpathlineto{\pgfqpoint{3.806872in}{1.639245in}}%
\pgfpathlineto{\pgfqpoint{3.812027in}{1.653262in}}%
\pgfpathlineto{\pgfqpoint{3.814605in}{1.655478in}}%
\pgfpathlineto{\pgfqpoint{3.817183in}{1.662265in}}%
\pgfpathlineto{\pgfqpoint{3.819760in}{1.657340in}}%
\pgfpathlineto{\pgfqpoint{3.822338in}{1.656849in}}%
\pgfpathlineto{\pgfqpoint{3.824916in}{1.657811in}}%
\pgfpathlineto{\pgfqpoint{3.827493in}{1.654651in}}%
\pgfpathlineto{\pgfqpoint{3.830071in}{1.657271in}}%
\pgfpathlineto{\pgfqpoint{3.832649in}{1.655830in}}%
\pgfpathlineto{\pgfqpoint{3.840381in}{1.636715in}}%
\pgfpathlineto{\pgfqpoint{3.845537in}{1.622065in}}%
\pgfpathlineto{\pgfqpoint{3.848114in}{1.623746in}}%
\pgfpathlineto{\pgfqpoint{3.853270in}{1.629153in}}%
\pgfpathlineto{\pgfqpoint{3.855847in}{1.628687in}}%
\pgfpathlineto{\pgfqpoint{3.858425in}{1.633985in}}%
\pgfpathlineto{\pgfqpoint{3.861003in}{1.632446in}}%
\pgfpathlineto{\pgfqpoint{3.866158in}{1.638180in}}%
\pgfpathlineto{\pgfqpoint{3.868735in}{1.637687in}}%
\pgfpathlineto{\pgfqpoint{3.871313in}{1.646304in}}%
\pgfpathlineto{\pgfqpoint{3.873891in}{1.649237in}}%
\pgfpathlineto{\pgfqpoint{3.876468in}{1.644496in}}%
\pgfpathlineto{\pgfqpoint{3.879046in}{1.646730in}}%
\pgfpathlineto{\pgfqpoint{3.881624in}{1.645730in}}%
\pgfpathlineto{\pgfqpoint{3.884201in}{1.646823in}}%
\pgfpathlineto{\pgfqpoint{3.889357in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{3.894512in}{1.657629in}}%
\pgfpathlineto{\pgfqpoint{3.897089in}{1.666741in}}%
\pgfpathlineto{\pgfqpoint{3.902245in}{1.658562in}}%
\pgfpathlineto{\pgfqpoint{3.904822in}{1.661140in}}%
\pgfpathlineto{\pgfqpoint{3.909978in}{1.658634in}}%
\pgfpathlineto{\pgfqpoint{3.912555in}{1.657714in}}%
\pgfpathlineto{\pgfqpoint{3.917711in}{1.653897in}}%
\pgfpathlineto{\pgfqpoint{3.920288in}{1.661840in}}%
\pgfpathlineto{\pgfqpoint{3.922866in}{1.666032in}}%
\pgfpathlineto{\pgfqpoint{3.928021in}{1.659880in}}%
\pgfpathlineto{\pgfqpoint{3.930599in}{1.664566in}}%
\pgfpathlineto{\pgfqpoint{3.935754in}{1.661104in}}%
\pgfpathlineto{\pgfqpoint{3.938332in}{1.662318in}}%
\pgfpathlineto{\pgfqpoint{3.943487in}{1.672838in}}%
\pgfpathlineto{\pgfqpoint{3.946065in}{1.672755in}}%
\pgfpathlineto{\pgfqpoint{3.948642in}{1.667936in}}%
\pgfpathlineto{\pgfqpoint{3.951220in}{1.669239in}}%
\pgfpathlineto{\pgfqpoint{3.953797in}{1.667890in}}%
\pgfpathlineto{\pgfqpoint{3.958953in}{1.679557in}}%
\pgfpathlineto{\pgfqpoint{3.961530in}{1.671282in}}%
\pgfpathlineto{\pgfqpoint{3.969263in}{1.677124in}}%
\pgfpathlineto{\pgfqpoint{3.976996in}{1.663629in}}%
\pgfpathlineto{\pgfqpoint{3.982151in}{1.656560in}}%
\pgfpathlineto{\pgfqpoint{3.984729in}{1.658792in}}%
\pgfpathlineto{\pgfqpoint{3.989884in}{1.670301in}}%
\pgfpathlineto{\pgfqpoint{3.992462in}{1.673908in}}%
\pgfpathlineto{\pgfqpoint{3.995040in}{1.671152in}}%
\pgfpathlineto{\pgfqpoint{3.997617in}{1.664798in}}%
\pgfpathlineto{\pgfqpoint{4.007928in}{1.654533in}}%
\pgfpathlineto{\pgfqpoint{4.010505in}{1.652486in}}%
\pgfpathlineto{\pgfqpoint{4.015661in}{1.662409in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.671032in}}%
\pgfpathlineto{\pgfqpoint{4.020816in}{1.672278in}}%
\pgfpathlineto{\pgfqpoint{4.023394in}{1.667914in}}%
\pgfpathlineto{\pgfqpoint{4.025971in}{1.661153in}}%
\pgfpathlineto{\pgfqpoint{4.028549in}{1.658175in}}%
\pgfpathlineto{\pgfqpoint{4.031126in}{1.661888in}}%
\pgfpathlineto{\pgfqpoint{4.033704in}{1.659157in}}%
\pgfpathlineto{\pgfqpoint{4.036282in}{1.660494in}}%
\pgfpathlineto{\pgfqpoint{4.038859in}{1.657072in}}%
\pgfpathlineto{\pgfqpoint{4.044015in}{1.666991in}}%
\pgfpathlineto{\pgfqpoint{4.051748in}{1.661384in}}%
\pgfpathlineto{\pgfqpoint{4.054325in}{1.663540in}}%
\pgfpathlineto{\pgfqpoint{4.054325in}{1.663540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.286108in}}%
\pgfpathlineto{\pgfqpoint{0.842592in}{2.274715in}}%
\pgfpathlineto{\pgfqpoint{0.847747in}{2.241156in}}%
\pgfpathlineto{\pgfqpoint{0.855480in}{2.173652in}}%
\pgfpathlineto{\pgfqpoint{0.865790in}{2.106229in}}%
\pgfpathlineto{\pgfqpoint{0.868368in}{2.093072in}}%
\pgfpathlineto{\pgfqpoint{0.878679in}{2.067438in}}%
\pgfpathlineto{\pgfqpoint{0.881256in}{2.066256in}}%
\pgfpathlineto{\pgfqpoint{0.883834in}{2.067671in}}%
\pgfpathlineto{\pgfqpoint{0.886412in}{2.063347in}}%
\pgfpathlineto{\pgfqpoint{0.888989in}{2.054385in}}%
\pgfpathlineto{\pgfqpoint{0.891567in}{2.055688in}}%
\pgfpathlineto{\pgfqpoint{0.894144in}{2.054397in}}%
\pgfpathlineto{\pgfqpoint{0.896722in}{2.051434in}}%
\pgfpathlineto{\pgfqpoint{0.899300in}{2.051938in}}%
\pgfpathlineto{\pgfqpoint{0.904455in}{2.047130in}}%
\pgfpathlineto{\pgfqpoint{0.909610in}{2.033654in}}%
\pgfpathlineto{\pgfqpoint{0.912188in}{2.042323in}}%
\pgfpathlineto{\pgfqpoint{0.914766in}{2.037489in}}%
\pgfpathlineto{\pgfqpoint{0.917343in}{2.037826in}}%
\pgfpathlineto{\pgfqpoint{0.925076in}{2.026049in}}%
\pgfpathlineto{\pgfqpoint{0.927654in}{2.030852in}}%
\pgfpathlineto{\pgfqpoint{0.930231in}{2.030714in}}%
\pgfpathlineto{\pgfqpoint{0.932809in}{2.032456in}}%
\pgfpathlineto{\pgfqpoint{0.935387in}{2.031113in}}%
\pgfpathlineto{\pgfqpoint{0.937964in}{2.021204in}}%
\pgfpathlineto{\pgfqpoint{0.940542in}{2.022017in}}%
\pgfpathlineto{\pgfqpoint{0.945697in}{2.012451in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{2.007734in}}%
\pgfpathlineto{\pgfqpoint{0.953430in}{2.002002in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{2.000274in}}%
\pgfpathlineto{\pgfqpoint{0.958585in}{1.996044in}}%
\pgfpathlineto{\pgfqpoint{0.961163in}{1.997897in}}%
\pgfpathlineto{\pgfqpoint{0.963741in}{1.990217in}}%
\pgfpathlineto{\pgfqpoint{0.966318in}{1.986247in}}%
\pgfpathlineto{\pgfqpoint{0.968896in}{1.987555in}}%
\pgfpathlineto{\pgfqpoint{0.971474in}{1.980841in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{1.981463in}}%
\pgfpathlineto{\pgfqpoint{0.976629in}{1.971428in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.968759in}}%
\pgfpathlineto{\pgfqpoint{0.981784in}{1.968194in}}%
\pgfpathlineto{\pgfqpoint{0.984362in}{1.964668in}}%
\pgfpathlineto{\pgfqpoint{0.986939in}{1.969651in}}%
\pgfpathlineto{\pgfqpoint{0.989517in}{1.966584in}}%
\pgfpathlineto{\pgfqpoint{0.992095in}{1.957422in}}%
\pgfpathlineto{\pgfqpoint{0.994672in}{1.956507in}}%
\pgfpathlineto{\pgfqpoint{0.997250in}{1.953399in}}%
\pgfpathlineto{\pgfqpoint{1.002405in}{1.934072in}}%
\pgfpathlineto{\pgfqpoint{1.010138in}{1.923440in}}%
\pgfpathlineto{\pgfqpoint{1.012716in}{1.923124in}}%
\pgfpathlineto{\pgfqpoint{1.015293in}{1.915010in}}%
\pgfpathlineto{\pgfqpoint{1.020449in}{1.908389in}}%
\pgfpathlineto{\pgfqpoint{1.023026in}{1.908607in}}%
\pgfpathlineto{\pgfqpoint{1.025604in}{1.896861in}}%
\pgfpathlineto{\pgfqpoint{1.035914in}{1.899489in}}%
\pgfpathlineto{\pgfqpoint{1.041070in}{1.895057in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.899897in}}%
\pgfpathlineto{\pgfqpoint{1.046225in}{1.889005in}}%
\pgfpathlineto{\pgfqpoint{1.048803in}{1.884218in}}%
\pgfpathlineto{\pgfqpoint{1.053958in}{1.884542in}}%
\pgfpathlineto{\pgfqpoint{1.059113in}{1.868998in}}%
\pgfpathlineto{\pgfqpoint{1.061691in}{1.868306in}}%
\pgfpathlineto{\pgfqpoint{1.066846in}{1.858768in}}%
\pgfpathlineto{\pgfqpoint{1.069424in}{1.858669in}}%
\pgfpathlineto{\pgfqpoint{1.074579in}{1.844418in}}%
\pgfpathlineto{\pgfqpoint{1.077157in}{1.843658in}}%
\pgfpathlineto{\pgfqpoint{1.079734in}{1.837235in}}%
\pgfpathlineto{\pgfqpoint{1.082312in}{1.827790in}}%
\pgfpathlineto{\pgfqpoint{1.084889in}{1.829972in}}%
\pgfpathlineto{\pgfqpoint{1.090045in}{1.813784in}}%
\pgfpathlineto{\pgfqpoint{1.092622in}{1.814851in}}%
\pgfpathlineto{\pgfqpoint{1.095200in}{1.810626in}}%
\pgfpathlineto{\pgfqpoint{1.097778in}{1.810872in}}%
\pgfpathlineto{\pgfqpoint{1.102933in}{1.795475in}}%
\pgfpathlineto{\pgfqpoint{1.105511in}{1.797088in}}%
\pgfpathlineto{\pgfqpoint{1.108088in}{1.795329in}}%
\pgfpathlineto{\pgfqpoint{1.110666in}{1.789775in}}%
\pgfpathlineto{\pgfqpoint{1.113243in}{1.793378in}}%
\pgfpathlineto{\pgfqpoint{1.118399in}{1.788231in}}%
\pgfpathlineto{\pgfqpoint{1.120976in}{1.788690in}}%
\pgfpathlineto{\pgfqpoint{1.123554in}{1.783675in}}%
\pgfpathlineto{\pgfqpoint{1.126132in}{1.775669in}}%
\pgfpathlineto{\pgfqpoint{1.128709in}{1.772694in}}%
\pgfpathlineto{\pgfqpoint{1.131287in}{1.780068in}}%
\pgfpathlineto{\pgfqpoint{1.133865in}{1.781908in}}%
\pgfpathlineto{\pgfqpoint{1.136442in}{1.773710in}}%
\pgfpathlineto{\pgfqpoint{1.139020in}{1.775039in}}%
\pgfpathlineto{\pgfqpoint{1.146753in}{1.758838in}}%
\pgfpathlineto{\pgfqpoint{1.154486in}{1.745222in}}%
\pgfpathlineto{\pgfqpoint{1.157063in}{1.737743in}}%
\pgfpathlineto{\pgfqpoint{1.159641in}{1.737720in}}%
\pgfpathlineto{\pgfqpoint{1.162219in}{1.741240in}}%
\pgfpathlineto{\pgfqpoint{1.164796in}{1.746657in}}%
\pgfpathlineto{\pgfqpoint{1.167374in}{1.743439in}}%
\pgfpathlineto{\pgfqpoint{1.175107in}{1.728576in}}%
\pgfpathlineto{\pgfqpoint{1.180262in}{1.724073in}}%
\pgfpathlineto{\pgfqpoint{1.190573in}{1.701249in}}%
\pgfpathlineto{\pgfqpoint{1.193150in}{1.700015in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{1.699445in}}%
\pgfpathlineto{\pgfqpoint{1.203461in}{1.693954in}}%
\pgfpathlineto{\pgfqpoint{1.206038in}{1.693344in}}%
\pgfpathlineto{\pgfqpoint{1.208616in}{1.696544in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{1.688241in}}%
\pgfpathlineto{\pgfqpoint{1.213771in}{1.684297in}}%
\pgfpathlineto{\pgfqpoint{1.216349in}{1.677549in}}%
\pgfpathlineto{\pgfqpoint{1.221504in}{1.683108in}}%
\pgfpathlineto{\pgfqpoint{1.226659in}{1.676933in}}%
\pgfpathlineto{\pgfqpoint{1.229237in}{1.677690in}}%
\pgfpathlineto{\pgfqpoint{1.231815in}{1.676891in}}%
\pgfpathlineto{\pgfqpoint{1.236970in}{1.671959in}}%
\pgfpathlineto{\pgfqpoint{1.239548in}{1.664524in}}%
\pgfpathlineto{\pgfqpoint{1.242125in}{1.666583in}}%
\pgfpathlineto{\pgfqpoint{1.244703in}{1.664194in}}%
\pgfpathlineto{\pgfqpoint{1.247280in}{1.665901in}}%
\pgfpathlineto{\pgfqpoint{1.249858in}{1.670607in}}%
\pgfpathlineto{\pgfqpoint{1.252436in}{1.671434in}}%
\pgfpathlineto{\pgfqpoint{1.257591in}{1.660723in}}%
\pgfpathlineto{\pgfqpoint{1.260169in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{1.265324in}{1.658118in}}%
\pgfpathlineto{\pgfqpoint{1.267902in}{1.661195in}}%
\pgfpathlineto{\pgfqpoint{1.270479in}{1.656684in}}%
\pgfpathlineto{\pgfqpoint{1.273057in}{1.655934in}}%
\pgfpathlineto{\pgfqpoint{1.278212in}{1.649696in}}%
\pgfpathlineto{\pgfqpoint{1.283367in}{1.655214in}}%
\pgfpathlineto{\pgfqpoint{1.288523in}{1.648631in}}%
\pgfpathlineto{\pgfqpoint{1.291100in}{1.649629in}}%
\pgfpathlineto{\pgfqpoint{1.293678in}{1.657044in}}%
\pgfpathlineto{\pgfqpoint{1.298833in}{1.648370in}}%
\pgfpathlineto{\pgfqpoint{1.306566in}{1.648455in}}%
\pgfpathlineto{\pgfqpoint{1.309144in}{1.646549in}}%
\pgfpathlineto{\pgfqpoint{1.311721in}{1.646438in}}%
\pgfpathlineto{\pgfqpoint{1.314299in}{1.645194in}}%
\pgfpathlineto{\pgfqpoint{1.316877in}{1.645344in}}%
\pgfpathlineto{\pgfqpoint{1.322032in}{1.653398in}}%
\pgfpathlineto{\pgfqpoint{1.327187in}{1.634077in}}%
\pgfpathlineto{\pgfqpoint{1.329765in}{1.637184in}}%
\pgfpathlineto{\pgfqpoint{1.337498in}{1.635712in}}%
\pgfpathlineto{\pgfqpoint{1.340075in}{1.639850in}}%
\pgfpathlineto{\pgfqpoint{1.342653in}{1.633695in}}%
\pgfpathlineto{\pgfqpoint{1.345231in}{1.638561in}}%
\pgfpathlineto{\pgfqpoint{1.350386in}{1.628609in}}%
\pgfpathlineto{\pgfqpoint{1.352964in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.355541in}{1.636094in}}%
\pgfpathlineto{\pgfqpoint{1.360696in}{1.633761in}}%
\pgfpathlineto{\pgfqpoint{1.363274in}{1.634958in}}%
\pgfpathlineto{\pgfqpoint{1.365852in}{1.633517in}}%
\pgfpathlineto{\pgfqpoint{1.371007in}{1.639597in}}%
\pgfpathlineto{\pgfqpoint{1.373585in}{1.638977in}}%
\pgfpathlineto{\pgfqpoint{1.376162in}{1.640077in}}%
\pgfpathlineto{\pgfqpoint{1.378740in}{1.635166in}}%
\pgfpathlineto{\pgfqpoint{1.381318in}{1.633970in}}%
\pgfpathlineto{\pgfqpoint{1.383895in}{1.634310in}}%
\pgfpathlineto{\pgfqpoint{1.386473in}{1.639668in}}%
\pgfpathlineto{\pgfqpoint{1.396783in}{1.649823in}}%
\pgfpathlineto{\pgfqpoint{1.401939in}{1.642173in}}%
\pgfpathlineto{\pgfqpoint{1.404516in}{1.643525in}}%
\pgfpathlineto{\pgfqpoint{1.407094in}{1.642597in}}%
\pgfpathlineto{\pgfqpoint{1.409672in}{1.638915in}}%
\pgfpathlineto{\pgfqpoint{1.412249in}{1.644227in}}%
\pgfpathlineto{\pgfqpoint{1.417404in}{1.647082in}}%
\pgfpathlineto{\pgfqpoint{1.419982in}{1.647111in}}%
\pgfpathlineto{\pgfqpoint{1.422560in}{1.642918in}}%
\pgfpathlineto{\pgfqpoint{1.425137in}{1.647173in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{1.646957in}}%
\pgfpathlineto{\pgfqpoint{1.430293in}{1.637207in}}%
\pgfpathlineto{\pgfqpoint{1.435448in}{1.627149in}}%
\pgfpathlineto{\pgfqpoint{1.438025in}{1.632820in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{1.635725in}}%
\pgfpathlineto{\pgfqpoint{1.443181in}{1.634606in}}%
\pgfpathlineto{\pgfqpoint{1.445758in}{1.636744in}}%
\pgfpathlineto{\pgfqpoint{1.448336in}{1.633795in}}%
\pgfpathlineto{\pgfqpoint{1.450914in}{1.638084in}}%
\pgfpathlineto{\pgfqpoint{1.453491in}{1.639104in}}%
\pgfpathlineto{\pgfqpoint{1.458647in}{1.626036in}}%
\pgfpathlineto{\pgfqpoint{1.461224in}{1.625661in}}%
\pgfpathlineto{\pgfqpoint{1.468957in}{1.630084in}}%
\pgfpathlineto{\pgfqpoint{1.471535in}{1.629868in}}%
\pgfpathlineto{\pgfqpoint{1.474112in}{1.625970in}}%
\pgfpathlineto{\pgfqpoint{1.479268in}{1.637745in}}%
\pgfpathlineto{\pgfqpoint{1.481845in}{1.636047in}}%
\pgfpathlineto{\pgfqpoint{1.487001in}{1.627425in}}%
\pgfpathlineto{\pgfqpoint{1.492156in}{1.628984in}}%
\pgfpathlineto{\pgfqpoint{1.494733in}{1.624779in}}%
\pgfpathlineto{\pgfqpoint{1.497311in}{1.632051in}}%
\pgfpathlineto{\pgfqpoint{1.499889in}{1.635013in}}%
\pgfpathlineto{\pgfqpoint{1.502466in}{1.632564in}}%
\pgfpathlineto{\pgfqpoint{1.505044in}{1.632006in}}%
\pgfpathlineto{\pgfqpoint{1.507622in}{1.628322in}}%
\pgfpathlineto{\pgfqpoint{1.515355in}{1.609659in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{1.609091in}}%
\pgfpathlineto{\pgfqpoint{1.520510in}{1.613047in}}%
\pgfpathlineto{\pgfqpoint{1.523087in}{1.614443in}}%
\pgfpathlineto{\pgfqpoint{1.528243in}{1.608535in}}%
\pgfpathlineto{\pgfqpoint{1.530820in}{1.614407in}}%
\pgfpathlineto{\pgfqpoint{1.533398in}{1.617137in}}%
\pgfpathlineto{\pgfqpoint{1.541131in}{1.616602in}}%
\pgfpathlineto{\pgfqpoint{1.543709in}{1.617071in}}%
\pgfpathlineto{\pgfqpoint{1.546286in}{1.616105in}}%
\pgfpathlineto{\pgfqpoint{1.551441in}{1.606450in}}%
\pgfpathlineto{\pgfqpoint{1.554019in}{1.609828in}}%
\pgfpathlineto{\pgfqpoint{1.559174in}{1.611486in}}%
\pgfpathlineto{\pgfqpoint{1.561752in}{1.606904in}}%
\pgfpathlineto{\pgfqpoint{1.564330in}{1.606249in}}%
\pgfpathlineto{\pgfqpoint{1.566907in}{1.599711in}}%
\pgfpathlineto{\pgfqpoint{1.572063in}{1.608048in}}%
\pgfpathlineto{\pgfqpoint{1.574640in}{1.600854in}}%
\pgfpathlineto{\pgfqpoint{1.577218in}{1.601674in}}%
\pgfpathlineto{\pgfqpoint{1.579795in}{1.600648in}}%
\pgfpathlineto{\pgfqpoint{1.584951in}{1.601059in}}%
\pgfpathlineto{\pgfqpoint{1.587528in}{1.600182in}}%
\pgfpathlineto{\pgfqpoint{1.592684in}{1.594346in}}%
\pgfpathlineto{\pgfqpoint{1.597839in}{1.604194in}}%
\pgfpathlineto{\pgfqpoint{1.600417in}{1.598740in}}%
\pgfpathlineto{\pgfqpoint{1.602994in}{1.604222in}}%
\pgfpathlineto{\pgfqpoint{1.605572in}{1.603157in}}%
\pgfpathlineto{\pgfqpoint{1.610727in}{1.593252in}}%
\pgfpathlineto{\pgfqpoint{1.615882in}{1.593828in}}%
\pgfpathlineto{\pgfqpoint{1.618460in}{1.585422in}}%
\pgfpathlineto{\pgfqpoint{1.621038in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.626193in}{1.599142in}}%
\pgfpathlineto{\pgfqpoint{1.628770in}{1.606729in}}%
\pgfpathlineto{\pgfqpoint{1.631348in}{1.604182in}}%
\pgfpathlineto{\pgfqpoint{1.636503in}{1.594011in}}%
\pgfpathlineto{\pgfqpoint{1.639081in}{1.593322in}}%
\pgfpathlineto{\pgfqpoint{1.641659in}{1.590333in}}%
\pgfpathlineto{\pgfqpoint{1.644236in}{1.583569in}}%
\pgfpathlineto{\pgfqpoint{1.646814in}{1.580167in}}%
\pgfpathlineto{\pgfqpoint{1.649392in}{1.584865in}}%
\pgfpathlineto{\pgfqpoint{1.654547in}{1.571742in}}%
\pgfpathlineto{\pgfqpoint{1.662280in}{1.579989in}}%
\pgfpathlineto{\pgfqpoint{1.664857in}{1.575578in}}%
\pgfpathlineto{\pgfqpoint{1.667435in}{1.578132in}}%
\pgfpathlineto{\pgfqpoint{1.670013in}{1.582871in}}%
\pgfpathlineto{\pgfqpoint{1.672590in}{1.581547in}}%
\pgfpathlineto{\pgfqpoint{1.675168in}{1.572167in}}%
\pgfpathlineto{\pgfqpoint{1.677746in}{1.571159in}}%
\pgfpathlineto{\pgfqpoint{1.680323in}{1.571502in}}%
\pgfpathlineto{\pgfqpoint{1.682901in}{1.573565in}}%
\pgfpathlineto{\pgfqpoint{1.685478in}{1.572351in}}%
\pgfpathlineto{\pgfqpoint{1.693211in}{1.574054in}}%
\pgfpathlineto{\pgfqpoint{1.695789in}{1.573580in}}%
\pgfpathlineto{\pgfqpoint{1.698367in}{1.574250in}}%
\pgfpathlineto{\pgfqpoint{1.703522in}{1.583436in}}%
\pgfpathlineto{\pgfqpoint{1.706100in}{1.573601in}}%
\pgfpathlineto{\pgfqpoint{1.711255in}{1.567340in}}%
\pgfpathlineto{\pgfqpoint{1.713832in}{1.558601in}}%
\pgfpathlineto{\pgfqpoint{1.721565in}{1.557437in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{1.569205in}}%
\pgfpathlineto{\pgfqpoint{1.726721in}{1.571189in}}%
\pgfpathlineto{\pgfqpoint{1.729298in}{1.570831in}}%
\pgfpathlineto{\pgfqpoint{1.731876in}{1.569015in}}%
\pgfpathlineto{\pgfqpoint{1.734454in}{1.561812in}}%
\pgfpathlineto{\pgfqpoint{1.737031in}{1.559495in}}%
\pgfpathlineto{\pgfqpoint{1.739609in}{1.558686in}}%
\pgfpathlineto{\pgfqpoint{1.744764in}{1.563824in}}%
\pgfpathlineto{\pgfqpoint{1.747342in}{1.563859in}}%
\pgfpathlineto{\pgfqpoint{1.749919in}{1.566887in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{1.560130in}}%
\pgfpathlineto{\pgfqpoint{1.755075in}{1.562871in}}%
\pgfpathlineto{\pgfqpoint{1.757652in}{1.561331in}}%
\pgfpathlineto{\pgfqpoint{1.760230in}{1.564763in}}%
\pgfpathlineto{\pgfqpoint{1.762808in}{1.564616in}}%
\pgfpathlineto{\pgfqpoint{1.767963in}{1.557594in}}%
\pgfpathlineto{\pgfqpoint{1.773118in}{1.553572in}}%
\pgfpathlineto{\pgfqpoint{1.775696in}{1.555643in}}%
\pgfpathlineto{\pgfqpoint{1.778273in}{1.555563in}}%
\pgfpathlineto{\pgfqpoint{1.783429in}{1.544670in}}%
\pgfpathlineto{\pgfqpoint{1.788584in}{1.536994in}}%
\pgfpathlineto{\pgfqpoint{1.793739in}{1.540834in}}%
\pgfpathlineto{\pgfqpoint{1.796317in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.798894in}{1.543040in}}%
\pgfpathlineto{\pgfqpoint{1.801472in}{1.540763in}}%
\pgfpathlineto{\pgfqpoint{1.804050in}{1.540962in}}%
\pgfpathlineto{\pgfqpoint{1.806627in}{1.548306in}}%
\pgfpathlineto{\pgfqpoint{1.811783in}{1.546591in}}%
\pgfpathlineto{\pgfqpoint{1.814360in}{1.551412in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{1.541442in}}%
\pgfpathlineto{\pgfqpoint{1.824671in}{1.551993in}}%
\pgfpathlineto{\pgfqpoint{1.827248in}{1.551974in}}%
\pgfpathlineto{\pgfqpoint{1.829826in}{1.550302in}}%
\pgfpathlineto{\pgfqpoint{1.832404in}{1.552376in}}%
\pgfpathlineto{\pgfqpoint{1.834981in}{1.547541in}}%
\pgfpathlineto{\pgfqpoint{1.837559in}{1.539251in}}%
\pgfpathlineto{\pgfqpoint{1.840137in}{1.546444in}}%
\pgfpathlineto{\pgfqpoint{1.842714in}{1.543513in}}%
\pgfpathlineto{\pgfqpoint{1.845292in}{1.542856in}}%
\pgfpathlineto{\pgfqpoint{1.847869in}{1.545408in}}%
\pgfpathlineto{\pgfqpoint{1.853025in}{1.543079in}}%
\pgfpathlineto{\pgfqpoint{1.855602in}{1.537129in}}%
\pgfpathlineto{\pgfqpoint{1.858180in}{1.544933in}}%
\pgfpathlineto{\pgfqpoint{1.860758in}{1.545044in}}%
\pgfpathlineto{\pgfqpoint{1.865913in}{1.553273in}}%
\pgfpathlineto{\pgfqpoint{1.868491in}{1.551634in}}%
\pgfpathlineto{\pgfqpoint{1.871068in}{1.555879in}}%
\pgfpathlineto{\pgfqpoint{1.873646in}{1.556653in}}%
\pgfpathlineto{\pgfqpoint{1.876223in}{1.554326in}}%
\pgfpathlineto{\pgfqpoint{1.878801in}{1.546280in}}%
\pgfpathlineto{\pgfqpoint{1.881379in}{1.549981in}}%
\pgfpathlineto{\pgfqpoint{1.883956in}{1.543558in}}%
\pgfpathlineto{\pgfqpoint{1.886534in}{1.542059in}}%
\pgfpathlineto{\pgfqpoint{1.889112in}{1.541952in}}%
\pgfpathlineto{\pgfqpoint{1.891689in}{1.548751in}}%
\pgfpathlineto{\pgfqpoint{1.894267in}{1.550654in}}%
\pgfpathlineto{\pgfqpoint{1.899422in}{1.546946in}}%
\pgfpathlineto{\pgfqpoint{1.902000in}{1.550783in}}%
\pgfpathlineto{\pgfqpoint{1.904577in}{1.557236in}}%
\pgfpathlineto{\pgfqpoint{1.909733in}{1.550595in}}%
\pgfpathlineto{\pgfqpoint{1.912310in}{1.546413in}}%
\pgfpathlineto{\pgfqpoint{1.914888in}{1.546446in}}%
\pgfpathlineto{\pgfqpoint{1.917466in}{1.541993in}}%
\pgfpathlineto{\pgfqpoint{1.920043in}{1.542600in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{1.533820in}}%
\pgfpathlineto{\pgfqpoint{1.927776in}{1.530243in}}%
\pgfpathlineto{\pgfqpoint{1.932931in}{1.534352in}}%
\pgfpathlineto{\pgfqpoint{1.935509in}{1.532635in}}%
\pgfpathlineto{\pgfqpoint{1.938087in}{1.532273in}}%
\pgfpathlineto{\pgfqpoint{1.948397in}{1.523708in}}%
\pgfpathlineto{\pgfqpoint{1.956130in}{1.550818in}}%
\pgfpathlineto{\pgfqpoint{1.961285in}{1.557537in}}%
\pgfpathlineto{\pgfqpoint{1.963863in}{1.558660in}}%
\pgfpathlineto{\pgfqpoint{1.969018in}{1.537051in}}%
\pgfpathlineto{\pgfqpoint{1.971596in}{1.535161in}}%
\pgfpathlineto{\pgfqpoint{1.974174in}{1.537481in}}%
\pgfpathlineto{\pgfqpoint{1.976751in}{1.530548in}}%
\pgfpathlineto{\pgfqpoint{1.979329in}{1.530781in}}%
\pgfpathlineto{\pgfqpoint{1.981907in}{1.528370in}}%
\pgfpathlineto{\pgfqpoint{1.984484in}{1.531146in}}%
\pgfpathlineto{\pgfqpoint{1.987062in}{1.538737in}}%
\pgfpathlineto{\pgfqpoint{1.989639in}{1.537575in}}%
\pgfpathlineto{\pgfqpoint{1.994795in}{1.545245in}}%
\pgfpathlineto{\pgfqpoint{1.997372in}{1.543522in}}%
\pgfpathlineto{\pgfqpoint{1.999950in}{1.545552in}}%
\pgfpathlineto{\pgfqpoint{2.002528in}{1.540668in}}%
\pgfpathlineto{\pgfqpoint{2.005105in}{1.540497in}}%
\pgfpathlineto{\pgfqpoint{2.007683in}{1.542593in}}%
\pgfpathlineto{\pgfqpoint{2.015416in}{1.533318in}}%
\pgfpathlineto{\pgfqpoint{2.020571in}{1.521773in}}%
\pgfpathlineto{\pgfqpoint{2.023149in}{1.523410in}}%
\pgfpathlineto{\pgfqpoint{2.025726in}{1.521731in}}%
\pgfpathlineto{\pgfqpoint{2.028304in}{1.521609in}}%
\pgfpathlineto{\pgfqpoint{2.030882in}{1.523876in}}%
\pgfpathlineto{\pgfqpoint{2.041192in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{2.048925in}{1.549629in}}%
\pgfpathlineto{\pgfqpoint{2.051503in}{1.551187in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{1.532085in}}%
\pgfpathlineto{\pgfqpoint{2.064391in}{1.536357in}}%
\pgfpathlineto{\pgfqpoint{2.066968in}{1.545681in}}%
\pgfpathlineto{\pgfqpoint{2.069546in}{1.539283in}}%
\pgfpathlineto{\pgfqpoint{2.072124in}{1.537607in}}%
\pgfpathlineto{\pgfqpoint{2.074701in}{1.533681in}}%
\pgfpathlineto{\pgfqpoint{2.077279in}{1.537434in}}%
\pgfpathlineto{\pgfqpoint{2.079857in}{1.538295in}}%
\pgfpathlineto{\pgfqpoint{2.085012in}{1.536112in}}%
\pgfpathlineto{\pgfqpoint{2.087590in}{1.539571in}}%
\pgfpathlineto{\pgfqpoint{2.090167in}{1.539505in}}%
\pgfpathlineto{\pgfqpoint{2.092745in}{1.541191in}}%
\pgfpathlineto{\pgfqpoint{2.095322in}{1.537094in}}%
\pgfpathlineto{\pgfqpoint{2.097900in}{1.539386in}}%
\pgfpathlineto{\pgfqpoint{2.100478in}{1.543923in}}%
\pgfpathlineto{\pgfqpoint{2.105633in}{1.537886in}}%
\pgfpathlineto{\pgfqpoint{2.110788in}{1.539604in}}%
\pgfpathlineto{\pgfqpoint{2.121099in}{1.554768in}}%
\pgfpathlineto{\pgfqpoint{2.123676in}{1.552879in}}%
\pgfpathlineto{\pgfqpoint{2.128832in}{1.552600in}}%
\pgfpathlineto{\pgfqpoint{2.133987in}{1.541981in}}%
\pgfpathlineto{\pgfqpoint{2.136565in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{2.139142in}{1.540517in}}%
\pgfpathlineto{\pgfqpoint{2.141720in}{1.547025in}}%
\pgfpathlineto{\pgfqpoint{2.144298in}{1.543351in}}%
\pgfpathlineto{\pgfqpoint{2.146875in}{1.541869in}}%
\pgfpathlineto{\pgfqpoint{2.149453in}{1.542692in}}%
\pgfpathlineto{\pgfqpoint{2.152030in}{1.536716in}}%
\pgfpathlineto{\pgfqpoint{2.154608in}{1.538647in}}%
\pgfpathlineto{\pgfqpoint{2.157186in}{1.535404in}}%
\pgfpathlineto{\pgfqpoint{2.159763in}{1.530175in}}%
\pgfpathlineto{\pgfqpoint{2.162341in}{1.528695in}}%
\pgfpathlineto{\pgfqpoint{2.167496in}{1.534678in}}%
\pgfpathlineto{\pgfqpoint{2.170074in}{1.538928in}}%
\pgfpathlineto{\pgfqpoint{2.172652in}{1.532153in}}%
\pgfpathlineto{\pgfqpoint{2.185540in}{1.536540in}}%
\pgfpathlineto{\pgfqpoint{2.188117in}{1.542221in}}%
\pgfpathlineto{\pgfqpoint{2.190695in}{1.539940in}}%
\pgfpathlineto{\pgfqpoint{2.193273in}{1.545271in}}%
\pgfpathlineto{\pgfqpoint{2.198428in}{1.537336in}}%
\pgfpathlineto{\pgfqpoint{2.201006in}{1.537723in}}%
\pgfpathlineto{\pgfqpoint{2.203583in}{1.532784in}}%
\pgfpathlineto{\pgfqpoint{2.206161in}{1.524925in}}%
\pgfpathlineto{\pgfqpoint{2.208738in}{1.520673in}}%
\pgfpathlineto{\pgfqpoint{2.211316in}{1.528156in}}%
\pgfpathlineto{\pgfqpoint{2.213894in}{1.531313in}}%
\pgfpathlineto{\pgfqpoint{2.216471in}{1.531594in}}%
\pgfpathlineto{\pgfqpoint{2.219049in}{1.537154in}}%
\pgfpathlineto{\pgfqpoint{2.221627in}{1.536362in}}%
\pgfpathlineto{\pgfqpoint{2.224204in}{1.536889in}}%
\pgfpathlineto{\pgfqpoint{2.229359in}{1.540502in}}%
\pgfpathlineto{\pgfqpoint{2.234515in}{1.546358in}}%
\pgfpathlineto{\pgfqpoint{2.237092in}{1.542138in}}%
\pgfpathlineto{\pgfqpoint{2.239670in}{1.532962in}}%
\pgfpathlineto{\pgfqpoint{2.242248in}{1.531756in}}%
\pgfpathlineto{\pgfqpoint{2.244825in}{1.535534in}}%
\pgfpathlineto{\pgfqpoint{2.247403in}{1.531901in}}%
\pgfpathlineto{\pgfqpoint{2.249981in}{1.531594in}}%
\pgfpathlineto{\pgfqpoint{2.252558in}{1.533282in}}%
\pgfpathlineto{\pgfqpoint{2.257713in}{1.539082in}}%
\pgfpathlineto{\pgfqpoint{2.262869in}{1.535659in}}%
\pgfpathlineto{\pgfqpoint{2.265446in}{1.539521in}}%
\pgfpathlineto{\pgfqpoint{2.268024in}{1.546322in}}%
\pgfpathlineto{\pgfqpoint{2.273179in}{1.541531in}}%
\pgfpathlineto{\pgfqpoint{2.275757in}{1.542528in}}%
\pgfpathlineto{\pgfqpoint{2.278335in}{1.537520in}}%
\pgfpathlineto{\pgfqpoint{2.280912in}{1.543382in}}%
\pgfpathlineto{\pgfqpoint{2.283490in}{1.541698in}}%
\pgfpathlineto{\pgfqpoint{2.286067in}{1.547150in}}%
\pgfpathlineto{\pgfqpoint{2.291223in}{1.547382in}}%
\pgfpathlineto{\pgfqpoint{2.293800in}{1.540114in}}%
\pgfpathlineto{\pgfqpoint{2.296378in}{1.538401in}}%
\pgfpathlineto{\pgfqpoint{2.298956in}{1.534478in}}%
\pgfpathlineto{\pgfqpoint{2.301533in}{1.536173in}}%
\pgfpathlineto{\pgfqpoint{2.309266in}{1.547772in}}%
\pgfpathlineto{\pgfqpoint{2.314421in}{1.542914in}}%
\pgfpathlineto{\pgfqpoint{2.319577in}{1.529905in}}%
\pgfpathlineto{\pgfqpoint{2.322154in}{1.530959in}}%
\pgfpathlineto{\pgfqpoint{2.324732in}{1.524233in}}%
\pgfpathlineto{\pgfqpoint{2.327310in}{1.528018in}}%
\pgfpathlineto{\pgfqpoint{2.335043in}{1.523384in}}%
\pgfpathlineto{\pgfqpoint{2.337620in}{1.523629in}}%
\pgfpathlineto{\pgfqpoint{2.342775in}{1.531068in}}%
\pgfpathlineto{\pgfqpoint{2.347931in}{1.531717in}}%
\pgfpathlineto{\pgfqpoint{2.353086in}{1.525364in}}%
\pgfpathlineto{\pgfqpoint{2.355664in}{1.533073in}}%
\pgfpathlineto{\pgfqpoint{2.358241in}{1.536349in}}%
\pgfpathlineto{\pgfqpoint{2.365974in}{1.533062in}}%
\pgfpathlineto{\pgfqpoint{2.368552in}{1.530399in}}%
\pgfpathlineto{\pgfqpoint{2.371129in}{1.535383in}}%
\pgfpathlineto{\pgfqpoint{2.373707in}{1.543917in}}%
\pgfpathlineto{\pgfqpoint{2.378862in}{1.539733in}}%
\pgfpathlineto{\pgfqpoint{2.381440in}{1.546185in}}%
\pgfpathlineto{\pgfqpoint{2.384018in}{1.543922in}}%
\pgfpathlineto{\pgfqpoint{2.389173in}{1.558189in}}%
\pgfpathlineto{\pgfqpoint{2.391751in}{1.558089in}}%
\pgfpathlineto{\pgfqpoint{2.394328in}{1.563371in}}%
\pgfpathlineto{\pgfqpoint{2.396906in}{1.562412in}}%
\pgfpathlineto{\pgfqpoint{2.399483in}{1.559713in}}%
\pgfpathlineto{\pgfqpoint{2.402061in}{1.547026in}}%
\pgfpathlineto{\pgfqpoint{2.404639in}{1.544303in}}%
\pgfpathlineto{\pgfqpoint{2.407216in}{1.538651in}}%
\pgfpathlineto{\pgfqpoint{2.409794in}{1.538900in}}%
\pgfpathlineto{\pgfqpoint{2.412372in}{1.536800in}}%
\pgfpathlineto{\pgfqpoint{2.417527in}{1.536674in}}%
\pgfpathlineto{\pgfqpoint{2.420104in}{1.540993in}}%
\pgfpathlineto{\pgfqpoint{2.422682in}{1.541609in}}%
\pgfpathlineto{\pgfqpoint{2.427837in}{1.539651in}}%
\pgfpathlineto{\pgfqpoint{2.430415in}{1.537282in}}%
\pgfpathlineto{\pgfqpoint{2.432993in}{1.538756in}}%
\pgfpathlineto{\pgfqpoint{2.435570in}{1.546313in}}%
\pgfpathlineto{\pgfqpoint{2.438148in}{1.543936in}}%
\pgfpathlineto{\pgfqpoint{2.440726in}{1.538919in}}%
\pgfpathlineto{\pgfqpoint{2.445881in}{1.546752in}}%
\pgfpathlineto{\pgfqpoint{2.448458in}{1.546814in}}%
\pgfpathlineto{\pgfqpoint{2.451036in}{1.540598in}}%
\pgfpathlineto{\pgfqpoint{2.453614in}{1.538838in}}%
\pgfpathlineto{\pgfqpoint{2.458769in}{1.544293in}}%
\pgfpathlineto{\pgfqpoint{2.461347in}{1.537895in}}%
\pgfpathlineto{\pgfqpoint{2.463924in}{1.537342in}}%
\pgfpathlineto{\pgfqpoint{2.466502in}{1.538816in}}%
\pgfpathlineto{\pgfqpoint{2.471657in}{1.538604in}}%
\pgfpathlineto{\pgfqpoint{2.474235in}{1.540421in}}%
\pgfpathlineto{\pgfqpoint{2.476812in}{1.545983in}}%
\pgfpathlineto{\pgfqpoint{2.479390in}{1.548118in}}%
\pgfpathlineto{\pgfqpoint{2.484545in}{1.542652in}}%
\pgfpathlineto{\pgfqpoint{2.489701in}{1.538211in}}%
\pgfpathlineto{\pgfqpoint{2.492278in}{1.531557in}}%
\pgfpathlineto{\pgfqpoint{2.500011in}{1.535479in}}%
\pgfpathlineto{\pgfqpoint{2.502589in}{1.529737in}}%
\pgfpathlineto{\pgfqpoint{2.505166in}{1.526955in}}%
\pgfpathlineto{\pgfqpoint{2.512899in}{1.537126in}}%
\pgfpathlineto{\pgfqpoint{2.518055in}{1.527378in}}%
\pgfpathlineto{\pgfqpoint{2.523210in}{1.538755in}}%
\pgfpathlineto{\pgfqpoint{2.528365in}{1.528054in}}%
\pgfpathlineto{\pgfqpoint{2.530943in}{1.528512in}}%
\pgfpathlineto{\pgfqpoint{2.533520in}{1.527717in}}%
\pgfpathlineto{\pgfqpoint{2.536098in}{1.528761in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{1.526149in}}%
\pgfpathlineto{\pgfqpoint{2.543831in}{1.536332in}}%
\pgfpathlineto{\pgfqpoint{2.546409in}{1.540597in}}%
\pgfpathlineto{\pgfqpoint{2.548986in}{1.536974in}}%
\pgfpathlineto{\pgfqpoint{2.551564in}{1.538499in}}%
\pgfpathlineto{\pgfqpoint{2.554142in}{1.543417in}}%
\pgfpathlineto{\pgfqpoint{2.556719in}{1.543546in}}%
\pgfpathlineto{\pgfqpoint{2.559297in}{1.545824in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.529138in}}%
\pgfpathlineto{\pgfqpoint{2.569607in}{1.534330in}}%
\pgfpathlineto{\pgfqpoint{2.577340in}{1.541066in}}%
\pgfpathlineto{\pgfqpoint{2.579918in}{1.541874in}}%
\pgfpathlineto{\pgfqpoint{2.582496in}{1.540580in}}%
\pgfpathlineto{\pgfqpoint{2.587651in}{1.532355in}}%
\pgfpathlineto{\pgfqpoint{2.590228in}{1.537552in}}%
\pgfpathlineto{\pgfqpoint{2.592806in}{1.539395in}}%
\pgfpathlineto{\pgfqpoint{2.595384in}{1.539258in}}%
\pgfpathlineto{\pgfqpoint{2.597961in}{1.537955in}}%
\pgfpathlineto{\pgfqpoint{2.600539in}{1.540139in}}%
\pgfpathlineto{\pgfqpoint{2.603117in}{1.537400in}}%
\pgfpathlineto{\pgfqpoint{2.605694in}{1.537558in}}%
\pgfpathlineto{\pgfqpoint{2.608272in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{2.610849in}{1.531112in}}%
\pgfpathlineto{\pgfqpoint{2.618582in}{1.535566in}}%
\pgfpathlineto{\pgfqpoint{2.621160in}{1.534993in}}%
\pgfpathlineto{\pgfqpoint{2.623738in}{1.539277in}}%
\pgfpathlineto{\pgfqpoint{2.626315in}{1.540952in}}%
\pgfpathlineto{\pgfqpoint{2.628893in}{1.545099in}}%
\pgfpathlineto{\pgfqpoint{2.631471in}{1.541578in}}%
\pgfpathlineto{\pgfqpoint{2.634048in}{1.540882in}}%
\pgfpathlineto{\pgfqpoint{2.636626in}{1.542005in}}%
\pgfpathlineto{\pgfqpoint{2.639203in}{1.541637in}}%
\pgfpathlineto{\pgfqpoint{2.644359in}{1.538446in}}%
\pgfpathlineto{\pgfqpoint{2.646936in}{1.542654in}}%
\pgfpathlineto{\pgfqpoint{2.649514in}{1.540238in}}%
\pgfpathlineto{\pgfqpoint{2.652092in}{1.542819in}}%
\pgfpathlineto{\pgfqpoint{2.654669in}{1.551005in}}%
\pgfpathlineto{\pgfqpoint{2.657247in}{1.550012in}}%
\pgfpathlineto{\pgfqpoint{2.659825in}{1.555651in}}%
\pgfpathlineto{\pgfqpoint{2.662402in}{1.552827in}}%
\pgfpathlineto{\pgfqpoint{2.664980in}{1.547998in}}%
\pgfpathlineto{\pgfqpoint{2.667557in}{1.540799in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.538163in}}%
\pgfpathlineto{\pgfqpoint{2.672713in}{1.543551in}}%
\pgfpathlineto{\pgfqpoint{2.675290in}{1.543964in}}%
\pgfpathlineto{\pgfqpoint{2.677868in}{1.546014in}}%
\pgfpathlineto{\pgfqpoint{2.683023in}{1.528132in}}%
\pgfpathlineto{\pgfqpoint{2.688179in}{1.534696in}}%
\pgfpathlineto{\pgfqpoint{2.690756in}{1.534997in}}%
\pgfpathlineto{\pgfqpoint{2.693334in}{1.540784in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{1.539453in}}%
\pgfpathlineto{\pgfqpoint{2.698489in}{1.543220in}}%
\pgfpathlineto{\pgfqpoint{2.701067in}{1.538471in}}%
\pgfpathlineto{\pgfqpoint{2.703644in}{1.538869in}}%
\pgfpathlineto{\pgfqpoint{2.706222in}{1.534679in}}%
\pgfpathlineto{\pgfqpoint{2.708800in}{1.542627in}}%
\pgfpathlineto{\pgfqpoint{2.711377in}{1.542244in}}%
\pgfpathlineto{\pgfqpoint{2.713955in}{1.546562in}}%
\pgfpathlineto{\pgfqpoint{2.716533in}{1.547861in}}%
\pgfpathlineto{\pgfqpoint{2.719110in}{1.547817in}}%
\pgfpathlineto{\pgfqpoint{2.721688in}{1.549474in}}%
\pgfpathlineto{\pgfqpoint{2.724265in}{1.547703in}}%
\pgfpathlineto{\pgfqpoint{2.726843in}{1.548650in}}%
\pgfpathlineto{\pgfqpoint{2.729421in}{1.541224in}}%
\pgfpathlineto{\pgfqpoint{2.731998in}{1.541232in}}%
\pgfpathlineto{\pgfqpoint{2.734576in}{1.536820in}}%
\pgfpathlineto{\pgfqpoint{2.737154in}{1.540535in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.536907in}}%
\pgfpathlineto{\pgfqpoint{2.744887in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{2.747464in}{1.540181in}}%
\pgfpathlineto{\pgfqpoint{2.750042in}{1.540773in}}%
\pgfpathlineto{\pgfqpoint{2.752619in}{1.545578in}}%
\pgfpathlineto{\pgfqpoint{2.760352in}{1.532155in}}%
\pgfpathlineto{\pgfqpoint{2.762930in}{1.530333in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.534139in}}%
\pgfpathlineto{\pgfqpoint{2.768085in}{1.543228in}}%
\pgfpathlineto{\pgfqpoint{2.770663in}{1.540708in}}%
\pgfpathlineto{\pgfqpoint{2.775818in}{1.542702in}}%
\pgfpathlineto{\pgfqpoint{2.778396in}{1.545432in}}%
\pgfpathlineto{\pgfqpoint{2.780973in}{1.542038in}}%
\pgfpathlineto{\pgfqpoint{2.783551in}{1.533893in}}%
\pgfpathlineto{\pgfqpoint{2.788706in}{1.534711in}}%
\pgfpathlineto{\pgfqpoint{2.799017in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{2.801595in}{1.548736in}}%
\pgfpathlineto{\pgfqpoint{2.806750in}{1.537891in}}%
\pgfpathlineto{\pgfqpoint{2.809327in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{2.814483in}{1.528511in}}%
\pgfpathlineto{\pgfqpoint{2.817060in}{1.533112in}}%
\pgfpathlineto{\pgfqpoint{2.832526in}{1.545288in}}%
\pgfpathlineto{\pgfqpoint{2.835104in}{1.558057in}}%
\pgfpathlineto{\pgfqpoint{2.837681in}{1.565085in}}%
\pgfpathlineto{\pgfqpoint{2.840259in}{1.563866in}}%
\pgfpathlineto{\pgfqpoint{2.842837in}{1.558454in}}%
\pgfpathlineto{\pgfqpoint{2.845414in}{1.560452in}}%
\pgfpathlineto{\pgfqpoint{2.847992in}{1.559874in}}%
\pgfpathlineto{\pgfqpoint{2.853147in}{1.545384in}}%
\pgfpathlineto{\pgfqpoint{2.855725in}{1.551525in}}%
\pgfpathlineto{\pgfqpoint{2.860880in}{1.548097in}}%
\pgfpathlineto{\pgfqpoint{2.863458in}{1.539897in}}%
\pgfpathlineto{\pgfqpoint{2.868613in}{1.541584in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{1.538534in}}%
\pgfpathlineto{\pgfqpoint{2.876346in}{1.548617in}}%
\pgfpathlineto{\pgfqpoint{2.878924in}{1.541968in}}%
\pgfpathlineto{\pgfqpoint{2.881501in}{1.546611in}}%
\pgfpathlineto{\pgfqpoint{2.884079in}{1.556662in}}%
\pgfpathlineto{\pgfqpoint{2.886656in}{1.554752in}}%
\pgfpathlineto{\pgfqpoint{2.889234in}{1.554587in}}%
\pgfpathlineto{\pgfqpoint{2.894389in}{1.539787in}}%
\pgfpathlineto{\pgfqpoint{2.896967in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.899545in}{1.542328in}}%
\pgfpathlineto{\pgfqpoint{2.902122in}{1.545001in}}%
\pgfpathlineto{\pgfqpoint{2.904700in}{1.545261in}}%
\pgfpathlineto{\pgfqpoint{2.907278in}{1.544119in}}%
\pgfpathlineto{\pgfqpoint{2.909855in}{1.553266in}}%
\pgfpathlineto{\pgfqpoint{2.912433in}{1.550186in}}%
\pgfpathlineto{\pgfqpoint{2.915010in}{1.540882in}}%
\pgfpathlineto{\pgfqpoint{2.917588in}{1.547876in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{1.549247in}}%
\pgfpathlineto{\pgfqpoint{2.922743in}{1.555798in}}%
\pgfpathlineto{\pgfqpoint{2.925321in}{1.556486in}}%
\pgfpathlineto{\pgfqpoint{2.927899in}{1.560154in}}%
\pgfpathlineto{\pgfqpoint{2.930476in}{1.569633in}}%
\pgfpathlineto{\pgfqpoint{2.933054in}{1.568981in}}%
\pgfpathlineto{\pgfqpoint{2.935632in}{1.566158in}}%
\pgfpathlineto{\pgfqpoint{2.938209in}{1.565580in}}%
\pgfpathlineto{\pgfqpoint{2.943364in}{1.555770in}}%
\pgfpathlineto{\pgfqpoint{2.945942in}{1.562859in}}%
\pgfpathlineto{\pgfqpoint{2.948520in}{1.553420in}}%
\pgfpathlineto{\pgfqpoint{2.951097in}{1.549423in}}%
\pgfpathlineto{\pgfqpoint{2.958830in}{1.544666in}}%
\pgfpathlineto{\pgfqpoint{2.961408in}{1.545835in}}%
\pgfpathlineto{\pgfqpoint{2.963986in}{1.552671in}}%
\pgfpathlineto{\pgfqpoint{2.966563in}{1.553279in}}%
\pgfpathlineto{\pgfqpoint{2.969141in}{1.550856in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.555249in}}%
\pgfpathlineto{\pgfqpoint{2.976874in}{1.555237in}}%
\pgfpathlineto{\pgfqpoint{2.979451in}{1.560577in}}%
\pgfpathlineto{\pgfqpoint{2.982029in}{1.562986in}}%
\pgfpathlineto{\pgfqpoint{2.984607in}{1.563644in}}%
\pgfpathlineto{\pgfqpoint{2.987184in}{1.557133in}}%
\pgfpathlineto{\pgfqpoint{2.989762in}{1.558554in}}%
\pgfpathlineto{\pgfqpoint{2.992340in}{1.561486in}}%
\pgfpathlineto{\pgfqpoint{2.994917in}{1.560610in}}%
\pgfpathlineto{\pgfqpoint{3.000072in}{1.562911in}}%
\pgfpathlineto{\pgfqpoint{3.002650in}{1.559213in}}%
\pgfpathlineto{\pgfqpoint{3.005228in}{1.551374in}}%
\pgfpathlineto{\pgfqpoint{3.010383in}{1.556065in}}%
\pgfpathlineto{\pgfqpoint{3.012961in}{1.552361in}}%
\pgfpathlineto{\pgfqpoint{3.015538in}{1.544034in}}%
\pgfpathlineto{\pgfqpoint{3.020693in}{1.547401in}}%
\pgfpathlineto{\pgfqpoint{3.023271in}{1.546054in}}%
\pgfpathlineto{\pgfqpoint{3.025849in}{1.549936in}}%
\pgfpathlineto{\pgfqpoint{3.028426in}{1.559711in}}%
\pgfpathlineto{\pgfqpoint{3.031004in}{1.560216in}}%
\pgfpathlineto{\pgfqpoint{3.033582in}{1.563077in}}%
\pgfpathlineto{\pgfqpoint{3.038737in}{1.553826in}}%
\pgfpathlineto{\pgfqpoint{3.041315in}{1.555292in}}%
\pgfpathlineto{\pgfqpoint{3.043892in}{1.558730in}}%
\pgfpathlineto{\pgfqpoint{3.046470in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{3.049047in}{1.566109in}}%
\pgfpathlineto{\pgfqpoint{3.056780in}{1.543792in}}%
\pgfpathlineto{\pgfqpoint{3.059358in}{1.542298in}}%
\pgfpathlineto{\pgfqpoint{3.061936in}{1.544375in}}%
\pgfpathlineto{\pgfqpoint{3.064513in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{3.067091in}{1.547451in}}%
\pgfpathlineto{\pgfqpoint{3.069669in}{1.548651in}}%
\pgfpathlineto{\pgfqpoint{3.072246in}{1.546539in}}%
\pgfpathlineto{\pgfqpoint{3.074824in}{1.549223in}}%
\pgfpathlineto{\pgfqpoint{3.082557in}{1.564373in}}%
\pgfpathlineto{\pgfqpoint{3.087712in}{1.556178in}}%
\pgfpathlineto{\pgfqpoint{3.090290in}{1.556875in}}%
\pgfpathlineto{\pgfqpoint{3.095445in}{1.553446in}}%
\pgfpathlineto{\pgfqpoint{3.098023in}{1.560800in}}%
\pgfpathlineto{\pgfqpoint{3.103178in}{1.565470in}}%
\pgfpathlineto{\pgfqpoint{3.105755in}{1.559120in}}%
\pgfpathlineto{\pgfqpoint{3.110911in}{1.553598in}}%
\pgfpathlineto{\pgfqpoint{3.116066in}{1.570756in}}%
\pgfpathlineto{\pgfqpoint{3.118644in}{1.568766in}}%
\pgfpathlineto{\pgfqpoint{3.121221in}{1.564078in}}%
\pgfpathlineto{\pgfqpoint{3.123799in}{1.567149in}}%
\pgfpathlineto{\pgfqpoint{3.128954in}{1.581907in}}%
\pgfpathlineto{\pgfqpoint{3.134109in}{1.580167in}}%
\pgfpathlineto{\pgfqpoint{3.139265in}{1.572451in}}%
\pgfpathlineto{\pgfqpoint{3.141842in}{1.562419in}}%
\pgfpathlineto{\pgfqpoint{3.144420in}{1.557579in}}%
\pgfpathlineto{\pgfqpoint{3.146998in}{1.557987in}}%
\pgfpathlineto{\pgfqpoint{3.149575in}{1.556965in}}%
\pgfpathlineto{\pgfqpoint{3.152153in}{1.544992in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{1.542261in}}%
\pgfpathlineto{\pgfqpoint{3.159886in}{1.542177in}}%
\pgfpathlineto{\pgfqpoint{3.165041in}{1.546319in}}%
\pgfpathlineto{\pgfqpoint{3.167619in}{1.559238in}}%
\pgfpathlineto{\pgfqpoint{3.170196in}{1.562091in}}%
\pgfpathlineto{\pgfqpoint{3.172774in}{1.567422in}}%
\pgfpathlineto{\pgfqpoint{3.177929in}{1.564815in}}%
\pgfpathlineto{\pgfqpoint{3.183085in}{1.557377in}}%
\pgfpathlineto{\pgfqpoint{3.190817in}{1.560250in}}%
\pgfpathlineto{\pgfqpoint{3.193395in}{1.568800in}}%
\pgfpathlineto{\pgfqpoint{3.203706in}{1.563938in}}%
\pgfpathlineto{\pgfqpoint{3.206283in}{1.567074in}}%
\pgfpathlineto{\pgfqpoint{3.208861in}{1.567357in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.565119in}}%
\pgfpathlineto{\pgfqpoint{3.216594in}{1.569789in}}%
\pgfpathlineto{\pgfqpoint{3.219171in}{1.571458in}}%
\pgfpathlineto{\pgfqpoint{3.221749in}{1.570075in}}%
\pgfpathlineto{\pgfqpoint{3.224327in}{1.571470in}}%
\pgfpathlineto{\pgfqpoint{3.229482in}{1.582875in}}%
\pgfpathlineto{\pgfqpoint{3.232060in}{1.581115in}}%
\pgfpathlineto{\pgfqpoint{3.234637in}{1.569047in}}%
\pgfpathlineto{\pgfqpoint{3.237215in}{1.565994in}}%
\pgfpathlineto{\pgfqpoint{3.239792in}{1.565950in}}%
\pgfpathlineto{\pgfqpoint{3.242370in}{1.570031in}}%
\pgfpathlineto{\pgfqpoint{3.247525in}{1.551263in}}%
\pgfpathlineto{\pgfqpoint{3.250103in}{1.548531in}}%
\pgfpathlineto{\pgfqpoint{3.255258in}{1.560663in}}%
\pgfpathlineto{\pgfqpoint{3.257836in}{1.560245in}}%
\pgfpathlineto{\pgfqpoint{3.260414in}{1.563604in}}%
\pgfpathlineto{\pgfqpoint{3.262991in}{1.573632in}}%
\pgfpathlineto{\pgfqpoint{3.268146in}{1.560550in}}%
\pgfpathlineto{\pgfqpoint{3.270724in}{1.556735in}}%
\pgfpathlineto{\pgfqpoint{3.273302in}{1.559788in}}%
\pgfpathlineto{\pgfqpoint{3.275879in}{1.560434in}}%
\pgfpathlineto{\pgfqpoint{3.278457in}{1.562401in}}%
\pgfpathlineto{\pgfqpoint{3.281035in}{1.569402in}}%
\pgfpathlineto{\pgfqpoint{3.283612in}{1.570559in}}%
\pgfpathlineto{\pgfqpoint{3.286190in}{1.576124in}}%
\pgfpathlineto{\pgfqpoint{3.293923in}{1.573656in}}%
\pgfpathlineto{\pgfqpoint{3.296500in}{1.576624in}}%
\pgfpathlineto{\pgfqpoint{3.299078in}{1.575312in}}%
\pgfpathlineto{\pgfqpoint{3.301656in}{1.568539in}}%
\pgfpathlineto{\pgfqpoint{3.304233in}{1.566572in}}%
\pgfpathlineto{\pgfqpoint{3.306811in}{1.572230in}}%
\pgfpathlineto{\pgfqpoint{3.311966in}{1.572312in}}%
\pgfpathlineto{\pgfqpoint{3.314544in}{1.580009in}}%
\pgfpathlineto{\pgfqpoint{3.317122in}{1.581343in}}%
\pgfpathlineto{\pgfqpoint{3.319699in}{1.576277in}}%
\pgfpathlineto{\pgfqpoint{3.322277in}{1.576663in}}%
\pgfpathlineto{\pgfqpoint{3.324854in}{1.568361in}}%
\pgfpathlineto{\pgfqpoint{3.330010in}{1.562541in}}%
\pgfpathlineto{\pgfqpoint{3.332587in}{1.555878in}}%
\pgfpathlineto{\pgfqpoint{3.335165in}{1.554504in}}%
\pgfpathlineto{\pgfqpoint{3.337743in}{1.555667in}}%
\pgfpathlineto{\pgfqpoint{3.342898in}{1.572187in}}%
\pgfpathlineto{\pgfqpoint{3.345476in}{1.573087in}}%
\pgfpathlineto{\pgfqpoint{3.348053in}{1.580801in}}%
\pgfpathlineto{\pgfqpoint{3.350631in}{1.580599in}}%
\pgfpathlineto{\pgfqpoint{3.353208in}{1.576034in}}%
\pgfpathlineto{\pgfqpoint{3.355786in}{1.574140in}}%
\pgfpathlineto{\pgfqpoint{3.360941in}{1.560498in}}%
\pgfpathlineto{\pgfqpoint{3.363519in}{1.568921in}}%
\pgfpathlineto{\pgfqpoint{3.368674in}{1.577174in}}%
\pgfpathlineto{\pgfqpoint{3.373830in}{1.587808in}}%
\pgfpathlineto{\pgfqpoint{3.378985in}{1.584312in}}%
\pgfpathlineto{\pgfqpoint{3.389295in}{1.590946in}}%
\pgfpathlineto{\pgfqpoint{3.391873in}{1.583491in}}%
\pgfpathlineto{\pgfqpoint{3.394451in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{3.397028in}{1.585805in}}%
\pgfpathlineto{\pgfqpoint{3.399606in}{1.592631in}}%
\pgfpathlineto{\pgfqpoint{3.402183in}{1.589490in}}%
\pgfpathlineto{\pgfqpoint{3.407339in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{3.409916in}{1.602061in}}%
\pgfpathlineto{\pgfqpoint{3.412494in}{1.605537in}}%
\pgfpathlineto{\pgfqpoint{3.415072in}{1.611074in}}%
\pgfpathlineto{\pgfqpoint{3.420227in}{1.614927in}}%
\pgfpathlineto{\pgfqpoint{3.427960in}{1.603596in}}%
\pgfpathlineto{\pgfqpoint{3.430537in}{1.605998in}}%
\pgfpathlineto{\pgfqpoint{3.435693in}{1.596245in}}%
\pgfpathlineto{\pgfqpoint{3.438270in}{1.596391in}}%
\pgfpathlineto{\pgfqpoint{3.440848in}{1.592652in}}%
\pgfpathlineto{\pgfqpoint{3.443426in}{1.595537in}}%
\pgfpathlineto{\pgfqpoint{3.446003in}{1.595895in}}%
\pgfpathlineto{\pgfqpoint{3.448581in}{1.604327in}}%
\pgfpathlineto{\pgfqpoint{3.451159in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{3.456314in}{1.588448in}}%
\pgfpathlineto{\pgfqpoint{3.458891in}{1.589036in}}%
\pgfpathlineto{\pgfqpoint{3.461469in}{1.592682in}}%
\pgfpathlineto{\pgfqpoint{3.464047in}{1.598603in}}%
\pgfpathlineto{\pgfqpoint{3.469202in}{1.605431in}}%
\pgfpathlineto{\pgfqpoint{3.471780in}{1.601428in}}%
\pgfpathlineto{\pgfqpoint{3.474357in}{1.600726in}}%
\pgfpathlineto{\pgfqpoint{3.476935in}{1.596294in}}%
\pgfpathlineto{\pgfqpoint{3.479513in}{1.588512in}}%
\pgfpathlineto{\pgfqpoint{3.487245in}{1.592565in}}%
\pgfpathlineto{\pgfqpoint{3.489823in}{1.597049in}}%
\pgfpathlineto{\pgfqpoint{3.492401in}{1.593439in}}%
\pgfpathlineto{\pgfqpoint{3.494978in}{1.594124in}}%
\pgfpathlineto{\pgfqpoint{3.497556in}{1.597660in}}%
\pgfpathlineto{\pgfqpoint{3.500134in}{1.597253in}}%
\pgfpathlineto{\pgfqpoint{3.502711in}{1.599553in}}%
\pgfpathlineto{\pgfqpoint{3.507867in}{1.593401in}}%
\pgfpathlineto{\pgfqpoint{3.513022in}{1.597782in}}%
\pgfpathlineto{\pgfqpoint{3.518177in}{1.613627in}}%
\pgfpathlineto{\pgfqpoint{3.520755in}{1.617568in}}%
\pgfpathlineto{\pgfqpoint{3.523332in}{1.618898in}}%
\pgfpathlineto{\pgfqpoint{3.528488in}{1.615588in}}%
\pgfpathlineto{\pgfqpoint{3.533643in}{1.619091in}}%
\pgfpathlineto{\pgfqpoint{3.541376in}{1.601227in}}%
\pgfpathlineto{\pgfqpoint{3.543953in}{1.601809in}}%
\pgfpathlineto{\pgfqpoint{3.549109in}{1.592929in}}%
\pgfpathlineto{\pgfqpoint{3.554264in}{1.603284in}}%
\pgfpathlineto{\pgfqpoint{3.556842in}{1.597194in}}%
\pgfpathlineto{\pgfqpoint{3.559419in}{1.595494in}}%
\pgfpathlineto{\pgfqpoint{3.564575in}{1.597139in}}%
\pgfpathlineto{\pgfqpoint{3.567152in}{1.601242in}}%
\pgfpathlineto{\pgfqpoint{3.572307in}{1.594890in}}%
\pgfpathlineto{\pgfqpoint{3.577463in}{1.608148in}}%
\pgfpathlineto{\pgfqpoint{3.580040in}{1.609678in}}%
\pgfpathlineto{\pgfqpoint{3.582618in}{1.613504in}}%
\pgfpathlineto{\pgfqpoint{3.585196in}{1.608539in}}%
\pgfpathlineto{\pgfqpoint{3.587773in}{1.610797in}}%
\pgfpathlineto{\pgfqpoint{3.590351in}{1.608658in}}%
\pgfpathlineto{\pgfqpoint{3.592929in}{1.608362in}}%
\pgfpathlineto{\pgfqpoint{3.595506in}{1.606685in}}%
\pgfpathlineto{\pgfqpoint{3.598084in}{1.600669in}}%
\pgfpathlineto{\pgfqpoint{3.600661in}{1.598604in}}%
\pgfpathlineto{\pgfqpoint{3.603239in}{1.602846in}}%
\pgfpathlineto{\pgfqpoint{3.605817in}{1.599359in}}%
\pgfpathlineto{\pgfqpoint{3.608394in}{1.599036in}}%
\pgfpathlineto{\pgfqpoint{3.610972in}{1.591811in}}%
\pgfpathlineto{\pgfqpoint{3.613550in}{1.589385in}}%
\pgfpathlineto{\pgfqpoint{3.616127in}{1.593926in}}%
\pgfpathlineto{\pgfqpoint{3.618705in}{1.593720in}}%
\pgfpathlineto{\pgfqpoint{3.626438in}{1.618423in}}%
\pgfpathlineto{\pgfqpoint{3.629015in}{1.624228in}}%
\pgfpathlineto{\pgfqpoint{3.631593in}{1.625912in}}%
\pgfpathlineto{\pgfqpoint{3.634171in}{1.624340in}}%
\pgfpathlineto{\pgfqpoint{3.636748in}{1.625191in}}%
\pgfpathlineto{\pgfqpoint{3.639326in}{1.621956in}}%
\pgfpathlineto{\pgfqpoint{3.644481in}{1.632693in}}%
\pgfpathlineto{\pgfqpoint{3.649636in}{1.627401in}}%
\pgfpathlineto{\pgfqpoint{3.652214in}{1.630220in}}%
\pgfpathlineto{\pgfqpoint{3.654792in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.657369in}{1.612579in}}%
\pgfpathlineto{\pgfqpoint{3.659947in}{1.605233in}}%
\pgfpathlineto{\pgfqpoint{3.667680in}{1.620162in}}%
\pgfpathlineto{\pgfqpoint{3.670258in}{1.621199in}}%
\pgfpathlineto{\pgfqpoint{3.672835in}{1.624630in}}%
\pgfpathlineto{\pgfqpoint{3.677990in}{1.625906in}}%
\pgfpathlineto{\pgfqpoint{3.680568in}{1.624689in}}%
\pgfpathlineto{\pgfqpoint{3.683146in}{1.620326in}}%
\pgfpathlineto{\pgfqpoint{3.685723in}{1.613219in}}%
\pgfpathlineto{\pgfqpoint{3.688301in}{1.616529in}}%
\pgfpathlineto{\pgfqpoint{3.690879in}{1.613520in}}%
\pgfpathlineto{\pgfqpoint{3.693456in}{1.614456in}}%
\pgfpathlineto{\pgfqpoint{3.696034in}{1.611768in}}%
\pgfpathlineto{\pgfqpoint{3.698612in}{1.602124in}}%
\pgfpathlineto{\pgfqpoint{3.701189in}{1.601107in}}%
\pgfpathlineto{\pgfqpoint{3.703767in}{1.602901in}}%
\pgfpathlineto{\pgfqpoint{3.706344in}{1.613510in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.617738in}}%
\pgfpathlineto{\pgfqpoint{3.711500in}{1.615838in}}%
\pgfpathlineto{\pgfqpoint{3.714077in}{1.622912in}}%
\pgfpathlineto{\pgfqpoint{3.716655in}{1.621071in}}%
\pgfpathlineto{\pgfqpoint{3.719233in}{1.621108in}}%
\pgfpathlineto{\pgfqpoint{3.724388in}{1.613172in}}%
\pgfpathlineto{\pgfqpoint{3.726966in}{1.612203in}}%
\pgfpathlineto{\pgfqpoint{3.729543in}{1.615738in}}%
\pgfpathlineto{\pgfqpoint{3.732121in}{1.613954in}}%
\pgfpathlineto{\pgfqpoint{3.737276in}{1.612938in}}%
\pgfpathlineto{\pgfqpoint{3.739854in}{1.612688in}}%
\pgfpathlineto{\pgfqpoint{3.742431in}{1.605005in}}%
\pgfpathlineto{\pgfqpoint{3.745009in}{1.610294in}}%
\pgfpathlineto{\pgfqpoint{3.747587in}{1.610888in}}%
\pgfpathlineto{\pgfqpoint{3.750164in}{1.609465in}}%
\pgfpathlineto{\pgfqpoint{3.752742in}{1.609610in}}%
\pgfpathlineto{\pgfqpoint{3.757897in}{1.612732in}}%
\pgfpathlineto{\pgfqpoint{3.763052in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{3.768208in}{1.617892in}}%
\pgfpathlineto{\pgfqpoint{3.770785in}{1.626103in}}%
\pgfpathlineto{\pgfqpoint{3.773363in}{1.629706in}}%
\pgfpathlineto{\pgfqpoint{3.775941in}{1.627966in}}%
\pgfpathlineto{\pgfqpoint{3.778518in}{1.627945in}}%
\pgfpathlineto{\pgfqpoint{3.781096in}{1.630230in}}%
\pgfpathlineto{\pgfqpoint{3.783674in}{1.624872in}}%
\pgfpathlineto{\pgfqpoint{3.786251in}{1.627514in}}%
\pgfpathlineto{\pgfqpoint{3.788829in}{1.632177in}}%
\pgfpathlineto{\pgfqpoint{3.793984in}{1.618640in}}%
\pgfpathlineto{\pgfqpoint{3.799139in}{1.602209in}}%
\pgfpathlineto{\pgfqpoint{3.801717in}{1.607240in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{1.608266in}}%
\pgfpathlineto{\pgfqpoint{3.806872in}{1.611615in}}%
\pgfpathlineto{\pgfqpoint{3.814605in}{1.599429in}}%
\pgfpathlineto{\pgfqpoint{3.817183in}{1.602745in}}%
\pgfpathlineto{\pgfqpoint{3.819760in}{1.599504in}}%
\pgfpathlineto{\pgfqpoint{3.822338in}{1.601484in}}%
\pgfpathlineto{\pgfqpoint{3.824916in}{1.597251in}}%
\pgfpathlineto{\pgfqpoint{3.827493in}{1.596234in}}%
\pgfpathlineto{\pgfqpoint{3.837804in}{1.603331in}}%
\pgfpathlineto{\pgfqpoint{3.840381in}{1.611394in}}%
\pgfpathlineto{\pgfqpoint{3.842959in}{1.613641in}}%
\pgfpathlineto{\pgfqpoint{3.845537in}{1.618262in}}%
\pgfpathlineto{\pgfqpoint{3.850692in}{1.619098in}}%
\pgfpathlineto{\pgfqpoint{3.853270in}{1.620739in}}%
\pgfpathlineto{\pgfqpoint{3.855847in}{1.629154in}}%
\pgfpathlineto{\pgfqpoint{3.858425in}{1.629760in}}%
\pgfpathlineto{\pgfqpoint{3.866158in}{1.640569in}}%
\pgfpathlineto{\pgfqpoint{3.868735in}{1.635614in}}%
\pgfpathlineto{\pgfqpoint{3.871313in}{1.637965in}}%
\pgfpathlineto{\pgfqpoint{3.873891in}{1.638011in}}%
\pgfpathlineto{\pgfqpoint{3.876468in}{1.635303in}}%
\pgfpathlineto{\pgfqpoint{3.879046in}{1.635577in}}%
\pgfpathlineto{\pgfqpoint{3.881624in}{1.639436in}}%
\pgfpathlineto{\pgfqpoint{3.884201in}{1.632893in}}%
\pgfpathlineto{\pgfqpoint{3.886779in}{1.633157in}}%
\pgfpathlineto{\pgfqpoint{3.889357in}{1.629405in}}%
\pgfpathlineto{\pgfqpoint{3.891934in}{1.622753in}}%
\pgfpathlineto{\pgfqpoint{3.894512in}{1.622238in}}%
\pgfpathlineto{\pgfqpoint{3.899667in}{1.616019in}}%
\pgfpathlineto{\pgfqpoint{3.902245in}{1.618765in}}%
\pgfpathlineto{\pgfqpoint{3.904822in}{1.616785in}}%
\pgfpathlineto{\pgfqpoint{3.907400in}{1.617443in}}%
\pgfpathlineto{\pgfqpoint{3.909978in}{1.616059in}}%
\pgfpathlineto{\pgfqpoint{3.917711in}{1.627209in}}%
\pgfpathlineto{\pgfqpoint{3.920288in}{1.626705in}}%
\pgfpathlineto{\pgfqpoint{3.928021in}{1.634286in}}%
\pgfpathlineto{\pgfqpoint{3.930599in}{1.632824in}}%
\pgfpathlineto{\pgfqpoint{3.933176in}{1.639473in}}%
\pgfpathlineto{\pgfqpoint{3.935754in}{1.635882in}}%
\pgfpathlineto{\pgfqpoint{3.938332in}{1.641167in}}%
\pgfpathlineto{\pgfqpoint{3.940909in}{1.641640in}}%
\pgfpathlineto{\pgfqpoint{3.946065in}{1.650729in}}%
\pgfpathlineto{\pgfqpoint{3.948642in}{1.651650in}}%
\pgfpathlineto{\pgfqpoint{3.951220in}{1.656638in}}%
\pgfpathlineto{\pgfqpoint{3.953797in}{1.648326in}}%
\pgfpathlineto{\pgfqpoint{3.956375in}{1.645762in}}%
\pgfpathlineto{\pgfqpoint{3.961530in}{1.636651in}}%
\pgfpathlineto{\pgfqpoint{3.964108in}{1.639266in}}%
\pgfpathlineto{\pgfqpoint{3.971841in}{1.653338in}}%
\pgfpathlineto{\pgfqpoint{3.979574in}{1.646167in}}%
\pgfpathlineto{\pgfqpoint{3.982151in}{1.651050in}}%
\pgfpathlineto{\pgfqpoint{3.984729in}{1.664326in}}%
\pgfpathlineto{\pgfqpoint{3.987307in}{1.665968in}}%
\pgfpathlineto{\pgfqpoint{3.989884in}{1.664659in}}%
\pgfpathlineto{\pgfqpoint{3.995040in}{1.659656in}}%
\pgfpathlineto{\pgfqpoint{3.997617in}{1.660736in}}%
\pgfpathlineto{\pgfqpoint{4.000195in}{1.668698in}}%
\pgfpathlineto{\pgfqpoint{4.002772in}{1.673029in}}%
\pgfpathlineto{\pgfqpoint{4.005350in}{1.670926in}}%
\pgfpathlineto{\pgfqpoint{4.007928in}{1.665657in}}%
\pgfpathlineto{\pgfqpoint{4.010505in}{1.670547in}}%
\pgfpathlineto{\pgfqpoint{4.013083in}{1.667376in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.649343in}}%
\pgfpathlineto{\pgfqpoint{4.020816in}{1.651960in}}%
\pgfpathlineto{\pgfqpoint{4.023394in}{1.644665in}}%
\pgfpathlineto{\pgfqpoint{4.025971in}{1.641532in}}%
\pgfpathlineto{\pgfqpoint{4.028549in}{1.642385in}}%
\pgfpathlineto{\pgfqpoint{4.031126in}{1.640719in}}%
\pgfpathlineto{\pgfqpoint{4.033704in}{1.642313in}}%
\pgfpathlineto{\pgfqpoint{4.036282in}{1.641735in}}%
\pgfpathlineto{\pgfqpoint{4.038859in}{1.643650in}}%
\pgfpathlineto{\pgfqpoint{4.041437in}{1.650345in}}%
\pgfpathlineto{\pgfqpoint{4.044015in}{1.651984in}}%
\pgfpathlineto{\pgfqpoint{4.049170in}{1.663390in}}%
\pgfpathlineto{\pgfqpoint{4.051748in}{1.665912in}}%
\pgfpathlineto{\pgfqpoint{4.054325in}{1.666764in}}%
\pgfpathlineto{\pgfqpoint{4.054325in}{1.666764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.285135in}}%
\pgfpathlineto{\pgfqpoint{0.837436in}{2.287917in}}%
\pgfpathlineto{\pgfqpoint{0.840014in}{2.286221in}}%
\pgfpathlineto{\pgfqpoint{0.842592in}{2.280739in}}%
\pgfpathlineto{\pgfqpoint{0.847747in}{2.244206in}}%
\pgfpathlineto{\pgfqpoint{0.855480in}{2.179460in}}%
\pgfpathlineto{\pgfqpoint{0.868368in}{2.097444in}}%
\pgfpathlineto{\pgfqpoint{0.873523in}{2.080166in}}%
\pgfpathlineto{\pgfqpoint{0.876101in}{2.072072in}}%
\pgfpathlineto{\pgfqpoint{0.878679in}{2.072657in}}%
\pgfpathlineto{\pgfqpoint{0.881256in}{2.069550in}}%
\pgfpathlineto{\pgfqpoint{0.883834in}{2.071685in}}%
\pgfpathlineto{\pgfqpoint{0.888989in}{2.056179in}}%
\pgfpathlineto{\pgfqpoint{0.894144in}{2.061632in}}%
\pgfpathlineto{\pgfqpoint{0.896722in}{2.059831in}}%
\pgfpathlineto{\pgfqpoint{0.899300in}{2.053959in}}%
\pgfpathlineto{\pgfqpoint{0.904455in}{2.051861in}}%
\pgfpathlineto{\pgfqpoint{0.909610in}{2.041477in}}%
\pgfpathlineto{\pgfqpoint{0.914766in}{2.042433in}}%
\pgfpathlineto{\pgfqpoint{0.925076in}{2.026762in}}%
\pgfpathlineto{\pgfqpoint{0.927654in}{2.035047in}}%
\pgfpathlineto{\pgfqpoint{0.930231in}{2.036382in}}%
\pgfpathlineto{\pgfqpoint{0.932809in}{2.034925in}}%
\pgfpathlineto{\pgfqpoint{0.937964in}{2.026071in}}%
\pgfpathlineto{\pgfqpoint{0.940542in}{2.026018in}}%
\pgfpathlineto{\pgfqpoint{0.943120in}{2.022877in}}%
\pgfpathlineto{\pgfqpoint{0.945697in}{2.014815in}}%
\pgfpathlineto{\pgfqpoint{0.948275in}{2.012399in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{2.012913in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{2.001877in}}%
\pgfpathlineto{\pgfqpoint{0.958585in}{1.997960in}}%
\pgfpathlineto{\pgfqpoint{0.961163in}{1.998734in}}%
\pgfpathlineto{\pgfqpoint{0.963741in}{1.992183in}}%
\pgfpathlineto{\pgfqpoint{0.966318in}{1.990067in}}%
\pgfpathlineto{\pgfqpoint{0.968896in}{1.989738in}}%
\pgfpathlineto{\pgfqpoint{0.971474in}{1.984844in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{1.985744in}}%
\pgfpathlineto{\pgfqpoint{0.976629in}{1.974599in}}%
\pgfpathlineto{\pgfqpoint{0.981784in}{1.970407in}}%
\pgfpathlineto{\pgfqpoint{0.984362in}{1.971791in}}%
\pgfpathlineto{\pgfqpoint{0.989517in}{1.970531in}}%
\pgfpathlineto{\pgfqpoint{0.992095in}{1.963832in}}%
\pgfpathlineto{\pgfqpoint{0.994672in}{1.960312in}}%
\pgfpathlineto{\pgfqpoint{0.997250in}{1.961446in}}%
\pgfpathlineto{\pgfqpoint{1.002405in}{1.931599in}}%
\pgfpathlineto{\pgfqpoint{1.004983in}{1.932907in}}%
\pgfpathlineto{\pgfqpoint{1.007560in}{1.924837in}}%
\pgfpathlineto{\pgfqpoint{1.010138in}{1.921974in}}%
\pgfpathlineto{\pgfqpoint{1.012716in}{1.929353in}}%
\pgfpathlineto{\pgfqpoint{1.020449in}{1.913710in}}%
\pgfpathlineto{\pgfqpoint{1.023026in}{1.911603in}}%
\pgfpathlineto{\pgfqpoint{1.025604in}{1.901598in}}%
\pgfpathlineto{\pgfqpoint{1.028181in}{1.905305in}}%
\pgfpathlineto{\pgfqpoint{1.030759in}{1.906647in}}%
\pgfpathlineto{\pgfqpoint{1.033337in}{1.901254in}}%
\pgfpathlineto{\pgfqpoint{1.038492in}{1.903632in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.901466in}}%
\pgfpathlineto{\pgfqpoint{1.046225in}{1.890506in}}%
\pgfpathlineto{\pgfqpoint{1.048803in}{1.885272in}}%
\pgfpathlineto{\pgfqpoint{1.051380in}{1.889134in}}%
\pgfpathlineto{\pgfqpoint{1.053958in}{1.889150in}}%
\pgfpathlineto{\pgfqpoint{1.056535in}{1.878299in}}%
\pgfpathlineto{\pgfqpoint{1.061691in}{1.868809in}}%
\pgfpathlineto{\pgfqpoint{1.064268in}{1.865802in}}%
\pgfpathlineto{\pgfqpoint{1.066846in}{1.864550in}}%
\pgfpathlineto{\pgfqpoint{1.069424in}{1.857950in}}%
\pgfpathlineto{\pgfqpoint{1.072001in}{1.857669in}}%
\pgfpathlineto{\pgfqpoint{1.077157in}{1.845071in}}%
\pgfpathlineto{\pgfqpoint{1.082312in}{1.834475in}}%
\pgfpathlineto{\pgfqpoint{1.084889in}{1.833916in}}%
\pgfpathlineto{\pgfqpoint{1.087467in}{1.829011in}}%
\pgfpathlineto{\pgfqpoint{1.092622in}{1.815711in}}%
\pgfpathlineto{\pgfqpoint{1.097778in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{1.100355in}{1.811902in}}%
\pgfpathlineto{\pgfqpoint{1.108088in}{1.794986in}}%
\pgfpathlineto{\pgfqpoint{1.110666in}{1.793729in}}%
\pgfpathlineto{\pgfqpoint{1.113243in}{1.795346in}}%
\pgfpathlineto{\pgfqpoint{1.120976in}{1.791507in}}%
\pgfpathlineto{\pgfqpoint{1.126132in}{1.779963in}}%
\pgfpathlineto{\pgfqpoint{1.128709in}{1.779191in}}%
\pgfpathlineto{\pgfqpoint{1.131287in}{1.786351in}}%
\pgfpathlineto{\pgfqpoint{1.133865in}{1.786862in}}%
\pgfpathlineto{\pgfqpoint{1.136442in}{1.777012in}}%
\pgfpathlineto{\pgfqpoint{1.139020in}{1.775647in}}%
\pgfpathlineto{\pgfqpoint{1.141597in}{1.776372in}}%
\pgfpathlineto{\pgfqpoint{1.149330in}{1.758926in}}%
\pgfpathlineto{\pgfqpoint{1.157063in}{1.743701in}}%
\pgfpathlineto{\pgfqpoint{1.159641in}{1.744601in}}%
\pgfpathlineto{\pgfqpoint{1.162219in}{1.742967in}}%
\pgfpathlineto{\pgfqpoint{1.164796in}{1.747669in}}%
\pgfpathlineto{\pgfqpoint{1.167374in}{1.748156in}}%
\pgfpathlineto{\pgfqpoint{1.175107in}{1.733394in}}%
\pgfpathlineto{\pgfqpoint{1.182840in}{1.716730in}}%
\pgfpathlineto{\pgfqpoint{1.185417in}{1.715894in}}%
\pgfpathlineto{\pgfqpoint{1.190573in}{1.708214in}}%
\pgfpathlineto{\pgfqpoint{1.193150in}{1.710492in}}%
\pgfpathlineto{\pgfqpoint{1.195728in}{1.710196in}}%
\pgfpathlineto{\pgfqpoint{1.198305in}{1.705832in}}%
\pgfpathlineto{\pgfqpoint{1.203461in}{1.693245in}}%
\pgfpathlineto{\pgfqpoint{1.208616in}{1.698525in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{1.695656in}}%
\pgfpathlineto{\pgfqpoint{1.213771in}{1.695521in}}%
\pgfpathlineto{\pgfqpoint{1.216349in}{1.687001in}}%
\pgfpathlineto{\pgfqpoint{1.218926in}{1.687177in}}%
\pgfpathlineto{\pgfqpoint{1.221504in}{1.688760in}}%
\pgfpathlineto{\pgfqpoint{1.224082in}{1.686404in}}%
\pgfpathlineto{\pgfqpoint{1.226659in}{1.677063in}}%
\pgfpathlineto{\pgfqpoint{1.231815in}{1.674184in}}%
\pgfpathlineto{\pgfqpoint{1.234392in}{1.678356in}}%
\pgfpathlineto{\pgfqpoint{1.236970in}{1.676383in}}%
\pgfpathlineto{\pgfqpoint{1.239548in}{1.675974in}}%
\pgfpathlineto{\pgfqpoint{1.242125in}{1.677433in}}%
\pgfpathlineto{\pgfqpoint{1.244703in}{1.669369in}}%
\pgfpathlineto{\pgfqpoint{1.247280in}{1.667873in}}%
\pgfpathlineto{\pgfqpoint{1.249858in}{1.672112in}}%
\pgfpathlineto{\pgfqpoint{1.252436in}{1.672160in}}%
\pgfpathlineto{\pgfqpoint{1.255013in}{1.663591in}}%
\pgfpathlineto{\pgfqpoint{1.257591in}{1.664073in}}%
\pgfpathlineto{\pgfqpoint{1.260169in}{1.674276in}}%
\pgfpathlineto{\pgfqpoint{1.262746in}{1.671153in}}%
\pgfpathlineto{\pgfqpoint{1.265324in}{1.661039in}}%
\pgfpathlineto{\pgfqpoint{1.267902in}{1.664961in}}%
\pgfpathlineto{\pgfqpoint{1.273057in}{1.658556in}}%
\pgfpathlineto{\pgfqpoint{1.275634in}{1.660068in}}%
\pgfpathlineto{\pgfqpoint{1.278212in}{1.655459in}}%
\pgfpathlineto{\pgfqpoint{1.280790in}{1.654852in}}%
\pgfpathlineto{\pgfqpoint{1.283367in}{1.659094in}}%
\pgfpathlineto{\pgfqpoint{1.285945in}{1.653403in}}%
\pgfpathlineto{\pgfqpoint{1.288523in}{1.656919in}}%
\pgfpathlineto{\pgfqpoint{1.291100in}{1.657355in}}%
\pgfpathlineto{\pgfqpoint{1.293678in}{1.659169in}}%
\pgfpathlineto{\pgfqpoint{1.298833in}{1.653695in}}%
\pgfpathlineto{\pgfqpoint{1.306566in}{1.648090in}}%
\pgfpathlineto{\pgfqpoint{1.309144in}{1.646363in}}%
\pgfpathlineto{\pgfqpoint{1.311721in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.314299in}{1.651377in}}%
\pgfpathlineto{\pgfqpoint{1.319454in}{1.655965in}}%
\pgfpathlineto{\pgfqpoint{1.322032in}{1.653556in}}%
\pgfpathlineto{\pgfqpoint{1.327187in}{1.635590in}}%
\pgfpathlineto{\pgfqpoint{1.329765in}{1.633959in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{1.641277in}}%
\pgfpathlineto{\pgfqpoint{1.334920in}{1.635970in}}%
\pgfpathlineto{\pgfqpoint{1.337498in}{1.636722in}}%
\pgfpathlineto{\pgfqpoint{1.340075in}{1.643533in}}%
\pgfpathlineto{\pgfqpoint{1.342653in}{1.645797in}}%
\pgfpathlineto{\pgfqpoint{1.345231in}{1.645901in}}%
\pgfpathlineto{\pgfqpoint{1.350386in}{1.633506in}}%
\pgfpathlineto{\pgfqpoint{1.352964in}{1.636424in}}%
\pgfpathlineto{\pgfqpoint{1.360696in}{1.637866in}}%
\pgfpathlineto{\pgfqpoint{1.363274in}{1.642432in}}%
\pgfpathlineto{\pgfqpoint{1.365852in}{1.640619in}}%
\pgfpathlineto{\pgfqpoint{1.368429in}{1.642270in}}%
\pgfpathlineto{\pgfqpoint{1.371007in}{1.638412in}}%
\pgfpathlineto{\pgfqpoint{1.373585in}{1.641425in}}%
\pgfpathlineto{\pgfqpoint{1.376162in}{1.646368in}}%
\pgfpathlineto{\pgfqpoint{1.378740in}{1.644125in}}%
\pgfpathlineto{\pgfqpoint{1.381318in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{1.383895in}{1.639277in}}%
\pgfpathlineto{\pgfqpoint{1.386473in}{1.643843in}}%
\pgfpathlineto{\pgfqpoint{1.389050in}{1.650766in}}%
\pgfpathlineto{\pgfqpoint{1.391628in}{1.652482in}}%
\pgfpathlineto{\pgfqpoint{1.394206in}{1.650807in}}%
\pgfpathlineto{\pgfqpoint{1.396783in}{1.654636in}}%
\pgfpathlineto{\pgfqpoint{1.401939in}{1.647088in}}%
\pgfpathlineto{\pgfqpoint{1.407094in}{1.652944in}}%
\pgfpathlineto{\pgfqpoint{1.409672in}{1.639214in}}%
\pgfpathlineto{\pgfqpoint{1.414827in}{1.646315in}}%
\pgfpathlineto{\pgfqpoint{1.417404in}{1.646328in}}%
\pgfpathlineto{\pgfqpoint{1.419982in}{1.654623in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{1.643995in}}%
\pgfpathlineto{\pgfqpoint{1.430293in}{1.643144in}}%
\pgfpathlineto{\pgfqpoint{1.435448in}{1.630973in}}%
\pgfpathlineto{\pgfqpoint{1.438025in}{1.638790in}}%
\pgfpathlineto{\pgfqpoint{1.443181in}{1.642987in}}%
\pgfpathlineto{\pgfqpoint{1.448336in}{1.634751in}}%
\pgfpathlineto{\pgfqpoint{1.450914in}{1.638348in}}%
\pgfpathlineto{\pgfqpoint{1.453491in}{1.635357in}}%
\pgfpathlineto{\pgfqpoint{1.456069in}{1.629960in}}%
\pgfpathlineto{\pgfqpoint{1.458647in}{1.633796in}}%
\pgfpathlineto{\pgfqpoint{1.468957in}{1.634994in}}%
\pgfpathlineto{\pgfqpoint{1.474112in}{1.631679in}}%
\pgfpathlineto{\pgfqpoint{1.476690in}{1.630426in}}%
\pgfpathlineto{\pgfqpoint{1.481845in}{1.642768in}}%
\pgfpathlineto{\pgfqpoint{1.484423in}{1.640681in}}%
\pgfpathlineto{\pgfqpoint{1.487001in}{1.636130in}}%
\pgfpathlineto{\pgfqpoint{1.489578in}{1.636837in}}%
\pgfpathlineto{\pgfqpoint{1.492156in}{1.639787in}}%
\pgfpathlineto{\pgfqpoint{1.494733in}{1.635795in}}%
\pgfpathlineto{\pgfqpoint{1.497311in}{1.636347in}}%
\pgfpathlineto{\pgfqpoint{1.499889in}{1.630392in}}%
\pgfpathlineto{\pgfqpoint{1.502466in}{1.630402in}}%
\pgfpathlineto{\pgfqpoint{1.507622in}{1.633923in}}%
\pgfpathlineto{\pgfqpoint{1.510199in}{1.626824in}}%
\pgfpathlineto{\pgfqpoint{1.512777in}{1.625435in}}%
\pgfpathlineto{\pgfqpoint{1.515355in}{1.625584in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{1.622342in}}%
\pgfpathlineto{\pgfqpoint{1.520510in}{1.622823in}}%
\pgfpathlineto{\pgfqpoint{1.523087in}{1.619083in}}%
\pgfpathlineto{\pgfqpoint{1.525665in}{1.612743in}}%
\pgfpathlineto{\pgfqpoint{1.535976in}{1.620437in}}%
\pgfpathlineto{\pgfqpoint{1.538553in}{1.616401in}}%
\pgfpathlineto{\pgfqpoint{1.543709in}{1.625363in}}%
\pgfpathlineto{\pgfqpoint{1.546286in}{1.623944in}}%
\pgfpathlineto{\pgfqpoint{1.551441in}{1.616262in}}%
\pgfpathlineto{\pgfqpoint{1.554019in}{1.619115in}}%
\pgfpathlineto{\pgfqpoint{1.556597in}{1.619116in}}%
\pgfpathlineto{\pgfqpoint{1.561752in}{1.603236in}}%
\pgfpathlineto{\pgfqpoint{1.564330in}{1.608871in}}%
\pgfpathlineto{\pgfqpoint{1.566907in}{1.601520in}}%
\pgfpathlineto{\pgfqpoint{1.572063in}{1.602293in}}%
\pgfpathlineto{\pgfqpoint{1.574640in}{1.601354in}}%
\pgfpathlineto{\pgfqpoint{1.577218in}{1.602936in}}%
\pgfpathlineto{\pgfqpoint{1.579795in}{1.601850in}}%
\pgfpathlineto{\pgfqpoint{1.582373in}{1.608933in}}%
\pgfpathlineto{\pgfqpoint{1.584951in}{1.607909in}}%
\pgfpathlineto{\pgfqpoint{1.587528in}{1.599077in}}%
\pgfpathlineto{\pgfqpoint{1.590106in}{1.599472in}}%
\pgfpathlineto{\pgfqpoint{1.592684in}{1.598505in}}%
\pgfpathlineto{\pgfqpoint{1.595261in}{1.599864in}}%
\pgfpathlineto{\pgfqpoint{1.597839in}{1.603547in}}%
\pgfpathlineto{\pgfqpoint{1.600417in}{1.600171in}}%
\pgfpathlineto{\pgfqpoint{1.605572in}{1.605067in}}%
\pgfpathlineto{\pgfqpoint{1.608149in}{1.600279in}}%
\pgfpathlineto{\pgfqpoint{1.610727in}{1.600109in}}%
\pgfpathlineto{\pgfqpoint{1.613305in}{1.601416in}}%
\pgfpathlineto{\pgfqpoint{1.615882in}{1.604075in}}%
\pgfpathlineto{\pgfqpoint{1.621038in}{1.598251in}}%
\pgfpathlineto{\pgfqpoint{1.626193in}{1.598774in}}%
\pgfpathlineto{\pgfqpoint{1.628770in}{1.607944in}}%
\pgfpathlineto{\pgfqpoint{1.631348in}{1.603970in}}%
\pgfpathlineto{\pgfqpoint{1.636503in}{1.590222in}}%
\pgfpathlineto{\pgfqpoint{1.639081in}{1.589248in}}%
\pgfpathlineto{\pgfqpoint{1.641659in}{1.594382in}}%
\pgfpathlineto{\pgfqpoint{1.644236in}{1.591555in}}%
\pgfpathlineto{\pgfqpoint{1.646814in}{1.582523in}}%
\pgfpathlineto{\pgfqpoint{1.649392in}{1.583399in}}%
\pgfpathlineto{\pgfqpoint{1.654547in}{1.578077in}}%
\pgfpathlineto{\pgfqpoint{1.657124in}{1.583437in}}%
\pgfpathlineto{\pgfqpoint{1.662280in}{1.580654in}}%
\pgfpathlineto{\pgfqpoint{1.664857in}{1.575728in}}%
\pgfpathlineto{\pgfqpoint{1.670013in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{1.672590in}{1.586015in}}%
\pgfpathlineto{\pgfqpoint{1.675168in}{1.573412in}}%
\pgfpathlineto{\pgfqpoint{1.680323in}{1.573996in}}%
\pgfpathlineto{\pgfqpoint{1.682901in}{1.580588in}}%
\pgfpathlineto{\pgfqpoint{1.685478in}{1.580240in}}%
\pgfpathlineto{\pgfqpoint{1.688056in}{1.583838in}}%
\pgfpathlineto{\pgfqpoint{1.690634in}{1.584517in}}%
\pgfpathlineto{\pgfqpoint{1.693211in}{1.579452in}}%
\pgfpathlineto{\pgfqpoint{1.695789in}{1.577160in}}%
\pgfpathlineto{\pgfqpoint{1.698367in}{1.576391in}}%
\pgfpathlineto{\pgfqpoint{1.700944in}{1.584143in}}%
\pgfpathlineto{\pgfqpoint{1.703522in}{1.579684in}}%
\pgfpathlineto{\pgfqpoint{1.706100in}{1.579476in}}%
\pgfpathlineto{\pgfqpoint{1.708677in}{1.580391in}}%
\pgfpathlineto{\pgfqpoint{1.713832in}{1.565686in}}%
\pgfpathlineto{\pgfqpoint{1.716410in}{1.567393in}}%
\pgfpathlineto{\pgfqpoint{1.718988in}{1.561599in}}%
\pgfpathlineto{\pgfqpoint{1.721565in}{1.559082in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{1.564830in}}%
\pgfpathlineto{\pgfqpoint{1.729298in}{1.560220in}}%
\pgfpathlineto{\pgfqpoint{1.731876in}{1.563879in}}%
\pgfpathlineto{\pgfqpoint{1.734454in}{1.561535in}}%
\pgfpathlineto{\pgfqpoint{1.737031in}{1.564737in}}%
\pgfpathlineto{\pgfqpoint{1.739609in}{1.559322in}}%
\pgfpathlineto{\pgfqpoint{1.744764in}{1.573008in}}%
\pgfpathlineto{\pgfqpoint{1.747342in}{1.569205in}}%
\pgfpathlineto{\pgfqpoint{1.749919in}{1.569504in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.760230in}{1.566046in}}%
\pgfpathlineto{\pgfqpoint{1.762808in}{1.565957in}}%
\pgfpathlineto{\pgfqpoint{1.765385in}{1.558346in}}%
\pgfpathlineto{\pgfqpoint{1.770540in}{1.560783in}}%
\pgfpathlineto{\pgfqpoint{1.778273in}{1.554192in}}%
\pgfpathlineto{\pgfqpoint{1.780851in}{1.555713in}}%
\pgfpathlineto{\pgfqpoint{1.783429in}{1.554629in}}%
\pgfpathlineto{\pgfqpoint{1.786006in}{1.550573in}}%
\pgfpathlineto{\pgfqpoint{1.788584in}{1.542395in}}%
\pgfpathlineto{\pgfqpoint{1.793739in}{1.541715in}}%
\pgfpathlineto{\pgfqpoint{1.796317in}{1.546397in}}%
\pgfpathlineto{\pgfqpoint{1.798894in}{1.544452in}}%
\pgfpathlineto{\pgfqpoint{1.801472in}{1.546356in}}%
\pgfpathlineto{\pgfqpoint{1.804050in}{1.540560in}}%
\pgfpathlineto{\pgfqpoint{1.806627in}{1.545080in}}%
\pgfpathlineto{\pgfqpoint{1.814360in}{1.550751in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{1.542672in}}%
\pgfpathlineto{\pgfqpoint{1.824671in}{1.558022in}}%
\pgfpathlineto{\pgfqpoint{1.827248in}{1.556086in}}%
\pgfpathlineto{\pgfqpoint{1.829826in}{1.558310in}}%
\pgfpathlineto{\pgfqpoint{1.832404in}{1.553744in}}%
\pgfpathlineto{\pgfqpoint{1.834981in}{1.545249in}}%
\pgfpathlineto{\pgfqpoint{1.837559in}{1.541973in}}%
\pgfpathlineto{\pgfqpoint{1.840137in}{1.547558in}}%
\pgfpathlineto{\pgfqpoint{1.842714in}{1.545153in}}%
\pgfpathlineto{\pgfqpoint{1.845292in}{1.540665in}}%
\pgfpathlineto{\pgfqpoint{1.850447in}{1.549688in}}%
\pgfpathlineto{\pgfqpoint{1.853025in}{1.551785in}}%
\pgfpathlineto{\pgfqpoint{1.855602in}{1.546602in}}%
\pgfpathlineto{\pgfqpoint{1.858180in}{1.555854in}}%
\pgfpathlineto{\pgfqpoint{1.860758in}{1.559410in}}%
\pgfpathlineto{\pgfqpoint{1.863335in}{1.556493in}}%
\pgfpathlineto{\pgfqpoint{1.871068in}{1.559026in}}%
\pgfpathlineto{\pgfqpoint{1.876223in}{1.554430in}}%
\pgfpathlineto{\pgfqpoint{1.878801in}{1.549397in}}%
\pgfpathlineto{\pgfqpoint{1.881379in}{1.556012in}}%
\pgfpathlineto{\pgfqpoint{1.886534in}{1.554193in}}%
\pgfpathlineto{\pgfqpoint{1.889112in}{1.550107in}}%
\pgfpathlineto{\pgfqpoint{1.891689in}{1.553291in}}%
\pgfpathlineto{\pgfqpoint{1.894267in}{1.550067in}}%
\pgfpathlineto{\pgfqpoint{1.899422in}{1.555450in}}%
\pgfpathlineto{\pgfqpoint{1.902000in}{1.558206in}}%
\pgfpathlineto{\pgfqpoint{1.904577in}{1.563750in}}%
\pgfpathlineto{\pgfqpoint{1.907155in}{1.560967in}}%
\pgfpathlineto{\pgfqpoint{1.909733in}{1.555219in}}%
\pgfpathlineto{\pgfqpoint{1.914888in}{1.550856in}}%
\pgfpathlineto{\pgfqpoint{1.917466in}{1.547583in}}%
\pgfpathlineto{\pgfqpoint{1.920043in}{1.540737in}}%
\pgfpathlineto{\pgfqpoint{1.925199in}{1.533825in}}%
\pgfpathlineto{\pgfqpoint{1.927776in}{1.528749in}}%
\pgfpathlineto{\pgfqpoint{1.930354in}{1.527809in}}%
\pgfpathlineto{\pgfqpoint{1.932931in}{1.532777in}}%
\pgfpathlineto{\pgfqpoint{1.935509in}{1.530791in}}%
\pgfpathlineto{\pgfqpoint{1.938087in}{1.532665in}}%
\pgfpathlineto{\pgfqpoint{1.940664in}{1.536723in}}%
\pgfpathlineto{\pgfqpoint{1.945820in}{1.530992in}}%
\pgfpathlineto{\pgfqpoint{1.948397in}{1.530815in}}%
\pgfpathlineto{\pgfqpoint{1.950975in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{1.953553in}{1.547376in}}%
\pgfpathlineto{\pgfqpoint{1.956130in}{1.547669in}}%
\pgfpathlineto{\pgfqpoint{1.958708in}{1.558338in}}%
\pgfpathlineto{\pgfqpoint{1.961285in}{1.559815in}}%
\pgfpathlineto{\pgfqpoint{1.966441in}{1.553092in}}%
\pgfpathlineto{\pgfqpoint{1.971596in}{1.542396in}}%
\pgfpathlineto{\pgfqpoint{1.974174in}{1.540162in}}%
\pgfpathlineto{\pgfqpoint{1.976751in}{1.532152in}}%
\pgfpathlineto{\pgfqpoint{1.979329in}{1.531188in}}%
\pgfpathlineto{\pgfqpoint{1.981907in}{1.531592in}}%
\pgfpathlineto{\pgfqpoint{1.984484in}{1.534180in}}%
\pgfpathlineto{\pgfqpoint{1.987062in}{1.540839in}}%
\pgfpathlineto{\pgfqpoint{1.989639in}{1.540537in}}%
\pgfpathlineto{\pgfqpoint{1.997372in}{1.550204in}}%
\pgfpathlineto{\pgfqpoint{2.002528in}{1.550250in}}%
\pgfpathlineto{\pgfqpoint{2.005105in}{1.546655in}}%
\pgfpathlineto{\pgfqpoint{2.007683in}{1.540277in}}%
\pgfpathlineto{\pgfqpoint{2.010260in}{1.543926in}}%
\pgfpathlineto{\pgfqpoint{2.012838in}{1.542658in}}%
\pgfpathlineto{\pgfqpoint{2.020571in}{1.522554in}}%
\pgfpathlineto{\pgfqpoint{2.023149in}{1.521260in}}%
\pgfpathlineto{\pgfqpoint{2.028304in}{1.523505in}}%
\pgfpathlineto{\pgfqpoint{2.033459in}{1.531198in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.535514in}}%
\pgfpathlineto{\pgfqpoint{2.038614in}{1.537147in}}%
\pgfpathlineto{\pgfqpoint{2.041192in}{1.533575in}}%
\pgfpathlineto{\pgfqpoint{2.046347in}{1.538360in}}%
\pgfpathlineto{\pgfqpoint{2.048925in}{1.545927in}}%
\pgfpathlineto{\pgfqpoint{2.051503in}{1.545800in}}%
\pgfpathlineto{\pgfqpoint{2.054080in}{1.541173in}}%
\pgfpathlineto{\pgfqpoint{2.056658in}{1.542506in}}%
\pgfpathlineto{\pgfqpoint{2.059236in}{1.537977in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{1.539191in}}%
\pgfpathlineto{\pgfqpoint{2.064391in}{1.538342in}}%
\pgfpathlineto{\pgfqpoint{2.066968in}{1.545934in}}%
\pgfpathlineto{\pgfqpoint{2.072124in}{1.536642in}}%
\pgfpathlineto{\pgfqpoint{2.077279in}{1.534568in}}%
\pgfpathlineto{\pgfqpoint{2.079857in}{1.538294in}}%
\pgfpathlineto{\pgfqpoint{2.082434in}{1.538203in}}%
\pgfpathlineto{\pgfqpoint{2.085012in}{1.541971in}}%
\pgfpathlineto{\pgfqpoint{2.087590in}{1.542653in}}%
\pgfpathlineto{\pgfqpoint{2.092745in}{1.551173in}}%
\pgfpathlineto{\pgfqpoint{2.095322in}{1.540644in}}%
\pgfpathlineto{\pgfqpoint{2.097900in}{1.539136in}}%
\pgfpathlineto{\pgfqpoint{2.100478in}{1.548110in}}%
\pgfpathlineto{\pgfqpoint{2.103055in}{1.552180in}}%
\pgfpathlineto{\pgfqpoint{2.108211in}{1.548387in}}%
\pgfpathlineto{\pgfqpoint{2.110788in}{1.545939in}}%
\pgfpathlineto{\pgfqpoint{2.113366in}{1.547296in}}%
\pgfpathlineto{\pgfqpoint{2.123676in}{1.560234in}}%
\pgfpathlineto{\pgfqpoint{2.126254in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{2.128832in}{1.547793in}}%
\pgfpathlineto{\pgfqpoint{2.131409in}{1.549061in}}%
\pgfpathlineto{\pgfqpoint{2.133987in}{1.545660in}}%
\pgfpathlineto{\pgfqpoint{2.136565in}{1.548564in}}%
\pgfpathlineto{\pgfqpoint{2.139142in}{1.548973in}}%
\pgfpathlineto{\pgfqpoint{2.141720in}{1.552921in}}%
\pgfpathlineto{\pgfqpoint{2.144298in}{1.546275in}}%
\pgfpathlineto{\pgfqpoint{2.146875in}{1.543308in}}%
\pgfpathlineto{\pgfqpoint{2.149453in}{1.548869in}}%
\pgfpathlineto{\pgfqpoint{2.152030in}{1.545547in}}%
\pgfpathlineto{\pgfqpoint{2.154608in}{1.544563in}}%
\pgfpathlineto{\pgfqpoint{2.157186in}{1.541215in}}%
\pgfpathlineto{\pgfqpoint{2.159763in}{1.534529in}}%
\pgfpathlineto{\pgfqpoint{2.162341in}{1.537275in}}%
\pgfpathlineto{\pgfqpoint{2.164919in}{1.535339in}}%
\pgfpathlineto{\pgfqpoint{2.170074in}{1.543642in}}%
\pgfpathlineto{\pgfqpoint{2.172652in}{1.541695in}}%
\pgfpathlineto{\pgfqpoint{2.175229in}{1.535739in}}%
\pgfpathlineto{\pgfqpoint{2.177807in}{1.538371in}}%
\pgfpathlineto{\pgfqpoint{2.180384in}{1.538451in}}%
\pgfpathlineto{\pgfqpoint{2.182962in}{1.540971in}}%
\pgfpathlineto{\pgfqpoint{2.185540in}{1.537571in}}%
\pgfpathlineto{\pgfqpoint{2.190695in}{1.545491in}}%
\pgfpathlineto{\pgfqpoint{2.195850in}{1.541881in}}%
\pgfpathlineto{\pgfqpoint{2.198428in}{1.537477in}}%
\pgfpathlineto{\pgfqpoint{2.201006in}{1.538142in}}%
\pgfpathlineto{\pgfqpoint{2.203583in}{1.537559in}}%
\pgfpathlineto{\pgfqpoint{2.206161in}{1.531952in}}%
\pgfpathlineto{\pgfqpoint{2.208738in}{1.529619in}}%
\pgfpathlineto{\pgfqpoint{2.211316in}{1.533016in}}%
\pgfpathlineto{\pgfqpoint{2.213894in}{1.528328in}}%
\pgfpathlineto{\pgfqpoint{2.216471in}{1.529284in}}%
\pgfpathlineto{\pgfqpoint{2.219049in}{1.533314in}}%
\pgfpathlineto{\pgfqpoint{2.221627in}{1.531849in}}%
\pgfpathlineto{\pgfqpoint{2.224204in}{1.533554in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{1.533518in}}%
\pgfpathlineto{\pgfqpoint{2.229359in}{1.536503in}}%
\pgfpathlineto{\pgfqpoint{2.234515in}{1.553946in}}%
\pgfpathlineto{\pgfqpoint{2.237092in}{1.555373in}}%
\pgfpathlineto{\pgfqpoint{2.239670in}{1.552084in}}%
\pgfpathlineto{\pgfqpoint{2.242248in}{1.554271in}}%
\pgfpathlineto{\pgfqpoint{2.244825in}{1.553862in}}%
\pgfpathlineto{\pgfqpoint{2.247403in}{1.541056in}}%
\pgfpathlineto{\pgfqpoint{2.249981in}{1.540208in}}%
\pgfpathlineto{\pgfqpoint{2.255136in}{1.528432in}}%
\pgfpathlineto{\pgfqpoint{2.262869in}{1.535693in}}%
\pgfpathlineto{\pgfqpoint{2.270602in}{1.556491in}}%
\pgfpathlineto{\pgfqpoint{2.275757in}{1.556124in}}%
\pgfpathlineto{\pgfqpoint{2.280912in}{1.541909in}}%
\pgfpathlineto{\pgfqpoint{2.283490in}{1.543195in}}%
\pgfpathlineto{\pgfqpoint{2.286067in}{1.548410in}}%
\pgfpathlineto{\pgfqpoint{2.288645in}{1.550425in}}%
\pgfpathlineto{\pgfqpoint{2.291223in}{1.544991in}}%
\pgfpathlineto{\pgfqpoint{2.293800in}{1.535072in}}%
\pgfpathlineto{\pgfqpoint{2.296378in}{1.535056in}}%
\pgfpathlineto{\pgfqpoint{2.298956in}{1.536812in}}%
\pgfpathlineto{\pgfqpoint{2.301533in}{1.536681in}}%
\pgfpathlineto{\pgfqpoint{2.304111in}{1.540694in}}%
\pgfpathlineto{\pgfqpoint{2.309266in}{1.552296in}}%
\pgfpathlineto{\pgfqpoint{2.311844in}{1.549403in}}%
\pgfpathlineto{\pgfqpoint{2.314421in}{1.549202in}}%
\pgfpathlineto{\pgfqpoint{2.319577in}{1.531595in}}%
\pgfpathlineto{\pgfqpoint{2.322154in}{1.530664in}}%
\pgfpathlineto{\pgfqpoint{2.327310in}{1.533223in}}%
\pgfpathlineto{\pgfqpoint{2.329887in}{1.537736in}}%
\pgfpathlineto{\pgfqpoint{2.335043in}{1.535636in}}%
\pgfpathlineto{\pgfqpoint{2.340198in}{1.528760in}}%
\pgfpathlineto{\pgfqpoint{2.347931in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{2.350508in}{1.533541in}}%
\pgfpathlineto{\pgfqpoint{2.353086in}{1.532935in}}%
\pgfpathlineto{\pgfqpoint{2.355664in}{1.537441in}}%
\pgfpathlineto{\pgfqpoint{2.358241in}{1.538792in}}%
\pgfpathlineto{\pgfqpoint{2.363397in}{1.547342in}}%
\pgfpathlineto{\pgfqpoint{2.368552in}{1.534803in}}%
\pgfpathlineto{\pgfqpoint{2.373707in}{1.546661in}}%
\pgfpathlineto{\pgfqpoint{2.376285in}{1.543870in}}%
\pgfpathlineto{\pgfqpoint{2.378862in}{1.543675in}}%
\pgfpathlineto{\pgfqpoint{2.389173in}{1.558565in}}%
\pgfpathlineto{\pgfqpoint{2.391751in}{1.554896in}}%
\pgfpathlineto{\pgfqpoint{2.394328in}{1.554927in}}%
\pgfpathlineto{\pgfqpoint{2.402061in}{1.547671in}}%
\pgfpathlineto{\pgfqpoint{2.404639in}{1.550676in}}%
\pgfpathlineto{\pgfqpoint{2.407216in}{1.551785in}}%
\pgfpathlineto{\pgfqpoint{2.409794in}{1.555951in}}%
\pgfpathlineto{\pgfqpoint{2.417527in}{1.546689in}}%
\pgfpathlineto{\pgfqpoint{2.420104in}{1.535919in}}%
\pgfpathlineto{\pgfqpoint{2.425260in}{1.529802in}}%
\pgfpathlineto{\pgfqpoint{2.435570in}{1.548029in}}%
\pgfpathlineto{\pgfqpoint{2.438148in}{1.548021in}}%
\pgfpathlineto{\pgfqpoint{2.440726in}{1.546509in}}%
\pgfpathlineto{\pgfqpoint{2.443303in}{1.546602in}}%
\pgfpathlineto{\pgfqpoint{2.448458in}{1.548565in}}%
\pgfpathlineto{\pgfqpoint{2.451036in}{1.545924in}}%
\pgfpathlineto{\pgfqpoint{2.453614in}{1.549308in}}%
\pgfpathlineto{\pgfqpoint{2.456191in}{1.548624in}}%
\pgfpathlineto{\pgfqpoint{2.458769in}{1.554475in}}%
\pgfpathlineto{\pgfqpoint{2.461347in}{1.550948in}}%
\pgfpathlineto{\pgfqpoint{2.463924in}{1.552809in}}%
\pgfpathlineto{\pgfqpoint{2.469080in}{1.544826in}}%
\pgfpathlineto{\pgfqpoint{2.474235in}{1.536849in}}%
\pgfpathlineto{\pgfqpoint{2.481968in}{1.544060in}}%
\pgfpathlineto{\pgfqpoint{2.484545in}{1.542895in}}%
\pgfpathlineto{\pgfqpoint{2.489701in}{1.543169in}}%
\pgfpathlineto{\pgfqpoint{2.492278in}{1.546444in}}%
\pgfpathlineto{\pgfqpoint{2.494856in}{1.544817in}}%
\pgfpathlineto{\pgfqpoint{2.497434in}{1.547335in}}%
\pgfpathlineto{\pgfqpoint{2.502589in}{1.537448in}}%
\pgfpathlineto{\pgfqpoint{2.505166in}{1.537846in}}%
\pgfpathlineto{\pgfqpoint{2.507744in}{1.534743in}}%
\pgfpathlineto{\pgfqpoint{2.510322in}{1.534541in}}%
\pgfpathlineto{\pgfqpoint{2.512899in}{1.536382in}}%
\pgfpathlineto{\pgfqpoint{2.518055in}{1.524904in}}%
\pgfpathlineto{\pgfqpoint{2.520632in}{1.532007in}}%
\pgfpathlineto{\pgfqpoint{2.523210in}{1.534318in}}%
\pgfpathlineto{\pgfqpoint{2.525788in}{1.534215in}}%
\pgfpathlineto{\pgfqpoint{2.528365in}{1.536197in}}%
\pgfpathlineto{\pgfqpoint{2.530943in}{1.536329in}}%
\pgfpathlineto{\pgfqpoint{2.533520in}{1.537919in}}%
\pgfpathlineto{\pgfqpoint{2.536098in}{1.535775in}}%
\pgfpathlineto{\pgfqpoint{2.538676in}{1.528345in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{1.527568in}}%
\pgfpathlineto{\pgfqpoint{2.546409in}{1.544543in}}%
\pgfpathlineto{\pgfqpoint{2.548986in}{1.542837in}}%
\pgfpathlineto{\pgfqpoint{2.551564in}{1.545575in}}%
\pgfpathlineto{\pgfqpoint{2.554142in}{1.550407in}}%
\pgfpathlineto{\pgfqpoint{2.556719in}{1.551802in}}%
\pgfpathlineto{\pgfqpoint{2.559297in}{1.548015in}}%
\pgfpathlineto{\pgfqpoint{2.564452in}{1.532002in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.533921in}}%
\pgfpathlineto{\pgfqpoint{2.569607in}{1.541142in}}%
\pgfpathlineto{\pgfqpoint{2.577340in}{1.547325in}}%
\pgfpathlineto{\pgfqpoint{2.579918in}{1.545998in}}%
\pgfpathlineto{\pgfqpoint{2.582496in}{1.550996in}}%
\pgfpathlineto{\pgfqpoint{2.585073in}{1.550660in}}%
\pgfpathlineto{\pgfqpoint{2.590228in}{1.540310in}}%
\pgfpathlineto{\pgfqpoint{2.592806in}{1.541161in}}%
\pgfpathlineto{\pgfqpoint{2.595384in}{1.545420in}}%
\pgfpathlineto{\pgfqpoint{2.600539in}{1.537809in}}%
\pgfpathlineto{\pgfqpoint{2.603117in}{1.534084in}}%
\pgfpathlineto{\pgfqpoint{2.605694in}{1.534394in}}%
\pgfpathlineto{\pgfqpoint{2.608272in}{1.542294in}}%
\pgfpathlineto{\pgfqpoint{2.610849in}{1.539688in}}%
\pgfpathlineto{\pgfqpoint{2.618582in}{1.544116in}}%
\pgfpathlineto{\pgfqpoint{2.621160in}{1.551226in}}%
\pgfpathlineto{\pgfqpoint{2.623738in}{1.551689in}}%
\pgfpathlineto{\pgfqpoint{2.626315in}{1.544053in}}%
\pgfpathlineto{\pgfqpoint{2.628893in}{1.544113in}}%
\pgfpathlineto{\pgfqpoint{2.634048in}{1.548205in}}%
\pgfpathlineto{\pgfqpoint{2.636626in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{2.639203in}{1.544543in}}%
\pgfpathlineto{\pgfqpoint{2.641781in}{1.543052in}}%
\pgfpathlineto{\pgfqpoint{2.644359in}{1.543275in}}%
\pgfpathlineto{\pgfqpoint{2.646936in}{1.545144in}}%
\pgfpathlineto{\pgfqpoint{2.649514in}{1.543910in}}%
\pgfpathlineto{\pgfqpoint{2.652092in}{1.539049in}}%
\pgfpathlineto{\pgfqpoint{2.654669in}{1.538729in}}%
\pgfpathlineto{\pgfqpoint{2.657247in}{1.541879in}}%
\pgfpathlineto{\pgfqpoint{2.662402in}{1.562378in}}%
\pgfpathlineto{\pgfqpoint{2.664980in}{1.558102in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.542114in}}%
\pgfpathlineto{\pgfqpoint{2.672713in}{1.542584in}}%
\pgfpathlineto{\pgfqpoint{2.675290in}{1.540156in}}%
\pgfpathlineto{\pgfqpoint{2.677868in}{1.543794in}}%
\pgfpathlineto{\pgfqpoint{2.680446in}{1.543533in}}%
\pgfpathlineto{\pgfqpoint{2.683023in}{1.540329in}}%
\pgfpathlineto{\pgfqpoint{2.688179in}{1.541421in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{1.535891in}}%
\pgfpathlineto{\pgfqpoint{2.698489in}{1.543283in}}%
\pgfpathlineto{\pgfqpoint{2.701067in}{1.535545in}}%
\pgfpathlineto{\pgfqpoint{2.703644in}{1.541676in}}%
\pgfpathlineto{\pgfqpoint{2.706222in}{1.543879in}}%
\pgfpathlineto{\pgfqpoint{2.708800in}{1.548812in}}%
\pgfpathlineto{\pgfqpoint{2.711377in}{1.546327in}}%
\pgfpathlineto{\pgfqpoint{2.713955in}{1.549088in}}%
\pgfpathlineto{\pgfqpoint{2.716533in}{1.549095in}}%
\pgfpathlineto{\pgfqpoint{2.719110in}{1.552659in}}%
\pgfpathlineto{\pgfqpoint{2.721688in}{1.551916in}}%
\pgfpathlineto{\pgfqpoint{2.724265in}{1.554385in}}%
\pgfpathlineto{\pgfqpoint{2.726843in}{1.549461in}}%
\pgfpathlineto{\pgfqpoint{2.729421in}{1.548898in}}%
\pgfpathlineto{\pgfqpoint{2.731998in}{1.543840in}}%
\pgfpathlineto{\pgfqpoint{2.737154in}{1.543220in}}%
\pgfpathlineto{\pgfqpoint{2.739731in}{1.540508in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.544514in}}%
\pgfpathlineto{\pgfqpoint{2.747464in}{1.544084in}}%
\pgfpathlineto{\pgfqpoint{2.750042in}{1.542194in}}%
\pgfpathlineto{\pgfqpoint{2.757775in}{1.530889in}}%
\pgfpathlineto{\pgfqpoint{2.760352in}{1.532211in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{2.768085in}{1.553002in}}%
\pgfpathlineto{\pgfqpoint{2.773241in}{1.544466in}}%
\pgfpathlineto{\pgfqpoint{2.778396in}{1.547775in}}%
\pgfpathlineto{\pgfqpoint{2.780973in}{1.545024in}}%
\pgfpathlineto{\pgfqpoint{2.783551in}{1.536246in}}%
\pgfpathlineto{\pgfqpoint{2.786129in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{2.788706in}{1.535757in}}%
\pgfpathlineto{\pgfqpoint{2.791284in}{1.535998in}}%
\pgfpathlineto{\pgfqpoint{2.793862in}{1.542572in}}%
\pgfpathlineto{\pgfqpoint{2.801595in}{1.547777in}}%
\pgfpathlineto{\pgfqpoint{2.806750in}{1.532663in}}%
\pgfpathlineto{\pgfqpoint{2.809327in}{1.540317in}}%
\pgfpathlineto{\pgfqpoint{2.811905in}{1.542050in}}%
\pgfpathlineto{\pgfqpoint{2.814483in}{1.540024in}}%
\pgfpathlineto{\pgfqpoint{2.817060in}{1.542887in}}%
\pgfpathlineto{\pgfqpoint{2.819638in}{1.541760in}}%
\pgfpathlineto{\pgfqpoint{2.822216in}{1.546775in}}%
\pgfpathlineto{\pgfqpoint{2.824793in}{1.545376in}}%
\pgfpathlineto{\pgfqpoint{2.827371in}{1.548020in}}%
\pgfpathlineto{\pgfqpoint{2.835104in}{1.567324in}}%
\pgfpathlineto{\pgfqpoint{2.837681in}{1.562298in}}%
\pgfpathlineto{\pgfqpoint{2.840259in}{1.560828in}}%
\pgfpathlineto{\pgfqpoint{2.845414in}{1.562006in}}%
\pgfpathlineto{\pgfqpoint{2.850570in}{1.556727in}}%
\pgfpathlineto{\pgfqpoint{2.853147in}{1.545549in}}%
\pgfpathlineto{\pgfqpoint{2.855725in}{1.551383in}}%
\pgfpathlineto{\pgfqpoint{2.858302in}{1.551881in}}%
\pgfpathlineto{\pgfqpoint{2.860880in}{1.546549in}}%
\pgfpathlineto{\pgfqpoint{2.863458in}{1.535091in}}%
\pgfpathlineto{\pgfqpoint{2.866035in}{1.534131in}}%
\pgfpathlineto{\pgfqpoint{2.868613in}{1.540471in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{1.541648in}}%
\pgfpathlineto{\pgfqpoint{2.873768in}{1.545619in}}%
\pgfpathlineto{\pgfqpoint{2.876346in}{1.554181in}}%
\pgfpathlineto{\pgfqpoint{2.878924in}{1.553457in}}%
\pgfpathlineto{\pgfqpoint{2.884079in}{1.556939in}}%
\pgfpathlineto{\pgfqpoint{2.886656in}{1.556059in}}%
\pgfpathlineto{\pgfqpoint{2.889234in}{1.563360in}}%
\pgfpathlineto{\pgfqpoint{2.891812in}{1.561598in}}%
\pgfpathlineto{\pgfqpoint{2.894389in}{1.553102in}}%
\pgfpathlineto{\pgfqpoint{2.896967in}{1.549112in}}%
\pgfpathlineto{\pgfqpoint{2.899545in}{1.548017in}}%
\pgfpathlineto{\pgfqpoint{2.902122in}{1.541912in}}%
\pgfpathlineto{\pgfqpoint{2.907278in}{1.540408in}}%
\pgfpathlineto{\pgfqpoint{2.909855in}{1.543615in}}%
\pgfpathlineto{\pgfqpoint{2.912433in}{1.549899in}}%
\pgfpathlineto{\pgfqpoint{2.915010in}{1.548594in}}%
\pgfpathlineto{\pgfqpoint{2.917588in}{1.556268in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{1.554071in}}%
\pgfpathlineto{\pgfqpoint{2.922743in}{1.558596in}}%
\pgfpathlineto{\pgfqpoint{2.925321in}{1.558173in}}%
\pgfpathlineto{\pgfqpoint{2.927899in}{1.564721in}}%
\pgfpathlineto{\pgfqpoint{2.930476in}{1.568053in}}%
\pgfpathlineto{\pgfqpoint{2.935632in}{1.564404in}}%
\pgfpathlineto{\pgfqpoint{2.938209in}{1.566995in}}%
\pgfpathlineto{\pgfqpoint{2.940787in}{1.562543in}}%
\pgfpathlineto{\pgfqpoint{2.943364in}{1.554809in}}%
\pgfpathlineto{\pgfqpoint{2.945942in}{1.557628in}}%
\pgfpathlineto{\pgfqpoint{2.948520in}{1.556835in}}%
\pgfpathlineto{\pgfqpoint{2.953675in}{1.552134in}}%
\pgfpathlineto{\pgfqpoint{2.956253in}{1.552797in}}%
\pgfpathlineto{\pgfqpoint{2.958830in}{1.555192in}}%
\pgfpathlineto{\pgfqpoint{2.961408in}{1.560047in}}%
\pgfpathlineto{\pgfqpoint{2.963986in}{1.571670in}}%
\pgfpathlineto{\pgfqpoint{2.969141in}{1.565213in}}%
\pgfpathlineto{\pgfqpoint{2.971718in}{1.571104in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.571760in}}%
\pgfpathlineto{\pgfqpoint{2.979451in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{2.982029in}{1.560081in}}%
\pgfpathlineto{\pgfqpoint{2.984607in}{1.560140in}}%
\pgfpathlineto{\pgfqpoint{2.989762in}{1.554938in}}%
\pgfpathlineto{\pgfqpoint{2.992340in}{1.564631in}}%
\pgfpathlineto{\pgfqpoint{2.997495in}{1.566344in}}%
\pgfpathlineto{\pgfqpoint{3.002650in}{1.559285in}}%
\pgfpathlineto{\pgfqpoint{3.005228in}{1.552268in}}%
\pgfpathlineto{\pgfqpoint{3.007805in}{1.548798in}}%
\pgfpathlineto{\pgfqpoint{3.010383in}{1.548185in}}%
\pgfpathlineto{\pgfqpoint{3.012961in}{1.550726in}}%
\pgfpathlineto{\pgfqpoint{3.015538in}{1.544431in}}%
\pgfpathlineto{\pgfqpoint{3.018116in}{1.549593in}}%
\pgfpathlineto{\pgfqpoint{3.020693in}{1.551043in}}%
\pgfpathlineto{\pgfqpoint{3.023271in}{1.547762in}}%
\pgfpathlineto{\pgfqpoint{3.025849in}{1.551280in}}%
\pgfpathlineto{\pgfqpoint{3.028426in}{1.558539in}}%
\pgfpathlineto{\pgfqpoint{3.031004in}{1.559834in}}%
\pgfpathlineto{\pgfqpoint{3.033582in}{1.568913in}}%
\pgfpathlineto{\pgfqpoint{3.036159in}{1.564793in}}%
\pgfpathlineto{\pgfqpoint{3.038737in}{1.555026in}}%
\pgfpathlineto{\pgfqpoint{3.046470in}{1.556047in}}%
\pgfpathlineto{\pgfqpoint{3.049047in}{1.565833in}}%
\pgfpathlineto{\pgfqpoint{3.059358in}{1.558028in}}%
\pgfpathlineto{\pgfqpoint{3.064513in}{1.548820in}}%
\pgfpathlineto{\pgfqpoint{3.067091in}{1.545183in}}%
\pgfpathlineto{\pgfqpoint{3.074824in}{1.553782in}}%
\pgfpathlineto{\pgfqpoint{3.079979in}{1.562167in}}%
\pgfpathlineto{\pgfqpoint{3.082557in}{1.562078in}}%
\pgfpathlineto{\pgfqpoint{3.085134in}{1.560539in}}%
\pgfpathlineto{\pgfqpoint{3.087712in}{1.556929in}}%
\pgfpathlineto{\pgfqpoint{3.090290in}{1.555884in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{1.558281in}}%
\pgfpathlineto{\pgfqpoint{3.095445in}{1.557940in}}%
\pgfpathlineto{\pgfqpoint{3.100600in}{1.577673in}}%
\pgfpathlineto{\pgfqpoint{3.103178in}{1.576513in}}%
\pgfpathlineto{\pgfqpoint{3.108333in}{1.559217in}}%
\pgfpathlineto{\pgfqpoint{3.110911in}{1.557588in}}%
\pgfpathlineto{\pgfqpoint{3.113488in}{1.559265in}}%
\pgfpathlineto{\pgfqpoint{3.116066in}{1.566807in}}%
\pgfpathlineto{\pgfqpoint{3.118644in}{1.567793in}}%
\pgfpathlineto{\pgfqpoint{3.121221in}{1.567446in}}%
\pgfpathlineto{\pgfqpoint{3.128954in}{1.577055in}}%
\pgfpathlineto{\pgfqpoint{3.134109in}{1.575445in}}%
\pgfpathlineto{\pgfqpoint{3.136687in}{1.573221in}}%
\pgfpathlineto{\pgfqpoint{3.141842in}{1.562680in}}%
\pgfpathlineto{\pgfqpoint{3.144420in}{1.566006in}}%
\pgfpathlineto{\pgfqpoint{3.146998in}{1.563602in}}%
\pgfpathlineto{\pgfqpoint{3.152153in}{1.549332in}}%
\pgfpathlineto{\pgfqpoint{3.157308in}{1.560740in}}%
\pgfpathlineto{\pgfqpoint{3.159886in}{1.558980in}}%
\pgfpathlineto{\pgfqpoint{3.165041in}{1.564869in}}%
\pgfpathlineto{\pgfqpoint{3.167619in}{1.566017in}}%
\pgfpathlineto{\pgfqpoint{3.172774in}{1.564704in}}%
\pgfpathlineto{\pgfqpoint{3.175352in}{1.560563in}}%
\pgfpathlineto{\pgfqpoint{3.177929in}{1.559957in}}%
\pgfpathlineto{\pgfqpoint{3.180507in}{1.554625in}}%
\pgfpathlineto{\pgfqpoint{3.183085in}{1.556255in}}%
\pgfpathlineto{\pgfqpoint{3.185662in}{1.555227in}}%
\pgfpathlineto{\pgfqpoint{3.188240in}{1.551791in}}%
\pgfpathlineto{\pgfqpoint{3.190817in}{1.559068in}}%
\pgfpathlineto{\pgfqpoint{3.193395in}{1.570729in}}%
\pgfpathlineto{\pgfqpoint{3.198550in}{1.578972in}}%
\pgfpathlineto{\pgfqpoint{3.201128in}{1.574516in}}%
\pgfpathlineto{\pgfqpoint{3.203706in}{1.572775in}}%
\pgfpathlineto{\pgfqpoint{3.206283in}{1.574600in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.567517in}}%
\pgfpathlineto{\pgfqpoint{3.216594in}{1.563817in}}%
\pgfpathlineto{\pgfqpoint{3.219171in}{1.565487in}}%
\pgfpathlineto{\pgfqpoint{3.221749in}{1.560483in}}%
\pgfpathlineto{\pgfqpoint{3.229482in}{1.574781in}}%
\pgfpathlineto{\pgfqpoint{3.232060in}{1.575644in}}%
\pgfpathlineto{\pgfqpoint{3.234637in}{1.566775in}}%
\pgfpathlineto{\pgfqpoint{3.237215in}{1.567823in}}%
\pgfpathlineto{\pgfqpoint{3.242370in}{1.575510in}}%
\pgfpathlineto{\pgfqpoint{3.247525in}{1.568052in}}%
\pgfpathlineto{\pgfqpoint{3.250103in}{1.568733in}}%
\pgfpathlineto{\pgfqpoint{3.252681in}{1.566387in}}%
\pgfpathlineto{\pgfqpoint{3.255258in}{1.569999in}}%
\pgfpathlineto{\pgfqpoint{3.257836in}{1.570941in}}%
\pgfpathlineto{\pgfqpoint{3.260414in}{1.567543in}}%
\pgfpathlineto{\pgfqpoint{3.262991in}{1.569618in}}%
\pgfpathlineto{\pgfqpoint{3.268146in}{1.561148in}}%
\pgfpathlineto{\pgfqpoint{3.273302in}{1.564035in}}%
\pgfpathlineto{\pgfqpoint{3.278457in}{1.574304in}}%
\pgfpathlineto{\pgfqpoint{3.281035in}{1.577374in}}%
\pgfpathlineto{\pgfqpoint{3.283612in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{3.286190in}{1.575863in}}%
\pgfpathlineto{\pgfqpoint{3.288768in}{1.569479in}}%
\pgfpathlineto{\pgfqpoint{3.291345in}{1.569895in}}%
\pgfpathlineto{\pgfqpoint{3.293923in}{1.576872in}}%
\pgfpathlineto{\pgfqpoint{3.296500in}{1.575549in}}%
\pgfpathlineto{\pgfqpoint{3.301656in}{1.568329in}}%
\pgfpathlineto{\pgfqpoint{3.304233in}{1.568376in}}%
\pgfpathlineto{\pgfqpoint{3.311966in}{1.573105in}}%
\pgfpathlineto{\pgfqpoint{3.314544in}{1.583799in}}%
\pgfpathlineto{\pgfqpoint{3.317122in}{1.586653in}}%
\pgfpathlineto{\pgfqpoint{3.319699in}{1.586703in}}%
\pgfpathlineto{\pgfqpoint{3.322277in}{1.592179in}}%
\pgfpathlineto{\pgfqpoint{3.332587in}{1.568252in}}%
\pgfpathlineto{\pgfqpoint{3.337743in}{1.555431in}}%
\pgfpathlineto{\pgfqpoint{3.342898in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{3.345476in}{1.571616in}}%
\pgfpathlineto{\pgfqpoint{3.348053in}{1.575306in}}%
\pgfpathlineto{\pgfqpoint{3.350631in}{1.573750in}}%
\pgfpathlineto{\pgfqpoint{3.353208in}{1.575429in}}%
\pgfpathlineto{\pgfqpoint{3.355786in}{1.572944in}}%
\pgfpathlineto{\pgfqpoint{3.358364in}{1.582116in}}%
\pgfpathlineto{\pgfqpoint{3.360941in}{1.586695in}}%
\pgfpathlineto{\pgfqpoint{3.363519in}{1.588153in}}%
\pgfpathlineto{\pgfqpoint{3.366097in}{1.582559in}}%
\pgfpathlineto{\pgfqpoint{3.371252in}{1.593508in}}%
\pgfpathlineto{\pgfqpoint{3.378985in}{1.587449in}}%
\pgfpathlineto{\pgfqpoint{3.381562in}{1.594677in}}%
\pgfpathlineto{\pgfqpoint{3.384140in}{1.595345in}}%
\pgfpathlineto{\pgfqpoint{3.386718in}{1.593651in}}%
\pgfpathlineto{\pgfqpoint{3.389295in}{1.596471in}}%
\pgfpathlineto{\pgfqpoint{3.391873in}{1.594888in}}%
\pgfpathlineto{\pgfqpoint{3.397028in}{1.588298in}}%
\pgfpathlineto{\pgfqpoint{3.399606in}{1.587599in}}%
\pgfpathlineto{\pgfqpoint{3.402183in}{1.584847in}}%
\pgfpathlineto{\pgfqpoint{3.407339in}{1.597150in}}%
\pgfpathlineto{\pgfqpoint{3.409916in}{1.597290in}}%
\pgfpathlineto{\pgfqpoint{3.412494in}{1.598848in}}%
\pgfpathlineto{\pgfqpoint{3.415072in}{1.607639in}}%
\pgfpathlineto{\pgfqpoint{3.420227in}{1.608264in}}%
\pgfpathlineto{\pgfqpoint{3.422805in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{3.427960in}{1.608905in}}%
\pgfpathlineto{\pgfqpoint{3.440848in}{1.598228in}}%
\pgfpathlineto{\pgfqpoint{3.443426in}{1.603430in}}%
\pgfpathlineto{\pgfqpoint{3.446003in}{1.600869in}}%
\pgfpathlineto{\pgfqpoint{3.448581in}{1.610780in}}%
\pgfpathlineto{\pgfqpoint{3.451159in}{1.606914in}}%
\pgfpathlineto{\pgfqpoint{3.453736in}{1.599020in}}%
\pgfpathlineto{\pgfqpoint{3.456314in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{3.458891in}{1.608406in}}%
\pgfpathlineto{\pgfqpoint{3.461469in}{1.606981in}}%
\pgfpathlineto{\pgfqpoint{3.464047in}{1.607499in}}%
\pgfpathlineto{\pgfqpoint{3.466624in}{1.609323in}}%
\pgfpathlineto{\pgfqpoint{3.469202in}{1.608820in}}%
\pgfpathlineto{\pgfqpoint{3.471780in}{1.599320in}}%
\pgfpathlineto{\pgfqpoint{3.474357in}{1.603053in}}%
\pgfpathlineto{\pgfqpoint{3.476935in}{1.599716in}}%
\pgfpathlineto{\pgfqpoint{3.479513in}{1.599254in}}%
\pgfpathlineto{\pgfqpoint{3.482090in}{1.605435in}}%
\pgfpathlineto{\pgfqpoint{3.484668in}{1.604163in}}%
\pgfpathlineto{\pgfqpoint{3.487245in}{1.605579in}}%
\pgfpathlineto{\pgfqpoint{3.489823in}{1.602132in}}%
\pgfpathlineto{\pgfqpoint{3.492401in}{1.602114in}}%
\pgfpathlineto{\pgfqpoint{3.494978in}{1.599113in}}%
\pgfpathlineto{\pgfqpoint{3.502711in}{1.604089in}}%
\pgfpathlineto{\pgfqpoint{3.507867in}{1.601717in}}%
\pgfpathlineto{\pgfqpoint{3.510444in}{1.601443in}}%
\pgfpathlineto{\pgfqpoint{3.513022in}{1.603167in}}%
\pgfpathlineto{\pgfqpoint{3.518177in}{1.618355in}}%
\pgfpathlineto{\pgfqpoint{3.520755in}{1.621202in}}%
\pgfpathlineto{\pgfqpoint{3.523332in}{1.621888in}}%
\pgfpathlineto{\pgfqpoint{3.525910in}{1.619720in}}%
\pgfpathlineto{\pgfqpoint{3.528488in}{1.613392in}}%
\pgfpathlineto{\pgfqpoint{3.533643in}{1.621547in}}%
\pgfpathlineto{\pgfqpoint{3.536221in}{1.611158in}}%
\pgfpathlineto{\pgfqpoint{3.541376in}{1.603941in}}%
\pgfpathlineto{\pgfqpoint{3.543953in}{1.606000in}}%
\pgfpathlineto{\pgfqpoint{3.549109in}{1.601247in}}%
\pgfpathlineto{\pgfqpoint{3.556842in}{1.593723in}}%
\pgfpathlineto{\pgfqpoint{3.559419in}{1.586893in}}%
\pgfpathlineto{\pgfqpoint{3.561997in}{1.584644in}}%
\pgfpathlineto{\pgfqpoint{3.564575in}{1.594765in}}%
\pgfpathlineto{\pgfqpoint{3.567152in}{1.599531in}}%
\pgfpathlineto{\pgfqpoint{3.569730in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{3.572307in}{1.596941in}}%
\pgfpathlineto{\pgfqpoint{3.577463in}{1.613794in}}%
\pgfpathlineto{\pgfqpoint{3.580040in}{1.618727in}}%
\pgfpathlineto{\pgfqpoint{3.582618in}{1.620071in}}%
\pgfpathlineto{\pgfqpoint{3.585196in}{1.611209in}}%
\pgfpathlineto{\pgfqpoint{3.587773in}{1.607528in}}%
\pgfpathlineto{\pgfqpoint{3.590351in}{1.611624in}}%
\pgfpathlineto{\pgfqpoint{3.595506in}{1.607786in}}%
\pgfpathlineto{\pgfqpoint{3.598084in}{1.605261in}}%
\pgfpathlineto{\pgfqpoint{3.600661in}{1.605428in}}%
\pgfpathlineto{\pgfqpoint{3.603239in}{1.609534in}}%
\pgfpathlineto{\pgfqpoint{3.605817in}{1.604869in}}%
\pgfpathlineto{\pgfqpoint{3.608394in}{1.596513in}}%
\pgfpathlineto{\pgfqpoint{3.613550in}{1.596341in}}%
\pgfpathlineto{\pgfqpoint{3.621282in}{1.618386in}}%
\pgfpathlineto{\pgfqpoint{3.623860in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{3.626438in}{1.620551in}}%
\pgfpathlineto{\pgfqpoint{3.631593in}{1.631156in}}%
\pgfpathlineto{\pgfqpoint{3.634171in}{1.634571in}}%
\pgfpathlineto{\pgfqpoint{3.641904in}{1.624577in}}%
\pgfpathlineto{\pgfqpoint{3.647059in}{1.633279in}}%
\pgfpathlineto{\pgfqpoint{3.652214in}{1.626048in}}%
\pgfpathlineto{\pgfqpoint{3.654792in}{1.624768in}}%
\pgfpathlineto{\pgfqpoint{3.665102in}{1.599340in}}%
\pgfpathlineto{\pgfqpoint{3.667680in}{1.606111in}}%
\pgfpathlineto{\pgfqpoint{3.675413in}{1.601941in}}%
\pgfpathlineto{\pgfqpoint{3.680568in}{1.607671in}}%
\pgfpathlineto{\pgfqpoint{3.685723in}{1.599611in}}%
\pgfpathlineto{\pgfqpoint{3.688301in}{1.604193in}}%
\pgfpathlineto{\pgfqpoint{3.690879in}{1.604872in}}%
\pgfpathlineto{\pgfqpoint{3.693456in}{1.608899in}}%
\pgfpathlineto{\pgfqpoint{3.698612in}{1.599851in}}%
\pgfpathlineto{\pgfqpoint{3.701189in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{3.703767in}{1.609355in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.627834in}}%
\pgfpathlineto{\pgfqpoint{3.711500in}{1.621978in}}%
\pgfpathlineto{\pgfqpoint{3.714077in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{3.719233in}{1.617071in}}%
\pgfpathlineto{\pgfqpoint{3.721810in}{1.611923in}}%
\pgfpathlineto{\pgfqpoint{3.724388in}{1.614768in}}%
\pgfpathlineto{\pgfqpoint{3.726966in}{1.614996in}}%
\pgfpathlineto{\pgfqpoint{3.729543in}{1.623248in}}%
\pgfpathlineto{\pgfqpoint{3.732121in}{1.622991in}}%
\pgfpathlineto{\pgfqpoint{3.734698in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.737276in}{1.621520in}}%
\pgfpathlineto{\pgfqpoint{3.742431in}{1.612957in}}%
\pgfpathlineto{\pgfqpoint{3.747587in}{1.618747in}}%
\pgfpathlineto{\pgfqpoint{3.750164in}{1.607827in}}%
\pgfpathlineto{\pgfqpoint{3.752742in}{1.607882in}}%
\pgfpathlineto{\pgfqpoint{3.755320in}{1.600877in}}%
\pgfpathlineto{\pgfqpoint{3.757897in}{1.601385in}}%
\pgfpathlineto{\pgfqpoint{3.763052in}{1.598804in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{1.606999in}}%
\pgfpathlineto{\pgfqpoint{3.768208in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{3.773363in}{1.626027in}}%
\pgfpathlineto{\pgfqpoint{3.775941in}{1.625038in}}%
\pgfpathlineto{\pgfqpoint{3.778518in}{1.628819in}}%
\pgfpathlineto{\pgfqpoint{3.781096in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{3.783674in}{1.618751in}}%
\pgfpathlineto{\pgfqpoint{3.791406in}{1.640594in}}%
\pgfpathlineto{\pgfqpoint{3.793984in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.796562in}{1.630557in}}%
\pgfpathlineto{\pgfqpoint{3.799139in}{1.628325in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.809450in}{1.633113in}}%
\pgfpathlineto{\pgfqpoint{3.814605in}{1.638535in}}%
\pgfpathlineto{\pgfqpoint{3.817183in}{1.648066in}}%
\pgfpathlineto{\pgfqpoint{3.819760in}{1.647056in}}%
\pgfpathlineto{\pgfqpoint{3.824916in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{3.827493in}{1.640222in}}%
\pgfpathlineto{\pgfqpoint{3.830071in}{1.641442in}}%
\pgfpathlineto{\pgfqpoint{3.832649in}{1.639908in}}%
\pgfpathlineto{\pgfqpoint{3.835226in}{1.632928in}}%
\pgfpathlineto{\pgfqpoint{3.837804in}{1.635634in}}%
\pgfpathlineto{\pgfqpoint{3.840381in}{1.641979in}}%
\pgfpathlineto{\pgfqpoint{3.842959in}{1.638864in}}%
\pgfpathlineto{\pgfqpoint{3.845537in}{1.631973in}}%
\pgfpathlineto{\pgfqpoint{3.848114in}{1.631215in}}%
\pgfpathlineto{\pgfqpoint{3.853270in}{1.634697in}}%
\pgfpathlineto{\pgfqpoint{3.858425in}{1.644335in}}%
\pgfpathlineto{\pgfqpoint{3.861003in}{1.640999in}}%
\pgfpathlineto{\pgfqpoint{3.863580in}{1.634593in}}%
\pgfpathlineto{\pgfqpoint{3.866158in}{1.634115in}}%
\pgfpathlineto{\pgfqpoint{3.868735in}{1.630607in}}%
\pgfpathlineto{\pgfqpoint{3.873891in}{1.645461in}}%
\pgfpathlineto{\pgfqpoint{3.876468in}{1.639662in}}%
\pgfpathlineto{\pgfqpoint{3.881624in}{1.647161in}}%
\pgfpathlineto{\pgfqpoint{3.884201in}{1.649622in}}%
\pgfpathlineto{\pgfqpoint{3.889357in}{1.665347in}}%
\pgfpathlineto{\pgfqpoint{3.891934in}{1.664548in}}%
\pgfpathlineto{\pgfqpoint{3.897089in}{1.668225in}}%
\pgfpathlineto{\pgfqpoint{3.899667in}{1.662999in}}%
\pgfpathlineto{\pgfqpoint{3.902245in}{1.667495in}}%
\pgfpathlineto{\pgfqpoint{3.904822in}{1.663866in}}%
\pgfpathlineto{\pgfqpoint{3.907400in}{1.663470in}}%
\pgfpathlineto{\pgfqpoint{3.909978in}{1.657975in}}%
\pgfpathlineto{\pgfqpoint{3.915133in}{1.660251in}}%
\pgfpathlineto{\pgfqpoint{3.920288in}{1.650791in}}%
\pgfpathlineto{\pgfqpoint{3.922866in}{1.655518in}}%
\pgfpathlineto{\pgfqpoint{3.925443in}{1.656044in}}%
\pgfpathlineto{\pgfqpoint{3.930599in}{1.649364in}}%
\pgfpathlineto{\pgfqpoint{3.933176in}{1.652612in}}%
\pgfpathlineto{\pgfqpoint{3.935754in}{1.649433in}}%
\pgfpathlineto{\pgfqpoint{3.938332in}{1.653222in}}%
\pgfpathlineto{\pgfqpoint{3.940909in}{1.659299in}}%
\pgfpathlineto{\pgfqpoint{3.943487in}{1.669596in}}%
\pgfpathlineto{\pgfqpoint{3.946065in}{1.671554in}}%
\pgfpathlineto{\pgfqpoint{3.948642in}{1.661145in}}%
\pgfpathlineto{\pgfqpoint{3.953797in}{1.655237in}}%
\pgfpathlineto{\pgfqpoint{3.956375in}{1.660651in}}%
\pgfpathlineto{\pgfqpoint{3.958953in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{3.961530in}{1.646957in}}%
\pgfpathlineto{\pgfqpoint{3.964108in}{1.645451in}}%
\pgfpathlineto{\pgfqpoint{3.966686in}{1.645914in}}%
\pgfpathlineto{\pgfqpoint{3.969263in}{1.652251in}}%
\pgfpathlineto{\pgfqpoint{3.971841in}{1.652353in}}%
\pgfpathlineto{\pgfqpoint{3.974419in}{1.646339in}}%
\pgfpathlineto{\pgfqpoint{3.979574in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{3.982151in}{1.646611in}}%
\pgfpathlineto{\pgfqpoint{3.984729in}{1.654870in}}%
\pgfpathlineto{\pgfqpoint{3.987307in}{1.659327in}}%
\pgfpathlineto{\pgfqpoint{3.989884in}{1.671116in}}%
\pgfpathlineto{\pgfqpoint{3.997617in}{1.670451in}}%
\pgfpathlineto{\pgfqpoint{4.000195in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{4.002772in}{1.672100in}}%
\pgfpathlineto{\pgfqpoint{4.005350in}{1.668317in}}%
\pgfpathlineto{\pgfqpoint{4.007928in}{1.667789in}}%
\pgfpathlineto{\pgfqpoint{4.010505in}{1.671692in}}%
\pgfpathlineto{\pgfqpoint{4.015661in}{1.674738in}}%
\pgfpathlineto{\pgfqpoint{4.020816in}{1.670238in}}%
\pgfpathlineto{\pgfqpoint{4.023394in}{1.663868in}}%
\pgfpathlineto{\pgfqpoint{4.025971in}{1.652949in}}%
\pgfpathlineto{\pgfqpoint{4.028549in}{1.649878in}}%
\pgfpathlineto{\pgfqpoint{4.031126in}{1.651518in}}%
\pgfpathlineto{\pgfqpoint{4.033704in}{1.647595in}}%
\pgfpathlineto{\pgfqpoint{4.041437in}{1.650640in}}%
\pgfpathlineto{\pgfqpoint{4.046592in}{1.656846in}}%
\pgfpathlineto{\pgfqpoint{4.049170in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{4.051748in}{1.665914in}}%
\pgfpathlineto{\pgfqpoint{4.054325in}{1.668005in}}%
\pgfpathlineto{\pgfqpoint{4.054325in}{1.668005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.281569in}}%
\pgfpathlineto{\pgfqpoint{0.840014in}{2.283220in}}%
\pgfpathlineto{\pgfqpoint{0.842592in}{2.275500in}}%
\pgfpathlineto{\pgfqpoint{0.847747in}{2.239771in}}%
\pgfpathlineto{\pgfqpoint{0.855480in}{2.176665in}}%
\pgfpathlineto{\pgfqpoint{0.863213in}{2.123742in}}%
\pgfpathlineto{\pgfqpoint{0.870946in}{2.084155in}}%
\pgfpathlineto{\pgfqpoint{0.876101in}{2.070578in}}%
\pgfpathlineto{\pgfqpoint{0.881256in}{2.069069in}}%
\pgfpathlineto{\pgfqpoint{0.886412in}{2.063550in}}%
\pgfpathlineto{\pgfqpoint{0.888989in}{2.055943in}}%
\pgfpathlineto{\pgfqpoint{0.891567in}{2.056214in}}%
\pgfpathlineto{\pgfqpoint{0.894144in}{2.058512in}}%
\pgfpathlineto{\pgfqpoint{0.896722in}{2.049267in}}%
\pgfpathlineto{\pgfqpoint{0.899300in}{2.052295in}}%
\pgfpathlineto{\pgfqpoint{0.901877in}{2.050160in}}%
\pgfpathlineto{\pgfqpoint{0.904455in}{2.049756in}}%
\pgfpathlineto{\pgfqpoint{0.909610in}{2.035586in}}%
\pgfpathlineto{\pgfqpoint{0.912188in}{2.041046in}}%
\pgfpathlineto{\pgfqpoint{0.914766in}{2.039545in}}%
\pgfpathlineto{\pgfqpoint{0.917343in}{2.042360in}}%
\pgfpathlineto{\pgfqpoint{0.922498in}{2.028381in}}%
\pgfpathlineto{\pgfqpoint{0.927654in}{2.027196in}}%
\pgfpathlineto{\pgfqpoint{0.930231in}{2.031150in}}%
\pgfpathlineto{\pgfqpoint{0.932809in}{2.037519in}}%
\pgfpathlineto{\pgfqpoint{0.935387in}{2.034801in}}%
\pgfpathlineto{\pgfqpoint{0.937964in}{2.021743in}}%
\pgfpathlineto{\pgfqpoint{0.940542in}{2.021444in}}%
\pgfpathlineto{\pgfqpoint{0.943120in}{2.016643in}}%
\pgfpathlineto{\pgfqpoint{0.948275in}{2.013686in}}%
\pgfpathlineto{\pgfqpoint{0.953430in}{2.002868in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{2.000558in}}%
\pgfpathlineto{\pgfqpoint{0.958585in}{2.002172in}}%
\pgfpathlineto{\pgfqpoint{0.961163in}{2.001933in}}%
\pgfpathlineto{\pgfqpoint{0.963741in}{1.991539in}}%
\pgfpathlineto{\pgfqpoint{0.968896in}{1.983656in}}%
\pgfpathlineto{\pgfqpoint{0.971474in}{1.980582in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{1.980777in}}%
\pgfpathlineto{\pgfqpoint{0.976629in}{1.973567in}}%
\pgfpathlineto{\pgfqpoint{0.981784in}{1.967490in}}%
\pgfpathlineto{\pgfqpoint{0.984362in}{1.965814in}}%
\pgfpathlineto{\pgfqpoint{0.986939in}{1.966135in}}%
\pgfpathlineto{\pgfqpoint{0.992095in}{1.956530in}}%
\pgfpathlineto{\pgfqpoint{0.994672in}{1.954178in}}%
\pgfpathlineto{\pgfqpoint{0.999828in}{1.946702in}}%
\pgfpathlineto{\pgfqpoint{1.002405in}{1.944245in}}%
\pgfpathlineto{\pgfqpoint{1.004983in}{1.933630in}}%
\pgfpathlineto{\pgfqpoint{1.007560in}{1.928065in}}%
\pgfpathlineto{\pgfqpoint{1.010138in}{1.926793in}}%
\pgfpathlineto{\pgfqpoint{1.015293in}{1.918486in}}%
\pgfpathlineto{\pgfqpoint{1.017871in}{1.911653in}}%
\pgfpathlineto{\pgfqpoint{1.020449in}{1.910965in}}%
\pgfpathlineto{\pgfqpoint{1.023026in}{1.908665in}}%
\pgfpathlineto{\pgfqpoint{1.025604in}{1.900907in}}%
\pgfpathlineto{\pgfqpoint{1.030759in}{1.895066in}}%
\pgfpathlineto{\pgfqpoint{1.033337in}{1.894691in}}%
\pgfpathlineto{\pgfqpoint{1.035914in}{1.899603in}}%
\pgfpathlineto{\pgfqpoint{1.038492in}{1.895545in}}%
\pgfpathlineto{\pgfqpoint{1.041070in}{1.894095in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.895471in}}%
\pgfpathlineto{\pgfqpoint{1.051380in}{1.881214in}}%
\pgfpathlineto{\pgfqpoint{1.053958in}{1.884071in}}%
\pgfpathlineto{\pgfqpoint{1.056535in}{1.880184in}}%
\pgfpathlineto{\pgfqpoint{1.061691in}{1.867150in}}%
\pgfpathlineto{\pgfqpoint{1.064268in}{1.864938in}}%
\pgfpathlineto{\pgfqpoint{1.069424in}{1.852856in}}%
\pgfpathlineto{\pgfqpoint{1.072001in}{1.847486in}}%
\pgfpathlineto{\pgfqpoint{1.074579in}{1.845860in}}%
\pgfpathlineto{\pgfqpoint{1.077157in}{1.845652in}}%
\pgfpathlineto{\pgfqpoint{1.084889in}{1.832107in}}%
\pgfpathlineto{\pgfqpoint{1.090045in}{1.811081in}}%
\pgfpathlineto{\pgfqpoint{1.092622in}{1.814408in}}%
\pgfpathlineto{\pgfqpoint{1.100355in}{1.802142in}}%
\pgfpathlineto{\pgfqpoint{1.102933in}{1.799661in}}%
\pgfpathlineto{\pgfqpoint{1.105511in}{1.799178in}}%
\pgfpathlineto{\pgfqpoint{1.108088in}{1.796858in}}%
\pgfpathlineto{\pgfqpoint{1.110666in}{1.790278in}}%
\pgfpathlineto{\pgfqpoint{1.113243in}{1.791238in}}%
\pgfpathlineto{\pgfqpoint{1.118399in}{1.789950in}}%
\pgfpathlineto{\pgfqpoint{1.120976in}{1.790261in}}%
\pgfpathlineto{\pgfqpoint{1.126132in}{1.784928in}}%
\pgfpathlineto{\pgfqpoint{1.128709in}{1.776158in}}%
\pgfpathlineto{\pgfqpoint{1.131287in}{1.774880in}}%
\pgfpathlineto{\pgfqpoint{1.133865in}{1.775635in}}%
\pgfpathlineto{\pgfqpoint{1.139020in}{1.774252in}}%
\pgfpathlineto{\pgfqpoint{1.141597in}{1.770364in}}%
\pgfpathlineto{\pgfqpoint{1.144175in}{1.769070in}}%
\pgfpathlineto{\pgfqpoint{1.146753in}{1.764829in}}%
\pgfpathlineto{\pgfqpoint{1.149330in}{1.754689in}}%
\pgfpathlineto{\pgfqpoint{1.151908in}{1.751223in}}%
\pgfpathlineto{\pgfqpoint{1.157063in}{1.738851in}}%
\pgfpathlineto{\pgfqpoint{1.162219in}{1.739561in}}%
\pgfpathlineto{\pgfqpoint{1.164796in}{1.742458in}}%
\pgfpathlineto{\pgfqpoint{1.167374in}{1.739885in}}%
\pgfpathlineto{\pgfqpoint{1.169951in}{1.733703in}}%
\pgfpathlineto{\pgfqpoint{1.172529in}{1.735380in}}%
\pgfpathlineto{\pgfqpoint{1.182840in}{1.718511in}}%
\pgfpathlineto{\pgfqpoint{1.185417in}{1.708368in}}%
\pgfpathlineto{\pgfqpoint{1.187995in}{1.707081in}}%
\pgfpathlineto{\pgfqpoint{1.193150in}{1.696367in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{1.698698in}}%
\pgfpathlineto{\pgfqpoint{1.203461in}{1.691808in}}%
\pgfpathlineto{\pgfqpoint{1.206038in}{1.688828in}}%
\pgfpathlineto{\pgfqpoint{1.208616in}{1.692648in}}%
\pgfpathlineto{\pgfqpoint{1.213771in}{1.685698in}}%
\pgfpathlineto{\pgfqpoint{1.216349in}{1.687167in}}%
\pgfpathlineto{\pgfqpoint{1.218926in}{1.683322in}}%
\pgfpathlineto{\pgfqpoint{1.221504in}{1.677357in}}%
\pgfpathlineto{\pgfqpoint{1.224082in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{1.231815in}{1.676243in}}%
\pgfpathlineto{\pgfqpoint{1.234392in}{1.667838in}}%
\pgfpathlineto{\pgfqpoint{1.236970in}{1.667548in}}%
\pgfpathlineto{\pgfqpoint{1.242125in}{1.665012in}}%
\pgfpathlineto{\pgfqpoint{1.244703in}{1.665386in}}%
\pgfpathlineto{\pgfqpoint{1.247280in}{1.664395in}}%
\pgfpathlineto{\pgfqpoint{1.249858in}{1.668903in}}%
\pgfpathlineto{\pgfqpoint{1.255013in}{1.666348in}}%
\pgfpathlineto{\pgfqpoint{1.257591in}{1.660876in}}%
\pgfpathlineto{\pgfqpoint{1.262746in}{1.661031in}}%
\pgfpathlineto{\pgfqpoint{1.265324in}{1.658269in}}%
\pgfpathlineto{\pgfqpoint{1.267902in}{1.660601in}}%
\pgfpathlineto{\pgfqpoint{1.270479in}{1.656649in}}%
\pgfpathlineto{\pgfqpoint{1.273057in}{1.659586in}}%
\pgfpathlineto{\pgfqpoint{1.275634in}{1.652397in}}%
\pgfpathlineto{\pgfqpoint{1.280790in}{1.648685in}}%
\pgfpathlineto{\pgfqpoint{1.283367in}{1.645407in}}%
\pgfpathlineto{\pgfqpoint{1.285945in}{1.643953in}}%
\pgfpathlineto{\pgfqpoint{1.288523in}{1.644905in}}%
\pgfpathlineto{\pgfqpoint{1.293678in}{1.659636in}}%
\pgfpathlineto{\pgfqpoint{1.296256in}{1.652050in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{1.303988in}{1.641338in}}%
\pgfpathlineto{\pgfqpoint{1.309144in}{1.648586in}}%
\pgfpathlineto{\pgfqpoint{1.311721in}{1.652456in}}%
\pgfpathlineto{\pgfqpoint{1.316877in}{1.642408in}}%
\pgfpathlineto{\pgfqpoint{1.319454in}{1.642033in}}%
\pgfpathlineto{\pgfqpoint{1.322032in}{1.650287in}}%
\pgfpathlineto{\pgfqpoint{1.324610in}{1.647970in}}%
\pgfpathlineto{\pgfqpoint{1.327187in}{1.641135in}}%
\pgfpathlineto{\pgfqpoint{1.329765in}{1.638078in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{1.630408in}}%
\pgfpathlineto{\pgfqpoint{1.334920in}{1.630932in}}%
\pgfpathlineto{\pgfqpoint{1.340075in}{1.635866in}}%
\pgfpathlineto{\pgfqpoint{1.342653in}{1.633020in}}%
\pgfpathlineto{\pgfqpoint{1.345231in}{1.633511in}}%
\pgfpathlineto{\pgfqpoint{1.347808in}{1.632093in}}%
\pgfpathlineto{\pgfqpoint{1.350386in}{1.628741in}}%
\pgfpathlineto{\pgfqpoint{1.355541in}{1.638912in}}%
\pgfpathlineto{\pgfqpoint{1.360696in}{1.637206in}}%
\pgfpathlineto{\pgfqpoint{1.363274in}{1.625921in}}%
\pgfpathlineto{\pgfqpoint{1.365852in}{1.628018in}}%
\pgfpathlineto{\pgfqpoint{1.368429in}{1.632386in}}%
\pgfpathlineto{\pgfqpoint{1.371007in}{1.638977in}}%
\pgfpathlineto{\pgfqpoint{1.376162in}{1.628724in}}%
\pgfpathlineto{\pgfqpoint{1.381318in}{1.630509in}}%
\pgfpathlineto{\pgfqpoint{1.383895in}{1.637355in}}%
\pgfpathlineto{\pgfqpoint{1.386473in}{1.640353in}}%
\pgfpathlineto{\pgfqpoint{1.389050in}{1.641040in}}%
\pgfpathlineto{\pgfqpoint{1.396783in}{1.645904in}}%
\pgfpathlineto{\pgfqpoint{1.399361in}{1.643332in}}%
\pgfpathlineto{\pgfqpoint{1.401939in}{1.638939in}}%
\pgfpathlineto{\pgfqpoint{1.404516in}{1.643271in}}%
\pgfpathlineto{\pgfqpoint{1.407094in}{1.641953in}}%
\pgfpathlineto{\pgfqpoint{1.409672in}{1.638179in}}%
\pgfpathlineto{\pgfqpoint{1.412249in}{1.640882in}}%
\pgfpathlineto{\pgfqpoint{1.414827in}{1.647188in}}%
\pgfpathlineto{\pgfqpoint{1.417404in}{1.649786in}}%
\pgfpathlineto{\pgfqpoint{1.419982in}{1.640833in}}%
\pgfpathlineto{\pgfqpoint{1.422560in}{1.637998in}}%
\pgfpathlineto{\pgfqpoint{1.425137in}{1.639440in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{1.642847in}}%
\pgfpathlineto{\pgfqpoint{1.430293in}{1.633969in}}%
\pgfpathlineto{\pgfqpoint{1.432870in}{1.629094in}}%
\pgfpathlineto{\pgfqpoint{1.435448in}{1.633446in}}%
\pgfpathlineto{\pgfqpoint{1.438025in}{1.635423in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{1.631425in}}%
\pgfpathlineto{\pgfqpoint{1.445758in}{1.635140in}}%
\pgfpathlineto{\pgfqpoint{1.448336in}{1.632095in}}%
\pgfpathlineto{\pgfqpoint{1.453491in}{1.638877in}}%
\pgfpathlineto{\pgfqpoint{1.456069in}{1.629462in}}%
\pgfpathlineto{\pgfqpoint{1.461224in}{1.622091in}}%
\pgfpathlineto{\pgfqpoint{1.463802in}{1.622554in}}%
\pgfpathlineto{\pgfqpoint{1.468957in}{1.625252in}}%
\pgfpathlineto{\pgfqpoint{1.471535in}{1.623112in}}%
\pgfpathlineto{\pgfqpoint{1.474112in}{1.623151in}}%
\pgfpathlineto{\pgfqpoint{1.476690in}{1.635432in}}%
\pgfpathlineto{\pgfqpoint{1.479268in}{1.636423in}}%
\pgfpathlineto{\pgfqpoint{1.481845in}{1.630983in}}%
\pgfpathlineto{\pgfqpoint{1.484423in}{1.628311in}}%
\pgfpathlineto{\pgfqpoint{1.487001in}{1.630103in}}%
\pgfpathlineto{\pgfqpoint{1.489578in}{1.628953in}}%
\pgfpathlineto{\pgfqpoint{1.492156in}{1.630949in}}%
\pgfpathlineto{\pgfqpoint{1.494733in}{1.630002in}}%
\pgfpathlineto{\pgfqpoint{1.497311in}{1.631979in}}%
\pgfpathlineto{\pgfqpoint{1.499889in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.502466in}{1.626471in}}%
\pgfpathlineto{\pgfqpoint{1.505044in}{1.623506in}}%
\pgfpathlineto{\pgfqpoint{1.507622in}{1.622264in}}%
\pgfpathlineto{\pgfqpoint{1.512777in}{1.611692in}}%
\pgfpathlineto{\pgfqpoint{1.515355in}{1.606958in}}%
\pgfpathlineto{\pgfqpoint{1.523087in}{1.616164in}}%
\pgfpathlineto{\pgfqpoint{1.525665in}{1.617241in}}%
\pgfpathlineto{\pgfqpoint{1.528243in}{1.614142in}}%
\pgfpathlineto{\pgfqpoint{1.530820in}{1.616308in}}%
\pgfpathlineto{\pgfqpoint{1.533398in}{1.611678in}}%
\pgfpathlineto{\pgfqpoint{1.538553in}{1.608793in}}%
\pgfpathlineto{\pgfqpoint{1.541131in}{1.609709in}}%
\pgfpathlineto{\pgfqpoint{1.543709in}{1.607776in}}%
\pgfpathlineto{\pgfqpoint{1.546286in}{1.610811in}}%
\pgfpathlineto{\pgfqpoint{1.548864in}{1.609298in}}%
\pgfpathlineto{\pgfqpoint{1.554019in}{1.610665in}}%
\pgfpathlineto{\pgfqpoint{1.556597in}{1.611936in}}%
\pgfpathlineto{\pgfqpoint{1.559174in}{1.614725in}}%
\pgfpathlineto{\pgfqpoint{1.564330in}{1.606460in}}%
\pgfpathlineto{\pgfqpoint{1.569485in}{1.601124in}}%
\pgfpathlineto{\pgfqpoint{1.572063in}{1.602862in}}%
\pgfpathlineto{\pgfqpoint{1.574640in}{1.601157in}}%
\pgfpathlineto{\pgfqpoint{1.577218in}{1.601216in}}%
\pgfpathlineto{\pgfqpoint{1.579795in}{1.603477in}}%
\pgfpathlineto{\pgfqpoint{1.582373in}{1.596955in}}%
\pgfpathlineto{\pgfqpoint{1.584951in}{1.599437in}}%
\pgfpathlineto{\pgfqpoint{1.590106in}{1.598056in}}%
\pgfpathlineto{\pgfqpoint{1.592684in}{1.599924in}}%
\pgfpathlineto{\pgfqpoint{1.595261in}{1.607059in}}%
\pgfpathlineto{\pgfqpoint{1.597839in}{1.608707in}}%
\pgfpathlineto{\pgfqpoint{1.602994in}{1.592895in}}%
\pgfpathlineto{\pgfqpoint{1.605572in}{1.594715in}}%
\pgfpathlineto{\pgfqpoint{1.608149in}{1.588545in}}%
\pgfpathlineto{\pgfqpoint{1.610727in}{1.591259in}}%
\pgfpathlineto{\pgfqpoint{1.613305in}{1.592298in}}%
\pgfpathlineto{\pgfqpoint{1.615882in}{1.590070in}}%
\pgfpathlineto{\pgfqpoint{1.618460in}{1.591500in}}%
\pgfpathlineto{\pgfqpoint{1.621038in}{1.595234in}}%
\pgfpathlineto{\pgfqpoint{1.623615in}{1.596104in}}%
\pgfpathlineto{\pgfqpoint{1.631348in}{1.594056in}}%
\pgfpathlineto{\pgfqpoint{1.633926in}{1.592939in}}%
\pgfpathlineto{\pgfqpoint{1.636503in}{1.593357in}}%
\pgfpathlineto{\pgfqpoint{1.639081in}{1.590528in}}%
\pgfpathlineto{\pgfqpoint{1.641659in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.646814in}{1.576090in}}%
\pgfpathlineto{\pgfqpoint{1.649392in}{1.582829in}}%
\pgfpathlineto{\pgfqpoint{1.651969in}{1.585265in}}%
\pgfpathlineto{\pgfqpoint{1.654547in}{1.579464in}}%
\pgfpathlineto{\pgfqpoint{1.657124in}{1.579557in}}%
\pgfpathlineto{\pgfqpoint{1.659702in}{1.576322in}}%
\pgfpathlineto{\pgfqpoint{1.662280in}{1.575962in}}%
\pgfpathlineto{\pgfqpoint{1.664857in}{1.576797in}}%
\pgfpathlineto{\pgfqpoint{1.667435in}{1.579148in}}%
\pgfpathlineto{\pgfqpoint{1.670013in}{1.578888in}}%
\pgfpathlineto{\pgfqpoint{1.672590in}{1.572357in}}%
\pgfpathlineto{\pgfqpoint{1.675168in}{1.569610in}}%
\pgfpathlineto{\pgfqpoint{1.677746in}{1.569847in}}%
\pgfpathlineto{\pgfqpoint{1.682901in}{1.568599in}}%
\pgfpathlineto{\pgfqpoint{1.685478in}{1.569438in}}%
\pgfpathlineto{\pgfqpoint{1.688056in}{1.566618in}}%
\pgfpathlineto{\pgfqpoint{1.690634in}{1.569883in}}%
\pgfpathlineto{\pgfqpoint{1.693211in}{1.569117in}}%
\pgfpathlineto{\pgfqpoint{1.698367in}{1.573305in}}%
\pgfpathlineto{\pgfqpoint{1.700944in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.703522in}{1.578081in}}%
\pgfpathlineto{\pgfqpoint{1.706100in}{1.567395in}}%
\pgfpathlineto{\pgfqpoint{1.708677in}{1.564416in}}%
\pgfpathlineto{\pgfqpoint{1.711255in}{1.563314in}}%
\pgfpathlineto{\pgfqpoint{1.713832in}{1.556178in}}%
\pgfpathlineto{\pgfqpoint{1.716410in}{1.556140in}}%
\pgfpathlineto{\pgfqpoint{1.718988in}{1.554062in}}%
\pgfpathlineto{\pgfqpoint{1.721565in}{1.554495in}}%
\pgfpathlineto{\pgfqpoint{1.726721in}{1.562864in}}%
\pgfpathlineto{\pgfqpoint{1.729298in}{1.561686in}}%
\pgfpathlineto{\pgfqpoint{1.731876in}{1.559127in}}%
\pgfpathlineto{\pgfqpoint{1.734454in}{1.561410in}}%
\pgfpathlineto{\pgfqpoint{1.737031in}{1.557703in}}%
\pgfpathlineto{\pgfqpoint{1.739609in}{1.561115in}}%
\pgfpathlineto{\pgfqpoint{1.742186in}{1.556345in}}%
\pgfpathlineto{\pgfqpoint{1.744764in}{1.556174in}}%
\pgfpathlineto{\pgfqpoint{1.747342in}{1.560847in}}%
\pgfpathlineto{\pgfqpoint{1.749919in}{1.563033in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{1.559857in}}%
\pgfpathlineto{\pgfqpoint{1.755075in}{1.560270in}}%
\pgfpathlineto{\pgfqpoint{1.757652in}{1.555434in}}%
\pgfpathlineto{\pgfqpoint{1.762808in}{1.556103in}}%
\pgfpathlineto{\pgfqpoint{1.765385in}{1.561921in}}%
\pgfpathlineto{\pgfqpoint{1.767963in}{1.556378in}}%
\pgfpathlineto{\pgfqpoint{1.773118in}{1.550603in}}%
\pgfpathlineto{\pgfqpoint{1.775696in}{1.550586in}}%
\pgfpathlineto{\pgfqpoint{1.778273in}{1.552740in}}%
\pgfpathlineto{\pgfqpoint{1.780851in}{1.549170in}}%
\pgfpathlineto{\pgfqpoint{1.783429in}{1.551230in}}%
\pgfpathlineto{\pgfqpoint{1.786006in}{1.546802in}}%
\pgfpathlineto{\pgfqpoint{1.788584in}{1.545825in}}%
\pgfpathlineto{\pgfqpoint{1.791162in}{1.546503in}}%
\pgfpathlineto{\pgfqpoint{1.793739in}{1.549400in}}%
\pgfpathlineto{\pgfqpoint{1.796317in}{1.546479in}}%
\pgfpathlineto{\pgfqpoint{1.798894in}{1.545295in}}%
\pgfpathlineto{\pgfqpoint{1.801472in}{1.539757in}}%
\pgfpathlineto{\pgfqpoint{1.804050in}{1.543425in}}%
\pgfpathlineto{\pgfqpoint{1.806627in}{1.544887in}}%
\pgfpathlineto{\pgfqpoint{1.814360in}{1.541288in}}%
\pgfpathlineto{\pgfqpoint{1.816938in}{1.541037in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{1.539083in}}%
\pgfpathlineto{\pgfqpoint{1.829826in}{1.554812in}}%
\pgfpathlineto{\pgfqpoint{1.834981in}{1.553817in}}%
\pgfpathlineto{\pgfqpoint{1.837559in}{1.547475in}}%
\pgfpathlineto{\pgfqpoint{1.842714in}{1.541594in}}%
\pgfpathlineto{\pgfqpoint{1.845292in}{1.543011in}}%
\pgfpathlineto{\pgfqpoint{1.847869in}{1.543076in}}%
\pgfpathlineto{\pgfqpoint{1.850447in}{1.538899in}}%
\pgfpathlineto{\pgfqpoint{1.853025in}{1.537484in}}%
\pgfpathlineto{\pgfqpoint{1.855602in}{1.538124in}}%
\pgfpathlineto{\pgfqpoint{1.863335in}{1.546219in}}%
\pgfpathlineto{\pgfqpoint{1.865913in}{1.551785in}}%
\pgfpathlineto{\pgfqpoint{1.868491in}{1.551715in}}%
\pgfpathlineto{\pgfqpoint{1.871068in}{1.558227in}}%
\pgfpathlineto{\pgfqpoint{1.878801in}{1.546738in}}%
\pgfpathlineto{\pgfqpoint{1.881379in}{1.551705in}}%
\pgfpathlineto{\pgfqpoint{1.886534in}{1.541979in}}%
\pgfpathlineto{\pgfqpoint{1.891689in}{1.538020in}}%
\pgfpathlineto{\pgfqpoint{1.894267in}{1.539163in}}%
\pgfpathlineto{\pgfqpoint{1.896845in}{1.549849in}}%
\pgfpathlineto{\pgfqpoint{1.902000in}{1.551601in}}%
\pgfpathlineto{\pgfqpoint{1.904577in}{1.554740in}}%
\pgfpathlineto{\pgfqpoint{1.907155in}{1.552534in}}%
\pgfpathlineto{\pgfqpoint{1.912310in}{1.539069in}}%
\pgfpathlineto{\pgfqpoint{1.914888in}{1.538217in}}%
\pgfpathlineto{\pgfqpoint{1.917466in}{1.532834in}}%
\pgfpathlineto{\pgfqpoint{1.920043in}{1.541709in}}%
\pgfpathlineto{\pgfqpoint{1.925199in}{1.532602in}}%
\pgfpathlineto{\pgfqpoint{1.927776in}{1.530018in}}%
\pgfpathlineto{\pgfqpoint{1.930354in}{1.532125in}}%
\pgfpathlineto{\pgfqpoint{1.932931in}{1.539005in}}%
\pgfpathlineto{\pgfqpoint{1.935509in}{1.541476in}}%
\pgfpathlineto{\pgfqpoint{1.940664in}{1.529241in}}%
\pgfpathlineto{\pgfqpoint{1.943242in}{1.529980in}}%
\pgfpathlineto{\pgfqpoint{1.945820in}{1.528834in}}%
\pgfpathlineto{\pgfqpoint{1.948397in}{1.530251in}}%
\pgfpathlineto{\pgfqpoint{1.953553in}{1.545316in}}%
\pgfpathlineto{\pgfqpoint{1.956130in}{1.543490in}}%
\pgfpathlineto{\pgfqpoint{1.958708in}{1.548001in}}%
\pgfpathlineto{\pgfqpoint{1.963863in}{1.551384in}}%
\pgfpathlineto{\pgfqpoint{1.966441in}{1.547406in}}%
\pgfpathlineto{\pgfqpoint{1.969018in}{1.537506in}}%
\pgfpathlineto{\pgfqpoint{1.971596in}{1.533312in}}%
\pgfpathlineto{\pgfqpoint{1.974174in}{1.539301in}}%
\pgfpathlineto{\pgfqpoint{1.976751in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.979329in}{1.529054in}}%
\pgfpathlineto{\pgfqpoint{1.984484in}{1.541410in}}%
\pgfpathlineto{\pgfqpoint{1.987062in}{1.540725in}}%
\pgfpathlineto{\pgfqpoint{1.992217in}{1.545409in}}%
\pgfpathlineto{\pgfqpoint{1.997372in}{1.533805in}}%
\pgfpathlineto{\pgfqpoint{1.999950in}{1.532170in}}%
\pgfpathlineto{\pgfqpoint{2.007683in}{1.543733in}}%
\pgfpathlineto{\pgfqpoint{2.010260in}{1.540458in}}%
\pgfpathlineto{\pgfqpoint{2.015416in}{1.530245in}}%
\pgfpathlineto{\pgfqpoint{2.017993in}{1.529994in}}%
\pgfpathlineto{\pgfqpoint{2.020571in}{1.526914in}}%
\pgfpathlineto{\pgfqpoint{2.023149in}{1.529566in}}%
\pgfpathlineto{\pgfqpoint{2.025726in}{1.523906in}}%
\pgfpathlineto{\pgfqpoint{2.028304in}{1.523305in}}%
\pgfpathlineto{\pgfqpoint{2.033459in}{1.528229in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.527763in}}%
\pgfpathlineto{\pgfqpoint{2.038614in}{1.521859in}}%
\pgfpathlineto{\pgfqpoint{2.041192in}{1.522106in}}%
\pgfpathlineto{\pgfqpoint{2.048925in}{1.547919in}}%
\pgfpathlineto{\pgfqpoint{2.051503in}{1.549611in}}%
\pgfpathlineto{\pgfqpoint{2.054080in}{1.549404in}}%
\pgfpathlineto{\pgfqpoint{2.056658in}{1.537584in}}%
\pgfpathlineto{\pgfqpoint{2.059236in}{1.535638in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{1.531989in}}%
\pgfpathlineto{\pgfqpoint{2.064391in}{1.535853in}}%
\pgfpathlineto{\pgfqpoint{2.066968in}{1.535109in}}%
\pgfpathlineto{\pgfqpoint{2.069546in}{1.531091in}}%
\pgfpathlineto{\pgfqpoint{2.072124in}{1.537265in}}%
\pgfpathlineto{\pgfqpoint{2.074701in}{1.531943in}}%
\pgfpathlineto{\pgfqpoint{2.077279in}{1.536387in}}%
\pgfpathlineto{\pgfqpoint{2.082434in}{1.533687in}}%
\pgfpathlineto{\pgfqpoint{2.087590in}{1.542361in}}%
\pgfpathlineto{\pgfqpoint{2.090167in}{1.539379in}}%
\pgfpathlineto{\pgfqpoint{2.092745in}{1.541536in}}%
\pgfpathlineto{\pgfqpoint{2.095322in}{1.540321in}}%
\pgfpathlineto{\pgfqpoint{2.103055in}{1.526153in}}%
\pgfpathlineto{\pgfqpoint{2.105633in}{1.528283in}}%
\pgfpathlineto{\pgfqpoint{2.108211in}{1.534161in}}%
\pgfpathlineto{\pgfqpoint{2.110788in}{1.536146in}}%
\pgfpathlineto{\pgfqpoint{2.113366in}{1.541350in}}%
\pgfpathlineto{\pgfqpoint{2.115944in}{1.541419in}}%
\pgfpathlineto{\pgfqpoint{2.118521in}{1.547468in}}%
\pgfpathlineto{\pgfqpoint{2.121099in}{1.548675in}}%
\pgfpathlineto{\pgfqpoint{2.123676in}{1.541483in}}%
\pgfpathlineto{\pgfqpoint{2.126254in}{1.543271in}}%
\pgfpathlineto{\pgfqpoint{2.128832in}{1.546913in}}%
\pgfpathlineto{\pgfqpoint{2.131409in}{1.542750in}}%
\pgfpathlineto{\pgfqpoint{2.136565in}{1.544132in}}%
\pgfpathlineto{\pgfqpoint{2.139142in}{1.541897in}}%
\pgfpathlineto{\pgfqpoint{2.144298in}{1.541226in}}%
\pgfpathlineto{\pgfqpoint{2.149453in}{1.535349in}}%
\pgfpathlineto{\pgfqpoint{2.152030in}{1.535160in}}%
\pgfpathlineto{\pgfqpoint{2.154608in}{1.529581in}}%
\pgfpathlineto{\pgfqpoint{2.159763in}{1.534485in}}%
\pgfpathlineto{\pgfqpoint{2.162341in}{1.532851in}}%
\pgfpathlineto{\pgfqpoint{2.167496in}{1.534643in}}%
\pgfpathlineto{\pgfqpoint{2.170074in}{1.542617in}}%
\pgfpathlineto{\pgfqpoint{2.172652in}{1.538540in}}%
\pgfpathlineto{\pgfqpoint{2.175229in}{1.540151in}}%
\pgfpathlineto{\pgfqpoint{2.180384in}{1.530450in}}%
\pgfpathlineto{\pgfqpoint{2.188117in}{1.537014in}}%
\pgfpathlineto{\pgfqpoint{2.190695in}{1.536356in}}%
\pgfpathlineto{\pgfqpoint{2.193273in}{1.540132in}}%
\pgfpathlineto{\pgfqpoint{2.198428in}{1.542338in}}%
\pgfpathlineto{\pgfqpoint{2.203583in}{1.528952in}}%
\pgfpathlineto{\pgfqpoint{2.206161in}{1.527205in}}%
\pgfpathlineto{\pgfqpoint{2.208738in}{1.527002in}}%
\pgfpathlineto{\pgfqpoint{2.213894in}{1.531115in}}%
\pgfpathlineto{\pgfqpoint{2.219049in}{1.531785in}}%
\pgfpathlineto{\pgfqpoint{2.224204in}{1.536532in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{1.530149in}}%
\pgfpathlineto{\pgfqpoint{2.229359in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{2.231937in}{1.533288in}}%
\pgfpathlineto{\pgfqpoint{2.237092in}{1.533745in}}%
\pgfpathlineto{\pgfqpoint{2.239670in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{2.242248in}{1.531732in}}%
\pgfpathlineto{\pgfqpoint{2.244825in}{1.538789in}}%
\pgfpathlineto{\pgfqpoint{2.247403in}{1.539621in}}%
\pgfpathlineto{\pgfqpoint{2.249981in}{1.538204in}}%
\pgfpathlineto{\pgfqpoint{2.252558in}{1.539941in}}%
\pgfpathlineto{\pgfqpoint{2.255136in}{1.536468in}}%
\pgfpathlineto{\pgfqpoint{2.257713in}{1.538085in}}%
\pgfpathlineto{\pgfqpoint{2.262869in}{1.534729in}}%
\pgfpathlineto{\pgfqpoint{2.268024in}{1.544172in}}%
\pgfpathlineto{\pgfqpoint{2.273179in}{1.532633in}}%
\pgfpathlineto{\pgfqpoint{2.275757in}{1.530937in}}%
\pgfpathlineto{\pgfqpoint{2.280912in}{1.543300in}}%
\pgfpathlineto{\pgfqpoint{2.283490in}{1.535881in}}%
\pgfpathlineto{\pgfqpoint{2.293800in}{1.552866in}}%
\pgfpathlineto{\pgfqpoint{2.296378in}{1.550502in}}%
\pgfpathlineto{\pgfqpoint{2.298956in}{1.541789in}}%
\pgfpathlineto{\pgfqpoint{2.301533in}{1.546030in}}%
\pgfpathlineto{\pgfqpoint{2.306689in}{1.538386in}}%
\pgfpathlineto{\pgfqpoint{2.311844in}{1.531090in}}%
\pgfpathlineto{\pgfqpoint{2.316999in}{1.529746in}}%
\pgfpathlineto{\pgfqpoint{2.319577in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.322154in}{1.526201in}}%
\pgfpathlineto{\pgfqpoint{2.324732in}{1.519989in}}%
\pgfpathlineto{\pgfqpoint{2.327310in}{1.523617in}}%
\pgfpathlineto{\pgfqpoint{2.329887in}{1.524575in}}%
\pgfpathlineto{\pgfqpoint{2.332465in}{1.529159in}}%
\pgfpathlineto{\pgfqpoint{2.335043in}{1.528415in}}%
\pgfpathlineto{\pgfqpoint{2.337620in}{1.529179in}}%
\pgfpathlineto{\pgfqpoint{2.340198in}{1.533318in}}%
\pgfpathlineto{\pgfqpoint{2.345353in}{1.525139in}}%
\pgfpathlineto{\pgfqpoint{2.347931in}{1.525658in}}%
\pgfpathlineto{\pgfqpoint{2.350508in}{1.523373in}}%
\pgfpathlineto{\pgfqpoint{2.358241in}{1.534773in}}%
\pgfpathlineto{\pgfqpoint{2.365974in}{1.532979in}}%
\pgfpathlineto{\pgfqpoint{2.368552in}{1.532286in}}%
\pgfpathlineto{\pgfqpoint{2.371129in}{1.536780in}}%
\pgfpathlineto{\pgfqpoint{2.373707in}{1.550564in}}%
\pgfpathlineto{\pgfqpoint{2.376285in}{1.550269in}}%
\pgfpathlineto{\pgfqpoint{2.378862in}{1.545626in}}%
\pgfpathlineto{\pgfqpoint{2.381440in}{1.549569in}}%
\pgfpathlineto{\pgfqpoint{2.384018in}{1.550064in}}%
\pgfpathlineto{\pgfqpoint{2.386595in}{1.556618in}}%
\pgfpathlineto{\pgfqpoint{2.391751in}{1.560095in}}%
\pgfpathlineto{\pgfqpoint{2.394328in}{1.564666in}}%
\pgfpathlineto{\pgfqpoint{2.402061in}{1.545569in}}%
\pgfpathlineto{\pgfqpoint{2.404639in}{1.549508in}}%
\pgfpathlineto{\pgfqpoint{2.412372in}{1.538997in}}%
\pgfpathlineto{\pgfqpoint{2.414949in}{1.541579in}}%
\pgfpathlineto{\pgfqpoint{2.417527in}{1.534443in}}%
\pgfpathlineto{\pgfqpoint{2.420104in}{1.536369in}}%
\pgfpathlineto{\pgfqpoint{2.422682in}{1.536715in}}%
\pgfpathlineto{\pgfqpoint{2.425260in}{1.535333in}}%
\pgfpathlineto{\pgfqpoint{2.427837in}{1.536567in}}%
\pgfpathlineto{\pgfqpoint{2.430415in}{1.532670in}}%
\pgfpathlineto{\pgfqpoint{2.432993in}{1.535556in}}%
\pgfpathlineto{\pgfqpoint{2.435570in}{1.540910in}}%
\pgfpathlineto{\pgfqpoint{2.448458in}{1.544901in}}%
\pgfpathlineto{\pgfqpoint{2.451036in}{1.538645in}}%
\pgfpathlineto{\pgfqpoint{2.453614in}{1.540430in}}%
\pgfpathlineto{\pgfqpoint{2.456191in}{1.546332in}}%
\pgfpathlineto{\pgfqpoint{2.458769in}{1.543253in}}%
\pgfpathlineto{\pgfqpoint{2.461347in}{1.543085in}}%
\pgfpathlineto{\pgfqpoint{2.463924in}{1.545145in}}%
\pgfpathlineto{\pgfqpoint{2.466502in}{1.550445in}}%
\pgfpathlineto{\pgfqpoint{2.469080in}{1.547303in}}%
\pgfpathlineto{\pgfqpoint{2.476812in}{1.545102in}}%
\pgfpathlineto{\pgfqpoint{2.479390in}{1.545130in}}%
\pgfpathlineto{\pgfqpoint{2.481968in}{1.538516in}}%
\pgfpathlineto{\pgfqpoint{2.492278in}{1.528957in}}%
\pgfpathlineto{\pgfqpoint{2.494856in}{1.538887in}}%
\pgfpathlineto{\pgfqpoint{2.497434in}{1.543348in}}%
\pgfpathlineto{\pgfqpoint{2.500011in}{1.544391in}}%
\pgfpathlineto{\pgfqpoint{2.502589in}{1.542657in}}%
\pgfpathlineto{\pgfqpoint{2.505166in}{1.536539in}}%
\pgfpathlineto{\pgfqpoint{2.507744in}{1.534648in}}%
\pgfpathlineto{\pgfqpoint{2.510322in}{1.534938in}}%
\pgfpathlineto{\pgfqpoint{2.512899in}{1.536686in}}%
\pgfpathlineto{\pgfqpoint{2.518055in}{1.529034in}}%
\pgfpathlineto{\pgfqpoint{2.520632in}{1.526023in}}%
\pgfpathlineto{\pgfqpoint{2.523210in}{1.526551in}}%
\pgfpathlineto{\pgfqpoint{2.525788in}{1.522531in}}%
\pgfpathlineto{\pgfqpoint{2.528365in}{1.520955in}}%
\pgfpathlineto{\pgfqpoint{2.530943in}{1.521441in}}%
\pgfpathlineto{\pgfqpoint{2.533520in}{1.515671in}}%
\pgfpathlineto{\pgfqpoint{2.536098in}{1.518774in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{1.539476in}}%
\pgfpathlineto{\pgfqpoint{2.546409in}{1.546725in}}%
\pgfpathlineto{\pgfqpoint{2.554142in}{1.544315in}}%
\pgfpathlineto{\pgfqpoint{2.556719in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{2.559297in}{1.540119in}}%
\pgfpathlineto{\pgfqpoint{2.561874in}{1.537872in}}%
\pgfpathlineto{\pgfqpoint{2.564452in}{1.532236in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.530759in}}%
\pgfpathlineto{\pgfqpoint{2.577340in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{2.579918in}{1.540527in}}%
\pgfpathlineto{\pgfqpoint{2.582496in}{1.539304in}}%
\pgfpathlineto{\pgfqpoint{2.585073in}{1.536572in}}%
\pgfpathlineto{\pgfqpoint{2.587651in}{1.535807in}}%
\pgfpathlineto{\pgfqpoint{2.590228in}{1.541451in}}%
\pgfpathlineto{\pgfqpoint{2.592806in}{1.541965in}}%
\pgfpathlineto{\pgfqpoint{2.595384in}{1.538381in}}%
\pgfpathlineto{\pgfqpoint{2.597961in}{1.531585in}}%
\pgfpathlineto{\pgfqpoint{2.600539in}{1.536248in}}%
\pgfpathlineto{\pgfqpoint{2.605694in}{1.528858in}}%
\pgfpathlineto{\pgfqpoint{2.608272in}{1.530937in}}%
\pgfpathlineto{\pgfqpoint{2.610849in}{1.525000in}}%
\pgfpathlineto{\pgfqpoint{2.616005in}{1.535474in}}%
\pgfpathlineto{\pgfqpoint{2.618582in}{1.536821in}}%
\pgfpathlineto{\pgfqpoint{2.623738in}{1.536346in}}%
\pgfpathlineto{\pgfqpoint{2.626315in}{1.540220in}}%
\pgfpathlineto{\pgfqpoint{2.631471in}{1.537145in}}%
\pgfpathlineto{\pgfqpoint{2.634048in}{1.538015in}}%
\pgfpathlineto{\pgfqpoint{2.636626in}{1.543717in}}%
\pgfpathlineto{\pgfqpoint{2.639203in}{1.541308in}}%
\pgfpathlineto{\pgfqpoint{2.641781in}{1.540567in}}%
\pgfpathlineto{\pgfqpoint{2.644359in}{1.541489in}}%
\pgfpathlineto{\pgfqpoint{2.649514in}{1.538726in}}%
\pgfpathlineto{\pgfqpoint{2.654669in}{1.542799in}}%
\pgfpathlineto{\pgfqpoint{2.657247in}{1.541527in}}%
\pgfpathlineto{\pgfqpoint{2.659825in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{2.662402in}{1.544282in}}%
\pgfpathlineto{\pgfqpoint{2.664980in}{1.545296in}}%
\pgfpathlineto{\pgfqpoint{2.667557in}{1.544311in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.547077in}}%
\pgfpathlineto{\pgfqpoint{2.675290in}{1.540692in}}%
\pgfpathlineto{\pgfqpoint{2.677868in}{1.541585in}}%
\pgfpathlineto{\pgfqpoint{2.683023in}{1.531705in}}%
\pgfpathlineto{\pgfqpoint{2.685601in}{1.529613in}}%
\pgfpathlineto{\pgfqpoint{2.690756in}{1.532559in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{1.540270in}}%
\pgfpathlineto{\pgfqpoint{2.701067in}{1.539147in}}%
\pgfpathlineto{\pgfqpoint{2.703644in}{1.537952in}}%
\pgfpathlineto{\pgfqpoint{2.706222in}{1.532395in}}%
\pgfpathlineto{\pgfqpoint{2.708800in}{1.541085in}}%
\pgfpathlineto{\pgfqpoint{2.711377in}{1.538991in}}%
\pgfpathlineto{\pgfqpoint{2.713955in}{1.542384in}}%
\pgfpathlineto{\pgfqpoint{2.719110in}{1.533592in}}%
\pgfpathlineto{\pgfqpoint{2.721688in}{1.535659in}}%
\pgfpathlineto{\pgfqpoint{2.724265in}{1.533341in}}%
\pgfpathlineto{\pgfqpoint{2.726843in}{1.545272in}}%
\pgfpathlineto{\pgfqpoint{2.729421in}{1.543508in}}%
\pgfpathlineto{\pgfqpoint{2.731998in}{1.543865in}}%
\pgfpathlineto{\pgfqpoint{2.734576in}{1.546439in}}%
\pgfpathlineto{\pgfqpoint{2.737154in}{1.547414in}}%
\pgfpathlineto{\pgfqpoint{2.739731in}{1.544977in}}%
\pgfpathlineto{\pgfqpoint{2.744887in}{1.536554in}}%
\pgfpathlineto{\pgfqpoint{2.747464in}{1.533777in}}%
\pgfpathlineto{\pgfqpoint{2.752619in}{1.543536in}}%
\pgfpathlineto{\pgfqpoint{2.755197in}{1.539119in}}%
\pgfpathlineto{\pgfqpoint{2.757775in}{1.539282in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.536238in}}%
\pgfpathlineto{\pgfqpoint{2.768085in}{1.540501in}}%
\pgfpathlineto{\pgfqpoint{2.770663in}{1.536457in}}%
\pgfpathlineto{\pgfqpoint{2.780973in}{1.544767in}}%
\pgfpathlineto{\pgfqpoint{2.783551in}{1.544442in}}%
\pgfpathlineto{\pgfqpoint{2.786129in}{1.547704in}}%
\pgfpathlineto{\pgfqpoint{2.791284in}{1.548530in}}%
\pgfpathlineto{\pgfqpoint{2.793862in}{1.545571in}}%
\pgfpathlineto{\pgfqpoint{2.796439in}{1.544972in}}%
\pgfpathlineto{\pgfqpoint{2.799017in}{1.548369in}}%
\pgfpathlineto{\pgfqpoint{2.801595in}{1.546208in}}%
\pgfpathlineto{\pgfqpoint{2.806750in}{1.534763in}}%
\pgfpathlineto{\pgfqpoint{2.809327in}{1.532221in}}%
\pgfpathlineto{\pgfqpoint{2.811905in}{1.531732in}}%
\pgfpathlineto{\pgfqpoint{2.817060in}{1.537085in}}%
\pgfpathlineto{\pgfqpoint{2.819638in}{1.535010in}}%
\pgfpathlineto{\pgfqpoint{2.822216in}{1.536482in}}%
\pgfpathlineto{\pgfqpoint{2.827371in}{1.545766in}}%
\pgfpathlineto{\pgfqpoint{2.832526in}{1.537189in}}%
\pgfpathlineto{\pgfqpoint{2.835104in}{1.538833in}}%
\pgfpathlineto{\pgfqpoint{2.837681in}{1.549041in}}%
\pgfpathlineto{\pgfqpoint{2.840259in}{1.553021in}}%
\pgfpathlineto{\pgfqpoint{2.842837in}{1.552727in}}%
\pgfpathlineto{\pgfqpoint{2.845414in}{1.557091in}}%
\pgfpathlineto{\pgfqpoint{2.847992in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{2.850570in}{1.548325in}}%
\pgfpathlineto{\pgfqpoint{2.853147in}{1.544352in}}%
\pgfpathlineto{\pgfqpoint{2.855725in}{1.546196in}}%
\pgfpathlineto{\pgfqpoint{2.858302in}{1.543348in}}%
\pgfpathlineto{\pgfqpoint{2.860880in}{1.542204in}}%
\pgfpathlineto{\pgfqpoint{2.863458in}{1.547417in}}%
\pgfpathlineto{\pgfqpoint{2.866035in}{1.547999in}}%
\pgfpathlineto{\pgfqpoint{2.868613in}{1.538219in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{1.533691in}}%
\pgfpathlineto{\pgfqpoint{2.876346in}{1.550249in}}%
\pgfpathlineto{\pgfqpoint{2.878924in}{1.546102in}}%
\pgfpathlineto{\pgfqpoint{2.881501in}{1.545947in}}%
\pgfpathlineto{\pgfqpoint{2.884079in}{1.552410in}}%
\pgfpathlineto{\pgfqpoint{2.886656in}{1.547605in}}%
\pgfpathlineto{\pgfqpoint{2.889234in}{1.549466in}}%
\pgfpathlineto{\pgfqpoint{2.894389in}{1.544150in}}%
\pgfpathlineto{\pgfqpoint{2.896967in}{1.545864in}}%
\pgfpathlineto{\pgfqpoint{2.899545in}{1.550107in}}%
\pgfpathlineto{\pgfqpoint{2.907278in}{1.545543in}}%
\pgfpathlineto{\pgfqpoint{2.909855in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.912433in}{1.542986in}}%
\pgfpathlineto{\pgfqpoint{2.915010in}{1.541730in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{1.551086in}}%
\pgfpathlineto{\pgfqpoint{2.925321in}{1.559810in}}%
\pgfpathlineto{\pgfqpoint{2.930476in}{1.567012in}}%
\pgfpathlineto{\pgfqpoint{2.933054in}{1.566286in}}%
\pgfpathlineto{\pgfqpoint{2.935632in}{1.561286in}}%
\pgfpathlineto{\pgfqpoint{2.938209in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.943364in}{1.548123in}}%
\pgfpathlineto{\pgfqpoint{2.945942in}{1.557991in}}%
\pgfpathlineto{\pgfqpoint{2.948520in}{1.553215in}}%
\pgfpathlineto{\pgfqpoint{2.951097in}{1.553728in}}%
\pgfpathlineto{\pgfqpoint{2.953675in}{1.547469in}}%
\pgfpathlineto{\pgfqpoint{2.956253in}{1.545238in}}%
\pgfpathlineto{\pgfqpoint{2.958830in}{1.540177in}}%
\pgfpathlineto{\pgfqpoint{2.961408in}{1.542476in}}%
\pgfpathlineto{\pgfqpoint{2.963986in}{1.542067in}}%
\pgfpathlineto{\pgfqpoint{2.966563in}{1.546852in}}%
\pgfpathlineto{\pgfqpoint{2.969141in}{1.548112in}}%
\pgfpathlineto{\pgfqpoint{2.971718in}{1.547789in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.552260in}}%
\pgfpathlineto{\pgfqpoint{2.976874in}{1.550747in}}%
\pgfpathlineto{\pgfqpoint{2.979451in}{1.546059in}}%
\pgfpathlineto{\pgfqpoint{2.982029in}{1.550622in}}%
\pgfpathlineto{\pgfqpoint{2.984607in}{1.552698in}}%
\pgfpathlineto{\pgfqpoint{2.987184in}{1.550394in}}%
\pgfpathlineto{\pgfqpoint{3.000072in}{1.555149in}}%
\pgfpathlineto{\pgfqpoint{3.002650in}{1.553856in}}%
\pgfpathlineto{\pgfqpoint{3.005228in}{1.554903in}}%
\pgfpathlineto{\pgfqpoint{3.010383in}{1.563813in}}%
\pgfpathlineto{\pgfqpoint{3.015538in}{1.550414in}}%
\pgfpathlineto{\pgfqpoint{3.020693in}{1.549527in}}%
\pgfpathlineto{\pgfqpoint{3.023271in}{1.544176in}}%
\pgfpathlineto{\pgfqpoint{3.025849in}{1.548178in}}%
\pgfpathlineto{\pgfqpoint{3.031004in}{1.563292in}}%
\pgfpathlineto{\pgfqpoint{3.033582in}{1.565175in}}%
\pgfpathlineto{\pgfqpoint{3.036159in}{1.560917in}}%
\pgfpathlineto{\pgfqpoint{3.038737in}{1.562349in}}%
\pgfpathlineto{\pgfqpoint{3.041315in}{1.557568in}}%
\pgfpathlineto{\pgfqpoint{3.043892in}{1.558488in}}%
\pgfpathlineto{\pgfqpoint{3.046470in}{1.557718in}}%
\pgfpathlineto{\pgfqpoint{3.049047in}{1.560741in}}%
\pgfpathlineto{\pgfqpoint{3.054203in}{1.548608in}}%
\pgfpathlineto{\pgfqpoint{3.059358in}{1.547349in}}%
\pgfpathlineto{\pgfqpoint{3.067091in}{1.558083in}}%
\pgfpathlineto{\pgfqpoint{3.069669in}{1.557772in}}%
\pgfpathlineto{\pgfqpoint{3.072246in}{1.551351in}}%
\pgfpathlineto{\pgfqpoint{3.074824in}{1.552745in}}%
\pgfpathlineto{\pgfqpoint{3.077401in}{1.559147in}}%
\pgfpathlineto{\pgfqpoint{3.079979in}{1.561113in}}%
\pgfpathlineto{\pgfqpoint{3.082557in}{1.566850in}}%
\pgfpathlineto{\pgfqpoint{3.085134in}{1.561298in}}%
\pgfpathlineto{\pgfqpoint{3.087712in}{1.563619in}}%
\pgfpathlineto{\pgfqpoint{3.090290in}{1.570470in}}%
\pgfpathlineto{\pgfqpoint{3.095445in}{1.558180in}}%
\pgfpathlineto{\pgfqpoint{3.098023in}{1.559678in}}%
\pgfpathlineto{\pgfqpoint{3.100600in}{1.551289in}}%
\pgfpathlineto{\pgfqpoint{3.105755in}{1.549419in}}%
\pgfpathlineto{\pgfqpoint{3.116066in}{1.564480in}}%
\pgfpathlineto{\pgfqpoint{3.118644in}{1.560496in}}%
\pgfpathlineto{\pgfqpoint{3.121221in}{1.553421in}}%
\pgfpathlineto{\pgfqpoint{3.126377in}{1.561846in}}%
\pgfpathlineto{\pgfqpoint{3.131532in}{1.575830in}}%
\pgfpathlineto{\pgfqpoint{3.134109in}{1.580291in}}%
\pgfpathlineto{\pgfqpoint{3.136687in}{1.576325in}}%
\pgfpathlineto{\pgfqpoint{3.139265in}{1.577031in}}%
\pgfpathlineto{\pgfqpoint{3.141842in}{1.570562in}}%
\pgfpathlineto{\pgfqpoint{3.144420in}{1.567909in}}%
\pgfpathlineto{\pgfqpoint{3.146998in}{1.569472in}}%
\pgfpathlineto{\pgfqpoint{3.149575in}{1.564639in}}%
\pgfpathlineto{\pgfqpoint{3.152153in}{1.549578in}}%
\pgfpathlineto{\pgfqpoint{3.157308in}{1.544843in}}%
\pgfpathlineto{\pgfqpoint{3.159886in}{1.544428in}}%
\pgfpathlineto{\pgfqpoint{3.162463in}{1.546635in}}%
\pgfpathlineto{\pgfqpoint{3.175352in}{1.569163in}}%
\pgfpathlineto{\pgfqpoint{3.177929in}{1.569970in}}%
\pgfpathlineto{\pgfqpoint{3.180507in}{1.569490in}}%
\pgfpathlineto{\pgfqpoint{3.183085in}{1.563564in}}%
\pgfpathlineto{\pgfqpoint{3.185662in}{1.563735in}}%
\pgfpathlineto{\pgfqpoint{3.188240in}{1.566848in}}%
\pgfpathlineto{\pgfqpoint{3.190817in}{1.565632in}}%
\pgfpathlineto{\pgfqpoint{3.193395in}{1.567734in}}%
\pgfpathlineto{\pgfqpoint{3.198550in}{1.561740in}}%
\pgfpathlineto{\pgfqpoint{3.206283in}{1.568228in}}%
\pgfpathlineto{\pgfqpoint{3.211438in}{1.567889in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.569918in}}%
\pgfpathlineto{\pgfqpoint{3.216594in}{1.578117in}}%
\pgfpathlineto{\pgfqpoint{3.219171in}{1.578198in}}%
\pgfpathlineto{\pgfqpoint{3.221749in}{1.572501in}}%
\pgfpathlineto{\pgfqpoint{3.226904in}{1.568197in}}%
\pgfpathlineto{\pgfqpoint{3.229482in}{1.568172in}}%
\pgfpathlineto{\pgfqpoint{3.232060in}{1.563732in}}%
\pgfpathlineto{\pgfqpoint{3.234637in}{1.563297in}}%
\pgfpathlineto{\pgfqpoint{3.242370in}{1.566609in}}%
\pgfpathlineto{\pgfqpoint{3.244948in}{1.562283in}}%
\pgfpathlineto{\pgfqpoint{3.247525in}{1.551707in}}%
\pgfpathlineto{\pgfqpoint{3.257836in}{1.571287in}}%
\pgfpathlineto{\pgfqpoint{3.260414in}{1.571631in}}%
\pgfpathlineto{\pgfqpoint{3.262991in}{1.574126in}}%
\pgfpathlineto{\pgfqpoint{3.268146in}{1.566311in}}%
\pgfpathlineto{\pgfqpoint{3.273302in}{1.565531in}}%
\pgfpathlineto{\pgfqpoint{3.275879in}{1.560145in}}%
\pgfpathlineto{\pgfqpoint{3.278457in}{1.558195in}}%
\pgfpathlineto{\pgfqpoint{3.283612in}{1.563188in}}%
\pgfpathlineto{\pgfqpoint{3.288768in}{1.578064in}}%
\pgfpathlineto{\pgfqpoint{3.291345in}{1.582303in}}%
\pgfpathlineto{\pgfqpoint{3.293923in}{1.581316in}}%
\pgfpathlineto{\pgfqpoint{3.296500in}{1.584426in}}%
\pgfpathlineto{\pgfqpoint{3.304233in}{1.573849in}}%
\pgfpathlineto{\pgfqpoint{3.306811in}{1.579102in}}%
\pgfpathlineto{\pgfqpoint{3.309389in}{1.579369in}}%
\pgfpathlineto{\pgfqpoint{3.311966in}{1.577599in}}%
\pgfpathlineto{\pgfqpoint{3.314544in}{1.572433in}}%
\pgfpathlineto{\pgfqpoint{3.317122in}{1.570629in}}%
\pgfpathlineto{\pgfqpoint{3.319699in}{1.563784in}}%
\pgfpathlineto{\pgfqpoint{3.322277in}{1.560617in}}%
\pgfpathlineto{\pgfqpoint{3.324854in}{1.554429in}}%
\pgfpathlineto{\pgfqpoint{3.327432in}{1.552431in}}%
\pgfpathlineto{\pgfqpoint{3.330010in}{1.556985in}}%
\pgfpathlineto{\pgfqpoint{3.332587in}{1.557328in}}%
\pgfpathlineto{\pgfqpoint{3.335165in}{1.561599in}}%
\pgfpathlineto{\pgfqpoint{3.337743in}{1.570938in}}%
\pgfpathlineto{\pgfqpoint{3.340320in}{1.574282in}}%
\pgfpathlineto{\pgfqpoint{3.345476in}{1.572320in}}%
\pgfpathlineto{\pgfqpoint{3.348053in}{1.573000in}}%
\pgfpathlineto{\pgfqpoint{3.350631in}{1.576193in}}%
\pgfpathlineto{\pgfqpoint{3.353208in}{1.571158in}}%
\pgfpathlineto{\pgfqpoint{3.355786in}{1.569538in}}%
\pgfpathlineto{\pgfqpoint{3.358364in}{1.566580in}}%
\pgfpathlineto{\pgfqpoint{3.360941in}{1.566256in}}%
\pgfpathlineto{\pgfqpoint{3.368674in}{1.577133in}}%
\pgfpathlineto{\pgfqpoint{3.373830in}{1.577414in}}%
\pgfpathlineto{\pgfqpoint{3.376407in}{1.578813in}}%
\pgfpathlineto{\pgfqpoint{3.378985in}{1.577461in}}%
\pgfpathlineto{\pgfqpoint{3.381562in}{1.580366in}}%
\pgfpathlineto{\pgfqpoint{3.386718in}{1.598216in}}%
\pgfpathlineto{\pgfqpoint{3.389295in}{1.602836in}}%
\pgfpathlineto{\pgfqpoint{3.391873in}{1.604037in}}%
\pgfpathlineto{\pgfqpoint{3.394451in}{1.610095in}}%
\pgfpathlineto{\pgfqpoint{3.397028in}{1.609907in}}%
\pgfpathlineto{\pgfqpoint{3.399606in}{1.618972in}}%
\pgfpathlineto{\pgfqpoint{3.402183in}{1.618132in}}%
\pgfpathlineto{\pgfqpoint{3.404761in}{1.623390in}}%
\pgfpathlineto{\pgfqpoint{3.409916in}{1.622891in}}%
\pgfpathlineto{\pgfqpoint{3.412494in}{1.626136in}}%
\pgfpathlineto{\pgfqpoint{3.417649in}{1.614037in}}%
\pgfpathlineto{\pgfqpoint{3.422805in}{1.612973in}}%
\pgfpathlineto{\pgfqpoint{3.427960in}{1.604492in}}%
\pgfpathlineto{\pgfqpoint{3.430537in}{1.605280in}}%
\pgfpathlineto{\pgfqpoint{3.433115in}{1.602623in}}%
\pgfpathlineto{\pgfqpoint{3.435693in}{1.595830in}}%
\pgfpathlineto{\pgfqpoint{3.438270in}{1.592204in}}%
\pgfpathlineto{\pgfqpoint{3.440848in}{1.585670in}}%
\pgfpathlineto{\pgfqpoint{3.443426in}{1.586364in}}%
\pgfpathlineto{\pgfqpoint{3.448581in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{3.451159in}{1.591727in}}%
\pgfpathlineto{\pgfqpoint{3.453736in}{1.590654in}}%
\pgfpathlineto{\pgfqpoint{3.456314in}{1.582363in}}%
\pgfpathlineto{\pgfqpoint{3.458891in}{1.578345in}}%
\pgfpathlineto{\pgfqpoint{3.466624in}{1.592915in}}%
\pgfpathlineto{\pgfqpoint{3.476935in}{1.601461in}}%
\pgfpathlineto{\pgfqpoint{3.479513in}{1.593473in}}%
\pgfpathlineto{\pgfqpoint{3.482090in}{1.589624in}}%
\pgfpathlineto{\pgfqpoint{3.484668in}{1.591429in}}%
\pgfpathlineto{\pgfqpoint{3.487245in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{3.492401in}{1.592318in}}%
\pgfpathlineto{\pgfqpoint{3.494978in}{1.591759in}}%
\pgfpathlineto{\pgfqpoint{3.497556in}{1.589119in}}%
\pgfpathlineto{\pgfqpoint{3.500134in}{1.591473in}}%
\pgfpathlineto{\pgfqpoint{3.502711in}{1.597132in}}%
\pgfpathlineto{\pgfqpoint{3.507867in}{1.601466in}}%
\pgfpathlineto{\pgfqpoint{3.510444in}{1.610080in}}%
\pgfpathlineto{\pgfqpoint{3.515599in}{1.612263in}}%
\pgfpathlineto{\pgfqpoint{3.518177in}{1.617241in}}%
\pgfpathlineto{\pgfqpoint{3.520755in}{1.618140in}}%
\pgfpathlineto{\pgfqpoint{3.523332in}{1.616007in}}%
\pgfpathlineto{\pgfqpoint{3.525910in}{1.610156in}}%
\pgfpathlineto{\pgfqpoint{3.528488in}{1.610577in}}%
\pgfpathlineto{\pgfqpoint{3.533643in}{1.616390in}}%
\pgfpathlineto{\pgfqpoint{3.536221in}{1.613161in}}%
\pgfpathlineto{\pgfqpoint{3.541376in}{1.596304in}}%
\pgfpathlineto{\pgfqpoint{3.546531in}{1.586613in}}%
\pgfpathlineto{\pgfqpoint{3.549109in}{1.579987in}}%
\pgfpathlineto{\pgfqpoint{3.551686in}{1.581541in}}%
\pgfpathlineto{\pgfqpoint{3.554264in}{1.591298in}}%
\pgfpathlineto{\pgfqpoint{3.556842in}{1.588559in}}%
\pgfpathlineto{\pgfqpoint{3.561997in}{1.597897in}}%
\pgfpathlineto{\pgfqpoint{3.564575in}{1.596116in}}%
\pgfpathlineto{\pgfqpoint{3.567152in}{1.596200in}}%
\pgfpathlineto{\pgfqpoint{3.569730in}{1.594658in}}%
\pgfpathlineto{\pgfqpoint{3.574885in}{1.603794in}}%
\pgfpathlineto{\pgfqpoint{3.577463in}{1.605968in}}%
\pgfpathlineto{\pgfqpoint{3.580040in}{1.605044in}}%
\pgfpathlineto{\pgfqpoint{3.582618in}{1.609529in}}%
\pgfpathlineto{\pgfqpoint{3.585196in}{1.610276in}}%
\pgfpathlineto{\pgfqpoint{3.587773in}{1.609397in}}%
\pgfpathlineto{\pgfqpoint{3.590351in}{1.611564in}}%
\pgfpathlineto{\pgfqpoint{3.592929in}{1.608059in}}%
\pgfpathlineto{\pgfqpoint{3.598084in}{1.613510in}}%
\pgfpathlineto{\pgfqpoint{3.600661in}{1.610018in}}%
\pgfpathlineto{\pgfqpoint{3.603239in}{1.603571in}}%
\pgfpathlineto{\pgfqpoint{3.605817in}{1.601602in}}%
\pgfpathlineto{\pgfqpoint{3.608394in}{1.603404in}}%
\pgfpathlineto{\pgfqpoint{3.613550in}{1.595614in}}%
\pgfpathlineto{\pgfqpoint{3.616127in}{1.595685in}}%
\pgfpathlineto{\pgfqpoint{3.623860in}{1.591415in}}%
\pgfpathlineto{\pgfqpoint{3.626438in}{1.600183in}}%
\pgfpathlineto{\pgfqpoint{3.629015in}{1.598458in}}%
\pgfpathlineto{\pgfqpoint{3.631593in}{1.599235in}}%
\pgfpathlineto{\pgfqpoint{3.634171in}{1.601238in}}%
\pgfpathlineto{\pgfqpoint{3.636748in}{1.609576in}}%
\pgfpathlineto{\pgfqpoint{3.639326in}{1.613224in}}%
\pgfpathlineto{\pgfqpoint{3.641904in}{1.614646in}}%
\pgfpathlineto{\pgfqpoint{3.644481in}{1.614144in}}%
\pgfpathlineto{\pgfqpoint{3.647059in}{1.615021in}}%
\pgfpathlineto{\pgfqpoint{3.652214in}{1.628251in}}%
\pgfpathlineto{\pgfqpoint{3.654792in}{1.627302in}}%
\pgfpathlineto{\pgfqpoint{3.657369in}{1.624310in}}%
\pgfpathlineto{\pgfqpoint{3.659947in}{1.626021in}}%
\pgfpathlineto{\pgfqpoint{3.665102in}{1.636066in}}%
\pgfpathlineto{\pgfqpoint{3.667680in}{1.633614in}}%
\pgfpathlineto{\pgfqpoint{3.672835in}{1.626976in}}%
\pgfpathlineto{\pgfqpoint{3.675413in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{3.677990in}{1.627962in}}%
\pgfpathlineto{\pgfqpoint{3.680568in}{1.632900in}}%
\pgfpathlineto{\pgfqpoint{3.683146in}{1.630303in}}%
\pgfpathlineto{\pgfqpoint{3.685723in}{1.631257in}}%
\pgfpathlineto{\pgfqpoint{3.688301in}{1.622873in}}%
\pgfpathlineto{\pgfqpoint{3.690879in}{1.618375in}}%
\pgfpathlineto{\pgfqpoint{3.693456in}{1.619700in}}%
\pgfpathlineto{\pgfqpoint{3.698612in}{1.615573in}}%
\pgfpathlineto{\pgfqpoint{3.701189in}{1.618386in}}%
\pgfpathlineto{\pgfqpoint{3.703767in}{1.615087in}}%
\pgfpathlineto{\pgfqpoint{3.706344in}{1.615031in}}%
\pgfpathlineto{\pgfqpoint{3.711500in}{1.617847in}}%
\pgfpathlineto{\pgfqpoint{3.714077in}{1.620674in}}%
\pgfpathlineto{\pgfqpoint{3.716655in}{1.619519in}}%
\pgfpathlineto{\pgfqpoint{3.719233in}{1.613333in}}%
\pgfpathlineto{\pgfqpoint{3.721810in}{1.614973in}}%
\pgfpathlineto{\pgfqpoint{3.726966in}{1.622800in}}%
\pgfpathlineto{\pgfqpoint{3.732121in}{1.619097in}}%
\pgfpathlineto{\pgfqpoint{3.734698in}{1.621166in}}%
\pgfpathlineto{\pgfqpoint{3.739854in}{1.604792in}}%
\pgfpathlineto{\pgfqpoint{3.742431in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{3.745009in}{1.609621in}}%
\pgfpathlineto{\pgfqpoint{3.747587in}{1.611359in}}%
\pgfpathlineto{\pgfqpoint{3.750164in}{1.620487in}}%
\pgfpathlineto{\pgfqpoint{3.752742in}{1.622460in}}%
\pgfpathlineto{\pgfqpoint{3.755320in}{1.626393in}}%
\pgfpathlineto{\pgfqpoint{3.757897in}{1.625049in}}%
\pgfpathlineto{\pgfqpoint{3.763052in}{1.620822in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{1.622833in}}%
\pgfpathlineto{\pgfqpoint{3.768208in}{1.622575in}}%
\pgfpathlineto{\pgfqpoint{3.770785in}{1.620656in}}%
\pgfpathlineto{\pgfqpoint{3.773363in}{1.625311in}}%
\pgfpathlineto{\pgfqpoint{3.778518in}{1.616295in}}%
\pgfpathlineto{\pgfqpoint{3.781096in}{1.613007in}}%
\pgfpathlineto{\pgfqpoint{3.786251in}{1.611056in}}%
\pgfpathlineto{\pgfqpoint{3.788829in}{1.615406in}}%
\pgfpathlineto{\pgfqpoint{3.791406in}{1.609767in}}%
\pgfpathlineto{\pgfqpoint{3.793984in}{1.611918in}}%
\pgfpathlineto{\pgfqpoint{3.799139in}{1.608174in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{1.613360in}}%
\pgfpathlineto{\pgfqpoint{3.809450in}{1.622758in}}%
\pgfpathlineto{\pgfqpoint{3.812027in}{1.621236in}}%
\pgfpathlineto{\pgfqpoint{3.814605in}{1.617904in}}%
\pgfpathlineto{\pgfqpoint{3.817183in}{1.618765in}}%
\pgfpathlineto{\pgfqpoint{3.819760in}{1.611835in}}%
\pgfpathlineto{\pgfqpoint{3.822338in}{1.615792in}}%
\pgfpathlineto{\pgfqpoint{3.824916in}{1.615400in}}%
\pgfpathlineto{\pgfqpoint{3.827493in}{1.612364in}}%
\pgfpathlineto{\pgfqpoint{3.832649in}{1.619141in}}%
\pgfpathlineto{\pgfqpoint{3.835226in}{1.618865in}}%
\pgfpathlineto{\pgfqpoint{3.837804in}{1.608856in}}%
\pgfpathlineto{\pgfqpoint{3.840381in}{1.609798in}}%
\pgfpathlineto{\pgfqpoint{3.842959in}{1.609248in}}%
\pgfpathlineto{\pgfqpoint{3.855847in}{1.623483in}}%
\pgfpathlineto{\pgfqpoint{3.858425in}{1.624193in}}%
\pgfpathlineto{\pgfqpoint{3.861003in}{1.628825in}}%
\pgfpathlineto{\pgfqpoint{3.863580in}{1.641146in}}%
\pgfpathlineto{\pgfqpoint{3.866158in}{1.647501in}}%
\pgfpathlineto{\pgfqpoint{3.868735in}{1.645374in}}%
\pgfpathlineto{\pgfqpoint{3.871313in}{1.647166in}}%
\pgfpathlineto{\pgfqpoint{3.879046in}{1.641690in}}%
\pgfpathlineto{\pgfqpoint{3.881624in}{1.641222in}}%
\pgfpathlineto{\pgfqpoint{3.884201in}{1.633704in}}%
\pgfpathlineto{\pgfqpoint{3.886779in}{1.630856in}}%
\pgfpathlineto{\pgfqpoint{3.891934in}{1.619550in}}%
\pgfpathlineto{\pgfqpoint{3.894512in}{1.617986in}}%
\pgfpathlineto{\pgfqpoint{3.897089in}{1.621786in}}%
\pgfpathlineto{\pgfqpoint{3.899667in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{3.902245in}{1.613958in}}%
\pgfpathlineto{\pgfqpoint{3.904822in}{1.617878in}}%
\pgfpathlineto{\pgfqpoint{3.907400in}{1.617058in}}%
\pgfpathlineto{\pgfqpoint{3.912555in}{1.622505in}}%
\pgfpathlineto{\pgfqpoint{3.915133in}{1.623344in}}%
\pgfpathlineto{\pgfqpoint{3.917711in}{1.629625in}}%
\pgfpathlineto{\pgfqpoint{3.920288in}{1.640096in}}%
\pgfpathlineto{\pgfqpoint{3.922866in}{1.642555in}}%
\pgfpathlineto{\pgfqpoint{3.925443in}{1.642003in}}%
\pgfpathlineto{\pgfqpoint{3.928021in}{1.644096in}}%
\pgfpathlineto{\pgfqpoint{3.930599in}{1.650393in}}%
\pgfpathlineto{\pgfqpoint{3.933176in}{1.651769in}}%
\pgfpathlineto{\pgfqpoint{3.935754in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{3.938332in}{1.653099in}}%
\pgfpathlineto{\pgfqpoint{3.940909in}{1.652496in}}%
\pgfpathlineto{\pgfqpoint{3.943487in}{1.653323in}}%
\pgfpathlineto{\pgfqpoint{3.946065in}{1.655953in}}%
\pgfpathlineto{\pgfqpoint{3.951220in}{1.670082in}}%
\pgfpathlineto{\pgfqpoint{3.953797in}{1.663856in}}%
\pgfpathlineto{\pgfqpoint{3.956375in}{1.662886in}}%
\pgfpathlineto{\pgfqpoint{3.958953in}{1.664077in}}%
\pgfpathlineto{\pgfqpoint{3.961530in}{1.663416in}}%
\pgfpathlineto{\pgfqpoint{3.966686in}{1.674560in}}%
\pgfpathlineto{\pgfqpoint{3.969263in}{1.676141in}}%
\pgfpathlineto{\pgfqpoint{3.974419in}{1.675296in}}%
\pgfpathlineto{\pgfqpoint{3.979574in}{1.667800in}}%
\pgfpathlineto{\pgfqpoint{3.982151in}{1.664850in}}%
\pgfpathlineto{\pgfqpoint{3.987307in}{1.676718in}}%
\pgfpathlineto{\pgfqpoint{3.989884in}{1.669143in}}%
\pgfpathlineto{\pgfqpoint{3.992462in}{1.670069in}}%
\pgfpathlineto{\pgfqpoint{3.997617in}{1.661233in}}%
\pgfpathlineto{\pgfqpoint{4.002772in}{1.664609in}}%
\pgfpathlineto{\pgfqpoint{4.005350in}{1.665847in}}%
\pgfpathlineto{\pgfqpoint{4.007928in}{1.658898in}}%
\pgfpathlineto{\pgfqpoint{4.010505in}{1.657965in}}%
\pgfpathlineto{\pgfqpoint{4.013083in}{1.658617in}}%
\pgfpathlineto{\pgfqpoint{4.015661in}{1.653635in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.653898in}}%
\pgfpathlineto{\pgfqpoint{4.020816in}{1.659584in}}%
\pgfpathlineto{\pgfqpoint{4.023394in}{1.654211in}}%
\pgfpathlineto{\pgfqpoint{4.031126in}{1.655819in}}%
\pgfpathlineto{\pgfqpoint{4.033704in}{1.658251in}}%
\pgfpathlineto{\pgfqpoint{4.036282in}{1.658388in}}%
\pgfpathlineto{\pgfqpoint{4.038859in}{1.657348in}}%
\pgfpathlineto{\pgfqpoint{4.041437in}{1.666296in}}%
\pgfpathlineto{\pgfqpoint{4.044015in}{1.669854in}}%
\pgfpathlineto{\pgfqpoint{4.046592in}{1.670960in}}%
\pgfpathlineto{\pgfqpoint{4.049170in}{1.673420in}}%
\pgfpathlineto{\pgfqpoint{4.051748in}{1.667748in}}%
\pgfpathlineto{\pgfqpoint{4.054325in}{1.668778in}}%
\pgfpathlineto{\pgfqpoint{4.054325in}{1.668778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.286075in}}%
\pgfpathlineto{\pgfqpoint{0.837436in}{2.289694in}}%
\pgfpathlineto{\pgfqpoint{0.840014in}{2.285847in}}%
\pgfpathlineto{\pgfqpoint{0.842592in}{2.275802in}}%
\pgfpathlineto{\pgfqpoint{0.850325in}{2.219080in}}%
\pgfpathlineto{\pgfqpoint{0.863213in}{2.123273in}}%
\pgfpathlineto{\pgfqpoint{0.870946in}{2.087042in}}%
\pgfpathlineto{\pgfqpoint{0.876101in}{2.071380in}}%
\pgfpathlineto{\pgfqpoint{0.881256in}{2.070105in}}%
\pgfpathlineto{\pgfqpoint{0.886412in}{2.063657in}}%
\pgfpathlineto{\pgfqpoint{0.888989in}{2.057259in}}%
\pgfpathlineto{\pgfqpoint{0.894144in}{2.058621in}}%
\pgfpathlineto{\pgfqpoint{0.896722in}{2.050497in}}%
\pgfpathlineto{\pgfqpoint{0.901877in}{2.053327in}}%
\pgfpathlineto{\pgfqpoint{0.904455in}{2.052324in}}%
\pgfpathlineto{\pgfqpoint{0.907033in}{2.047875in}}%
\pgfpathlineto{\pgfqpoint{0.909610in}{2.040496in}}%
\pgfpathlineto{\pgfqpoint{0.912188in}{2.041255in}}%
\pgfpathlineto{\pgfqpoint{0.917343in}{2.037464in}}%
\pgfpathlineto{\pgfqpoint{0.919921in}{2.036629in}}%
\pgfpathlineto{\pgfqpoint{0.925076in}{2.025276in}}%
\pgfpathlineto{\pgfqpoint{0.927654in}{2.028522in}}%
\pgfpathlineto{\pgfqpoint{0.930231in}{2.033929in}}%
\pgfpathlineto{\pgfqpoint{0.932809in}{2.034496in}}%
\pgfpathlineto{\pgfqpoint{0.935387in}{2.031498in}}%
\pgfpathlineto{\pgfqpoint{0.937964in}{2.022144in}}%
\pgfpathlineto{\pgfqpoint{0.940542in}{2.023195in}}%
\pgfpathlineto{\pgfqpoint{0.943120in}{2.021872in}}%
\pgfpathlineto{\pgfqpoint{0.953430in}{2.003813in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{2.000612in}}%
\pgfpathlineto{\pgfqpoint{0.961163in}{2.000850in}}%
\pgfpathlineto{\pgfqpoint{0.963741in}{1.991113in}}%
\pgfpathlineto{\pgfqpoint{0.971474in}{1.984481in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{1.983811in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.966745in}}%
\pgfpathlineto{\pgfqpoint{0.981784in}{1.965510in}}%
\pgfpathlineto{\pgfqpoint{0.984362in}{1.968071in}}%
\pgfpathlineto{\pgfqpoint{0.986939in}{1.968735in}}%
\pgfpathlineto{\pgfqpoint{0.989517in}{1.966803in}}%
\pgfpathlineto{\pgfqpoint{0.992095in}{1.958008in}}%
\pgfpathlineto{\pgfqpoint{0.994672in}{1.955191in}}%
\pgfpathlineto{\pgfqpoint{0.997250in}{1.955160in}}%
\pgfpathlineto{\pgfqpoint{1.002405in}{1.936911in}}%
\pgfpathlineto{\pgfqpoint{1.004983in}{1.932941in}}%
\pgfpathlineto{\pgfqpoint{1.007560in}{1.925688in}}%
\pgfpathlineto{\pgfqpoint{1.010138in}{1.925943in}}%
\pgfpathlineto{\pgfqpoint{1.012716in}{1.923848in}}%
\pgfpathlineto{\pgfqpoint{1.015293in}{1.924552in}}%
\pgfpathlineto{\pgfqpoint{1.025604in}{1.899419in}}%
\pgfpathlineto{\pgfqpoint{1.030759in}{1.901589in}}%
\pgfpathlineto{\pgfqpoint{1.033337in}{1.900912in}}%
\pgfpathlineto{\pgfqpoint{1.035914in}{1.902517in}}%
\pgfpathlineto{\pgfqpoint{1.041070in}{1.897876in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.897350in}}%
\pgfpathlineto{\pgfqpoint{1.046225in}{1.887344in}}%
\pgfpathlineto{\pgfqpoint{1.048803in}{1.885192in}}%
\pgfpathlineto{\pgfqpoint{1.051380in}{1.884995in}}%
\pgfpathlineto{\pgfqpoint{1.053958in}{1.886894in}}%
\pgfpathlineto{\pgfqpoint{1.061691in}{1.866878in}}%
\pgfpathlineto{\pgfqpoint{1.064268in}{1.866044in}}%
\pgfpathlineto{\pgfqpoint{1.066846in}{1.862988in}}%
\pgfpathlineto{\pgfqpoint{1.069424in}{1.854729in}}%
\pgfpathlineto{\pgfqpoint{1.072001in}{1.850983in}}%
\pgfpathlineto{\pgfqpoint{1.074579in}{1.850827in}}%
\pgfpathlineto{\pgfqpoint{1.077157in}{1.848578in}}%
\pgfpathlineto{\pgfqpoint{1.082312in}{1.834534in}}%
\pgfpathlineto{\pgfqpoint{1.084889in}{1.826880in}}%
\pgfpathlineto{\pgfqpoint{1.087467in}{1.823944in}}%
\pgfpathlineto{\pgfqpoint{1.090045in}{1.816930in}}%
\pgfpathlineto{\pgfqpoint{1.095200in}{1.813261in}}%
\pgfpathlineto{\pgfqpoint{1.100355in}{1.802473in}}%
\pgfpathlineto{\pgfqpoint{1.105511in}{1.801320in}}%
\pgfpathlineto{\pgfqpoint{1.108088in}{1.794758in}}%
\pgfpathlineto{\pgfqpoint{1.110666in}{1.791697in}}%
\pgfpathlineto{\pgfqpoint{1.113243in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.118399in}{1.790507in}}%
\pgfpathlineto{\pgfqpoint{1.120976in}{1.787726in}}%
\pgfpathlineto{\pgfqpoint{1.123554in}{1.786729in}}%
\pgfpathlineto{\pgfqpoint{1.128709in}{1.774886in}}%
\pgfpathlineto{\pgfqpoint{1.131287in}{1.781591in}}%
\pgfpathlineto{\pgfqpoint{1.133865in}{1.781976in}}%
\pgfpathlineto{\pgfqpoint{1.141597in}{1.769768in}}%
\pgfpathlineto{\pgfqpoint{1.146753in}{1.767781in}}%
\pgfpathlineto{\pgfqpoint{1.157063in}{1.737661in}}%
\pgfpathlineto{\pgfqpoint{1.159641in}{1.743058in}}%
\pgfpathlineto{\pgfqpoint{1.162219in}{1.743551in}}%
\pgfpathlineto{\pgfqpoint{1.172529in}{1.738260in}}%
\pgfpathlineto{\pgfqpoint{1.177684in}{1.730544in}}%
\pgfpathlineto{\pgfqpoint{1.182840in}{1.716011in}}%
\pgfpathlineto{\pgfqpoint{1.185417in}{1.713292in}}%
\pgfpathlineto{\pgfqpoint{1.190573in}{1.704833in}}%
\pgfpathlineto{\pgfqpoint{1.193150in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{1.195728in}{1.706841in}}%
\pgfpathlineto{\pgfqpoint{1.198305in}{1.705451in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{1.700285in}}%
\pgfpathlineto{\pgfqpoint{1.203461in}{1.691642in}}%
\pgfpathlineto{\pgfqpoint{1.208616in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{1.213771in}{1.688314in}}%
\pgfpathlineto{\pgfqpoint{1.216349in}{1.682325in}}%
\pgfpathlineto{\pgfqpoint{1.218926in}{1.679373in}}%
\pgfpathlineto{\pgfqpoint{1.221504in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{1.224082in}{1.682702in}}%
\pgfpathlineto{\pgfqpoint{1.226659in}{1.676092in}}%
\pgfpathlineto{\pgfqpoint{1.231815in}{1.677838in}}%
\pgfpathlineto{\pgfqpoint{1.234392in}{1.677483in}}%
\pgfpathlineto{\pgfqpoint{1.239548in}{1.668294in}}%
\pgfpathlineto{\pgfqpoint{1.242125in}{1.670377in}}%
\pgfpathlineto{\pgfqpoint{1.244703in}{1.668446in}}%
\pgfpathlineto{\pgfqpoint{1.247280in}{1.664039in}}%
\pgfpathlineto{\pgfqpoint{1.252436in}{1.665963in}}%
\pgfpathlineto{\pgfqpoint{1.255013in}{1.667363in}}%
\pgfpathlineto{\pgfqpoint{1.257591in}{1.664398in}}%
\pgfpathlineto{\pgfqpoint{1.260169in}{1.666999in}}%
\pgfpathlineto{\pgfqpoint{1.262746in}{1.666239in}}%
\pgfpathlineto{\pgfqpoint{1.265324in}{1.662772in}}%
\pgfpathlineto{\pgfqpoint{1.267902in}{1.664986in}}%
\pgfpathlineto{\pgfqpoint{1.270479in}{1.657278in}}%
\pgfpathlineto{\pgfqpoint{1.273057in}{1.656030in}}%
\pgfpathlineto{\pgfqpoint{1.275634in}{1.651123in}}%
\pgfpathlineto{\pgfqpoint{1.278212in}{1.649029in}}%
\pgfpathlineto{\pgfqpoint{1.280790in}{1.649854in}}%
\pgfpathlineto{\pgfqpoint{1.283367in}{1.653034in}}%
\pgfpathlineto{\pgfqpoint{1.285945in}{1.650341in}}%
\pgfpathlineto{\pgfqpoint{1.288523in}{1.650216in}}%
\pgfpathlineto{\pgfqpoint{1.293678in}{1.655912in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{1.648605in}}%
\pgfpathlineto{\pgfqpoint{1.303988in}{1.644616in}}%
\pgfpathlineto{\pgfqpoint{1.306566in}{1.646202in}}%
\pgfpathlineto{\pgfqpoint{1.309144in}{1.642160in}}%
\pgfpathlineto{\pgfqpoint{1.311721in}{1.648847in}}%
\pgfpathlineto{\pgfqpoint{1.314299in}{1.650510in}}%
\pgfpathlineto{\pgfqpoint{1.316877in}{1.647832in}}%
\pgfpathlineto{\pgfqpoint{1.322032in}{1.648665in}}%
\pgfpathlineto{\pgfqpoint{1.324610in}{1.645029in}}%
\pgfpathlineto{\pgfqpoint{1.327187in}{1.636565in}}%
\pgfpathlineto{\pgfqpoint{1.329765in}{1.633228in}}%
\pgfpathlineto{\pgfqpoint{1.334920in}{1.634262in}}%
\pgfpathlineto{\pgfqpoint{1.337498in}{1.631233in}}%
\pgfpathlineto{\pgfqpoint{1.342653in}{1.634372in}}%
\pgfpathlineto{\pgfqpoint{1.345231in}{1.638938in}}%
\pgfpathlineto{\pgfqpoint{1.347808in}{1.632001in}}%
\pgfpathlineto{\pgfqpoint{1.350386in}{1.628522in}}%
\pgfpathlineto{\pgfqpoint{1.355541in}{1.637255in}}%
\pgfpathlineto{\pgfqpoint{1.360696in}{1.636344in}}%
\pgfpathlineto{\pgfqpoint{1.363274in}{1.630368in}}%
\pgfpathlineto{\pgfqpoint{1.365852in}{1.630965in}}%
\pgfpathlineto{\pgfqpoint{1.368429in}{1.634793in}}%
\pgfpathlineto{\pgfqpoint{1.373585in}{1.636718in}}%
\pgfpathlineto{\pgfqpoint{1.376162in}{1.637161in}}%
\pgfpathlineto{\pgfqpoint{1.381318in}{1.632285in}}%
\pgfpathlineto{\pgfqpoint{1.383895in}{1.633250in}}%
\pgfpathlineto{\pgfqpoint{1.389050in}{1.647115in}}%
\pgfpathlineto{\pgfqpoint{1.391628in}{1.645767in}}%
\pgfpathlineto{\pgfqpoint{1.396783in}{1.646489in}}%
\pgfpathlineto{\pgfqpoint{1.401939in}{1.637112in}}%
\pgfpathlineto{\pgfqpoint{1.404516in}{1.645690in}}%
\pgfpathlineto{\pgfqpoint{1.407094in}{1.645531in}}%
\pgfpathlineto{\pgfqpoint{1.409672in}{1.641558in}}%
\pgfpathlineto{\pgfqpoint{1.414827in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{1.419982in}{1.644212in}}%
\pgfpathlineto{\pgfqpoint{1.422560in}{1.639113in}}%
\pgfpathlineto{\pgfqpoint{1.425137in}{1.637607in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{1.641417in}}%
\pgfpathlineto{\pgfqpoint{1.432870in}{1.635187in}}%
\pgfpathlineto{\pgfqpoint{1.435448in}{1.634752in}}%
\pgfpathlineto{\pgfqpoint{1.438025in}{1.638207in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{1.637514in}}%
\pgfpathlineto{\pgfqpoint{1.448336in}{1.631817in}}%
\pgfpathlineto{\pgfqpoint{1.453491in}{1.638384in}}%
\pgfpathlineto{\pgfqpoint{1.463802in}{1.624345in}}%
\pgfpathlineto{\pgfqpoint{1.466379in}{1.623743in}}%
\pgfpathlineto{\pgfqpoint{1.468957in}{1.629587in}}%
\pgfpathlineto{\pgfqpoint{1.471535in}{1.625063in}}%
\pgfpathlineto{\pgfqpoint{1.474112in}{1.623093in}}%
\pgfpathlineto{\pgfqpoint{1.476690in}{1.628731in}}%
\pgfpathlineto{\pgfqpoint{1.484423in}{1.636314in}}%
\pgfpathlineto{\pgfqpoint{1.487001in}{1.634904in}}%
\pgfpathlineto{\pgfqpoint{1.489578in}{1.637700in}}%
\pgfpathlineto{\pgfqpoint{1.492156in}{1.638581in}}%
\pgfpathlineto{\pgfqpoint{1.494733in}{1.634116in}}%
\pgfpathlineto{\pgfqpoint{1.497311in}{1.634213in}}%
\pgfpathlineto{\pgfqpoint{1.499889in}{1.633155in}}%
\pgfpathlineto{\pgfqpoint{1.502466in}{1.627204in}}%
\pgfpathlineto{\pgfqpoint{1.505044in}{1.624769in}}%
\pgfpathlineto{\pgfqpoint{1.507622in}{1.628670in}}%
\pgfpathlineto{\pgfqpoint{1.512777in}{1.610600in}}%
\pgfpathlineto{\pgfqpoint{1.515355in}{1.608029in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{1.610031in}}%
\pgfpathlineto{\pgfqpoint{1.523087in}{1.618285in}}%
\pgfpathlineto{\pgfqpoint{1.528243in}{1.613834in}}%
\pgfpathlineto{\pgfqpoint{1.530820in}{1.616348in}}%
\pgfpathlineto{\pgfqpoint{1.533398in}{1.615551in}}%
\pgfpathlineto{\pgfqpoint{1.538553in}{1.609267in}}%
\pgfpathlineto{\pgfqpoint{1.541131in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.546286in}{1.613939in}}%
\pgfpathlineto{\pgfqpoint{1.548864in}{1.611856in}}%
\pgfpathlineto{\pgfqpoint{1.551441in}{1.616582in}}%
\pgfpathlineto{\pgfqpoint{1.554019in}{1.617388in}}%
\pgfpathlineto{\pgfqpoint{1.556597in}{1.615643in}}%
\pgfpathlineto{\pgfqpoint{1.561752in}{1.609764in}}%
\pgfpathlineto{\pgfqpoint{1.564330in}{1.608312in}}%
\pgfpathlineto{\pgfqpoint{1.566907in}{1.601322in}}%
\pgfpathlineto{\pgfqpoint{1.574640in}{1.594528in}}%
\pgfpathlineto{\pgfqpoint{1.579795in}{1.602179in}}%
\pgfpathlineto{\pgfqpoint{1.587528in}{1.599964in}}%
\pgfpathlineto{\pgfqpoint{1.595261in}{1.604430in}}%
\pgfpathlineto{\pgfqpoint{1.597839in}{1.608013in}}%
\pgfpathlineto{\pgfqpoint{1.600417in}{1.598071in}}%
\pgfpathlineto{\pgfqpoint{1.602994in}{1.594011in}}%
\pgfpathlineto{\pgfqpoint{1.605572in}{1.598138in}}%
\pgfpathlineto{\pgfqpoint{1.608149in}{1.592461in}}%
\pgfpathlineto{\pgfqpoint{1.610727in}{1.593590in}}%
\pgfpathlineto{\pgfqpoint{1.613305in}{1.592536in}}%
\pgfpathlineto{\pgfqpoint{1.615882in}{1.588995in}}%
\pgfpathlineto{\pgfqpoint{1.618460in}{1.588539in}}%
\pgfpathlineto{\pgfqpoint{1.621038in}{1.592485in}}%
\pgfpathlineto{\pgfqpoint{1.623615in}{1.593092in}}%
\pgfpathlineto{\pgfqpoint{1.626193in}{1.596152in}}%
\pgfpathlineto{\pgfqpoint{1.628770in}{1.604263in}}%
\pgfpathlineto{\pgfqpoint{1.631348in}{1.602732in}}%
\pgfpathlineto{\pgfqpoint{1.646814in}{1.576246in}}%
\pgfpathlineto{\pgfqpoint{1.651969in}{1.578714in}}%
\pgfpathlineto{\pgfqpoint{1.654547in}{1.578719in}}%
\pgfpathlineto{\pgfqpoint{1.657124in}{1.581964in}}%
\pgfpathlineto{\pgfqpoint{1.662280in}{1.579862in}}%
\pgfpathlineto{\pgfqpoint{1.664857in}{1.577420in}}%
\pgfpathlineto{\pgfqpoint{1.667435in}{1.578185in}}%
\pgfpathlineto{\pgfqpoint{1.670013in}{1.577660in}}%
\pgfpathlineto{\pgfqpoint{1.675168in}{1.570471in}}%
\pgfpathlineto{\pgfqpoint{1.682901in}{1.571297in}}%
\pgfpathlineto{\pgfqpoint{1.685478in}{1.573381in}}%
\pgfpathlineto{\pgfqpoint{1.688056in}{1.578778in}}%
\pgfpathlineto{\pgfqpoint{1.698367in}{1.572800in}}%
\pgfpathlineto{\pgfqpoint{1.700944in}{1.575116in}}%
\pgfpathlineto{\pgfqpoint{1.703522in}{1.575708in}}%
\pgfpathlineto{\pgfqpoint{1.706100in}{1.570602in}}%
\pgfpathlineto{\pgfqpoint{1.708677in}{1.570598in}}%
\pgfpathlineto{\pgfqpoint{1.713832in}{1.561592in}}%
\pgfpathlineto{\pgfqpoint{1.716410in}{1.561429in}}%
\pgfpathlineto{\pgfqpoint{1.718988in}{1.559822in}}%
\pgfpathlineto{\pgfqpoint{1.721565in}{1.561347in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{1.565681in}}%
\pgfpathlineto{\pgfqpoint{1.729298in}{1.561427in}}%
\pgfpathlineto{\pgfqpoint{1.731876in}{1.564320in}}%
\pgfpathlineto{\pgfqpoint{1.734454in}{1.564820in}}%
\pgfpathlineto{\pgfqpoint{1.739609in}{1.557256in}}%
\pgfpathlineto{\pgfqpoint{1.742186in}{1.555701in}}%
\pgfpathlineto{\pgfqpoint{1.749919in}{1.565175in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{1.564466in}}%
\pgfpathlineto{\pgfqpoint{1.755075in}{1.566592in}}%
\pgfpathlineto{\pgfqpoint{1.762808in}{1.559417in}}%
\pgfpathlineto{\pgfqpoint{1.765385in}{1.561860in}}%
\pgfpathlineto{\pgfqpoint{1.767963in}{1.561199in}}%
\pgfpathlineto{\pgfqpoint{1.770540in}{1.558592in}}%
\pgfpathlineto{\pgfqpoint{1.775696in}{1.549042in}}%
\pgfpathlineto{\pgfqpoint{1.778273in}{1.551313in}}%
\pgfpathlineto{\pgfqpoint{1.783429in}{1.551693in}}%
\pgfpathlineto{\pgfqpoint{1.788584in}{1.544504in}}%
\pgfpathlineto{\pgfqpoint{1.793739in}{1.549309in}}%
\pgfpathlineto{\pgfqpoint{1.796317in}{1.550632in}}%
\pgfpathlineto{\pgfqpoint{1.798894in}{1.548652in}}%
\pgfpathlineto{\pgfqpoint{1.801472in}{1.542755in}}%
\pgfpathlineto{\pgfqpoint{1.804050in}{1.541212in}}%
\pgfpathlineto{\pgfqpoint{1.806627in}{1.544934in}}%
\pgfpathlineto{\pgfqpoint{1.809205in}{1.542714in}}%
\pgfpathlineto{\pgfqpoint{1.811783in}{1.538528in}}%
\pgfpathlineto{\pgfqpoint{1.814360in}{1.539954in}}%
\pgfpathlineto{\pgfqpoint{1.816938in}{1.545323in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{1.543037in}}%
\pgfpathlineto{\pgfqpoint{1.824671in}{1.553487in}}%
\pgfpathlineto{\pgfqpoint{1.832404in}{1.553580in}}%
\pgfpathlineto{\pgfqpoint{1.837559in}{1.542040in}}%
\pgfpathlineto{\pgfqpoint{1.840137in}{1.546109in}}%
\pgfpathlineto{\pgfqpoint{1.842714in}{1.538804in}}%
\pgfpathlineto{\pgfqpoint{1.845292in}{1.535393in}}%
\pgfpathlineto{\pgfqpoint{1.850447in}{1.541520in}}%
\pgfpathlineto{\pgfqpoint{1.853025in}{1.542680in}}%
\pgfpathlineto{\pgfqpoint{1.855602in}{1.538453in}}%
\pgfpathlineto{\pgfqpoint{1.860758in}{1.549698in}}%
\pgfpathlineto{\pgfqpoint{1.863335in}{1.551201in}}%
\pgfpathlineto{\pgfqpoint{1.871068in}{1.562371in}}%
\pgfpathlineto{\pgfqpoint{1.873646in}{1.559137in}}%
\pgfpathlineto{\pgfqpoint{1.876223in}{1.549394in}}%
\pgfpathlineto{\pgfqpoint{1.878801in}{1.545630in}}%
\pgfpathlineto{\pgfqpoint{1.883956in}{1.552476in}}%
\pgfpathlineto{\pgfqpoint{1.889112in}{1.548174in}}%
\pgfpathlineto{\pgfqpoint{1.894267in}{1.543141in}}%
\pgfpathlineto{\pgfqpoint{1.896845in}{1.547151in}}%
\pgfpathlineto{\pgfqpoint{1.899422in}{1.546441in}}%
\pgfpathlineto{\pgfqpoint{1.902000in}{1.551706in}}%
\pgfpathlineto{\pgfqpoint{1.904577in}{1.553347in}}%
\pgfpathlineto{\pgfqpoint{1.907155in}{1.550227in}}%
\pgfpathlineto{\pgfqpoint{1.912310in}{1.550113in}}%
\pgfpathlineto{\pgfqpoint{1.925199in}{1.531641in}}%
\pgfpathlineto{\pgfqpoint{1.927776in}{1.525543in}}%
\pgfpathlineto{\pgfqpoint{1.930354in}{1.524405in}}%
\pgfpathlineto{\pgfqpoint{1.935509in}{1.536192in}}%
\pgfpathlineto{\pgfqpoint{1.938087in}{1.534799in}}%
\pgfpathlineto{\pgfqpoint{1.940664in}{1.535117in}}%
\pgfpathlineto{\pgfqpoint{1.943242in}{1.534014in}}%
\pgfpathlineto{\pgfqpoint{1.948397in}{1.528712in}}%
\pgfpathlineto{\pgfqpoint{1.950975in}{1.535315in}}%
\pgfpathlineto{\pgfqpoint{1.956130in}{1.540696in}}%
\pgfpathlineto{\pgfqpoint{1.958708in}{1.547808in}}%
\pgfpathlineto{\pgfqpoint{1.961285in}{1.549459in}}%
\pgfpathlineto{\pgfqpoint{1.966441in}{1.543774in}}%
\pgfpathlineto{\pgfqpoint{1.971596in}{1.536284in}}%
\pgfpathlineto{\pgfqpoint{1.974174in}{1.541428in}}%
\pgfpathlineto{\pgfqpoint{1.976751in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.981907in}{1.529722in}}%
\pgfpathlineto{\pgfqpoint{1.984484in}{1.531577in}}%
\pgfpathlineto{\pgfqpoint{1.987062in}{1.535770in}}%
\pgfpathlineto{\pgfqpoint{1.989639in}{1.537803in}}%
\pgfpathlineto{\pgfqpoint{1.992217in}{1.541769in}}%
\pgfpathlineto{\pgfqpoint{1.994795in}{1.541625in}}%
\pgfpathlineto{\pgfqpoint{1.999950in}{1.538442in}}%
\pgfpathlineto{\pgfqpoint{2.002528in}{1.540462in}}%
\pgfpathlineto{\pgfqpoint{2.007683in}{1.539863in}}%
\pgfpathlineto{\pgfqpoint{2.010260in}{1.542731in}}%
\pgfpathlineto{\pgfqpoint{2.012838in}{1.541275in}}%
\pgfpathlineto{\pgfqpoint{2.015416in}{1.536044in}}%
\pgfpathlineto{\pgfqpoint{2.020571in}{1.522404in}}%
\pgfpathlineto{\pgfqpoint{2.023149in}{1.520374in}}%
\pgfpathlineto{\pgfqpoint{2.025726in}{1.520139in}}%
\pgfpathlineto{\pgfqpoint{2.028304in}{1.524232in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.530513in}}%
\pgfpathlineto{\pgfqpoint{2.038614in}{1.529124in}}%
\pgfpathlineto{\pgfqpoint{2.041192in}{1.530058in}}%
\pgfpathlineto{\pgfqpoint{2.043770in}{1.535841in}}%
\pgfpathlineto{\pgfqpoint{2.046347in}{1.537719in}}%
\pgfpathlineto{\pgfqpoint{2.048925in}{1.542943in}}%
\pgfpathlineto{\pgfqpoint{2.054080in}{1.543023in}}%
\pgfpathlineto{\pgfqpoint{2.059236in}{1.532530in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{1.529228in}}%
\pgfpathlineto{\pgfqpoint{2.064391in}{1.531459in}}%
\pgfpathlineto{\pgfqpoint{2.066968in}{1.536415in}}%
\pgfpathlineto{\pgfqpoint{2.072124in}{1.531506in}}%
\pgfpathlineto{\pgfqpoint{2.074701in}{1.527443in}}%
\pgfpathlineto{\pgfqpoint{2.079857in}{1.540786in}}%
\pgfpathlineto{\pgfqpoint{2.082434in}{1.542436in}}%
\pgfpathlineto{\pgfqpoint{2.085012in}{1.549255in}}%
\pgfpathlineto{\pgfqpoint{2.090167in}{1.546443in}}%
\pgfpathlineto{\pgfqpoint{2.092745in}{1.549064in}}%
\pgfpathlineto{\pgfqpoint{2.097900in}{1.530126in}}%
\pgfpathlineto{\pgfqpoint{2.103055in}{1.529757in}}%
\pgfpathlineto{\pgfqpoint{2.105633in}{1.531441in}}%
\pgfpathlineto{\pgfqpoint{2.113366in}{1.548614in}}%
\pgfpathlineto{\pgfqpoint{2.118521in}{1.553281in}}%
\pgfpathlineto{\pgfqpoint{2.121099in}{1.556070in}}%
\pgfpathlineto{\pgfqpoint{2.126254in}{1.550952in}}%
\pgfpathlineto{\pgfqpoint{2.128832in}{1.551115in}}%
\pgfpathlineto{\pgfqpoint{2.136565in}{1.545566in}}%
\pgfpathlineto{\pgfqpoint{2.139142in}{1.540480in}}%
\pgfpathlineto{\pgfqpoint{2.141720in}{1.538573in}}%
\pgfpathlineto{\pgfqpoint{2.146875in}{1.537730in}}%
\pgfpathlineto{\pgfqpoint{2.149453in}{1.541096in}}%
\pgfpathlineto{\pgfqpoint{2.152030in}{1.539674in}}%
\pgfpathlineto{\pgfqpoint{2.154608in}{1.536739in}}%
\pgfpathlineto{\pgfqpoint{2.159763in}{1.534078in}}%
\pgfpathlineto{\pgfqpoint{2.164919in}{1.529622in}}%
\pgfpathlineto{\pgfqpoint{2.167496in}{1.532389in}}%
\pgfpathlineto{\pgfqpoint{2.170074in}{1.538378in}}%
\pgfpathlineto{\pgfqpoint{2.175229in}{1.536630in}}%
\pgfpathlineto{\pgfqpoint{2.177807in}{1.532582in}}%
\pgfpathlineto{\pgfqpoint{2.180384in}{1.532343in}}%
\pgfpathlineto{\pgfqpoint{2.182962in}{1.535184in}}%
\pgfpathlineto{\pgfqpoint{2.185540in}{1.535074in}}%
\pgfpathlineto{\pgfqpoint{2.188117in}{1.536907in}}%
\pgfpathlineto{\pgfqpoint{2.193273in}{1.546067in}}%
\pgfpathlineto{\pgfqpoint{2.201006in}{1.535619in}}%
\pgfpathlineto{\pgfqpoint{2.203583in}{1.528646in}}%
\pgfpathlineto{\pgfqpoint{2.206161in}{1.525852in}}%
\pgfpathlineto{\pgfqpoint{2.208738in}{1.527722in}}%
\pgfpathlineto{\pgfqpoint{2.211316in}{1.534528in}}%
\pgfpathlineto{\pgfqpoint{2.216471in}{1.531370in}}%
\pgfpathlineto{\pgfqpoint{2.221627in}{1.538994in}}%
\pgfpathlineto{\pgfqpoint{2.229359in}{1.528618in}}%
\pgfpathlineto{\pgfqpoint{2.234515in}{1.545602in}}%
\pgfpathlineto{\pgfqpoint{2.237092in}{1.545041in}}%
\pgfpathlineto{\pgfqpoint{2.239670in}{1.541081in}}%
\pgfpathlineto{\pgfqpoint{2.242248in}{1.543067in}}%
\pgfpathlineto{\pgfqpoint{2.244825in}{1.547699in}}%
\pgfpathlineto{\pgfqpoint{2.247403in}{1.541481in}}%
\pgfpathlineto{\pgfqpoint{2.249981in}{1.544320in}}%
\pgfpathlineto{\pgfqpoint{2.252558in}{1.542559in}}%
\pgfpathlineto{\pgfqpoint{2.255136in}{1.535854in}}%
\pgfpathlineto{\pgfqpoint{2.257713in}{1.537254in}}%
\pgfpathlineto{\pgfqpoint{2.260291in}{1.535405in}}%
\pgfpathlineto{\pgfqpoint{2.262869in}{1.536939in}}%
\pgfpathlineto{\pgfqpoint{2.265446in}{1.540128in}}%
\pgfpathlineto{\pgfqpoint{2.268024in}{1.545345in}}%
\pgfpathlineto{\pgfqpoint{2.273179in}{1.540505in}}%
\pgfpathlineto{\pgfqpoint{2.275757in}{1.540805in}}%
\pgfpathlineto{\pgfqpoint{2.278335in}{1.537460in}}%
\pgfpathlineto{\pgfqpoint{2.280912in}{1.538563in}}%
\pgfpathlineto{\pgfqpoint{2.283490in}{1.537339in}}%
\pgfpathlineto{\pgfqpoint{2.288645in}{1.541004in}}%
\pgfpathlineto{\pgfqpoint{2.291223in}{1.537930in}}%
\pgfpathlineto{\pgfqpoint{2.293800in}{1.538355in}}%
\pgfpathlineto{\pgfqpoint{2.296378in}{1.541958in}}%
\pgfpathlineto{\pgfqpoint{2.298956in}{1.541197in}}%
\pgfpathlineto{\pgfqpoint{2.301533in}{1.543256in}}%
\pgfpathlineto{\pgfqpoint{2.304111in}{1.541515in}}%
\pgfpathlineto{\pgfqpoint{2.306689in}{1.541753in}}%
\pgfpathlineto{\pgfqpoint{2.311844in}{1.533964in}}%
\pgfpathlineto{\pgfqpoint{2.314421in}{1.534299in}}%
\pgfpathlineto{\pgfqpoint{2.319577in}{1.526714in}}%
\pgfpathlineto{\pgfqpoint{2.322154in}{1.529474in}}%
\pgfpathlineto{\pgfqpoint{2.324732in}{1.522389in}}%
\pgfpathlineto{\pgfqpoint{2.327310in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.329887in}{1.527194in}}%
\pgfpathlineto{\pgfqpoint{2.332465in}{1.528458in}}%
\pgfpathlineto{\pgfqpoint{2.335043in}{1.523706in}}%
\pgfpathlineto{\pgfqpoint{2.340198in}{1.531593in}}%
\pgfpathlineto{\pgfqpoint{2.345353in}{1.525146in}}%
\pgfpathlineto{\pgfqpoint{2.350508in}{1.529969in}}%
\pgfpathlineto{\pgfqpoint{2.353086in}{1.527003in}}%
\pgfpathlineto{\pgfqpoint{2.355664in}{1.531074in}}%
\pgfpathlineto{\pgfqpoint{2.360819in}{1.532925in}}%
\pgfpathlineto{\pgfqpoint{2.363397in}{1.536497in}}%
\pgfpathlineto{\pgfqpoint{2.365974in}{1.537909in}}%
\pgfpathlineto{\pgfqpoint{2.368552in}{1.536240in}}%
\pgfpathlineto{\pgfqpoint{2.371129in}{1.541948in}}%
\pgfpathlineto{\pgfqpoint{2.373707in}{1.553019in}}%
\pgfpathlineto{\pgfqpoint{2.378862in}{1.547732in}}%
\pgfpathlineto{\pgfqpoint{2.381440in}{1.548033in}}%
\pgfpathlineto{\pgfqpoint{2.384018in}{1.551718in}}%
\pgfpathlineto{\pgfqpoint{2.391751in}{1.555473in}}%
\pgfpathlineto{\pgfqpoint{2.396906in}{1.552248in}}%
\pgfpathlineto{\pgfqpoint{2.399483in}{1.549300in}}%
\pgfpathlineto{\pgfqpoint{2.402061in}{1.542433in}}%
\pgfpathlineto{\pgfqpoint{2.404639in}{1.545858in}}%
\pgfpathlineto{\pgfqpoint{2.407216in}{1.543602in}}%
\pgfpathlineto{\pgfqpoint{2.409794in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.412372in}{1.540652in}}%
\pgfpathlineto{\pgfqpoint{2.414949in}{1.540855in}}%
\pgfpathlineto{\pgfqpoint{2.417527in}{1.537289in}}%
\pgfpathlineto{\pgfqpoint{2.420104in}{1.530990in}}%
\pgfpathlineto{\pgfqpoint{2.422682in}{1.529421in}}%
\pgfpathlineto{\pgfqpoint{2.425260in}{1.529863in}}%
\pgfpathlineto{\pgfqpoint{2.427837in}{1.533951in}}%
\pgfpathlineto{\pgfqpoint{2.430415in}{1.533762in}}%
\pgfpathlineto{\pgfqpoint{2.435570in}{1.543836in}}%
\pgfpathlineto{\pgfqpoint{2.438148in}{1.547647in}}%
\pgfpathlineto{\pgfqpoint{2.440726in}{1.547811in}}%
\pgfpathlineto{\pgfqpoint{2.443303in}{1.545337in}}%
\pgfpathlineto{\pgfqpoint{2.448458in}{1.548903in}}%
\pgfpathlineto{\pgfqpoint{2.451036in}{1.544683in}}%
\pgfpathlineto{\pgfqpoint{2.456191in}{1.545069in}}%
\pgfpathlineto{\pgfqpoint{2.461347in}{1.543355in}}%
\pgfpathlineto{\pgfqpoint{2.463924in}{1.546406in}}%
\pgfpathlineto{\pgfqpoint{2.471657in}{1.545941in}}%
\pgfpathlineto{\pgfqpoint{2.474235in}{1.539701in}}%
\pgfpathlineto{\pgfqpoint{2.476812in}{1.537479in}}%
\pgfpathlineto{\pgfqpoint{2.479390in}{1.539087in}}%
\pgfpathlineto{\pgfqpoint{2.487123in}{1.531778in}}%
\pgfpathlineto{\pgfqpoint{2.492278in}{1.534758in}}%
\pgfpathlineto{\pgfqpoint{2.494856in}{1.538644in}}%
\pgfpathlineto{\pgfqpoint{2.497434in}{1.545739in}}%
\pgfpathlineto{\pgfqpoint{2.500011in}{1.545670in}}%
\pgfpathlineto{\pgfqpoint{2.502589in}{1.543827in}}%
\pgfpathlineto{\pgfqpoint{2.505166in}{1.534518in}}%
\pgfpathlineto{\pgfqpoint{2.507744in}{1.531045in}}%
\pgfpathlineto{\pgfqpoint{2.510322in}{1.532458in}}%
\pgfpathlineto{\pgfqpoint{2.512899in}{1.531859in}}%
\pgfpathlineto{\pgfqpoint{2.518055in}{1.520311in}}%
\pgfpathlineto{\pgfqpoint{2.520632in}{1.519444in}}%
\pgfpathlineto{\pgfqpoint{2.533520in}{1.524434in}}%
\pgfpathlineto{\pgfqpoint{2.536098in}{1.530555in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{1.532227in}}%
\pgfpathlineto{\pgfqpoint{2.546409in}{1.540637in}}%
\pgfpathlineto{\pgfqpoint{2.548986in}{1.543567in}}%
\pgfpathlineto{\pgfqpoint{2.559297in}{1.542752in}}%
\pgfpathlineto{\pgfqpoint{2.564452in}{1.534244in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.538010in}}%
\pgfpathlineto{\pgfqpoint{2.569607in}{1.539163in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{1.536631in}}%
\pgfpathlineto{\pgfqpoint{2.574763in}{1.536770in}}%
\pgfpathlineto{\pgfqpoint{2.577340in}{1.534045in}}%
\pgfpathlineto{\pgfqpoint{2.582496in}{1.535442in}}%
\pgfpathlineto{\pgfqpoint{2.585073in}{1.535037in}}%
\pgfpathlineto{\pgfqpoint{2.587651in}{1.537559in}}%
\pgfpathlineto{\pgfqpoint{2.590228in}{1.538198in}}%
\pgfpathlineto{\pgfqpoint{2.595384in}{1.541841in}}%
\pgfpathlineto{\pgfqpoint{2.597961in}{1.535373in}}%
\pgfpathlineto{\pgfqpoint{2.600539in}{1.534108in}}%
\pgfpathlineto{\pgfqpoint{2.603117in}{1.524723in}}%
\pgfpathlineto{\pgfqpoint{2.605694in}{1.524040in}}%
\pgfpathlineto{\pgfqpoint{2.608272in}{1.529629in}}%
\pgfpathlineto{\pgfqpoint{2.610849in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.613427in}{1.535704in}}%
\pgfpathlineto{\pgfqpoint{2.616005in}{1.536782in}}%
\pgfpathlineto{\pgfqpoint{2.623738in}{1.543729in}}%
\pgfpathlineto{\pgfqpoint{2.626315in}{1.541026in}}%
\pgfpathlineto{\pgfqpoint{2.628893in}{1.536381in}}%
\pgfpathlineto{\pgfqpoint{2.631471in}{1.537005in}}%
\pgfpathlineto{\pgfqpoint{2.634048in}{1.536465in}}%
\pgfpathlineto{\pgfqpoint{2.636626in}{1.541801in}}%
\pgfpathlineto{\pgfqpoint{2.641781in}{1.541492in}}%
\pgfpathlineto{\pgfqpoint{2.644359in}{1.544312in}}%
\pgfpathlineto{\pgfqpoint{2.646936in}{1.542012in}}%
\pgfpathlineto{\pgfqpoint{2.649514in}{1.537952in}}%
\pgfpathlineto{\pgfqpoint{2.652092in}{1.539826in}}%
\pgfpathlineto{\pgfqpoint{2.657247in}{1.538044in}}%
\pgfpathlineto{\pgfqpoint{2.659825in}{1.551003in}}%
\pgfpathlineto{\pgfqpoint{2.662402in}{1.550949in}}%
\pgfpathlineto{\pgfqpoint{2.664980in}{1.546739in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.543575in}}%
\pgfpathlineto{\pgfqpoint{2.672713in}{1.546406in}}%
\pgfpathlineto{\pgfqpoint{2.675290in}{1.544339in}}%
\pgfpathlineto{\pgfqpoint{2.677868in}{1.545881in}}%
\pgfpathlineto{\pgfqpoint{2.683023in}{1.540194in}}%
\pgfpathlineto{\pgfqpoint{2.685601in}{1.534411in}}%
\pgfpathlineto{\pgfqpoint{2.688179in}{1.532270in}}%
\pgfpathlineto{\pgfqpoint{2.690756in}{1.532333in}}%
\pgfpathlineto{\pgfqpoint{2.693334in}{1.534098in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{1.530323in}}%
\pgfpathlineto{\pgfqpoint{2.698489in}{1.533772in}}%
\pgfpathlineto{\pgfqpoint{2.701067in}{1.534214in}}%
\pgfpathlineto{\pgfqpoint{2.703644in}{1.537433in}}%
\pgfpathlineto{\pgfqpoint{2.706222in}{1.534564in}}%
\pgfpathlineto{\pgfqpoint{2.708800in}{1.540330in}}%
\pgfpathlineto{\pgfqpoint{2.713955in}{1.543491in}}%
\pgfpathlineto{\pgfqpoint{2.719110in}{1.537042in}}%
\pgfpathlineto{\pgfqpoint{2.724265in}{1.542253in}}%
\pgfpathlineto{\pgfqpoint{2.726843in}{1.542425in}}%
\pgfpathlineto{\pgfqpoint{2.729421in}{1.544991in}}%
\pgfpathlineto{\pgfqpoint{2.734576in}{1.538484in}}%
\pgfpathlineto{\pgfqpoint{2.737154in}{1.537788in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.541631in}}%
\pgfpathlineto{\pgfqpoint{2.744887in}{1.539741in}}%
\pgfpathlineto{\pgfqpoint{2.747464in}{1.535736in}}%
\pgfpathlineto{\pgfqpoint{2.750042in}{1.539299in}}%
\pgfpathlineto{\pgfqpoint{2.752619in}{1.538634in}}%
\pgfpathlineto{\pgfqpoint{2.755197in}{1.535182in}}%
\pgfpathlineto{\pgfqpoint{2.762930in}{1.540373in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.539137in}}%
\pgfpathlineto{\pgfqpoint{2.768085in}{1.541530in}}%
\pgfpathlineto{\pgfqpoint{2.770663in}{1.539208in}}%
\pgfpathlineto{\pgfqpoint{2.778396in}{1.540219in}}%
\pgfpathlineto{\pgfqpoint{2.780973in}{1.543402in}}%
\pgfpathlineto{\pgfqpoint{2.783551in}{1.539233in}}%
\pgfpathlineto{\pgfqpoint{2.788706in}{1.537460in}}%
\pgfpathlineto{\pgfqpoint{2.791284in}{1.544152in}}%
\pgfpathlineto{\pgfqpoint{2.793862in}{1.541576in}}%
\pgfpathlineto{\pgfqpoint{2.799017in}{1.545975in}}%
\pgfpathlineto{\pgfqpoint{2.801595in}{1.544279in}}%
\pgfpathlineto{\pgfqpoint{2.806750in}{1.528760in}}%
\pgfpathlineto{\pgfqpoint{2.809327in}{1.530640in}}%
\pgfpathlineto{\pgfqpoint{2.811905in}{1.534958in}}%
\pgfpathlineto{\pgfqpoint{2.814483in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{2.817060in}{1.537388in}}%
\pgfpathlineto{\pgfqpoint{2.819638in}{1.533603in}}%
\pgfpathlineto{\pgfqpoint{2.822216in}{1.532414in}}%
\pgfpathlineto{\pgfqpoint{2.827371in}{1.534605in}}%
\pgfpathlineto{\pgfqpoint{2.829948in}{1.538260in}}%
\pgfpathlineto{\pgfqpoint{2.835104in}{1.549861in}}%
\pgfpathlineto{\pgfqpoint{2.842837in}{1.560804in}}%
\pgfpathlineto{\pgfqpoint{2.845414in}{1.558959in}}%
\pgfpathlineto{\pgfqpoint{2.853147in}{1.538605in}}%
\pgfpathlineto{\pgfqpoint{2.855725in}{1.540848in}}%
\pgfpathlineto{\pgfqpoint{2.858302in}{1.540356in}}%
\pgfpathlineto{\pgfqpoint{2.860880in}{1.542126in}}%
\pgfpathlineto{\pgfqpoint{2.863458in}{1.542024in}}%
\pgfpathlineto{\pgfqpoint{2.868613in}{1.534488in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{1.532192in}}%
\pgfpathlineto{\pgfqpoint{2.876346in}{1.541643in}}%
\pgfpathlineto{\pgfqpoint{2.878924in}{1.540565in}}%
\pgfpathlineto{\pgfqpoint{2.881501in}{1.543629in}}%
\pgfpathlineto{\pgfqpoint{2.884079in}{1.550992in}}%
\pgfpathlineto{\pgfqpoint{2.886656in}{1.547934in}}%
\pgfpathlineto{\pgfqpoint{2.889234in}{1.554939in}}%
\pgfpathlineto{\pgfqpoint{2.891812in}{1.554011in}}%
\pgfpathlineto{\pgfqpoint{2.894389in}{1.548442in}}%
\pgfpathlineto{\pgfqpoint{2.896967in}{1.547425in}}%
\pgfpathlineto{\pgfqpoint{2.899545in}{1.550337in}}%
\pgfpathlineto{\pgfqpoint{2.904700in}{1.540771in}}%
\pgfpathlineto{\pgfqpoint{2.907278in}{1.538028in}}%
\pgfpathlineto{\pgfqpoint{2.915010in}{1.540253in}}%
\pgfpathlineto{\pgfqpoint{2.917588in}{1.546979in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{1.548807in}}%
\pgfpathlineto{\pgfqpoint{2.930476in}{1.570840in}}%
\pgfpathlineto{\pgfqpoint{2.938209in}{1.560153in}}%
\pgfpathlineto{\pgfqpoint{2.940787in}{1.560233in}}%
\pgfpathlineto{\pgfqpoint{2.943364in}{1.555444in}}%
\pgfpathlineto{\pgfqpoint{2.945942in}{1.557859in}}%
\pgfpathlineto{\pgfqpoint{2.951097in}{1.554837in}}%
\pgfpathlineto{\pgfqpoint{2.953675in}{1.548149in}}%
\pgfpathlineto{\pgfqpoint{2.956253in}{1.545633in}}%
\pgfpathlineto{\pgfqpoint{2.958830in}{1.546777in}}%
\pgfpathlineto{\pgfqpoint{2.961408in}{1.549877in}}%
\pgfpathlineto{\pgfqpoint{2.963986in}{1.555924in}}%
\pgfpathlineto{\pgfqpoint{2.966563in}{1.557269in}}%
\pgfpathlineto{\pgfqpoint{2.969141in}{1.553480in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.556790in}}%
\pgfpathlineto{\pgfqpoint{2.979451in}{1.547850in}}%
\pgfpathlineto{\pgfqpoint{2.982029in}{1.545223in}}%
\pgfpathlineto{\pgfqpoint{2.987184in}{1.550081in}}%
\pgfpathlineto{\pgfqpoint{2.989762in}{1.549797in}}%
\pgfpathlineto{\pgfqpoint{2.992340in}{1.558875in}}%
\pgfpathlineto{\pgfqpoint{2.997495in}{1.561356in}}%
\pgfpathlineto{\pgfqpoint{3.000072in}{1.564737in}}%
\pgfpathlineto{\pgfqpoint{3.007805in}{1.554934in}}%
\pgfpathlineto{\pgfqpoint{3.010383in}{1.556699in}}%
\pgfpathlineto{\pgfqpoint{3.012961in}{1.556016in}}%
\pgfpathlineto{\pgfqpoint{3.015538in}{1.547481in}}%
\pgfpathlineto{\pgfqpoint{3.018116in}{1.545105in}}%
\pgfpathlineto{\pgfqpoint{3.020693in}{1.540768in}}%
\pgfpathlineto{\pgfqpoint{3.023271in}{1.533710in}}%
\pgfpathlineto{\pgfqpoint{3.025849in}{1.534993in}}%
\pgfpathlineto{\pgfqpoint{3.031004in}{1.546533in}}%
\pgfpathlineto{\pgfqpoint{3.033582in}{1.552057in}}%
\pgfpathlineto{\pgfqpoint{3.036159in}{1.548906in}}%
\pgfpathlineto{\pgfqpoint{3.038737in}{1.548203in}}%
\pgfpathlineto{\pgfqpoint{3.041315in}{1.549984in}}%
\pgfpathlineto{\pgfqpoint{3.043892in}{1.554704in}}%
\pgfpathlineto{\pgfqpoint{3.046470in}{1.552450in}}%
\pgfpathlineto{\pgfqpoint{3.049047in}{1.559329in}}%
\pgfpathlineto{\pgfqpoint{3.051625in}{1.558464in}}%
\pgfpathlineto{\pgfqpoint{3.054203in}{1.552464in}}%
\pgfpathlineto{\pgfqpoint{3.061936in}{1.553665in}}%
\pgfpathlineto{\pgfqpoint{3.064513in}{1.552910in}}%
\pgfpathlineto{\pgfqpoint{3.067091in}{1.549813in}}%
\pgfpathlineto{\pgfqpoint{3.069669in}{1.550292in}}%
\pgfpathlineto{\pgfqpoint{3.074824in}{1.546921in}}%
\pgfpathlineto{\pgfqpoint{3.077401in}{1.547796in}}%
\pgfpathlineto{\pgfqpoint{3.079979in}{1.555047in}}%
\pgfpathlineto{\pgfqpoint{3.082557in}{1.558335in}}%
\pgfpathlineto{\pgfqpoint{3.085134in}{1.554855in}}%
\pgfpathlineto{\pgfqpoint{3.090290in}{1.564566in}}%
\pgfpathlineto{\pgfqpoint{3.095445in}{1.557855in}}%
\pgfpathlineto{\pgfqpoint{3.098023in}{1.562929in}}%
\pgfpathlineto{\pgfqpoint{3.103178in}{1.557550in}}%
\pgfpathlineto{\pgfqpoint{3.105755in}{1.552072in}}%
\pgfpathlineto{\pgfqpoint{3.108333in}{1.552273in}}%
\pgfpathlineto{\pgfqpoint{3.110911in}{1.556638in}}%
\pgfpathlineto{\pgfqpoint{3.113488in}{1.556689in}}%
\pgfpathlineto{\pgfqpoint{3.116066in}{1.559301in}}%
\pgfpathlineto{\pgfqpoint{3.118644in}{1.560111in}}%
\pgfpathlineto{\pgfqpoint{3.121221in}{1.557883in}}%
\pgfpathlineto{\pgfqpoint{3.126377in}{1.568949in}}%
\pgfpathlineto{\pgfqpoint{3.128954in}{1.572455in}}%
\pgfpathlineto{\pgfqpoint{3.131532in}{1.573562in}}%
\pgfpathlineto{\pgfqpoint{3.134109in}{1.572053in}}%
\pgfpathlineto{\pgfqpoint{3.139265in}{1.562497in}}%
\pgfpathlineto{\pgfqpoint{3.141842in}{1.555072in}}%
\pgfpathlineto{\pgfqpoint{3.144420in}{1.558774in}}%
\pgfpathlineto{\pgfqpoint{3.146998in}{1.557026in}}%
\pgfpathlineto{\pgfqpoint{3.149575in}{1.552293in}}%
\pgfpathlineto{\pgfqpoint{3.152153in}{1.543769in}}%
\pgfpathlineto{\pgfqpoint{3.157308in}{1.549618in}}%
\pgfpathlineto{\pgfqpoint{3.159886in}{1.550124in}}%
\pgfpathlineto{\pgfqpoint{3.165041in}{1.560575in}}%
\pgfpathlineto{\pgfqpoint{3.167619in}{1.562770in}}%
\pgfpathlineto{\pgfqpoint{3.170196in}{1.561203in}}%
\pgfpathlineto{\pgfqpoint{3.175352in}{1.571257in}}%
\pgfpathlineto{\pgfqpoint{3.183085in}{1.558472in}}%
\pgfpathlineto{\pgfqpoint{3.185662in}{1.553478in}}%
\pgfpathlineto{\pgfqpoint{3.190817in}{1.552940in}}%
\pgfpathlineto{\pgfqpoint{3.193395in}{1.562060in}}%
\pgfpathlineto{\pgfqpoint{3.195973in}{1.563955in}}%
\pgfpathlineto{\pgfqpoint{3.198550in}{1.558496in}}%
\pgfpathlineto{\pgfqpoint{3.201128in}{1.558438in}}%
\pgfpathlineto{\pgfqpoint{3.203706in}{1.557251in}}%
\pgfpathlineto{\pgfqpoint{3.206283in}{1.560184in}}%
\pgfpathlineto{\pgfqpoint{3.208861in}{1.557491in}}%
\pgfpathlineto{\pgfqpoint{3.211438in}{1.559626in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.564579in}}%
\pgfpathlineto{\pgfqpoint{3.219171in}{1.559863in}}%
\pgfpathlineto{\pgfqpoint{3.221749in}{1.559045in}}%
\pgfpathlineto{\pgfqpoint{3.229482in}{1.568854in}}%
\pgfpathlineto{\pgfqpoint{3.234637in}{1.566831in}}%
\pgfpathlineto{\pgfqpoint{3.237215in}{1.565843in}}%
\pgfpathlineto{\pgfqpoint{3.242370in}{1.568641in}}%
\pgfpathlineto{\pgfqpoint{3.244948in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{3.247525in}{1.557378in}}%
\pgfpathlineto{\pgfqpoint{3.250103in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{3.257836in}{1.570125in}}%
\pgfpathlineto{\pgfqpoint{3.260414in}{1.570258in}}%
\pgfpathlineto{\pgfqpoint{3.262991in}{1.576779in}}%
\pgfpathlineto{\pgfqpoint{3.265569in}{1.575025in}}%
\pgfpathlineto{\pgfqpoint{3.268146in}{1.568920in}}%
\pgfpathlineto{\pgfqpoint{3.270724in}{1.570139in}}%
\pgfpathlineto{\pgfqpoint{3.273302in}{1.569511in}}%
\pgfpathlineto{\pgfqpoint{3.275879in}{1.572905in}}%
\pgfpathlineto{\pgfqpoint{3.281035in}{1.569553in}}%
\pgfpathlineto{\pgfqpoint{3.283612in}{1.564445in}}%
\pgfpathlineto{\pgfqpoint{3.286190in}{1.568250in}}%
\pgfpathlineto{\pgfqpoint{3.288768in}{1.567418in}}%
\pgfpathlineto{\pgfqpoint{3.293923in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{3.299078in}{1.572842in}}%
\pgfpathlineto{\pgfqpoint{3.301656in}{1.566241in}}%
\pgfpathlineto{\pgfqpoint{3.304233in}{1.563587in}}%
\pgfpathlineto{\pgfqpoint{3.309389in}{1.572607in}}%
\pgfpathlineto{\pgfqpoint{3.317122in}{1.576399in}}%
\pgfpathlineto{\pgfqpoint{3.322277in}{1.574615in}}%
\pgfpathlineto{\pgfqpoint{3.324854in}{1.565301in}}%
\pgfpathlineto{\pgfqpoint{3.330010in}{1.556615in}}%
\pgfpathlineto{\pgfqpoint{3.332587in}{1.556039in}}%
\pgfpathlineto{\pgfqpoint{3.335165in}{1.558182in}}%
\pgfpathlineto{\pgfqpoint{3.342898in}{1.573092in}}%
\pgfpathlineto{\pgfqpoint{3.345476in}{1.575149in}}%
\pgfpathlineto{\pgfqpoint{3.348053in}{1.580912in}}%
\pgfpathlineto{\pgfqpoint{3.350631in}{1.580347in}}%
\pgfpathlineto{\pgfqpoint{3.353208in}{1.575972in}}%
\pgfpathlineto{\pgfqpoint{3.355786in}{1.575617in}}%
\pgfpathlineto{\pgfqpoint{3.360941in}{1.581714in}}%
\pgfpathlineto{\pgfqpoint{3.363519in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{3.366097in}{1.581805in}}%
\pgfpathlineto{\pgfqpoint{3.368674in}{1.580582in}}%
\pgfpathlineto{\pgfqpoint{3.373830in}{1.575790in}}%
\pgfpathlineto{\pgfqpoint{3.376407in}{1.577910in}}%
\pgfpathlineto{\pgfqpoint{3.378985in}{1.576460in}}%
\pgfpathlineto{\pgfqpoint{3.381562in}{1.580645in}}%
\pgfpathlineto{\pgfqpoint{3.384140in}{1.587750in}}%
\pgfpathlineto{\pgfqpoint{3.386718in}{1.590582in}}%
\pgfpathlineto{\pgfqpoint{3.389295in}{1.590940in}}%
\pgfpathlineto{\pgfqpoint{3.394451in}{1.597414in}}%
\pgfpathlineto{\pgfqpoint{3.397028in}{1.598327in}}%
\pgfpathlineto{\pgfqpoint{3.399606in}{1.605915in}}%
\pgfpathlineto{\pgfqpoint{3.402183in}{1.600839in}}%
\pgfpathlineto{\pgfqpoint{3.407339in}{1.607730in}}%
\pgfpathlineto{\pgfqpoint{3.409916in}{1.605955in}}%
\pgfpathlineto{\pgfqpoint{3.412494in}{1.605943in}}%
\pgfpathlineto{\pgfqpoint{3.415072in}{1.604356in}}%
\pgfpathlineto{\pgfqpoint{3.417649in}{1.605183in}}%
\pgfpathlineto{\pgfqpoint{3.420227in}{1.613949in}}%
\pgfpathlineto{\pgfqpoint{3.422805in}{1.616870in}}%
\pgfpathlineto{\pgfqpoint{3.427960in}{1.612268in}}%
\pgfpathlineto{\pgfqpoint{3.438270in}{1.589352in}}%
\pgfpathlineto{\pgfqpoint{3.440848in}{1.581597in}}%
\pgfpathlineto{\pgfqpoint{3.446003in}{1.593225in}}%
\pgfpathlineto{\pgfqpoint{3.448581in}{1.599433in}}%
\pgfpathlineto{\pgfqpoint{3.453736in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{3.456314in}{1.577171in}}%
\pgfpathlineto{\pgfqpoint{3.461469in}{1.582821in}}%
\pgfpathlineto{\pgfqpoint{3.464047in}{1.589186in}}%
\pgfpathlineto{\pgfqpoint{3.466624in}{1.591593in}}%
\pgfpathlineto{\pgfqpoint{3.469202in}{1.590540in}}%
\pgfpathlineto{\pgfqpoint{3.471780in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{3.474357in}{1.586040in}}%
\pgfpathlineto{\pgfqpoint{3.476935in}{1.582959in}}%
\pgfpathlineto{\pgfqpoint{3.479513in}{1.576994in}}%
\pgfpathlineto{\pgfqpoint{3.482090in}{1.576315in}}%
\pgfpathlineto{\pgfqpoint{3.484668in}{1.578602in}}%
\pgfpathlineto{\pgfqpoint{3.487245in}{1.578562in}}%
\pgfpathlineto{\pgfqpoint{3.489823in}{1.580417in}}%
\pgfpathlineto{\pgfqpoint{3.492401in}{1.580775in}}%
\pgfpathlineto{\pgfqpoint{3.494978in}{1.579575in}}%
\pgfpathlineto{\pgfqpoint{3.500134in}{1.587714in}}%
\pgfpathlineto{\pgfqpoint{3.502711in}{1.595090in}}%
\pgfpathlineto{\pgfqpoint{3.507867in}{1.602411in}}%
\pgfpathlineto{\pgfqpoint{3.510444in}{1.611765in}}%
\pgfpathlineto{\pgfqpoint{3.513022in}{1.611252in}}%
\pgfpathlineto{\pgfqpoint{3.518177in}{1.621418in}}%
\pgfpathlineto{\pgfqpoint{3.525910in}{1.611339in}}%
\pgfpathlineto{\pgfqpoint{3.528488in}{1.611599in}}%
\pgfpathlineto{\pgfqpoint{3.533643in}{1.620387in}}%
\pgfpathlineto{\pgfqpoint{3.536221in}{1.614172in}}%
\pgfpathlineto{\pgfqpoint{3.538798in}{1.601777in}}%
\pgfpathlineto{\pgfqpoint{3.541376in}{1.594978in}}%
\pgfpathlineto{\pgfqpoint{3.543953in}{1.595602in}}%
\pgfpathlineto{\pgfqpoint{3.549109in}{1.589305in}}%
\pgfpathlineto{\pgfqpoint{3.551686in}{1.586590in}}%
\pgfpathlineto{\pgfqpoint{3.554264in}{1.587800in}}%
\pgfpathlineto{\pgfqpoint{3.556842in}{1.583010in}}%
\pgfpathlineto{\pgfqpoint{3.561997in}{1.580677in}}%
\pgfpathlineto{\pgfqpoint{3.564575in}{1.582781in}}%
\pgfpathlineto{\pgfqpoint{3.567152in}{1.591079in}}%
\pgfpathlineto{\pgfqpoint{3.572307in}{1.591346in}}%
\pgfpathlineto{\pgfqpoint{3.577463in}{1.603053in}}%
\pgfpathlineto{\pgfqpoint{3.582618in}{1.610261in}}%
\pgfpathlineto{\pgfqpoint{3.587773in}{1.597122in}}%
\pgfpathlineto{\pgfqpoint{3.590351in}{1.599415in}}%
\pgfpathlineto{\pgfqpoint{3.595506in}{1.594299in}}%
\pgfpathlineto{\pgfqpoint{3.598084in}{1.595844in}}%
\pgfpathlineto{\pgfqpoint{3.600661in}{1.593498in}}%
\pgfpathlineto{\pgfqpoint{3.605817in}{1.595277in}}%
\pgfpathlineto{\pgfqpoint{3.608394in}{1.593778in}}%
\pgfpathlineto{\pgfqpoint{3.610972in}{1.597115in}}%
\pgfpathlineto{\pgfqpoint{3.613550in}{1.593887in}}%
\pgfpathlineto{\pgfqpoint{3.623860in}{1.607941in}}%
\pgfpathlineto{\pgfqpoint{3.626438in}{1.612871in}}%
\pgfpathlineto{\pgfqpoint{3.629015in}{1.613993in}}%
\pgfpathlineto{\pgfqpoint{3.634171in}{1.619650in}}%
\pgfpathlineto{\pgfqpoint{3.636748in}{1.619609in}}%
\pgfpathlineto{\pgfqpoint{3.639326in}{1.617475in}}%
\pgfpathlineto{\pgfqpoint{3.641904in}{1.619198in}}%
\pgfpathlineto{\pgfqpoint{3.652214in}{1.632299in}}%
\pgfpathlineto{\pgfqpoint{3.654792in}{1.632435in}}%
\pgfpathlineto{\pgfqpoint{3.659947in}{1.621684in}}%
\pgfpathlineto{\pgfqpoint{3.662525in}{1.613963in}}%
\pgfpathlineto{\pgfqpoint{3.667680in}{1.613270in}}%
\pgfpathlineto{\pgfqpoint{3.670258in}{1.614661in}}%
\pgfpathlineto{\pgfqpoint{3.672835in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{3.675413in}{1.616666in}}%
\pgfpathlineto{\pgfqpoint{3.680568in}{1.624296in}}%
\pgfpathlineto{\pgfqpoint{3.683146in}{1.621345in}}%
\pgfpathlineto{\pgfqpoint{3.685723in}{1.614534in}}%
\pgfpathlineto{\pgfqpoint{3.688301in}{1.611028in}}%
\pgfpathlineto{\pgfqpoint{3.690879in}{1.610556in}}%
\pgfpathlineto{\pgfqpoint{3.693456in}{1.616573in}}%
\pgfpathlineto{\pgfqpoint{3.696034in}{1.613487in}}%
\pgfpathlineto{\pgfqpoint{3.698612in}{1.605997in}}%
\pgfpathlineto{\pgfqpoint{3.701189in}{1.607547in}}%
\pgfpathlineto{\pgfqpoint{3.703767in}{1.604111in}}%
\pgfpathlineto{\pgfqpoint{3.706344in}{1.602600in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.602653in}}%
\pgfpathlineto{\pgfqpoint{3.711500in}{1.601589in}}%
\pgfpathlineto{\pgfqpoint{3.714077in}{1.605233in}}%
\pgfpathlineto{\pgfqpoint{3.716655in}{1.605277in}}%
\pgfpathlineto{\pgfqpoint{3.721810in}{1.607306in}}%
\pgfpathlineto{\pgfqpoint{3.726966in}{1.621910in}}%
\pgfpathlineto{\pgfqpoint{3.732121in}{1.622354in}}%
\pgfpathlineto{\pgfqpoint{3.739854in}{1.609233in}}%
\pgfpathlineto{\pgfqpoint{3.742431in}{1.606653in}}%
\pgfpathlineto{\pgfqpoint{3.745009in}{1.608777in}}%
\pgfpathlineto{\pgfqpoint{3.747587in}{1.613940in}}%
\pgfpathlineto{\pgfqpoint{3.750164in}{1.613763in}}%
\pgfpathlineto{\pgfqpoint{3.752742in}{1.618612in}}%
\pgfpathlineto{\pgfqpoint{3.755320in}{1.619321in}}%
\pgfpathlineto{\pgfqpoint{3.757897in}{1.614904in}}%
\pgfpathlineto{\pgfqpoint{3.763052in}{1.598260in}}%
\pgfpathlineto{\pgfqpoint{3.770785in}{1.601003in}}%
\pgfpathlineto{\pgfqpoint{3.773363in}{1.607322in}}%
\pgfpathlineto{\pgfqpoint{3.775941in}{1.602699in}}%
\pgfpathlineto{\pgfqpoint{3.781096in}{1.603191in}}%
\pgfpathlineto{\pgfqpoint{3.783674in}{1.600252in}}%
\pgfpathlineto{\pgfqpoint{3.786251in}{1.604439in}}%
\pgfpathlineto{\pgfqpoint{3.791406in}{1.623873in}}%
\pgfpathlineto{\pgfqpoint{3.796562in}{1.635412in}}%
\pgfpathlineto{\pgfqpoint{3.799139in}{1.637536in}}%
\pgfpathlineto{\pgfqpoint{3.801717in}{1.642494in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{1.642592in}}%
\pgfpathlineto{\pgfqpoint{3.812027in}{1.635971in}}%
\pgfpathlineto{\pgfqpoint{3.814605in}{1.636273in}}%
\pgfpathlineto{\pgfqpoint{3.817183in}{1.643532in}}%
\pgfpathlineto{\pgfqpoint{3.819760in}{1.637719in}}%
\pgfpathlineto{\pgfqpoint{3.822338in}{1.641634in}}%
\pgfpathlineto{\pgfqpoint{3.824916in}{1.642348in}}%
\pgfpathlineto{\pgfqpoint{3.827493in}{1.640107in}}%
\pgfpathlineto{\pgfqpoint{3.830071in}{1.640788in}}%
\pgfpathlineto{\pgfqpoint{3.835226in}{1.628213in}}%
\pgfpathlineto{\pgfqpoint{3.842959in}{1.604151in}}%
\pgfpathlineto{\pgfqpoint{3.845537in}{1.605932in}}%
\pgfpathlineto{\pgfqpoint{3.848114in}{1.613008in}}%
\pgfpathlineto{\pgfqpoint{3.853270in}{1.615119in}}%
\pgfpathlineto{\pgfqpoint{3.861003in}{1.630283in}}%
\pgfpathlineto{\pgfqpoint{3.863580in}{1.639314in}}%
\pgfpathlineto{\pgfqpoint{3.866158in}{1.643728in}}%
\pgfpathlineto{\pgfqpoint{3.868735in}{1.639657in}}%
\pgfpathlineto{\pgfqpoint{3.871313in}{1.638261in}}%
\pgfpathlineto{\pgfqpoint{3.876468in}{1.629918in}}%
\pgfpathlineto{\pgfqpoint{3.879046in}{1.628394in}}%
\pgfpathlineto{\pgfqpoint{3.881624in}{1.623195in}}%
\pgfpathlineto{\pgfqpoint{3.884201in}{1.622017in}}%
\pgfpathlineto{\pgfqpoint{3.889357in}{1.628878in}}%
\pgfpathlineto{\pgfqpoint{3.891934in}{1.625270in}}%
\pgfpathlineto{\pgfqpoint{3.899667in}{1.635313in}}%
\pgfpathlineto{\pgfqpoint{3.902245in}{1.640346in}}%
\pgfpathlineto{\pgfqpoint{3.907400in}{1.638715in}}%
\pgfpathlineto{\pgfqpoint{3.909978in}{1.638327in}}%
\pgfpathlineto{\pgfqpoint{3.912555in}{1.640621in}}%
\pgfpathlineto{\pgfqpoint{3.915133in}{1.639061in}}%
\pgfpathlineto{\pgfqpoint{3.920288in}{1.642872in}}%
\pgfpathlineto{\pgfqpoint{3.925443in}{1.651218in}}%
\pgfpathlineto{\pgfqpoint{3.928021in}{1.647515in}}%
\pgfpathlineto{\pgfqpoint{3.930599in}{1.649599in}}%
\pgfpathlineto{\pgfqpoint{3.933176in}{1.653875in}}%
\pgfpathlineto{\pgfqpoint{3.935754in}{1.650776in}}%
\pgfpathlineto{\pgfqpoint{3.938332in}{1.651297in}}%
\pgfpathlineto{\pgfqpoint{3.943487in}{1.656026in}}%
\pgfpathlineto{\pgfqpoint{3.946065in}{1.655608in}}%
\pgfpathlineto{\pgfqpoint{3.948642in}{1.649490in}}%
\pgfpathlineto{\pgfqpoint{3.951220in}{1.657099in}}%
\pgfpathlineto{\pgfqpoint{3.953797in}{1.652640in}}%
\pgfpathlineto{\pgfqpoint{3.956375in}{1.651873in}}%
\pgfpathlineto{\pgfqpoint{3.958953in}{1.652707in}}%
\pgfpathlineto{\pgfqpoint{3.961530in}{1.645255in}}%
\pgfpathlineto{\pgfqpoint{3.964108in}{1.653163in}}%
\pgfpathlineto{\pgfqpoint{3.969263in}{1.660655in}}%
\pgfpathlineto{\pgfqpoint{3.971841in}{1.658844in}}%
\pgfpathlineto{\pgfqpoint{3.974419in}{1.658579in}}%
\pgfpathlineto{\pgfqpoint{3.976996in}{1.659626in}}%
\pgfpathlineto{\pgfqpoint{3.979574in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{3.982151in}{1.652569in}}%
\pgfpathlineto{\pgfqpoint{3.987307in}{1.661180in}}%
\pgfpathlineto{\pgfqpoint{3.989884in}{1.660918in}}%
\pgfpathlineto{\pgfqpoint{3.992462in}{1.657251in}}%
\pgfpathlineto{\pgfqpoint{3.995040in}{1.659350in}}%
\pgfpathlineto{\pgfqpoint{3.997617in}{1.658560in}}%
\pgfpathlineto{\pgfqpoint{4.002772in}{1.664388in}}%
\pgfpathlineto{\pgfqpoint{4.007928in}{1.656343in}}%
\pgfpathlineto{\pgfqpoint{4.020816in}{1.662373in}}%
\pgfpathlineto{\pgfqpoint{4.023394in}{1.659581in}}%
\pgfpathlineto{\pgfqpoint{4.025971in}{1.651982in}}%
\pgfpathlineto{\pgfqpoint{4.028549in}{1.651904in}}%
\pgfpathlineto{\pgfqpoint{4.033704in}{1.647441in}}%
\pgfpathlineto{\pgfqpoint{4.036282in}{1.646071in}}%
\pgfpathlineto{\pgfqpoint{4.038859in}{1.647082in}}%
\pgfpathlineto{\pgfqpoint{4.041437in}{1.654025in}}%
\pgfpathlineto{\pgfqpoint{4.046592in}{1.654736in}}%
\pgfpathlineto{\pgfqpoint{4.054325in}{1.652269in}}%
\pgfpathlineto{\pgfqpoint{4.054325in}{1.652269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.279946in}}%
\pgfpathlineto{\pgfqpoint{0.837436in}{2.279364in}}%
\pgfpathlineto{\pgfqpoint{0.840014in}{2.282688in}}%
\pgfpathlineto{\pgfqpoint{0.842592in}{2.279963in}}%
\pgfpathlineto{\pgfqpoint{0.845169in}{2.267994in}}%
\pgfpathlineto{\pgfqpoint{0.852902in}{2.192043in}}%
\pgfpathlineto{\pgfqpoint{0.858058in}{2.161169in}}%
\pgfpathlineto{\pgfqpoint{0.860635in}{2.135178in}}%
\pgfpathlineto{\pgfqpoint{0.870946in}{2.082397in}}%
\pgfpathlineto{\pgfqpoint{0.876101in}{2.069824in}}%
\pgfpathlineto{\pgfqpoint{0.878679in}{2.070412in}}%
\pgfpathlineto{\pgfqpoint{0.881256in}{2.066538in}}%
\pgfpathlineto{\pgfqpoint{0.883834in}{2.069252in}}%
\pgfpathlineto{\pgfqpoint{0.888989in}{2.053119in}}%
\pgfpathlineto{\pgfqpoint{0.894144in}{2.059766in}}%
\pgfpathlineto{\pgfqpoint{0.896722in}{2.057818in}}%
\pgfpathlineto{\pgfqpoint{0.901877in}{2.047501in}}%
\pgfpathlineto{\pgfqpoint{0.904455in}{2.047788in}}%
\pgfpathlineto{\pgfqpoint{0.907033in}{2.038729in}}%
\pgfpathlineto{\pgfqpoint{0.909610in}{2.034611in}}%
\pgfpathlineto{\pgfqpoint{0.912188in}{2.040526in}}%
\pgfpathlineto{\pgfqpoint{0.917343in}{2.043415in}}%
\pgfpathlineto{\pgfqpoint{0.919921in}{2.031715in}}%
\pgfpathlineto{\pgfqpoint{0.922498in}{2.026694in}}%
\pgfpathlineto{\pgfqpoint{0.927654in}{2.032531in}}%
\pgfpathlineto{\pgfqpoint{0.930231in}{2.031189in}}%
\pgfpathlineto{\pgfqpoint{0.932809in}{2.037186in}}%
\pgfpathlineto{\pgfqpoint{0.945697in}{2.010799in}}%
\pgfpathlineto{\pgfqpoint{0.948275in}{2.011956in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{2.010932in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{2.000528in}}%
\pgfpathlineto{\pgfqpoint{0.961163in}{1.998183in}}%
\pgfpathlineto{\pgfqpoint{0.966318in}{1.986438in}}%
\pgfpathlineto{\pgfqpoint{0.968896in}{1.985921in}}%
\pgfpathlineto{\pgfqpoint{0.971474in}{1.978630in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{1.980933in}}%
\pgfpathlineto{\pgfqpoint{0.976629in}{1.969732in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.976093in}}%
\pgfpathlineto{\pgfqpoint{0.984362in}{1.967363in}}%
\pgfpathlineto{\pgfqpoint{0.986939in}{1.966848in}}%
\pgfpathlineto{\pgfqpoint{0.989517in}{1.961734in}}%
\pgfpathlineto{\pgfqpoint{0.992095in}{1.961101in}}%
\pgfpathlineto{\pgfqpoint{0.997250in}{1.953329in}}%
\pgfpathlineto{\pgfqpoint{1.004983in}{1.931758in}}%
\pgfpathlineto{\pgfqpoint{1.010138in}{1.920577in}}%
\pgfpathlineto{\pgfqpoint{1.012716in}{1.928035in}}%
\pgfpathlineto{\pgfqpoint{1.015293in}{1.914969in}}%
\pgfpathlineto{\pgfqpoint{1.017871in}{1.908904in}}%
\pgfpathlineto{\pgfqpoint{1.020449in}{1.911049in}}%
\pgfpathlineto{\pgfqpoint{1.023026in}{1.910753in}}%
\pgfpathlineto{\pgfqpoint{1.025604in}{1.901800in}}%
\pgfpathlineto{\pgfqpoint{1.028181in}{1.900585in}}%
\pgfpathlineto{\pgfqpoint{1.030759in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{1.033337in}{1.892029in}}%
\pgfpathlineto{\pgfqpoint{1.035914in}{1.897640in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.897128in}}%
\pgfpathlineto{\pgfqpoint{1.051380in}{1.882892in}}%
\pgfpathlineto{\pgfqpoint{1.053958in}{1.883864in}}%
\pgfpathlineto{\pgfqpoint{1.056535in}{1.875800in}}%
\pgfpathlineto{\pgfqpoint{1.061691in}{1.867469in}}%
\pgfpathlineto{\pgfqpoint{1.069424in}{1.854207in}}%
\pgfpathlineto{\pgfqpoint{1.072001in}{1.852459in}}%
\pgfpathlineto{\pgfqpoint{1.074579in}{1.842082in}}%
\pgfpathlineto{\pgfqpoint{1.077157in}{1.839084in}}%
\pgfpathlineto{\pgfqpoint{1.079734in}{1.838159in}}%
\pgfpathlineto{\pgfqpoint{1.082312in}{1.829893in}}%
\pgfpathlineto{\pgfqpoint{1.084889in}{1.838968in}}%
\pgfpathlineto{\pgfqpoint{1.090045in}{1.811835in}}%
\pgfpathlineto{\pgfqpoint{1.092622in}{1.812862in}}%
\pgfpathlineto{\pgfqpoint{1.095200in}{1.809084in}}%
\pgfpathlineto{\pgfqpoint{1.097778in}{1.811699in}}%
\pgfpathlineto{\pgfqpoint{1.100355in}{1.809780in}}%
\pgfpathlineto{\pgfqpoint{1.102933in}{1.799599in}}%
\pgfpathlineto{\pgfqpoint{1.105511in}{1.794961in}}%
\pgfpathlineto{\pgfqpoint{1.108088in}{1.795285in}}%
\pgfpathlineto{\pgfqpoint{1.110666in}{1.789739in}}%
\pgfpathlineto{\pgfqpoint{1.118399in}{1.790434in}}%
\pgfpathlineto{\pgfqpoint{1.120976in}{1.792391in}}%
\pgfpathlineto{\pgfqpoint{1.123554in}{1.783919in}}%
\pgfpathlineto{\pgfqpoint{1.126132in}{1.783515in}}%
\pgfpathlineto{\pgfqpoint{1.131287in}{1.775765in}}%
\pgfpathlineto{\pgfqpoint{1.133865in}{1.777320in}}%
\pgfpathlineto{\pgfqpoint{1.136442in}{1.770357in}}%
\pgfpathlineto{\pgfqpoint{1.141597in}{1.775621in}}%
\pgfpathlineto{\pgfqpoint{1.149330in}{1.750681in}}%
\pgfpathlineto{\pgfqpoint{1.151908in}{1.749629in}}%
\pgfpathlineto{\pgfqpoint{1.157063in}{1.743408in}}%
\pgfpathlineto{\pgfqpoint{1.159641in}{1.737629in}}%
\pgfpathlineto{\pgfqpoint{1.162219in}{1.735047in}}%
\pgfpathlineto{\pgfqpoint{1.164796in}{1.745743in}}%
\pgfpathlineto{\pgfqpoint{1.167374in}{1.745742in}}%
\pgfpathlineto{\pgfqpoint{1.169951in}{1.734398in}}%
\pgfpathlineto{\pgfqpoint{1.172529in}{1.732676in}}%
\pgfpathlineto{\pgfqpoint{1.177684in}{1.722971in}}%
\pgfpathlineto{\pgfqpoint{1.180262in}{1.721439in}}%
\pgfpathlineto{\pgfqpoint{1.182840in}{1.717346in}}%
\pgfpathlineto{\pgfqpoint{1.185417in}{1.707009in}}%
\pgfpathlineto{\pgfqpoint{1.187995in}{1.708571in}}%
\pgfpathlineto{\pgfqpoint{1.193150in}{1.698926in}}%
\pgfpathlineto{\pgfqpoint{1.195728in}{1.696093in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{1.693287in}}%
\pgfpathlineto{\pgfqpoint{1.203461in}{1.691384in}}%
\pgfpathlineto{\pgfqpoint{1.206038in}{1.687148in}}%
\pgfpathlineto{\pgfqpoint{1.208616in}{1.693608in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{1.687877in}}%
\pgfpathlineto{\pgfqpoint{1.213771in}{1.689432in}}%
\pgfpathlineto{\pgfqpoint{1.218926in}{1.689301in}}%
\pgfpathlineto{\pgfqpoint{1.221504in}{1.679895in}}%
\pgfpathlineto{\pgfqpoint{1.226659in}{1.675664in}}%
\pgfpathlineto{\pgfqpoint{1.229237in}{1.670924in}}%
\pgfpathlineto{\pgfqpoint{1.231815in}{1.669403in}}%
\pgfpathlineto{\pgfqpoint{1.234392in}{1.663681in}}%
\pgfpathlineto{\pgfqpoint{1.236970in}{1.668514in}}%
\pgfpathlineto{\pgfqpoint{1.239548in}{1.670924in}}%
\pgfpathlineto{\pgfqpoint{1.242125in}{1.668272in}}%
\pgfpathlineto{\pgfqpoint{1.244703in}{1.662116in}}%
\pgfpathlineto{\pgfqpoint{1.247280in}{1.665141in}}%
\pgfpathlineto{\pgfqpoint{1.249858in}{1.674477in}}%
\pgfpathlineto{\pgfqpoint{1.252436in}{1.670792in}}%
\pgfpathlineto{\pgfqpoint{1.255013in}{1.658434in}}%
\pgfpathlineto{\pgfqpoint{1.257591in}{1.656856in}}%
\pgfpathlineto{\pgfqpoint{1.260169in}{1.664528in}}%
\pgfpathlineto{\pgfqpoint{1.262746in}{1.662451in}}%
\pgfpathlineto{\pgfqpoint{1.265324in}{1.652534in}}%
\pgfpathlineto{\pgfqpoint{1.270479in}{1.658678in}}%
\pgfpathlineto{\pgfqpoint{1.275634in}{1.658613in}}%
\pgfpathlineto{\pgfqpoint{1.285945in}{1.642543in}}%
\pgfpathlineto{\pgfqpoint{1.293678in}{1.660665in}}%
\pgfpathlineto{\pgfqpoint{1.296256in}{1.650563in}}%
\pgfpathlineto{\pgfqpoint{1.298833in}{1.646747in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{1.647760in}}%
\pgfpathlineto{\pgfqpoint{1.303988in}{1.643375in}}%
\pgfpathlineto{\pgfqpoint{1.306566in}{1.643937in}}%
\pgfpathlineto{\pgfqpoint{1.309144in}{1.651560in}}%
\pgfpathlineto{\pgfqpoint{1.311721in}{1.646258in}}%
\pgfpathlineto{\pgfqpoint{1.314299in}{1.644240in}}%
\pgfpathlineto{\pgfqpoint{1.316877in}{1.643734in}}%
\pgfpathlineto{\pgfqpoint{1.319454in}{1.644946in}}%
\pgfpathlineto{\pgfqpoint{1.322032in}{1.652560in}}%
\pgfpathlineto{\pgfqpoint{1.327187in}{1.637381in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{1.633801in}}%
\pgfpathlineto{\pgfqpoint{1.334920in}{1.627717in}}%
\pgfpathlineto{\pgfqpoint{1.340075in}{1.644547in}}%
\pgfpathlineto{\pgfqpoint{1.342653in}{1.641006in}}%
\pgfpathlineto{\pgfqpoint{1.345231in}{1.635222in}}%
\pgfpathlineto{\pgfqpoint{1.347808in}{1.636091in}}%
\pgfpathlineto{\pgfqpoint{1.350386in}{1.630596in}}%
\pgfpathlineto{\pgfqpoint{1.352964in}{1.631427in}}%
\pgfpathlineto{\pgfqpoint{1.355541in}{1.634967in}}%
\pgfpathlineto{\pgfqpoint{1.358119in}{1.634031in}}%
\pgfpathlineto{\pgfqpoint{1.360696in}{1.635160in}}%
\pgfpathlineto{\pgfqpoint{1.365852in}{1.634039in}}%
\pgfpathlineto{\pgfqpoint{1.371007in}{1.638510in}}%
\pgfpathlineto{\pgfqpoint{1.376162in}{1.633040in}}%
\pgfpathlineto{\pgfqpoint{1.378740in}{1.636765in}}%
\pgfpathlineto{\pgfqpoint{1.381318in}{1.632997in}}%
\pgfpathlineto{\pgfqpoint{1.383895in}{1.641483in}}%
\pgfpathlineto{\pgfqpoint{1.386473in}{1.639957in}}%
\pgfpathlineto{\pgfqpoint{1.389050in}{1.639858in}}%
\pgfpathlineto{\pgfqpoint{1.391628in}{1.646495in}}%
\pgfpathlineto{\pgfqpoint{1.394206in}{1.644140in}}%
\pgfpathlineto{\pgfqpoint{1.396783in}{1.650768in}}%
\pgfpathlineto{\pgfqpoint{1.399361in}{1.649532in}}%
\pgfpathlineto{\pgfqpoint{1.404516in}{1.643665in}}%
\pgfpathlineto{\pgfqpoint{1.407094in}{1.646409in}}%
\pgfpathlineto{\pgfqpoint{1.409672in}{1.632123in}}%
\pgfpathlineto{\pgfqpoint{1.412249in}{1.634024in}}%
\pgfpathlineto{\pgfqpoint{1.417404in}{1.646655in}}%
\pgfpathlineto{\pgfqpoint{1.419982in}{1.647827in}}%
\pgfpathlineto{\pgfqpoint{1.422560in}{1.646304in}}%
\pgfpathlineto{\pgfqpoint{1.425137in}{1.647390in}}%
\pgfpathlineto{\pgfqpoint{1.430293in}{1.635661in}}%
\pgfpathlineto{\pgfqpoint{1.432870in}{1.628162in}}%
\pgfpathlineto{\pgfqpoint{1.435448in}{1.626211in}}%
\pgfpathlineto{\pgfqpoint{1.438025in}{1.632738in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{1.443181in}{1.638788in}}%
\pgfpathlineto{\pgfqpoint{1.445758in}{1.637176in}}%
\pgfpathlineto{\pgfqpoint{1.448336in}{1.632045in}}%
\pgfpathlineto{\pgfqpoint{1.450914in}{1.636744in}}%
\pgfpathlineto{\pgfqpoint{1.453491in}{1.632952in}}%
\pgfpathlineto{\pgfqpoint{1.456069in}{1.619707in}}%
\pgfpathlineto{\pgfqpoint{1.458647in}{1.625378in}}%
\pgfpathlineto{\pgfqpoint{1.461224in}{1.623839in}}%
\pgfpathlineto{\pgfqpoint{1.466379in}{1.632966in}}%
\pgfpathlineto{\pgfqpoint{1.468957in}{1.625777in}}%
\pgfpathlineto{\pgfqpoint{1.474112in}{1.628748in}}%
\pgfpathlineto{\pgfqpoint{1.479268in}{1.640624in}}%
\pgfpathlineto{\pgfqpoint{1.481845in}{1.637609in}}%
\pgfpathlineto{\pgfqpoint{1.484423in}{1.628157in}}%
\pgfpathlineto{\pgfqpoint{1.487001in}{1.628394in}}%
\pgfpathlineto{\pgfqpoint{1.489578in}{1.623781in}}%
\pgfpathlineto{\pgfqpoint{1.492156in}{1.628457in}}%
\pgfpathlineto{\pgfqpoint{1.494733in}{1.628702in}}%
\pgfpathlineto{\pgfqpoint{1.497311in}{1.631442in}}%
\pgfpathlineto{\pgfqpoint{1.499889in}{1.626117in}}%
\pgfpathlineto{\pgfqpoint{1.502466in}{1.626912in}}%
\pgfpathlineto{\pgfqpoint{1.505044in}{1.628941in}}%
\pgfpathlineto{\pgfqpoint{1.510199in}{1.619012in}}%
\pgfpathlineto{\pgfqpoint{1.512777in}{1.624209in}}%
\pgfpathlineto{\pgfqpoint{1.525665in}{1.611049in}}%
\pgfpathlineto{\pgfqpoint{1.530820in}{1.614923in}}%
\pgfpathlineto{\pgfqpoint{1.533398in}{1.612531in}}%
\pgfpathlineto{\pgfqpoint{1.535976in}{1.615255in}}%
\pgfpathlineto{\pgfqpoint{1.538553in}{1.613006in}}%
\pgfpathlineto{\pgfqpoint{1.541131in}{1.615430in}}%
\pgfpathlineto{\pgfqpoint{1.543709in}{1.615622in}}%
\pgfpathlineto{\pgfqpoint{1.546286in}{1.617505in}}%
\pgfpathlineto{\pgfqpoint{1.548864in}{1.615743in}}%
\pgfpathlineto{\pgfqpoint{1.551441in}{1.604296in}}%
\pgfpathlineto{\pgfqpoint{1.556597in}{1.612265in}}%
\pgfpathlineto{\pgfqpoint{1.559174in}{1.610543in}}%
\pgfpathlineto{\pgfqpoint{1.561752in}{1.599856in}}%
\pgfpathlineto{\pgfqpoint{1.564330in}{1.603625in}}%
\pgfpathlineto{\pgfqpoint{1.569485in}{1.600886in}}%
\pgfpathlineto{\pgfqpoint{1.572063in}{1.604820in}}%
\pgfpathlineto{\pgfqpoint{1.574640in}{1.606184in}}%
\pgfpathlineto{\pgfqpoint{1.579795in}{1.599390in}}%
\pgfpathlineto{\pgfqpoint{1.582373in}{1.600737in}}%
\pgfpathlineto{\pgfqpoint{1.584951in}{1.603669in}}%
\pgfpathlineto{\pgfqpoint{1.587528in}{1.594787in}}%
\pgfpathlineto{\pgfqpoint{1.590106in}{1.592526in}}%
\pgfpathlineto{\pgfqpoint{1.592684in}{1.593502in}}%
\pgfpathlineto{\pgfqpoint{1.595261in}{1.600171in}}%
\pgfpathlineto{\pgfqpoint{1.597839in}{1.600662in}}%
\pgfpathlineto{\pgfqpoint{1.600417in}{1.597922in}}%
\pgfpathlineto{\pgfqpoint{1.602994in}{1.598505in}}%
\pgfpathlineto{\pgfqpoint{1.605572in}{1.597570in}}%
\pgfpathlineto{\pgfqpoint{1.608149in}{1.592601in}}%
\pgfpathlineto{\pgfqpoint{1.610727in}{1.593696in}}%
\pgfpathlineto{\pgfqpoint{1.615882in}{1.602353in}}%
\pgfpathlineto{\pgfqpoint{1.618460in}{1.601241in}}%
\pgfpathlineto{\pgfqpoint{1.621038in}{1.597529in}}%
\pgfpathlineto{\pgfqpoint{1.623615in}{1.598868in}}%
\pgfpathlineto{\pgfqpoint{1.626193in}{1.595332in}}%
\pgfpathlineto{\pgfqpoint{1.628770in}{1.594967in}}%
\pgfpathlineto{\pgfqpoint{1.636503in}{1.583961in}}%
\pgfpathlineto{\pgfqpoint{1.639081in}{1.584120in}}%
\pgfpathlineto{\pgfqpoint{1.641659in}{1.587546in}}%
\pgfpathlineto{\pgfqpoint{1.644236in}{1.585512in}}%
\pgfpathlineto{\pgfqpoint{1.646814in}{1.578939in}}%
\pgfpathlineto{\pgfqpoint{1.649392in}{1.586021in}}%
\pgfpathlineto{\pgfqpoint{1.651969in}{1.585511in}}%
\pgfpathlineto{\pgfqpoint{1.654547in}{1.575342in}}%
\pgfpathlineto{\pgfqpoint{1.657124in}{1.577571in}}%
\pgfpathlineto{\pgfqpoint{1.659702in}{1.573590in}}%
\pgfpathlineto{\pgfqpoint{1.664857in}{1.571818in}}%
\pgfpathlineto{\pgfqpoint{1.672590in}{1.581962in}}%
\pgfpathlineto{\pgfqpoint{1.675168in}{1.568856in}}%
\pgfpathlineto{\pgfqpoint{1.677746in}{1.569700in}}%
\pgfpathlineto{\pgfqpoint{1.680323in}{1.569180in}}%
\pgfpathlineto{\pgfqpoint{1.682901in}{1.575038in}}%
\pgfpathlineto{\pgfqpoint{1.685478in}{1.573276in}}%
\pgfpathlineto{\pgfqpoint{1.688056in}{1.566149in}}%
\pgfpathlineto{\pgfqpoint{1.690634in}{1.573877in}}%
\pgfpathlineto{\pgfqpoint{1.693211in}{1.567461in}}%
\pgfpathlineto{\pgfqpoint{1.703522in}{1.579244in}}%
\pgfpathlineto{\pgfqpoint{1.706100in}{1.573079in}}%
\pgfpathlineto{\pgfqpoint{1.711255in}{1.567934in}}%
\pgfpathlineto{\pgfqpoint{1.713832in}{1.556398in}}%
\pgfpathlineto{\pgfqpoint{1.716410in}{1.558988in}}%
\pgfpathlineto{\pgfqpoint{1.721565in}{1.548276in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{1.553216in}}%
\pgfpathlineto{\pgfqpoint{1.726721in}{1.560752in}}%
\pgfpathlineto{\pgfqpoint{1.734454in}{1.554123in}}%
\pgfpathlineto{\pgfqpoint{1.739609in}{1.560593in}}%
\pgfpathlineto{\pgfqpoint{1.744764in}{1.566677in}}%
\pgfpathlineto{\pgfqpoint{1.747342in}{1.564565in}}%
\pgfpathlineto{\pgfqpoint{1.749919in}{1.564111in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{1.555646in}}%
\pgfpathlineto{\pgfqpoint{1.757652in}{1.553658in}}%
\pgfpathlineto{\pgfqpoint{1.760230in}{1.558777in}}%
\pgfpathlineto{\pgfqpoint{1.762808in}{1.559922in}}%
\pgfpathlineto{\pgfqpoint{1.767963in}{1.549997in}}%
\pgfpathlineto{\pgfqpoint{1.775696in}{1.555439in}}%
\pgfpathlineto{\pgfqpoint{1.780851in}{1.548906in}}%
\pgfpathlineto{\pgfqpoint{1.783429in}{1.551024in}}%
\pgfpathlineto{\pgfqpoint{1.788584in}{1.541104in}}%
\pgfpathlineto{\pgfqpoint{1.791162in}{1.538232in}}%
\pgfpathlineto{\pgfqpoint{1.796317in}{1.538400in}}%
\pgfpathlineto{\pgfqpoint{1.798894in}{1.537021in}}%
\pgfpathlineto{\pgfqpoint{1.801472in}{1.540252in}}%
\pgfpathlineto{\pgfqpoint{1.804050in}{1.539936in}}%
\pgfpathlineto{\pgfqpoint{1.806627in}{1.541077in}}%
\pgfpathlineto{\pgfqpoint{1.809205in}{1.543867in}}%
\pgfpathlineto{\pgfqpoint{1.811783in}{1.549667in}}%
\pgfpathlineto{\pgfqpoint{1.814360in}{1.549724in}}%
\pgfpathlineto{\pgfqpoint{1.816938in}{1.536188in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{1.534809in}}%
\pgfpathlineto{\pgfqpoint{1.824671in}{1.545348in}}%
\pgfpathlineto{\pgfqpoint{1.827248in}{1.548420in}}%
\pgfpathlineto{\pgfqpoint{1.829826in}{1.556003in}}%
\pgfpathlineto{\pgfqpoint{1.832404in}{1.550191in}}%
\pgfpathlineto{\pgfqpoint{1.834981in}{1.549770in}}%
\pgfpathlineto{\pgfqpoint{1.840137in}{1.541549in}}%
\pgfpathlineto{\pgfqpoint{1.842714in}{1.544870in}}%
\pgfpathlineto{\pgfqpoint{1.847869in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{1.850447in}{1.542630in}}%
\pgfpathlineto{\pgfqpoint{1.853025in}{1.541713in}}%
\pgfpathlineto{\pgfqpoint{1.855602in}{1.543001in}}%
\pgfpathlineto{\pgfqpoint{1.858180in}{1.548251in}}%
\pgfpathlineto{\pgfqpoint{1.860758in}{1.548579in}}%
\pgfpathlineto{\pgfqpoint{1.863335in}{1.547588in}}%
\pgfpathlineto{\pgfqpoint{1.865913in}{1.551193in}}%
\pgfpathlineto{\pgfqpoint{1.868491in}{1.546263in}}%
\pgfpathlineto{\pgfqpoint{1.871068in}{1.551160in}}%
\pgfpathlineto{\pgfqpoint{1.873646in}{1.548237in}}%
\pgfpathlineto{\pgfqpoint{1.876223in}{1.554099in}}%
\pgfpathlineto{\pgfqpoint{1.878801in}{1.547296in}}%
\pgfpathlineto{\pgfqpoint{1.881379in}{1.555736in}}%
\pgfpathlineto{\pgfqpoint{1.883956in}{1.544013in}}%
\pgfpathlineto{\pgfqpoint{1.886534in}{1.542312in}}%
\pgfpathlineto{\pgfqpoint{1.889112in}{1.537538in}}%
\pgfpathlineto{\pgfqpoint{1.891689in}{1.541053in}}%
\pgfpathlineto{\pgfqpoint{1.894267in}{1.542066in}}%
\pgfpathlineto{\pgfqpoint{1.899422in}{1.556896in}}%
\pgfpathlineto{\pgfqpoint{1.902000in}{1.553717in}}%
\pgfpathlineto{\pgfqpoint{1.904577in}{1.561944in}}%
\pgfpathlineto{\pgfqpoint{1.907155in}{1.560872in}}%
\pgfpathlineto{\pgfqpoint{1.912310in}{1.536683in}}%
\pgfpathlineto{\pgfqpoint{1.914888in}{1.538182in}}%
\pgfpathlineto{\pgfqpoint{1.917466in}{1.531195in}}%
\pgfpathlineto{\pgfqpoint{1.920043in}{1.537516in}}%
\pgfpathlineto{\pgfqpoint{1.927776in}{1.530120in}}%
\pgfpathlineto{\pgfqpoint{1.930354in}{1.533131in}}%
\pgfpathlineto{\pgfqpoint{1.932931in}{1.538287in}}%
\pgfpathlineto{\pgfqpoint{1.935509in}{1.532411in}}%
\pgfpathlineto{\pgfqpoint{1.943242in}{1.524262in}}%
\pgfpathlineto{\pgfqpoint{1.945820in}{1.524555in}}%
\pgfpathlineto{\pgfqpoint{1.948397in}{1.528793in}}%
\pgfpathlineto{\pgfqpoint{1.953553in}{1.551960in}}%
\pgfpathlineto{\pgfqpoint{1.956130in}{1.546369in}}%
\pgfpathlineto{\pgfqpoint{1.958708in}{1.554280in}}%
\pgfpathlineto{\pgfqpoint{1.961285in}{1.555474in}}%
\pgfpathlineto{\pgfqpoint{1.963863in}{1.559338in}}%
\pgfpathlineto{\pgfqpoint{1.966441in}{1.553417in}}%
\pgfpathlineto{\pgfqpoint{1.969018in}{1.539740in}}%
\pgfpathlineto{\pgfqpoint{1.979329in}{1.524134in}}%
\pgfpathlineto{\pgfqpoint{1.984484in}{1.541769in}}%
\pgfpathlineto{\pgfqpoint{1.987062in}{1.542389in}}%
\pgfpathlineto{\pgfqpoint{1.989639in}{1.541859in}}%
\pgfpathlineto{\pgfqpoint{1.992217in}{1.544462in}}%
\pgfpathlineto{\pgfqpoint{1.994795in}{1.540643in}}%
\pgfpathlineto{\pgfqpoint{1.999950in}{1.539867in}}%
\pgfpathlineto{\pgfqpoint{2.002528in}{1.541217in}}%
\pgfpathlineto{\pgfqpoint{2.005105in}{1.540318in}}%
\pgfpathlineto{\pgfqpoint{2.007683in}{1.541371in}}%
\pgfpathlineto{\pgfqpoint{2.010260in}{1.537616in}}%
\pgfpathlineto{\pgfqpoint{2.015416in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{2.017993in}{1.525268in}}%
\pgfpathlineto{\pgfqpoint{2.020571in}{1.523890in}}%
\pgfpathlineto{\pgfqpoint{2.023149in}{1.528390in}}%
\pgfpathlineto{\pgfqpoint{2.028304in}{1.517822in}}%
\pgfpathlineto{\pgfqpoint{2.030882in}{1.524658in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.528709in}}%
\pgfpathlineto{\pgfqpoint{2.041192in}{1.520721in}}%
\pgfpathlineto{\pgfqpoint{2.046347in}{1.534291in}}%
\pgfpathlineto{\pgfqpoint{2.048925in}{1.548041in}}%
\pgfpathlineto{\pgfqpoint{2.051503in}{1.549259in}}%
\pgfpathlineto{\pgfqpoint{2.056658in}{1.538771in}}%
\pgfpathlineto{\pgfqpoint{2.059236in}{1.537164in}}%
\pgfpathlineto{\pgfqpoint{2.066968in}{1.540162in}}%
\pgfpathlineto{\pgfqpoint{2.069546in}{1.532777in}}%
\pgfpathlineto{\pgfqpoint{2.072124in}{1.539474in}}%
\pgfpathlineto{\pgfqpoint{2.077279in}{1.533844in}}%
\pgfpathlineto{\pgfqpoint{2.082434in}{1.525119in}}%
\pgfpathlineto{\pgfqpoint{2.085012in}{1.525605in}}%
\pgfpathlineto{\pgfqpoint{2.087590in}{1.532929in}}%
\pgfpathlineto{\pgfqpoint{2.092745in}{1.538701in}}%
\pgfpathlineto{\pgfqpoint{2.095322in}{1.536449in}}%
\pgfpathlineto{\pgfqpoint{2.100478in}{1.546708in}}%
\pgfpathlineto{\pgfqpoint{2.103055in}{1.544256in}}%
\pgfpathlineto{\pgfqpoint{2.105633in}{1.543654in}}%
\pgfpathlineto{\pgfqpoint{2.108211in}{1.541257in}}%
\pgfpathlineto{\pgfqpoint{2.110788in}{1.531149in}}%
\pgfpathlineto{\pgfqpoint{2.113366in}{1.535563in}}%
\pgfpathlineto{\pgfqpoint{2.115944in}{1.537559in}}%
\pgfpathlineto{\pgfqpoint{2.121099in}{1.548303in}}%
\pgfpathlineto{\pgfqpoint{2.123676in}{1.544679in}}%
\pgfpathlineto{\pgfqpoint{2.126254in}{1.539094in}}%
\pgfpathlineto{\pgfqpoint{2.128832in}{1.539740in}}%
\pgfpathlineto{\pgfqpoint{2.131409in}{1.537754in}}%
\pgfpathlineto{\pgfqpoint{2.133987in}{1.537772in}}%
\pgfpathlineto{\pgfqpoint{2.141720in}{1.553280in}}%
\pgfpathlineto{\pgfqpoint{2.146875in}{1.538782in}}%
\pgfpathlineto{\pgfqpoint{2.152030in}{1.536467in}}%
\pgfpathlineto{\pgfqpoint{2.154608in}{1.532384in}}%
\pgfpathlineto{\pgfqpoint{2.157186in}{1.534023in}}%
\pgfpathlineto{\pgfqpoint{2.159763in}{1.530418in}}%
\pgfpathlineto{\pgfqpoint{2.164919in}{1.535943in}}%
\pgfpathlineto{\pgfqpoint{2.167496in}{1.537275in}}%
\pgfpathlineto{\pgfqpoint{2.170074in}{1.544257in}}%
\pgfpathlineto{\pgfqpoint{2.175229in}{1.534950in}}%
\pgfpathlineto{\pgfqpoint{2.177807in}{1.536282in}}%
\pgfpathlineto{\pgfqpoint{2.180384in}{1.532141in}}%
\pgfpathlineto{\pgfqpoint{2.182962in}{1.533582in}}%
\pgfpathlineto{\pgfqpoint{2.185540in}{1.530964in}}%
\pgfpathlineto{\pgfqpoint{2.188117in}{1.538041in}}%
\pgfpathlineto{\pgfqpoint{2.193273in}{1.532723in}}%
\pgfpathlineto{\pgfqpoint{2.198428in}{1.538057in}}%
\pgfpathlineto{\pgfqpoint{2.201006in}{1.532942in}}%
\pgfpathlineto{\pgfqpoint{2.203583in}{1.534519in}}%
\pgfpathlineto{\pgfqpoint{2.211316in}{1.522625in}}%
\pgfpathlineto{\pgfqpoint{2.213894in}{1.522297in}}%
\pgfpathlineto{\pgfqpoint{2.216471in}{1.525883in}}%
\pgfpathlineto{\pgfqpoint{2.221627in}{1.522161in}}%
\pgfpathlineto{\pgfqpoint{2.224204in}{1.531165in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{1.528369in}}%
\pgfpathlineto{\pgfqpoint{2.231937in}{1.536625in}}%
\pgfpathlineto{\pgfqpoint{2.234515in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{2.237092in}{1.538952in}}%
\pgfpathlineto{\pgfqpoint{2.239670in}{1.535782in}}%
\pgfpathlineto{\pgfqpoint{2.244825in}{1.539880in}}%
\pgfpathlineto{\pgfqpoint{2.247403in}{1.535999in}}%
\pgfpathlineto{\pgfqpoint{2.249981in}{1.529148in}}%
\pgfpathlineto{\pgfqpoint{2.255136in}{1.525811in}}%
\pgfpathlineto{\pgfqpoint{2.257713in}{1.527386in}}%
\pgfpathlineto{\pgfqpoint{2.260291in}{1.530526in}}%
\pgfpathlineto{\pgfqpoint{2.262869in}{1.528956in}}%
\pgfpathlineto{\pgfqpoint{2.268024in}{1.544744in}}%
\pgfpathlineto{\pgfqpoint{2.270602in}{1.545481in}}%
\pgfpathlineto{\pgfqpoint{2.275757in}{1.540005in}}%
\pgfpathlineto{\pgfqpoint{2.278335in}{1.543376in}}%
\pgfpathlineto{\pgfqpoint{2.280912in}{1.542577in}}%
\pgfpathlineto{\pgfqpoint{2.283490in}{1.536259in}}%
\pgfpathlineto{\pgfqpoint{2.288645in}{1.550056in}}%
\pgfpathlineto{\pgfqpoint{2.291223in}{1.551874in}}%
\pgfpathlineto{\pgfqpoint{2.293800in}{1.546998in}}%
\pgfpathlineto{\pgfqpoint{2.298956in}{1.532537in}}%
\pgfpathlineto{\pgfqpoint{2.301533in}{1.534943in}}%
\pgfpathlineto{\pgfqpoint{2.304111in}{1.535601in}}%
\pgfpathlineto{\pgfqpoint{2.306689in}{1.538139in}}%
\pgfpathlineto{\pgfqpoint{2.309266in}{1.544430in}}%
\pgfpathlineto{\pgfqpoint{2.311844in}{1.541576in}}%
\pgfpathlineto{\pgfqpoint{2.314421in}{1.540522in}}%
\pgfpathlineto{\pgfqpoint{2.316999in}{1.536844in}}%
\pgfpathlineto{\pgfqpoint{2.322154in}{1.520748in}}%
\pgfpathlineto{\pgfqpoint{2.327310in}{1.529470in}}%
\pgfpathlineto{\pgfqpoint{2.329887in}{1.529625in}}%
\pgfpathlineto{\pgfqpoint{2.332465in}{1.531946in}}%
\pgfpathlineto{\pgfqpoint{2.335043in}{1.537223in}}%
\pgfpathlineto{\pgfqpoint{2.340198in}{1.524914in}}%
\pgfpathlineto{\pgfqpoint{2.345353in}{1.528654in}}%
\pgfpathlineto{\pgfqpoint{2.350508in}{1.520289in}}%
\pgfpathlineto{\pgfqpoint{2.355664in}{1.534208in}}%
\pgfpathlineto{\pgfqpoint{2.360819in}{1.540312in}}%
\pgfpathlineto{\pgfqpoint{2.363397in}{1.539760in}}%
\pgfpathlineto{\pgfqpoint{2.368552in}{1.525831in}}%
\pgfpathlineto{\pgfqpoint{2.371129in}{1.530756in}}%
\pgfpathlineto{\pgfqpoint{2.373707in}{1.539138in}}%
\pgfpathlineto{\pgfqpoint{2.376285in}{1.539171in}}%
\pgfpathlineto{\pgfqpoint{2.378862in}{1.536662in}}%
\pgfpathlineto{\pgfqpoint{2.381440in}{1.545226in}}%
\pgfpathlineto{\pgfqpoint{2.384018in}{1.542777in}}%
\pgfpathlineto{\pgfqpoint{2.386595in}{1.553344in}}%
\pgfpathlineto{\pgfqpoint{2.389173in}{1.557809in}}%
\pgfpathlineto{\pgfqpoint{2.391751in}{1.554717in}}%
\pgfpathlineto{\pgfqpoint{2.394328in}{1.562379in}}%
\pgfpathlineto{\pgfqpoint{2.399483in}{1.549501in}}%
\pgfpathlineto{\pgfqpoint{2.402061in}{1.546405in}}%
\pgfpathlineto{\pgfqpoint{2.404639in}{1.549390in}}%
\pgfpathlineto{\pgfqpoint{2.407216in}{1.549351in}}%
\pgfpathlineto{\pgfqpoint{2.409794in}{1.547071in}}%
\pgfpathlineto{\pgfqpoint{2.412372in}{1.546360in}}%
\pgfpathlineto{\pgfqpoint{2.414949in}{1.547851in}}%
\pgfpathlineto{\pgfqpoint{2.417527in}{1.537697in}}%
\pgfpathlineto{\pgfqpoint{2.422682in}{1.535827in}}%
\pgfpathlineto{\pgfqpoint{2.425260in}{1.530858in}}%
\pgfpathlineto{\pgfqpoint{2.427837in}{1.532006in}}%
\pgfpathlineto{\pgfqpoint{2.432993in}{1.530574in}}%
\pgfpathlineto{\pgfqpoint{2.435570in}{1.540888in}}%
\pgfpathlineto{\pgfqpoint{2.438148in}{1.536438in}}%
\pgfpathlineto{\pgfqpoint{2.440726in}{1.536042in}}%
\pgfpathlineto{\pgfqpoint{2.445881in}{1.540106in}}%
\pgfpathlineto{\pgfqpoint{2.448458in}{1.539304in}}%
\pgfpathlineto{\pgfqpoint{2.451036in}{1.534222in}}%
\pgfpathlineto{\pgfqpoint{2.458769in}{1.548826in}}%
\pgfpathlineto{\pgfqpoint{2.461347in}{1.545832in}}%
\pgfpathlineto{\pgfqpoint{2.466502in}{1.547669in}}%
\pgfpathlineto{\pgfqpoint{2.469080in}{1.539745in}}%
\pgfpathlineto{\pgfqpoint{2.471657in}{1.535651in}}%
\pgfpathlineto{\pgfqpoint{2.474235in}{1.537834in}}%
\pgfpathlineto{\pgfqpoint{2.476812in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{2.479390in}{1.543759in}}%
\pgfpathlineto{\pgfqpoint{2.484545in}{1.539796in}}%
\pgfpathlineto{\pgfqpoint{2.487123in}{1.540427in}}%
\pgfpathlineto{\pgfqpoint{2.489701in}{1.535090in}}%
\pgfpathlineto{\pgfqpoint{2.492278in}{1.534578in}}%
\pgfpathlineto{\pgfqpoint{2.494856in}{1.540489in}}%
\pgfpathlineto{\pgfqpoint{2.500011in}{1.536612in}}%
\pgfpathlineto{\pgfqpoint{2.502589in}{1.529852in}}%
\pgfpathlineto{\pgfqpoint{2.505166in}{1.535639in}}%
\pgfpathlineto{\pgfqpoint{2.510322in}{1.531364in}}%
\pgfpathlineto{\pgfqpoint{2.512899in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{2.518055in}{1.528647in}}%
\pgfpathlineto{\pgfqpoint{2.520632in}{1.533799in}}%
\pgfpathlineto{\pgfqpoint{2.523210in}{1.535259in}}%
\pgfpathlineto{\pgfqpoint{2.528365in}{1.526840in}}%
\pgfpathlineto{\pgfqpoint{2.530943in}{1.526208in}}%
\pgfpathlineto{\pgfqpoint{2.533520in}{1.523226in}}%
\pgfpathlineto{\pgfqpoint{2.536098in}{1.516205in}}%
\pgfpathlineto{\pgfqpoint{2.538676in}{1.521085in}}%
\pgfpathlineto{\pgfqpoint{2.546409in}{1.546876in}}%
\pgfpathlineto{\pgfqpoint{2.548986in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.554142in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.556719in}{1.540268in}}%
\pgfpathlineto{\pgfqpoint{2.559297in}{1.539895in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.519628in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{1.535025in}}%
\pgfpathlineto{\pgfqpoint{2.577340in}{1.546188in}}%
\pgfpathlineto{\pgfqpoint{2.579918in}{1.545850in}}%
\pgfpathlineto{\pgfqpoint{2.582496in}{1.549805in}}%
\pgfpathlineto{\pgfqpoint{2.585073in}{1.546966in}}%
\pgfpathlineto{\pgfqpoint{2.587651in}{1.537911in}}%
\pgfpathlineto{\pgfqpoint{2.592806in}{1.537646in}}%
\pgfpathlineto{\pgfqpoint{2.595384in}{1.535307in}}%
\pgfpathlineto{\pgfqpoint{2.597961in}{1.530361in}}%
\pgfpathlineto{\pgfqpoint{2.603117in}{1.536843in}}%
\pgfpathlineto{\pgfqpoint{2.605694in}{1.534177in}}%
\pgfpathlineto{\pgfqpoint{2.608272in}{1.538183in}}%
\pgfpathlineto{\pgfqpoint{2.610849in}{1.529503in}}%
\pgfpathlineto{\pgfqpoint{2.613427in}{1.529658in}}%
\pgfpathlineto{\pgfqpoint{2.616005in}{1.536912in}}%
\pgfpathlineto{\pgfqpoint{2.618582in}{1.535304in}}%
\pgfpathlineto{\pgfqpoint{2.621160in}{1.537962in}}%
\pgfpathlineto{\pgfqpoint{2.626315in}{1.537073in}}%
\pgfpathlineto{\pgfqpoint{2.628893in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.631471in}{1.540705in}}%
\pgfpathlineto{\pgfqpoint{2.634048in}{1.545204in}}%
\pgfpathlineto{\pgfqpoint{2.636626in}{1.539895in}}%
\pgfpathlineto{\pgfqpoint{2.641781in}{1.536551in}}%
\pgfpathlineto{\pgfqpoint{2.644359in}{1.533847in}}%
\pgfpathlineto{\pgfqpoint{2.649514in}{1.539948in}}%
\pgfpathlineto{\pgfqpoint{2.652092in}{1.533500in}}%
\pgfpathlineto{\pgfqpoint{2.657247in}{1.541010in}}%
\pgfpathlineto{\pgfqpoint{2.659825in}{1.543441in}}%
\pgfpathlineto{\pgfqpoint{2.662402in}{1.549303in}}%
\pgfpathlineto{\pgfqpoint{2.664980in}{1.551722in}}%
\pgfpathlineto{\pgfqpoint{2.667557in}{1.543232in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.541100in}}%
\pgfpathlineto{\pgfqpoint{2.672713in}{1.533010in}}%
\pgfpathlineto{\pgfqpoint{2.675290in}{1.530677in}}%
\pgfpathlineto{\pgfqpoint{2.677868in}{1.533692in}}%
\pgfpathlineto{\pgfqpoint{2.683023in}{1.524599in}}%
\pgfpathlineto{\pgfqpoint{2.688179in}{1.534919in}}%
\pgfpathlineto{\pgfqpoint{2.690756in}{1.533524in}}%
\pgfpathlineto{\pgfqpoint{2.693334in}{1.533990in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{1.541566in}}%
\pgfpathlineto{\pgfqpoint{2.698489in}{1.544757in}}%
\pgfpathlineto{\pgfqpoint{2.701067in}{1.534453in}}%
\pgfpathlineto{\pgfqpoint{2.703644in}{1.535693in}}%
\pgfpathlineto{\pgfqpoint{2.706222in}{1.535512in}}%
\pgfpathlineto{\pgfqpoint{2.708800in}{1.544041in}}%
\pgfpathlineto{\pgfqpoint{2.711377in}{1.536660in}}%
\pgfpathlineto{\pgfqpoint{2.713955in}{1.541695in}}%
\pgfpathlineto{\pgfqpoint{2.716533in}{1.539585in}}%
\pgfpathlineto{\pgfqpoint{2.719110in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{2.721688in}{1.541513in}}%
\pgfpathlineto{\pgfqpoint{2.724265in}{1.537531in}}%
\pgfpathlineto{\pgfqpoint{2.726843in}{1.547320in}}%
\pgfpathlineto{\pgfqpoint{2.729421in}{1.540282in}}%
\pgfpathlineto{\pgfqpoint{2.731998in}{1.540226in}}%
\pgfpathlineto{\pgfqpoint{2.734576in}{1.546863in}}%
\pgfpathlineto{\pgfqpoint{2.737154in}{1.548439in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.535391in}}%
\pgfpathlineto{\pgfqpoint{2.744887in}{1.534677in}}%
\pgfpathlineto{\pgfqpoint{2.747464in}{1.536424in}}%
\pgfpathlineto{\pgfqpoint{2.750042in}{1.535736in}}%
\pgfpathlineto{\pgfqpoint{2.752619in}{1.537905in}}%
\pgfpathlineto{\pgfqpoint{2.760352in}{1.524828in}}%
\pgfpathlineto{\pgfqpoint{2.762930in}{1.525689in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.533593in}}%
\pgfpathlineto{\pgfqpoint{2.768085in}{1.546413in}}%
\pgfpathlineto{\pgfqpoint{2.770663in}{1.538893in}}%
\pgfpathlineto{\pgfqpoint{2.773241in}{1.536412in}}%
\pgfpathlineto{\pgfqpoint{2.775818in}{1.543203in}}%
\pgfpathlineto{\pgfqpoint{2.778396in}{1.545430in}}%
\pgfpathlineto{\pgfqpoint{2.783551in}{1.534982in}}%
\pgfpathlineto{\pgfqpoint{2.786129in}{1.544952in}}%
\pgfpathlineto{\pgfqpoint{2.788706in}{1.542489in}}%
\pgfpathlineto{\pgfqpoint{2.791284in}{1.533002in}}%
\pgfpathlineto{\pgfqpoint{2.793862in}{1.541369in}}%
\pgfpathlineto{\pgfqpoint{2.796439in}{1.539015in}}%
\pgfpathlineto{\pgfqpoint{2.799017in}{1.542426in}}%
\pgfpathlineto{\pgfqpoint{2.801595in}{1.543493in}}%
\pgfpathlineto{\pgfqpoint{2.804172in}{1.534894in}}%
\pgfpathlineto{\pgfqpoint{2.806750in}{1.533196in}}%
\pgfpathlineto{\pgfqpoint{2.809327in}{1.535956in}}%
\pgfpathlineto{\pgfqpoint{2.811905in}{1.531073in}}%
\pgfpathlineto{\pgfqpoint{2.819638in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{2.822216in}{1.544797in}}%
\pgfpathlineto{\pgfqpoint{2.824793in}{1.546577in}}%
\pgfpathlineto{\pgfqpoint{2.827371in}{1.554384in}}%
\pgfpathlineto{\pgfqpoint{2.829948in}{1.550500in}}%
\pgfpathlineto{\pgfqpoint{2.832526in}{1.542267in}}%
\pgfpathlineto{\pgfqpoint{2.835104in}{1.548497in}}%
\pgfpathlineto{\pgfqpoint{2.837681in}{1.550309in}}%
\pgfpathlineto{\pgfqpoint{2.842837in}{1.544623in}}%
\pgfpathlineto{\pgfqpoint{2.847992in}{1.557905in}}%
\pgfpathlineto{\pgfqpoint{2.850570in}{1.555516in}}%
\pgfpathlineto{\pgfqpoint{2.853147in}{1.544901in}}%
\pgfpathlineto{\pgfqpoint{2.855725in}{1.550738in}}%
\pgfpathlineto{\pgfqpoint{2.858302in}{1.548838in}}%
\pgfpathlineto{\pgfqpoint{2.863458in}{1.533247in}}%
\pgfpathlineto{\pgfqpoint{2.866035in}{1.538600in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{1.536298in}}%
\pgfpathlineto{\pgfqpoint{2.873768in}{1.542180in}}%
\pgfpathlineto{\pgfqpoint{2.876346in}{1.557381in}}%
\pgfpathlineto{\pgfqpoint{2.878924in}{1.552806in}}%
\pgfpathlineto{\pgfqpoint{2.881501in}{1.550616in}}%
\pgfpathlineto{\pgfqpoint{2.884079in}{1.550998in}}%
\pgfpathlineto{\pgfqpoint{2.886656in}{1.549417in}}%
\pgfpathlineto{\pgfqpoint{2.889234in}{1.550188in}}%
\pgfpathlineto{\pgfqpoint{2.896967in}{1.540923in}}%
\pgfpathlineto{\pgfqpoint{2.902122in}{1.539527in}}%
\pgfpathlineto{\pgfqpoint{2.904700in}{1.541790in}}%
\pgfpathlineto{\pgfqpoint{2.907278in}{1.541901in}}%
\pgfpathlineto{\pgfqpoint{2.909855in}{1.546112in}}%
\pgfpathlineto{\pgfqpoint{2.912433in}{1.547074in}}%
\pgfpathlineto{\pgfqpoint{2.915010in}{1.543023in}}%
\pgfpathlineto{\pgfqpoint{2.917588in}{1.549259in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{1.549990in}}%
\pgfpathlineto{\pgfqpoint{2.922743in}{1.552212in}}%
\pgfpathlineto{\pgfqpoint{2.925321in}{1.550998in}}%
\pgfpathlineto{\pgfqpoint{2.933054in}{1.559960in}}%
\pgfpathlineto{\pgfqpoint{2.938209in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{2.943364in}{1.539941in}}%
\pgfpathlineto{\pgfqpoint{2.945942in}{1.551942in}}%
\pgfpathlineto{\pgfqpoint{2.948520in}{1.546982in}}%
\pgfpathlineto{\pgfqpoint{2.953675in}{1.545020in}}%
\pgfpathlineto{\pgfqpoint{2.956253in}{1.546271in}}%
\pgfpathlineto{\pgfqpoint{2.958830in}{1.540817in}}%
\pgfpathlineto{\pgfqpoint{2.963986in}{1.549276in}}%
\pgfpathlineto{\pgfqpoint{2.966563in}{1.548618in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.559059in}}%
\pgfpathlineto{\pgfqpoint{2.976874in}{1.560943in}}%
\pgfpathlineto{\pgfqpoint{2.979451in}{1.558613in}}%
\pgfpathlineto{\pgfqpoint{2.982029in}{1.559200in}}%
\pgfpathlineto{\pgfqpoint{2.984607in}{1.558090in}}%
\pgfpathlineto{\pgfqpoint{2.987184in}{1.549869in}}%
\pgfpathlineto{\pgfqpoint{2.994917in}{1.550799in}}%
\pgfpathlineto{\pgfqpoint{2.997495in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{3.000072in}{1.544626in}}%
\pgfpathlineto{\pgfqpoint{3.002650in}{1.544955in}}%
\pgfpathlineto{\pgfqpoint{3.005228in}{1.540585in}}%
\pgfpathlineto{\pgfqpoint{3.007805in}{1.546761in}}%
\pgfpathlineto{\pgfqpoint{3.010383in}{1.549198in}}%
\pgfpathlineto{\pgfqpoint{3.012961in}{1.545497in}}%
\pgfpathlineto{\pgfqpoint{3.015538in}{1.539669in}}%
\pgfpathlineto{\pgfqpoint{3.020693in}{1.552663in}}%
\pgfpathlineto{\pgfqpoint{3.023271in}{1.551019in}}%
\pgfpathlineto{\pgfqpoint{3.033582in}{1.574566in}}%
\pgfpathlineto{\pgfqpoint{3.036159in}{1.569738in}}%
\pgfpathlineto{\pgfqpoint{3.043892in}{1.549634in}}%
\pgfpathlineto{\pgfqpoint{3.049047in}{1.559697in}}%
\pgfpathlineto{\pgfqpoint{3.051625in}{1.550983in}}%
\pgfpathlineto{\pgfqpoint{3.054203in}{1.548704in}}%
\pgfpathlineto{\pgfqpoint{3.056780in}{1.544364in}}%
\pgfpathlineto{\pgfqpoint{3.059358in}{1.543492in}}%
\pgfpathlineto{\pgfqpoint{3.061936in}{1.540533in}}%
\pgfpathlineto{\pgfqpoint{3.069669in}{1.548228in}}%
\pgfpathlineto{\pgfqpoint{3.072246in}{1.542805in}}%
\pgfpathlineto{\pgfqpoint{3.077401in}{1.564457in}}%
\pgfpathlineto{\pgfqpoint{3.079979in}{1.560421in}}%
\pgfpathlineto{\pgfqpoint{3.082557in}{1.563453in}}%
\pgfpathlineto{\pgfqpoint{3.085134in}{1.560702in}}%
\pgfpathlineto{\pgfqpoint{3.087712in}{1.551946in}}%
\pgfpathlineto{\pgfqpoint{3.090290in}{1.554335in}}%
\pgfpathlineto{\pgfqpoint{3.095445in}{1.550667in}}%
\pgfpathlineto{\pgfqpoint{3.098023in}{1.557437in}}%
\pgfpathlineto{\pgfqpoint{3.103178in}{1.560490in}}%
\pgfpathlineto{\pgfqpoint{3.110911in}{1.547098in}}%
\pgfpathlineto{\pgfqpoint{3.116066in}{1.565533in}}%
\pgfpathlineto{\pgfqpoint{3.121221in}{1.554959in}}%
\pgfpathlineto{\pgfqpoint{3.126377in}{1.557260in}}%
\pgfpathlineto{\pgfqpoint{3.128954in}{1.566350in}}%
\pgfpathlineto{\pgfqpoint{3.134109in}{1.576674in}}%
\pgfpathlineto{\pgfqpoint{3.136687in}{1.574182in}}%
\pgfpathlineto{\pgfqpoint{3.139265in}{1.576046in}}%
\pgfpathlineto{\pgfqpoint{3.144420in}{1.566958in}}%
\pgfpathlineto{\pgfqpoint{3.146998in}{1.569252in}}%
\pgfpathlineto{\pgfqpoint{3.152153in}{1.547581in}}%
\pgfpathlineto{\pgfqpoint{3.157308in}{1.547268in}}%
\pgfpathlineto{\pgfqpoint{3.162463in}{1.543915in}}%
\pgfpathlineto{\pgfqpoint{3.165041in}{1.546237in}}%
\pgfpathlineto{\pgfqpoint{3.170196in}{1.557698in}}%
\pgfpathlineto{\pgfqpoint{3.172774in}{1.556502in}}%
\pgfpathlineto{\pgfqpoint{3.175352in}{1.549435in}}%
\pgfpathlineto{\pgfqpoint{3.177929in}{1.555629in}}%
\pgfpathlineto{\pgfqpoint{3.180507in}{1.551869in}}%
\pgfpathlineto{\pgfqpoint{3.183085in}{1.553817in}}%
\pgfpathlineto{\pgfqpoint{3.185662in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{3.188240in}{1.558127in}}%
\pgfpathlineto{\pgfqpoint{3.190817in}{1.565467in}}%
\pgfpathlineto{\pgfqpoint{3.193395in}{1.567958in}}%
\pgfpathlineto{\pgfqpoint{3.195973in}{1.566572in}}%
\pgfpathlineto{\pgfqpoint{3.198550in}{1.574349in}}%
\pgfpathlineto{\pgfqpoint{3.201128in}{1.571617in}}%
\pgfpathlineto{\pgfqpoint{3.206283in}{1.573987in}}%
\pgfpathlineto{\pgfqpoint{3.208861in}{1.575419in}}%
\pgfpathlineto{\pgfqpoint{3.211438in}{1.571581in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.562888in}}%
\pgfpathlineto{\pgfqpoint{3.216594in}{1.573776in}}%
\pgfpathlineto{\pgfqpoint{3.219171in}{1.578055in}}%
\pgfpathlineto{\pgfqpoint{3.221749in}{1.566731in}}%
\pgfpathlineto{\pgfqpoint{3.224327in}{1.565743in}}%
\pgfpathlineto{\pgfqpoint{3.226904in}{1.566603in}}%
\pgfpathlineto{\pgfqpoint{3.232060in}{1.564129in}}%
\pgfpathlineto{\pgfqpoint{3.234637in}{1.554080in}}%
\pgfpathlineto{\pgfqpoint{3.242370in}{1.565372in}}%
\pgfpathlineto{\pgfqpoint{3.247525in}{1.553254in}}%
\pgfpathlineto{\pgfqpoint{3.250103in}{1.563573in}}%
\pgfpathlineto{\pgfqpoint{3.252681in}{1.561084in}}%
\pgfpathlineto{\pgfqpoint{3.257836in}{1.564774in}}%
\pgfpathlineto{\pgfqpoint{3.262991in}{1.558995in}}%
\pgfpathlineto{\pgfqpoint{3.265569in}{1.551169in}}%
\pgfpathlineto{\pgfqpoint{3.273302in}{1.553089in}}%
\pgfpathlineto{\pgfqpoint{3.275879in}{1.547227in}}%
\pgfpathlineto{\pgfqpoint{3.281035in}{1.559369in}}%
\pgfpathlineto{\pgfqpoint{3.283612in}{1.567169in}}%
\pgfpathlineto{\pgfqpoint{3.288768in}{1.574043in}}%
\pgfpathlineto{\pgfqpoint{3.291345in}{1.573191in}}%
\pgfpathlineto{\pgfqpoint{3.293923in}{1.570067in}}%
\pgfpathlineto{\pgfqpoint{3.296500in}{1.577963in}}%
\pgfpathlineto{\pgfqpoint{3.299078in}{1.573222in}}%
\pgfpathlineto{\pgfqpoint{3.301656in}{1.574115in}}%
\pgfpathlineto{\pgfqpoint{3.304233in}{1.571887in}}%
\pgfpathlineto{\pgfqpoint{3.306811in}{1.574393in}}%
\pgfpathlineto{\pgfqpoint{3.311966in}{1.568889in}}%
\pgfpathlineto{\pgfqpoint{3.314544in}{1.572240in}}%
\pgfpathlineto{\pgfqpoint{3.317122in}{1.572392in}}%
\pgfpathlineto{\pgfqpoint{3.319699in}{1.565308in}}%
\pgfpathlineto{\pgfqpoint{3.322277in}{1.568013in}}%
\pgfpathlineto{\pgfqpoint{3.327432in}{1.565466in}}%
\pgfpathlineto{\pgfqpoint{3.330010in}{1.570986in}}%
\pgfpathlineto{\pgfqpoint{3.335165in}{1.556238in}}%
\pgfpathlineto{\pgfqpoint{3.337743in}{1.555110in}}%
\pgfpathlineto{\pgfqpoint{3.340320in}{1.562623in}}%
\pgfpathlineto{\pgfqpoint{3.342898in}{1.566134in}}%
\pgfpathlineto{\pgfqpoint{3.348053in}{1.558687in}}%
\pgfpathlineto{\pgfqpoint{3.353208in}{1.563781in}}%
\pgfpathlineto{\pgfqpoint{3.355786in}{1.559112in}}%
\pgfpathlineto{\pgfqpoint{3.358364in}{1.562694in}}%
\pgfpathlineto{\pgfqpoint{3.363519in}{1.562303in}}%
\pgfpathlineto{\pgfqpoint{3.366097in}{1.564692in}}%
\pgfpathlineto{\pgfqpoint{3.371252in}{1.585612in}}%
\pgfpathlineto{\pgfqpoint{3.373830in}{1.585994in}}%
\pgfpathlineto{\pgfqpoint{3.378985in}{1.580065in}}%
\pgfpathlineto{\pgfqpoint{3.381562in}{1.586230in}}%
\pgfpathlineto{\pgfqpoint{3.384140in}{1.588001in}}%
\pgfpathlineto{\pgfqpoint{3.386718in}{1.593481in}}%
\pgfpathlineto{\pgfqpoint{3.389295in}{1.602323in}}%
\pgfpathlineto{\pgfqpoint{3.391873in}{1.597243in}}%
\pgfpathlineto{\pgfqpoint{3.394451in}{1.596629in}}%
\pgfpathlineto{\pgfqpoint{3.397028in}{1.593207in}}%
\pgfpathlineto{\pgfqpoint{3.399606in}{1.592950in}}%
\pgfpathlineto{\pgfqpoint{3.402183in}{1.596365in}}%
\pgfpathlineto{\pgfqpoint{3.404761in}{1.603437in}}%
\pgfpathlineto{\pgfqpoint{3.409916in}{1.607841in}}%
\pgfpathlineto{\pgfqpoint{3.415072in}{1.619280in}}%
\pgfpathlineto{\pgfqpoint{3.422805in}{1.591683in}}%
\pgfpathlineto{\pgfqpoint{3.425382in}{1.593030in}}%
\pgfpathlineto{\pgfqpoint{3.427960in}{1.591846in}}%
\pgfpathlineto{\pgfqpoint{3.433115in}{1.600986in}}%
\pgfpathlineto{\pgfqpoint{3.435693in}{1.594121in}}%
\pgfpathlineto{\pgfqpoint{3.440848in}{1.595412in}}%
\pgfpathlineto{\pgfqpoint{3.443426in}{1.591257in}}%
\pgfpathlineto{\pgfqpoint{3.446003in}{1.592523in}}%
\pgfpathlineto{\pgfqpoint{3.448581in}{1.599999in}}%
\pgfpathlineto{\pgfqpoint{3.453736in}{1.599323in}}%
\pgfpathlineto{\pgfqpoint{3.456314in}{1.596076in}}%
\pgfpathlineto{\pgfqpoint{3.458891in}{1.596588in}}%
\pgfpathlineto{\pgfqpoint{3.464047in}{1.599617in}}%
\pgfpathlineto{\pgfqpoint{3.466624in}{1.600916in}}%
\pgfpathlineto{\pgfqpoint{3.469202in}{1.604143in}}%
\pgfpathlineto{\pgfqpoint{3.471780in}{1.605266in}}%
\pgfpathlineto{\pgfqpoint{3.476935in}{1.610366in}}%
\pgfpathlineto{\pgfqpoint{3.479513in}{1.607546in}}%
\pgfpathlineto{\pgfqpoint{3.482090in}{1.610496in}}%
\pgfpathlineto{\pgfqpoint{3.484668in}{1.607907in}}%
\pgfpathlineto{\pgfqpoint{3.487245in}{1.608283in}}%
\pgfpathlineto{\pgfqpoint{3.489823in}{1.603678in}}%
\pgfpathlineto{\pgfqpoint{3.492401in}{1.605142in}}%
\pgfpathlineto{\pgfqpoint{3.494978in}{1.603545in}}%
\pgfpathlineto{\pgfqpoint{3.497556in}{1.597682in}}%
\pgfpathlineto{\pgfqpoint{3.502711in}{1.597575in}}%
\pgfpathlineto{\pgfqpoint{3.510444in}{1.590682in}}%
\pgfpathlineto{\pgfqpoint{3.513022in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{3.515599in}{1.596786in}}%
\pgfpathlineto{\pgfqpoint{3.520755in}{1.613237in}}%
\pgfpathlineto{\pgfqpoint{3.523332in}{1.615768in}}%
\pgfpathlineto{\pgfqpoint{3.528488in}{1.604116in}}%
\pgfpathlineto{\pgfqpoint{3.531065in}{1.607426in}}%
\pgfpathlineto{\pgfqpoint{3.533643in}{1.608719in}}%
\pgfpathlineto{\pgfqpoint{3.536221in}{1.601148in}}%
\pgfpathlineto{\pgfqpoint{3.538798in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{3.546531in}{1.590373in}}%
\pgfpathlineto{\pgfqpoint{3.549109in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{3.551686in}{1.583998in}}%
\pgfpathlineto{\pgfqpoint{3.554264in}{1.591167in}}%
\pgfpathlineto{\pgfqpoint{3.559419in}{1.591354in}}%
\pgfpathlineto{\pgfqpoint{3.561997in}{1.594843in}}%
\pgfpathlineto{\pgfqpoint{3.564575in}{1.601551in}}%
\pgfpathlineto{\pgfqpoint{3.569730in}{1.590913in}}%
\pgfpathlineto{\pgfqpoint{3.577463in}{1.608387in}}%
\pgfpathlineto{\pgfqpoint{3.580040in}{1.606794in}}%
\pgfpathlineto{\pgfqpoint{3.582618in}{1.609665in}}%
\pgfpathlineto{\pgfqpoint{3.585196in}{1.609532in}}%
\pgfpathlineto{\pgfqpoint{3.590351in}{1.615820in}}%
\pgfpathlineto{\pgfqpoint{3.592929in}{1.612697in}}%
\pgfpathlineto{\pgfqpoint{3.595506in}{1.617816in}}%
\pgfpathlineto{\pgfqpoint{3.598084in}{1.615173in}}%
\pgfpathlineto{\pgfqpoint{3.600661in}{1.614830in}}%
\pgfpathlineto{\pgfqpoint{3.603239in}{1.611301in}}%
\pgfpathlineto{\pgfqpoint{3.605817in}{1.602554in}}%
\pgfpathlineto{\pgfqpoint{3.608394in}{1.598982in}}%
\pgfpathlineto{\pgfqpoint{3.610972in}{1.589569in}}%
\pgfpathlineto{\pgfqpoint{3.613550in}{1.590127in}}%
\pgfpathlineto{\pgfqpoint{3.616127in}{1.594740in}}%
\pgfpathlineto{\pgfqpoint{3.618705in}{1.594531in}}%
\pgfpathlineto{\pgfqpoint{3.621282in}{1.596278in}}%
\pgfpathlineto{\pgfqpoint{3.623860in}{1.590098in}}%
\pgfpathlineto{\pgfqpoint{3.626438in}{1.598614in}}%
\pgfpathlineto{\pgfqpoint{3.629015in}{1.602527in}}%
\pgfpathlineto{\pgfqpoint{3.631593in}{1.603406in}}%
\pgfpathlineto{\pgfqpoint{3.634171in}{1.605874in}}%
\pgfpathlineto{\pgfqpoint{3.636748in}{1.612547in}}%
\pgfpathlineto{\pgfqpoint{3.639326in}{1.614690in}}%
\pgfpathlineto{\pgfqpoint{3.641904in}{1.611758in}}%
\pgfpathlineto{\pgfqpoint{3.652214in}{1.613756in}}%
\pgfpathlineto{\pgfqpoint{3.657369in}{1.606576in}}%
\pgfpathlineto{\pgfqpoint{3.659947in}{1.610079in}}%
\pgfpathlineto{\pgfqpoint{3.662525in}{1.615968in}}%
\pgfpathlineto{\pgfqpoint{3.665102in}{1.616214in}}%
\pgfpathlineto{\pgfqpoint{3.667680in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{3.670258in}{1.612027in}}%
\pgfpathlineto{\pgfqpoint{3.675413in}{1.606965in}}%
\pgfpathlineto{\pgfqpoint{3.677990in}{1.605125in}}%
\pgfpathlineto{\pgfqpoint{3.680568in}{1.608723in}}%
\pgfpathlineto{\pgfqpoint{3.683146in}{1.604197in}}%
\pgfpathlineto{\pgfqpoint{3.685723in}{1.610532in}}%
\pgfpathlineto{\pgfqpoint{3.688301in}{1.609590in}}%
\pgfpathlineto{\pgfqpoint{3.696034in}{1.598985in}}%
\pgfpathlineto{\pgfqpoint{3.701189in}{1.604681in}}%
\pgfpathlineto{\pgfqpoint{3.703767in}{1.611730in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.633592in}}%
\pgfpathlineto{\pgfqpoint{3.711500in}{1.630353in}}%
\pgfpathlineto{\pgfqpoint{3.714077in}{1.630368in}}%
\pgfpathlineto{\pgfqpoint{3.716655in}{1.626853in}}%
\pgfpathlineto{\pgfqpoint{3.719233in}{1.614293in}}%
\pgfpathlineto{\pgfqpoint{3.726966in}{1.606485in}}%
\pgfpathlineto{\pgfqpoint{3.729543in}{1.612223in}}%
\pgfpathlineto{\pgfqpoint{3.732121in}{1.610400in}}%
\pgfpathlineto{\pgfqpoint{3.734698in}{1.613963in}}%
\pgfpathlineto{\pgfqpoint{3.737276in}{1.612068in}}%
\pgfpathlineto{\pgfqpoint{3.739854in}{1.602286in}}%
\pgfpathlineto{\pgfqpoint{3.742431in}{1.602418in}}%
\pgfpathlineto{\pgfqpoint{3.745009in}{1.609261in}}%
\pgfpathlineto{\pgfqpoint{3.747587in}{1.607140in}}%
\pgfpathlineto{\pgfqpoint{3.750164in}{1.607471in}}%
\pgfpathlineto{\pgfqpoint{3.755320in}{1.599352in}}%
\pgfpathlineto{\pgfqpoint{3.760475in}{1.607273in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{1.624360in}}%
\pgfpathlineto{\pgfqpoint{3.768208in}{1.621467in}}%
\pgfpathlineto{\pgfqpoint{3.773363in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{3.775941in}{1.634139in}}%
\pgfpathlineto{\pgfqpoint{3.778518in}{1.634621in}}%
\pgfpathlineto{\pgfqpoint{3.781096in}{1.630069in}}%
\pgfpathlineto{\pgfqpoint{3.783674in}{1.622434in}}%
\pgfpathlineto{\pgfqpoint{3.786251in}{1.624867in}}%
\pgfpathlineto{\pgfqpoint{3.788829in}{1.625604in}}%
\pgfpathlineto{\pgfqpoint{3.793984in}{1.609752in}}%
\pgfpathlineto{\pgfqpoint{3.796562in}{1.594807in}}%
\pgfpathlineto{\pgfqpoint{3.799139in}{1.589478in}}%
\pgfpathlineto{\pgfqpoint{3.801717in}{1.590810in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{1.596584in}}%
\pgfpathlineto{\pgfqpoint{3.809450in}{1.612608in}}%
\pgfpathlineto{\pgfqpoint{3.812027in}{1.615171in}}%
\pgfpathlineto{\pgfqpoint{3.814605in}{1.612798in}}%
\pgfpathlineto{\pgfqpoint{3.817183in}{1.614118in}}%
\pgfpathlineto{\pgfqpoint{3.819760in}{1.613303in}}%
\pgfpathlineto{\pgfqpoint{3.827493in}{1.602941in}}%
\pgfpathlineto{\pgfqpoint{3.830071in}{1.606579in}}%
\pgfpathlineto{\pgfqpoint{3.832649in}{1.614764in}}%
\pgfpathlineto{\pgfqpoint{3.837804in}{1.615487in}}%
\pgfpathlineto{\pgfqpoint{3.840381in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{3.842959in}{1.637547in}}%
\pgfpathlineto{\pgfqpoint{3.848114in}{1.623140in}}%
\pgfpathlineto{\pgfqpoint{3.850692in}{1.626116in}}%
\pgfpathlineto{\pgfqpoint{3.853270in}{1.630975in}}%
\pgfpathlineto{\pgfqpoint{3.855847in}{1.633426in}}%
\pgfpathlineto{\pgfqpoint{3.858425in}{1.633073in}}%
\pgfpathlineto{\pgfqpoint{3.861003in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{3.863580in}{1.627550in}}%
\pgfpathlineto{\pgfqpoint{3.866158in}{1.629329in}}%
\pgfpathlineto{\pgfqpoint{3.868735in}{1.627846in}}%
\pgfpathlineto{\pgfqpoint{3.873891in}{1.650700in}}%
\pgfpathlineto{\pgfqpoint{3.876468in}{1.644709in}}%
\pgfpathlineto{\pgfqpoint{3.879046in}{1.648582in}}%
\pgfpathlineto{\pgfqpoint{3.881624in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{3.884201in}{1.652903in}}%
\pgfpathlineto{\pgfqpoint{3.886779in}{1.652816in}}%
\pgfpathlineto{\pgfqpoint{3.894512in}{1.644891in}}%
\pgfpathlineto{\pgfqpoint{3.897089in}{1.647928in}}%
\pgfpathlineto{\pgfqpoint{3.899667in}{1.635484in}}%
\pgfpathlineto{\pgfqpoint{3.902245in}{1.628557in}}%
\pgfpathlineto{\pgfqpoint{3.904822in}{1.631913in}}%
\pgfpathlineto{\pgfqpoint{3.912555in}{1.630131in}}%
\pgfpathlineto{\pgfqpoint{3.915133in}{1.635309in}}%
\pgfpathlineto{\pgfqpoint{3.917711in}{1.633155in}}%
\pgfpathlineto{\pgfqpoint{3.920288in}{1.640196in}}%
\pgfpathlineto{\pgfqpoint{3.922866in}{1.641861in}}%
\pgfpathlineto{\pgfqpoint{3.925443in}{1.636832in}}%
\pgfpathlineto{\pgfqpoint{3.928021in}{1.641292in}}%
\pgfpathlineto{\pgfqpoint{3.930599in}{1.642366in}}%
\pgfpathlineto{\pgfqpoint{3.935754in}{1.640230in}}%
\pgfpathlineto{\pgfqpoint{3.938332in}{1.646870in}}%
\pgfpathlineto{\pgfqpoint{3.940909in}{1.648556in}}%
\pgfpathlineto{\pgfqpoint{3.946065in}{1.662307in}}%
\pgfpathlineto{\pgfqpoint{3.948642in}{1.666495in}}%
\pgfpathlineto{\pgfqpoint{3.953797in}{1.657467in}}%
\pgfpathlineto{\pgfqpoint{3.956375in}{1.663345in}}%
\pgfpathlineto{\pgfqpoint{3.961530in}{1.658261in}}%
\pgfpathlineto{\pgfqpoint{3.964108in}{1.652282in}}%
\pgfpathlineto{\pgfqpoint{3.969263in}{1.659275in}}%
\pgfpathlineto{\pgfqpoint{3.971841in}{1.662176in}}%
\pgfpathlineto{\pgfqpoint{3.974419in}{1.655459in}}%
\pgfpathlineto{\pgfqpoint{3.976996in}{1.645361in}}%
\pgfpathlineto{\pgfqpoint{3.982151in}{1.650232in}}%
\pgfpathlineto{\pgfqpoint{3.984729in}{1.661985in}}%
\pgfpathlineto{\pgfqpoint{3.992462in}{1.675981in}}%
\pgfpathlineto{\pgfqpoint{3.995040in}{1.667143in}}%
\pgfpathlineto{\pgfqpoint{3.997617in}{1.662817in}}%
\pgfpathlineto{\pgfqpoint{4.000195in}{1.665884in}}%
\pgfpathlineto{\pgfqpoint{4.002772in}{1.661019in}}%
\pgfpathlineto{\pgfqpoint{4.005350in}{1.665231in}}%
\pgfpathlineto{\pgfqpoint{4.007928in}{1.660372in}}%
\pgfpathlineto{\pgfqpoint{4.010505in}{1.661845in}}%
\pgfpathlineto{\pgfqpoint{4.013083in}{1.661491in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.654291in}}%
\pgfpathlineto{\pgfqpoint{4.020816in}{1.657202in}}%
\pgfpathlineto{\pgfqpoint{4.023394in}{1.646792in}}%
\pgfpathlineto{\pgfqpoint{4.025971in}{1.645910in}}%
\pgfpathlineto{\pgfqpoint{4.028549in}{1.642400in}}%
\pgfpathlineto{\pgfqpoint{4.031126in}{1.648617in}}%
\pgfpathlineto{\pgfqpoint{4.033704in}{1.648811in}}%
\pgfpathlineto{\pgfqpoint{4.036282in}{1.651791in}}%
\pgfpathlineto{\pgfqpoint{4.038859in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{4.041437in}{1.652325in}}%
\pgfpathlineto{\pgfqpoint{4.044015in}{1.660112in}}%
\pgfpathlineto{\pgfqpoint{4.046592in}{1.662893in}}%
\pgfpathlineto{\pgfqpoint{4.049170in}{1.668844in}}%
\pgfpathlineto{\pgfqpoint{4.051748in}{1.669218in}}%
\pgfpathlineto{\pgfqpoint{4.054325in}{1.673408in}}%
\pgfpathlineto{\pgfqpoint{4.054325in}{1.673408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.282322in}}%
\pgfpathlineto{\pgfqpoint{0.837436in}{2.286695in}}%
\pgfpathlineto{\pgfqpoint{0.840014in}{2.284739in}}%
\pgfpathlineto{\pgfqpoint{0.842592in}{2.279545in}}%
\pgfpathlineto{\pgfqpoint{0.865790in}{2.109495in}}%
\pgfpathlineto{\pgfqpoint{0.870946in}{2.082985in}}%
\pgfpathlineto{\pgfqpoint{0.876101in}{2.069858in}}%
\pgfpathlineto{\pgfqpoint{0.878679in}{2.070206in}}%
\pgfpathlineto{\pgfqpoint{0.881256in}{2.066771in}}%
\pgfpathlineto{\pgfqpoint{0.883834in}{2.066981in}}%
\pgfpathlineto{\pgfqpoint{0.888989in}{2.054826in}}%
\pgfpathlineto{\pgfqpoint{0.891567in}{2.056343in}}%
\pgfpathlineto{\pgfqpoint{0.899300in}{2.047267in}}%
\pgfpathlineto{\pgfqpoint{0.901877in}{2.050206in}}%
\pgfpathlineto{\pgfqpoint{0.907033in}{2.045535in}}%
\pgfpathlineto{\pgfqpoint{0.909610in}{2.038304in}}%
\pgfpathlineto{\pgfqpoint{0.912188in}{2.036453in}}%
\pgfpathlineto{\pgfqpoint{0.914766in}{2.039973in}}%
\pgfpathlineto{\pgfqpoint{0.917343in}{2.040618in}}%
\pgfpathlineto{\pgfqpoint{0.919921in}{2.035894in}}%
\pgfpathlineto{\pgfqpoint{0.922498in}{2.027557in}}%
\pgfpathlineto{\pgfqpoint{0.925076in}{2.023128in}}%
\pgfpathlineto{\pgfqpoint{0.927654in}{2.031299in}}%
\pgfpathlineto{\pgfqpoint{0.932809in}{2.034484in}}%
\pgfpathlineto{\pgfqpoint{0.935387in}{2.034903in}}%
\pgfpathlineto{\pgfqpoint{0.937964in}{2.026012in}}%
\pgfpathlineto{\pgfqpoint{0.940542in}{2.025264in}}%
\pgfpathlineto{\pgfqpoint{0.945697in}{2.009750in}}%
\pgfpathlineto{\pgfqpoint{0.948275in}{2.010527in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{2.004107in}}%
\pgfpathlineto{\pgfqpoint{0.958585in}{2.001378in}}%
\pgfpathlineto{\pgfqpoint{0.961163in}{1.998336in}}%
\pgfpathlineto{\pgfqpoint{0.963741in}{1.988915in}}%
\pgfpathlineto{\pgfqpoint{0.966318in}{1.985545in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{1.983384in}}%
\pgfpathlineto{\pgfqpoint{0.976629in}{1.971270in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.970535in}}%
\pgfpathlineto{\pgfqpoint{0.981784in}{1.968327in}}%
\pgfpathlineto{\pgfqpoint{0.984362in}{1.967835in}}%
\pgfpathlineto{\pgfqpoint{0.986939in}{1.965046in}}%
\pgfpathlineto{\pgfqpoint{0.989517in}{1.963938in}}%
\pgfpathlineto{\pgfqpoint{0.992095in}{1.959273in}}%
\pgfpathlineto{\pgfqpoint{0.994672in}{1.959624in}}%
\pgfpathlineto{\pgfqpoint{0.997250in}{1.955153in}}%
\pgfpathlineto{\pgfqpoint{0.999828in}{1.940431in}}%
\pgfpathlineto{\pgfqpoint{1.004983in}{1.925890in}}%
\pgfpathlineto{\pgfqpoint{1.007560in}{1.925018in}}%
\pgfpathlineto{\pgfqpoint{1.012716in}{1.925742in}}%
\pgfpathlineto{\pgfqpoint{1.015293in}{1.916920in}}%
\pgfpathlineto{\pgfqpoint{1.017871in}{1.915109in}}%
\pgfpathlineto{\pgfqpoint{1.020449in}{1.910507in}}%
\pgfpathlineto{\pgfqpoint{1.023026in}{1.908917in}}%
\pgfpathlineto{\pgfqpoint{1.025604in}{1.900101in}}%
\pgfpathlineto{\pgfqpoint{1.028181in}{1.901772in}}%
\pgfpathlineto{\pgfqpoint{1.030759in}{1.898074in}}%
\pgfpathlineto{\pgfqpoint{1.033337in}{1.897804in}}%
\pgfpathlineto{\pgfqpoint{1.035914in}{1.898783in}}%
\pgfpathlineto{\pgfqpoint{1.038492in}{1.896092in}}%
\pgfpathlineto{\pgfqpoint{1.041070in}{1.897073in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.895945in}}%
\pgfpathlineto{\pgfqpoint{1.046225in}{1.887492in}}%
\pgfpathlineto{\pgfqpoint{1.048803in}{1.884489in}}%
\pgfpathlineto{\pgfqpoint{1.053958in}{1.887138in}}%
\pgfpathlineto{\pgfqpoint{1.061691in}{1.863544in}}%
\pgfpathlineto{\pgfqpoint{1.066846in}{1.861384in}}%
\pgfpathlineto{\pgfqpoint{1.072001in}{1.848842in}}%
\pgfpathlineto{\pgfqpoint{1.074579in}{1.845275in}}%
\pgfpathlineto{\pgfqpoint{1.077157in}{1.844630in}}%
\pgfpathlineto{\pgfqpoint{1.084889in}{1.831818in}}%
\pgfpathlineto{\pgfqpoint{1.090045in}{1.814027in}}%
\pgfpathlineto{\pgfqpoint{1.092622in}{1.814231in}}%
\pgfpathlineto{\pgfqpoint{1.095200in}{1.807516in}}%
\pgfpathlineto{\pgfqpoint{1.097778in}{1.807300in}}%
\pgfpathlineto{\pgfqpoint{1.100355in}{1.804889in}}%
\pgfpathlineto{\pgfqpoint{1.102933in}{1.797860in}}%
\pgfpathlineto{\pgfqpoint{1.105511in}{1.796332in}}%
\pgfpathlineto{\pgfqpoint{1.110666in}{1.790237in}}%
\pgfpathlineto{\pgfqpoint{1.113243in}{1.791039in}}%
\pgfpathlineto{\pgfqpoint{1.115821in}{1.789007in}}%
\pgfpathlineto{\pgfqpoint{1.118399in}{1.790774in}}%
\pgfpathlineto{\pgfqpoint{1.126132in}{1.778243in}}%
\pgfpathlineto{\pgfqpoint{1.128709in}{1.775664in}}%
\pgfpathlineto{\pgfqpoint{1.131287in}{1.778166in}}%
\pgfpathlineto{\pgfqpoint{1.133865in}{1.772476in}}%
\pgfpathlineto{\pgfqpoint{1.139020in}{1.772905in}}%
\pgfpathlineto{\pgfqpoint{1.141597in}{1.769761in}}%
\pgfpathlineto{\pgfqpoint{1.144175in}{1.770306in}}%
\pgfpathlineto{\pgfqpoint{1.149330in}{1.750468in}}%
\pgfpathlineto{\pgfqpoint{1.151908in}{1.745869in}}%
\pgfpathlineto{\pgfqpoint{1.154486in}{1.744267in}}%
\pgfpathlineto{\pgfqpoint{1.157063in}{1.739542in}}%
\pgfpathlineto{\pgfqpoint{1.159641in}{1.742365in}}%
\pgfpathlineto{\pgfqpoint{1.162219in}{1.742301in}}%
\pgfpathlineto{\pgfqpoint{1.164796in}{1.745600in}}%
\pgfpathlineto{\pgfqpoint{1.167374in}{1.744176in}}%
\pgfpathlineto{\pgfqpoint{1.169951in}{1.733555in}}%
\pgfpathlineto{\pgfqpoint{1.172529in}{1.732330in}}%
\pgfpathlineto{\pgfqpoint{1.175107in}{1.729665in}}%
\pgfpathlineto{\pgfqpoint{1.177684in}{1.729138in}}%
\pgfpathlineto{\pgfqpoint{1.180262in}{1.722828in}}%
\pgfpathlineto{\pgfqpoint{1.182840in}{1.719721in}}%
\pgfpathlineto{\pgfqpoint{1.190573in}{1.699992in}}%
\pgfpathlineto{\pgfqpoint{1.193150in}{1.698860in}}%
\pgfpathlineto{\pgfqpoint{1.195728in}{1.700067in}}%
\pgfpathlineto{\pgfqpoint{1.198305in}{1.695906in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{1.696042in}}%
\pgfpathlineto{\pgfqpoint{1.203461in}{1.691279in}}%
\pgfpathlineto{\pgfqpoint{1.206038in}{1.690440in}}%
\pgfpathlineto{\pgfqpoint{1.208616in}{1.695578in}}%
\pgfpathlineto{\pgfqpoint{1.213771in}{1.684397in}}%
\pgfpathlineto{\pgfqpoint{1.216349in}{1.681528in}}%
\pgfpathlineto{\pgfqpoint{1.218926in}{1.684033in}}%
\pgfpathlineto{\pgfqpoint{1.224082in}{1.675655in}}%
\pgfpathlineto{\pgfqpoint{1.226659in}{1.670856in}}%
\pgfpathlineto{\pgfqpoint{1.229237in}{1.670300in}}%
\pgfpathlineto{\pgfqpoint{1.231815in}{1.672536in}}%
\pgfpathlineto{\pgfqpoint{1.234392in}{1.667919in}}%
\pgfpathlineto{\pgfqpoint{1.242125in}{1.667666in}}%
\pgfpathlineto{\pgfqpoint{1.244703in}{1.660481in}}%
\pgfpathlineto{\pgfqpoint{1.249858in}{1.666772in}}%
\pgfpathlineto{\pgfqpoint{1.252436in}{1.665795in}}%
\pgfpathlineto{\pgfqpoint{1.257591in}{1.657774in}}%
\pgfpathlineto{\pgfqpoint{1.260169in}{1.661184in}}%
\pgfpathlineto{\pgfqpoint{1.262746in}{1.661190in}}%
\pgfpathlineto{\pgfqpoint{1.265324in}{1.655872in}}%
\pgfpathlineto{\pgfqpoint{1.267902in}{1.661200in}}%
\pgfpathlineto{\pgfqpoint{1.270479in}{1.658877in}}%
\pgfpathlineto{\pgfqpoint{1.273057in}{1.651714in}}%
\pgfpathlineto{\pgfqpoint{1.275634in}{1.650220in}}%
\pgfpathlineto{\pgfqpoint{1.280790in}{1.643881in}}%
\pgfpathlineto{\pgfqpoint{1.283367in}{1.648603in}}%
\pgfpathlineto{\pgfqpoint{1.285945in}{1.647578in}}%
\pgfpathlineto{\pgfqpoint{1.288523in}{1.649443in}}%
\pgfpathlineto{\pgfqpoint{1.293678in}{1.657877in}}%
\pgfpathlineto{\pgfqpoint{1.303988in}{1.641802in}}%
\pgfpathlineto{\pgfqpoint{1.309144in}{1.642517in}}%
\pgfpathlineto{\pgfqpoint{1.311721in}{1.648786in}}%
\pgfpathlineto{\pgfqpoint{1.314299in}{1.647951in}}%
\pgfpathlineto{\pgfqpoint{1.319454in}{1.639777in}}%
\pgfpathlineto{\pgfqpoint{1.322032in}{1.650638in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{1.633623in}}%
\pgfpathlineto{\pgfqpoint{1.334920in}{1.630451in}}%
\pgfpathlineto{\pgfqpoint{1.337498in}{1.630428in}}%
\pgfpathlineto{\pgfqpoint{1.340075in}{1.634034in}}%
\pgfpathlineto{\pgfqpoint{1.342653in}{1.634492in}}%
\pgfpathlineto{\pgfqpoint{1.345231in}{1.633775in}}%
\pgfpathlineto{\pgfqpoint{1.347808in}{1.630970in}}%
\pgfpathlineto{\pgfqpoint{1.350386in}{1.624152in}}%
\pgfpathlineto{\pgfqpoint{1.355541in}{1.634496in}}%
\pgfpathlineto{\pgfqpoint{1.360696in}{1.636181in}}%
\pgfpathlineto{\pgfqpoint{1.365852in}{1.632268in}}%
\pgfpathlineto{\pgfqpoint{1.368429in}{1.631215in}}%
\pgfpathlineto{\pgfqpoint{1.371007in}{1.631567in}}%
\pgfpathlineto{\pgfqpoint{1.373585in}{1.628796in}}%
\pgfpathlineto{\pgfqpoint{1.376162in}{1.629539in}}%
\pgfpathlineto{\pgfqpoint{1.378740in}{1.638514in}}%
\pgfpathlineto{\pgfqpoint{1.386473in}{1.638068in}}%
\pgfpathlineto{\pgfqpoint{1.394206in}{1.641709in}}%
\pgfpathlineto{\pgfqpoint{1.396783in}{1.651473in}}%
\pgfpathlineto{\pgfqpoint{1.404516in}{1.643223in}}%
\pgfpathlineto{\pgfqpoint{1.407094in}{1.644439in}}%
\pgfpathlineto{\pgfqpoint{1.409672in}{1.636563in}}%
\pgfpathlineto{\pgfqpoint{1.414827in}{1.645361in}}%
\pgfpathlineto{\pgfqpoint{1.417404in}{1.643522in}}%
\pgfpathlineto{\pgfqpoint{1.419982in}{1.646688in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{1.634962in}}%
\pgfpathlineto{\pgfqpoint{1.430293in}{1.629485in}}%
\pgfpathlineto{\pgfqpoint{1.432870in}{1.630641in}}%
\pgfpathlineto{\pgfqpoint{1.435448in}{1.629086in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{1.639012in}}%
\pgfpathlineto{\pgfqpoint{1.443181in}{1.636661in}}%
\pgfpathlineto{\pgfqpoint{1.448336in}{1.629577in}}%
\pgfpathlineto{\pgfqpoint{1.453491in}{1.631428in}}%
\pgfpathlineto{\pgfqpoint{1.456069in}{1.627925in}}%
\pgfpathlineto{\pgfqpoint{1.461224in}{1.628836in}}%
\pgfpathlineto{\pgfqpoint{1.463802in}{1.627040in}}%
\pgfpathlineto{\pgfqpoint{1.466379in}{1.630542in}}%
\pgfpathlineto{\pgfqpoint{1.474112in}{1.625296in}}%
\pgfpathlineto{\pgfqpoint{1.479268in}{1.636981in}}%
\pgfpathlineto{\pgfqpoint{1.481845in}{1.634675in}}%
\pgfpathlineto{\pgfqpoint{1.487001in}{1.622925in}}%
\pgfpathlineto{\pgfqpoint{1.489578in}{1.628562in}}%
\pgfpathlineto{\pgfqpoint{1.492156in}{1.627350in}}%
\pgfpathlineto{\pgfqpoint{1.494733in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.497311in}{1.634185in}}%
\pgfpathlineto{\pgfqpoint{1.502466in}{1.629798in}}%
\pgfpathlineto{\pgfqpoint{1.505044in}{1.623541in}}%
\pgfpathlineto{\pgfqpoint{1.515355in}{1.614304in}}%
\pgfpathlineto{\pgfqpoint{1.520510in}{1.610557in}}%
\pgfpathlineto{\pgfqpoint{1.523087in}{1.615602in}}%
\pgfpathlineto{\pgfqpoint{1.528243in}{1.616283in}}%
\pgfpathlineto{\pgfqpoint{1.530820in}{1.615161in}}%
\pgfpathlineto{\pgfqpoint{1.535976in}{1.609392in}}%
\pgfpathlineto{\pgfqpoint{1.538553in}{1.604379in}}%
\pgfpathlineto{\pgfqpoint{1.543709in}{1.614192in}}%
\pgfpathlineto{\pgfqpoint{1.546286in}{1.616008in}}%
\pgfpathlineto{\pgfqpoint{1.548864in}{1.620033in}}%
\pgfpathlineto{\pgfqpoint{1.551441in}{1.613502in}}%
\pgfpathlineto{\pgfqpoint{1.556597in}{1.618101in}}%
\pgfpathlineto{\pgfqpoint{1.559174in}{1.616057in}}%
\pgfpathlineto{\pgfqpoint{1.561752in}{1.609109in}}%
\pgfpathlineto{\pgfqpoint{1.564330in}{1.606095in}}%
\pgfpathlineto{\pgfqpoint{1.566907in}{1.600366in}}%
\pgfpathlineto{\pgfqpoint{1.572063in}{1.599189in}}%
\pgfpathlineto{\pgfqpoint{1.574640in}{1.597015in}}%
\pgfpathlineto{\pgfqpoint{1.577218in}{1.596676in}}%
\pgfpathlineto{\pgfqpoint{1.579795in}{1.599868in}}%
\pgfpathlineto{\pgfqpoint{1.584951in}{1.601767in}}%
\pgfpathlineto{\pgfqpoint{1.587528in}{1.599375in}}%
\pgfpathlineto{\pgfqpoint{1.590106in}{1.594455in}}%
\pgfpathlineto{\pgfqpoint{1.597839in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.602994in}{1.596413in}}%
\pgfpathlineto{\pgfqpoint{1.608149in}{1.593776in}}%
\pgfpathlineto{\pgfqpoint{1.610727in}{1.594296in}}%
\pgfpathlineto{\pgfqpoint{1.618460in}{1.593089in}}%
\pgfpathlineto{\pgfqpoint{1.621038in}{1.596284in}}%
\pgfpathlineto{\pgfqpoint{1.626193in}{1.592207in}}%
\pgfpathlineto{\pgfqpoint{1.628770in}{1.596141in}}%
\pgfpathlineto{\pgfqpoint{1.631348in}{1.595091in}}%
\pgfpathlineto{\pgfqpoint{1.633926in}{1.591956in}}%
\pgfpathlineto{\pgfqpoint{1.636503in}{1.584432in}}%
\pgfpathlineto{\pgfqpoint{1.639081in}{1.584470in}}%
\pgfpathlineto{\pgfqpoint{1.641659in}{1.587677in}}%
\pgfpathlineto{\pgfqpoint{1.644236in}{1.586680in}}%
\pgfpathlineto{\pgfqpoint{1.646814in}{1.582129in}}%
\pgfpathlineto{\pgfqpoint{1.649392in}{1.583736in}}%
\pgfpathlineto{\pgfqpoint{1.654547in}{1.572689in}}%
\pgfpathlineto{\pgfqpoint{1.657124in}{1.576774in}}%
\pgfpathlineto{\pgfqpoint{1.659702in}{1.574574in}}%
\pgfpathlineto{\pgfqpoint{1.664857in}{1.573903in}}%
\pgfpathlineto{\pgfqpoint{1.667435in}{1.577070in}}%
\pgfpathlineto{\pgfqpoint{1.672590in}{1.577891in}}%
\pgfpathlineto{\pgfqpoint{1.675168in}{1.566981in}}%
\pgfpathlineto{\pgfqpoint{1.677746in}{1.569001in}}%
\pgfpathlineto{\pgfqpoint{1.680323in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{1.685478in}{1.572449in}}%
\pgfpathlineto{\pgfqpoint{1.688056in}{1.577026in}}%
\pgfpathlineto{\pgfqpoint{1.690634in}{1.577581in}}%
\pgfpathlineto{\pgfqpoint{1.693211in}{1.572606in}}%
\pgfpathlineto{\pgfqpoint{1.695789in}{1.572940in}}%
\pgfpathlineto{\pgfqpoint{1.703522in}{1.570170in}}%
\pgfpathlineto{\pgfqpoint{1.706100in}{1.564619in}}%
\pgfpathlineto{\pgfqpoint{1.708677in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.711255in}{1.565575in}}%
\pgfpathlineto{\pgfqpoint{1.713832in}{1.559756in}}%
\pgfpathlineto{\pgfqpoint{1.716410in}{1.560245in}}%
\pgfpathlineto{\pgfqpoint{1.718988in}{1.555089in}}%
\pgfpathlineto{\pgfqpoint{1.721565in}{1.553112in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{1.555928in}}%
\pgfpathlineto{\pgfqpoint{1.726721in}{1.561300in}}%
\pgfpathlineto{\pgfqpoint{1.734454in}{1.551586in}}%
\pgfpathlineto{\pgfqpoint{1.737031in}{1.556732in}}%
\pgfpathlineto{\pgfqpoint{1.739609in}{1.559340in}}%
\pgfpathlineto{\pgfqpoint{1.744764in}{1.558717in}}%
\pgfpathlineto{\pgfqpoint{1.747342in}{1.560058in}}%
\pgfpathlineto{\pgfqpoint{1.749919in}{1.559237in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.755075in}{1.558578in}}%
\pgfpathlineto{\pgfqpoint{1.762808in}{1.561046in}}%
\pgfpathlineto{\pgfqpoint{1.767963in}{1.549914in}}%
\pgfpathlineto{\pgfqpoint{1.770540in}{1.549685in}}%
\pgfpathlineto{\pgfqpoint{1.773118in}{1.554186in}}%
\pgfpathlineto{\pgfqpoint{1.775696in}{1.550414in}}%
\pgfpathlineto{\pgfqpoint{1.780851in}{1.550910in}}%
\pgfpathlineto{\pgfqpoint{1.783429in}{1.550603in}}%
\pgfpathlineto{\pgfqpoint{1.786006in}{1.544960in}}%
\pgfpathlineto{\pgfqpoint{1.788584in}{1.536637in}}%
\pgfpathlineto{\pgfqpoint{1.791162in}{1.537743in}}%
\pgfpathlineto{\pgfqpoint{1.793739in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.796317in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{1.798894in}{1.539631in}}%
\pgfpathlineto{\pgfqpoint{1.801472in}{1.538754in}}%
\pgfpathlineto{\pgfqpoint{1.804050in}{1.535571in}}%
\pgfpathlineto{\pgfqpoint{1.806627in}{1.535762in}}%
\pgfpathlineto{\pgfqpoint{1.809205in}{1.538757in}}%
\pgfpathlineto{\pgfqpoint{1.814360in}{1.547410in}}%
\pgfpathlineto{\pgfqpoint{1.816938in}{1.544367in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{1.539519in}}%
\pgfpathlineto{\pgfqpoint{1.824671in}{1.552484in}}%
\pgfpathlineto{\pgfqpoint{1.827248in}{1.549682in}}%
\pgfpathlineto{\pgfqpoint{1.829826in}{1.555871in}}%
\pgfpathlineto{\pgfqpoint{1.834981in}{1.547033in}}%
\pgfpathlineto{\pgfqpoint{1.842714in}{1.537849in}}%
\pgfpathlineto{\pgfqpoint{1.845292in}{1.532399in}}%
\pgfpathlineto{\pgfqpoint{1.853025in}{1.536940in}}%
\pgfpathlineto{\pgfqpoint{1.855602in}{1.541129in}}%
\pgfpathlineto{\pgfqpoint{1.858180in}{1.556557in}}%
\pgfpathlineto{\pgfqpoint{1.860758in}{1.557748in}}%
\pgfpathlineto{\pgfqpoint{1.863335in}{1.554923in}}%
\pgfpathlineto{\pgfqpoint{1.871068in}{1.558685in}}%
\pgfpathlineto{\pgfqpoint{1.873646in}{1.554612in}}%
\pgfpathlineto{\pgfqpoint{1.876223in}{1.547695in}}%
\pgfpathlineto{\pgfqpoint{1.878801in}{1.545068in}}%
\pgfpathlineto{\pgfqpoint{1.881379in}{1.552030in}}%
\pgfpathlineto{\pgfqpoint{1.883956in}{1.548093in}}%
\pgfpathlineto{\pgfqpoint{1.886534in}{1.540694in}}%
\pgfpathlineto{\pgfqpoint{1.889112in}{1.538626in}}%
\pgfpathlineto{\pgfqpoint{1.891689in}{1.543393in}}%
\pgfpathlineto{\pgfqpoint{1.894267in}{1.538586in}}%
\pgfpathlineto{\pgfqpoint{1.896845in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.907155in}{1.554928in}}%
\pgfpathlineto{\pgfqpoint{1.912310in}{1.542259in}}%
\pgfpathlineto{\pgfqpoint{1.914888in}{1.544384in}}%
\pgfpathlineto{\pgfqpoint{1.917466in}{1.540493in}}%
\pgfpathlineto{\pgfqpoint{1.920043in}{1.539373in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{1.532591in}}%
\pgfpathlineto{\pgfqpoint{1.930354in}{1.524054in}}%
\pgfpathlineto{\pgfqpoint{1.932931in}{1.531108in}}%
\pgfpathlineto{\pgfqpoint{1.935509in}{1.530077in}}%
\pgfpathlineto{\pgfqpoint{1.938087in}{1.527398in}}%
\pgfpathlineto{\pgfqpoint{1.940664in}{1.527169in}}%
\pgfpathlineto{\pgfqpoint{1.943242in}{1.528783in}}%
\pgfpathlineto{\pgfqpoint{1.945820in}{1.526155in}}%
\pgfpathlineto{\pgfqpoint{1.948397in}{1.530131in}}%
\pgfpathlineto{\pgfqpoint{1.950975in}{1.537337in}}%
\pgfpathlineto{\pgfqpoint{1.953553in}{1.538617in}}%
\pgfpathlineto{\pgfqpoint{1.956130in}{1.536035in}}%
\pgfpathlineto{\pgfqpoint{1.958708in}{1.543626in}}%
\pgfpathlineto{\pgfqpoint{1.961285in}{1.544977in}}%
\pgfpathlineto{\pgfqpoint{1.963863in}{1.549963in}}%
\pgfpathlineto{\pgfqpoint{1.971596in}{1.533966in}}%
\pgfpathlineto{\pgfqpoint{1.974174in}{1.535176in}}%
\pgfpathlineto{\pgfqpoint{1.976751in}{1.528120in}}%
\pgfpathlineto{\pgfqpoint{1.979329in}{1.525181in}}%
\pgfpathlineto{\pgfqpoint{1.981907in}{1.527910in}}%
\pgfpathlineto{\pgfqpoint{1.987062in}{1.540883in}}%
\pgfpathlineto{\pgfqpoint{1.992217in}{1.539745in}}%
\pgfpathlineto{\pgfqpoint{1.994795in}{1.539175in}}%
\pgfpathlineto{\pgfqpoint{1.997372in}{1.543644in}}%
\pgfpathlineto{\pgfqpoint{1.999950in}{1.543542in}}%
\pgfpathlineto{\pgfqpoint{2.005105in}{1.535779in}}%
\pgfpathlineto{\pgfqpoint{2.010260in}{1.535096in}}%
\pgfpathlineto{\pgfqpoint{2.012838in}{1.535124in}}%
\pgfpathlineto{\pgfqpoint{2.017993in}{1.524101in}}%
\pgfpathlineto{\pgfqpoint{2.020571in}{1.524387in}}%
\pgfpathlineto{\pgfqpoint{2.023149in}{1.526771in}}%
\pgfpathlineto{\pgfqpoint{2.025726in}{1.521344in}}%
\pgfpathlineto{\pgfqpoint{2.028304in}{1.521359in}}%
\pgfpathlineto{\pgfqpoint{2.033459in}{1.525281in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.528439in}}%
\pgfpathlineto{\pgfqpoint{2.038614in}{1.528849in}}%
\pgfpathlineto{\pgfqpoint{2.041192in}{1.526149in}}%
\pgfpathlineto{\pgfqpoint{2.043770in}{1.526311in}}%
\pgfpathlineto{\pgfqpoint{2.046347in}{1.530414in}}%
\pgfpathlineto{\pgfqpoint{2.048925in}{1.544268in}}%
\pgfpathlineto{\pgfqpoint{2.051503in}{1.547546in}}%
\pgfpathlineto{\pgfqpoint{2.059236in}{1.536566in}}%
\pgfpathlineto{\pgfqpoint{2.064391in}{1.532740in}}%
\pgfpathlineto{\pgfqpoint{2.066968in}{1.534654in}}%
\pgfpathlineto{\pgfqpoint{2.069546in}{1.531176in}}%
\pgfpathlineto{\pgfqpoint{2.077279in}{1.534464in}}%
\pgfpathlineto{\pgfqpoint{2.082434in}{1.528785in}}%
\pgfpathlineto{\pgfqpoint{2.085012in}{1.532108in}}%
\pgfpathlineto{\pgfqpoint{2.087590in}{1.530444in}}%
\pgfpathlineto{\pgfqpoint{2.090167in}{1.533062in}}%
\pgfpathlineto{\pgfqpoint{2.092745in}{1.538079in}}%
\pgfpathlineto{\pgfqpoint{2.095322in}{1.531965in}}%
\pgfpathlineto{\pgfqpoint{2.103055in}{1.537740in}}%
\pgfpathlineto{\pgfqpoint{2.105633in}{1.542973in}}%
\pgfpathlineto{\pgfqpoint{2.108211in}{1.544495in}}%
\pgfpathlineto{\pgfqpoint{2.110788in}{1.539209in}}%
\pgfpathlineto{\pgfqpoint{2.115944in}{1.545973in}}%
\pgfpathlineto{\pgfqpoint{2.118521in}{1.551950in}}%
\pgfpathlineto{\pgfqpoint{2.121099in}{1.553879in}}%
\pgfpathlineto{\pgfqpoint{2.123676in}{1.543178in}}%
\pgfpathlineto{\pgfqpoint{2.126254in}{1.540732in}}%
\pgfpathlineto{\pgfqpoint{2.131409in}{1.547049in}}%
\pgfpathlineto{\pgfqpoint{2.133987in}{1.541863in}}%
\pgfpathlineto{\pgfqpoint{2.136565in}{1.544683in}}%
\pgfpathlineto{\pgfqpoint{2.139142in}{1.541071in}}%
\pgfpathlineto{\pgfqpoint{2.141720in}{1.542019in}}%
\pgfpathlineto{\pgfqpoint{2.144298in}{1.539404in}}%
\pgfpathlineto{\pgfqpoint{2.146875in}{1.534034in}}%
\pgfpathlineto{\pgfqpoint{2.152030in}{1.543199in}}%
\pgfpathlineto{\pgfqpoint{2.154608in}{1.534314in}}%
\pgfpathlineto{\pgfqpoint{2.157186in}{1.531697in}}%
\pgfpathlineto{\pgfqpoint{2.159763in}{1.531406in}}%
\pgfpathlineto{\pgfqpoint{2.164919in}{1.525798in}}%
\pgfpathlineto{\pgfqpoint{2.167496in}{1.529116in}}%
\pgfpathlineto{\pgfqpoint{2.170074in}{1.537588in}}%
\pgfpathlineto{\pgfqpoint{2.172652in}{1.537479in}}%
\pgfpathlineto{\pgfqpoint{2.175229in}{1.534311in}}%
\pgfpathlineto{\pgfqpoint{2.177807in}{1.538876in}}%
\pgfpathlineto{\pgfqpoint{2.182962in}{1.537302in}}%
\pgfpathlineto{\pgfqpoint{2.185540in}{1.539576in}}%
\pgfpathlineto{\pgfqpoint{2.190695in}{1.536358in}}%
\pgfpathlineto{\pgfqpoint{2.195850in}{1.536968in}}%
\pgfpathlineto{\pgfqpoint{2.198428in}{1.536228in}}%
\pgfpathlineto{\pgfqpoint{2.201006in}{1.530011in}}%
\pgfpathlineto{\pgfqpoint{2.203583in}{1.533269in}}%
\pgfpathlineto{\pgfqpoint{2.206161in}{1.530728in}}%
\pgfpathlineto{\pgfqpoint{2.208738in}{1.529943in}}%
\pgfpathlineto{\pgfqpoint{2.211316in}{1.531503in}}%
\pgfpathlineto{\pgfqpoint{2.216471in}{1.528070in}}%
\pgfpathlineto{\pgfqpoint{2.219049in}{1.530318in}}%
\pgfpathlineto{\pgfqpoint{2.229359in}{1.530301in}}%
\pgfpathlineto{\pgfqpoint{2.234515in}{1.548454in}}%
\pgfpathlineto{\pgfqpoint{2.237092in}{1.544693in}}%
\pgfpathlineto{\pgfqpoint{2.239670in}{1.538754in}}%
\pgfpathlineto{\pgfqpoint{2.242248in}{1.537349in}}%
\pgfpathlineto{\pgfqpoint{2.244825in}{1.540841in}}%
\pgfpathlineto{\pgfqpoint{2.247403in}{1.535623in}}%
\pgfpathlineto{\pgfqpoint{2.252558in}{1.533221in}}%
\pgfpathlineto{\pgfqpoint{2.255136in}{1.530693in}}%
\pgfpathlineto{\pgfqpoint{2.257713in}{1.533464in}}%
\pgfpathlineto{\pgfqpoint{2.260291in}{1.532122in}}%
\pgfpathlineto{\pgfqpoint{2.262869in}{1.535816in}}%
\pgfpathlineto{\pgfqpoint{2.268024in}{1.546663in}}%
\pgfpathlineto{\pgfqpoint{2.270602in}{1.544178in}}%
\pgfpathlineto{\pgfqpoint{2.273179in}{1.540121in}}%
\pgfpathlineto{\pgfqpoint{2.275757in}{1.533603in}}%
\pgfpathlineto{\pgfqpoint{2.278335in}{1.533297in}}%
\pgfpathlineto{\pgfqpoint{2.280912in}{1.537259in}}%
\pgfpathlineto{\pgfqpoint{2.283490in}{1.532065in}}%
\pgfpathlineto{\pgfqpoint{2.288645in}{1.546491in}}%
\pgfpathlineto{\pgfqpoint{2.293800in}{1.542595in}}%
\pgfpathlineto{\pgfqpoint{2.296378in}{1.544343in}}%
\pgfpathlineto{\pgfqpoint{2.301533in}{1.541317in}}%
\pgfpathlineto{\pgfqpoint{2.309266in}{1.539790in}}%
\pgfpathlineto{\pgfqpoint{2.311844in}{1.534757in}}%
\pgfpathlineto{\pgfqpoint{2.314421in}{1.534012in}}%
\pgfpathlineto{\pgfqpoint{2.316999in}{1.530392in}}%
\pgfpathlineto{\pgfqpoint{2.322154in}{1.520954in}}%
\pgfpathlineto{\pgfqpoint{2.324732in}{1.515697in}}%
\pgfpathlineto{\pgfqpoint{2.327310in}{1.519214in}}%
\pgfpathlineto{\pgfqpoint{2.332465in}{1.533059in}}%
\pgfpathlineto{\pgfqpoint{2.337620in}{1.529756in}}%
\pgfpathlineto{\pgfqpoint{2.340198in}{1.531693in}}%
\pgfpathlineto{\pgfqpoint{2.342775in}{1.524262in}}%
\pgfpathlineto{\pgfqpoint{2.345353in}{1.525904in}}%
\pgfpathlineto{\pgfqpoint{2.347931in}{1.525355in}}%
\pgfpathlineto{\pgfqpoint{2.350508in}{1.525966in}}%
\pgfpathlineto{\pgfqpoint{2.353086in}{1.527956in}}%
\pgfpathlineto{\pgfqpoint{2.355664in}{1.533642in}}%
\pgfpathlineto{\pgfqpoint{2.358241in}{1.530441in}}%
\pgfpathlineto{\pgfqpoint{2.360819in}{1.529669in}}%
\pgfpathlineto{\pgfqpoint{2.363397in}{1.533142in}}%
\pgfpathlineto{\pgfqpoint{2.368552in}{1.533218in}}%
\pgfpathlineto{\pgfqpoint{2.371129in}{1.536382in}}%
\pgfpathlineto{\pgfqpoint{2.373707in}{1.549157in}}%
\pgfpathlineto{\pgfqpoint{2.376285in}{1.549721in}}%
\pgfpathlineto{\pgfqpoint{2.378862in}{1.543128in}}%
\pgfpathlineto{\pgfqpoint{2.381440in}{1.542020in}}%
\pgfpathlineto{\pgfqpoint{2.386595in}{1.546171in}}%
\pgfpathlineto{\pgfqpoint{2.389173in}{1.552163in}}%
\pgfpathlineto{\pgfqpoint{2.391751in}{1.551849in}}%
\pgfpathlineto{\pgfqpoint{2.394328in}{1.555137in}}%
\pgfpathlineto{\pgfqpoint{2.402061in}{1.540463in}}%
\pgfpathlineto{\pgfqpoint{2.404639in}{1.549583in}}%
\pgfpathlineto{\pgfqpoint{2.407216in}{1.551252in}}%
\pgfpathlineto{\pgfqpoint{2.409794in}{1.549717in}}%
\pgfpathlineto{\pgfqpoint{2.417527in}{1.534245in}}%
\pgfpathlineto{\pgfqpoint{2.420104in}{1.532430in}}%
\pgfpathlineto{\pgfqpoint{2.422682in}{1.535069in}}%
\pgfpathlineto{\pgfqpoint{2.425260in}{1.533275in}}%
\pgfpathlineto{\pgfqpoint{2.427837in}{1.534994in}}%
\pgfpathlineto{\pgfqpoint{2.430415in}{1.534533in}}%
\pgfpathlineto{\pgfqpoint{2.432993in}{1.531747in}}%
\pgfpathlineto{\pgfqpoint{2.435570in}{1.532271in}}%
\pgfpathlineto{\pgfqpoint{2.438148in}{1.535362in}}%
\pgfpathlineto{\pgfqpoint{2.440726in}{1.540544in}}%
\pgfpathlineto{\pgfqpoint{2.443303in}{1.543026in}}%
\pgfpathlineto{\pgfqpoint{2.445881in}{1.543689in}}%
\pgfpathlineto{\pgfqpoint{2.448458in}{1.546374in}}%
\pgfpathlineto{\pgfqpoint{2.451036in}{1.542401in}}%
\pgfpathlineto{\pgfqpoint{2.453614in}{1.541037in}}%
\pgfpathlineto{\pgfqpoint{2.456191in}{1.541168in}}%
\pgfpathlineto{\pgfqpoint{2.458769in}{1.544424in}}%
\pgfpathlineto{\pgfqpoint{2.466502in}{1.544740in}}%
\pgfpathlineto{\pgfqpoint{2.471657in}{1.540296in}}%
\pgfpathlineto{\pgfqpoint{2.479390in}{1.543964in}}%
\pgfpathlineto{\pgfqpoint{2.481968in}{1.539897in}}%
\pgfpathlineto{\pgfqpoint{2.487123in}{1.537583in}}%
\pgfpathlineto{\pgfqpoint{2.489701in}{1.532734in}}%
\pgfpathlineto{\pgfqpoint{2.494856in}{1.534581in}}%
\pgfpathlineto{\pgfqpoint{2.497434in}{1.537576in}}%
\pgfpathlineto{\pgfqpoint{2.500011in}{1.535489in}}%
\pgfpathlineto{\pgfqpoint{2.510322in}{1.534699in}}%
\pgfpathlineto{\pgfqpoint{2.512899in}{1.533598in}}%
\pgfpathlineto{\pgfqpoint{2.518055in}{1.522624in}}%
\pgfpathlineto{\pgfqpoint{2.520632in}{1.526134in}}%
\pgfpathlineto{\pgfqpoint{2.523210in}{1.523990in}}%
\pgfpathlineto{\pgfqpoint{2.525788in}{1.519719in}}%
\pgfpathlineto{\pgfqpoint{2.528365in}{1.522857in}}%
\pgfpathlineto{\pgfqpoint{2.530943in}{1.521445in}}%
\pgfpathlineto{\pgfqpoint{2.536098in}{1.528767in}}%
\pgfpathlineto{\pgfqpoint{2.538676in}{1.527932in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{1.531787in}}%
\pgfpathlineto{\pgfqpoint{2.543831in}{1.532647in}}%
\pgfpathlineto{\pgfqpoint{2.546409in}{1.539374in}}%
\pgfpathlineto{\pgfqpoint{2.548986in}{1.542128in}}%
\pgfpathlineto{\pgfqpoint{2.551564in}{1.537862in}}%
\pgfpathlineto{\pgfqpoint{2.556719in}{1.540578in}}%
\pgfpathlineto{\pgfqpoint{2.559297in}{1.547239in}}%
\pgfpathlineto{\pgfqpoint{2.564452in}{1.529356in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.534302in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{1.536602in}}%
\pgfpathlineto{\pgfqpoint{2.574763in}{1.541103in}}%
\pgfpathlineto{\pgfqpoint{2.577340in}{1.539325in}}%
\pgfpathlineto{\pgfqpoint{2.579918in}{1.535423in}}%
\pgfpathlineto{\pgfqpoint{2.585073in}{1.539806in}}%
\pgfpathlineto{\pgfqpoint{2.590228in}{1.537629in}}%
\pgfpathlineto{\pgfqpoint{2.595384in}{1.544907in}}%
\pgfpathlineto{\pgfqpoint{2.597961in}{1.538851in}}%
\pgfpathlineto{\pgfqpoint{2.600539in}{1.536201in}}%
\pgfpathlineto{\pgfqpoint{2.603117in}{1.527824in}}%
\pgfpathlineto{\pgfqpoint{2.605694in}{1.527537in}}%
\pgfpathlineto{\pgfqpoint{2.608272in}{1.537545in}}%
\pgfpathlineto{\pgfqpoint{2.610849in}{1.525827in}}%
\pgfpathlineto{\pgfqpoint{2.613427in}{1.526786in}}%
\pgfpathlineto{\pgfqpoint{2.616005in}{1.530026in}}%
\pgfpathlineto{\pgfqpoint{2.618582in}{1.530332in}}%
\pgfpathlineto{\pgfqpoint{2.623738in}{1.541192in}}%
\pgfpathlineto{\pgfqpoint{2.628893in}{1.541504in}}%
\pgfpathlineto{\pgfqpoint{2.631471in}{1.544016in}}%
\pgfpathlineto{\pgfqpoint{2.634048in}{1.544073in}}%
\pgfpathlineto{\pgfqpoint{2.636626in}{1.538867in}}%
\pgfpathlineto{\pgfqpoint{2.641781in}{1.534203in}}%
\pgfpathlineto{\pgfqpoint{2.644359in}{1.539201in}}%
\pgfpathlineto{\pgfqpoint{2.646936in}{1.539452in}}%
\pgfpathlineto{\pgfqpoint{2.652092in}{1.535391in}}%
\pgfpathlineto{\pgfqpoint{2.657247in}{1.542333in}}%
\pgfpathlineto{\pgfqpoint{2.659825in}{1.553360in}}%
\pgfpathlineto{\pgfqpoint{2.664980in}{1.554863in}}%
\pgfpathlineto{\pgfqpoint{2.667557in}{1.548471in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.549873in}}%
\pgfpathlineto{\pgfqpoint{2.672713in}{1.548120in}}%
\pgfpathlineto{\pgfqpoint{2.675290in}{1.538403in}}%
\pgfpathlineto{\pgfqpoint{2.677868in}{1.537275in}}%
\pgfpathlineto{\pgfqpoint{2.685601in}{1.530389in}}%
\pgfpathlineto{\pgfqpoint{2.688179in}{1.533374in}}%
\pgfpathlineto{\pgfqpoint{2.690756in}{1.527561in}}%
\pgfpathlineto{\pgfqpoint{2.693334in}{1.530476in}}%
\pgfpathlineto{\pgfqpoint{2.698489in}{1.539569in}}%
\pgfpathlineto{\pgfqpoint{2.701067in}{1.537904in}}%
\pgfpathlineto{\pgfqpoint{2.703644in}{1.539775in}}%
\pgfpathlineto{\pgfqpoint{2.706222in}{1.539619in}}%
\pgfpathlineto{\pgfqpoint{2.708800in}{1.546215in}}%
\pgfpathlineto{\pgfqpoint{2.711377in}{1.541264in}}%
\pgfpathlineto{\pgfqpoint{2.713955in}{1.546259in}}%
\pgfpathlineto{\pgfqpoint{2.716533in}{1.543330in}}%
\pgfpathlineto{\pgfqpoint{2.719110in}{1.538372in}}%
\pgfpathlineto{\pgfqpoint{2.721688in}{1.540552in}}%
\pgfpathlineto{\pgfqpoint{2.724265in}{1.545146in}}%
\pgfpathlineto{\pgfqpoint{2.726843in}{1.552020in}}%
\pgfpathlineto{\pgfqpoint{2.729421in}{1.551630in}}%
\pgfpathlineto{\pgfqpoint{2.731998in}{1.544542in}}%
\pgfpathlineto{\pgfqpoint{2.737154in}{1.545458in}}%
\pgfpathlineto{\pgfqpoint{2.744887in}{1.541472in}}%
\pgfpathlineto{\pgfqpoint{2.747464in}{1.536757in}}%
\pgfpathlineto{\pgfqpoint{2.752619in}{1.539479in}}%
\pgfpathlineto{\pgfqpoint{2.755197in}{1.532282in}}%
\pgfpathlineto{\pgfqpoint{2.757775in}{1.531634in}}%
\pgfpathlineto{\pgfqpoint{2.760352in}{1.532775in}}%
\pgfpathlineto{\pgfqpoint{2.762930in}{1.530804in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.535655in}}%
\pgfpathlineto{\pgfqpoint{2.768085in}{1.544989in}}%
\pgfpathlineto{\pgfqpoint{2.770663in}{1.538328in}}%
\pgfpathlineto{\pgfqpoint{2.773241in}{1.538224in}}%
\pgfpathlineto{\pgfqpoint{2.780973in}{1.544671in}}%
\pgfpathlineto{\pgfqpoint{2.786129in}{1.533198in}}%
\pgfpathlineto{\pgfqpoint{2.788706in}{1.533097in}}%
\pgfpathlineto{\pgfqpoint{2.791284in}{1.536080in}}%
\pgfpathlineto{\pgfqpoint{2.793862in}{1.542634in}}%
\pgfpathlineto{\pgfqpoint{2.796439in}{1.541401in}}%
\pgfpathlineto{\pgfqpoint{2.799017in}{1.547196in}}%
\pgfpathlineto{\pgfqpoint{2.801595in}{1.544384in}}%
\pgfpathlineto{\pgfqpoint{2.806750in}{1.535204in}}%
\pgfpathlineto{\pgfqpoint{2.809327in}{1.537314in}}%
\pgfpathlineto{\pgfqpoint{2.811905in}{1.536446in}}%
\pgfpathlineto{\pgfqpoint{2.814483in}{1.532365in}}%
\pgfpathlineto{\pgfqpoint{2.817060in}{1.531024in}}%
\pgfpathlineto{\pgfqpoint{2.819638in}{1.525100in}}%
\pgfpathlineto{\pgfqpoint{2.822216in}{1.530502in}}%
\pgfpathlineto{\pgfqpoint{2.827371in}{1.546804in}}%
\pgfpathlineto{\pgfqpoint{2.829948in}{1.546115in}}%
\pgfpathlineto{\pgfqpoint{2.832526in}{1.547523in}}%
\pgfpathlineto{\pgfqpoint{2.835104in}{1.556066in}}%
\pgfpathlineto{\pgfqpoint{2.837681in}{1.558315in}}%
\pgfpathlineto{\pgfqpoint{2.840259in}{1.558536in}}%
\pgfpathlineto{\pgfqpoint{2.845414in}{1.564171in}}%
\pgfpathlineto{\pgfqpoint{2.847992in}{1.559089in}}%
\pgfpathlineto{\pgfqpoint{2.853147in}{1.542035in}}%
\pgfpathlineto{\pgfqpoint{2.855725in}{1.540524in}}%
\pgfpathlineto{\pgfqpoint{2.858302in}{1.536453in}}%
\pgfpathlineto{\pgfqpoint{2.860880in}{1.534626in}}%
\pgfpathlineto{\pgfqpoint{2.863458in}{1.529794in}}%
\pgfpathlineto{\pgfqpoint{2.866035in}{1.529810in}}%
\pgfpathlineto{\pgfqpoint{2.868613in}{1.538548in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{1.541198in}}%
\pgfpathlineto{\pgfqpoint{2.873768in}{1.546722in}}%
\pgfpathlineto{\pgfqpoint{2.876346in}{1.555226in}}%
\pgfpathlineto{\pgfqpoint{2.881501in}{1.547525in}}%
\pgfpathlineto{\pgfqpoint{2.884079in}{1.548743in}}%
\pgfpathlineto{\pgfqpoint{2.886656in}{1.544755in}}%
\pgfpathlineto{\pgfqpoint{2.889234in}{1.549377in}}%
\pgfpathlineto{\pgfqpoint{2.894389in}{1.540211in}}%
\pgfpathlineto{\pgfqpoint{2.896967in}{1.540551in}}%
\pgfpathlineto{\pgfqpoint{2.899545in}{1.545823in}}%
\pgfpathlineto{\pgfqpoint{2.904700in}{1.542767in}}%
\pgfpathlineto{\pgfqpoint{2.912433in}{1.546433in}}%
\pgfpathlineto{\pgfqpoint{2.915010in}{1.546056in}}%
\pgfpathlineto{\pgfqpoint{2.917588in}{1.553642in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{1.553279in}}%
\pgfpathlineto{\pgfqpoint{2.922743in}{1.556876in}}%
\pgfpathlineto{\pgfqpoint{2.925321in}{1.554149in}}%
\pgfpathlineto{\pgfqpoint{2.930476in}{1.568378in}}%
\pgfpathlineto{\pgfqpoint{2.935632in}{1.556649in}}%
\pgfpathlineto{\pgfqpoint{2.938209in}{1.558751in}}%
\pgfpathlineto{\pgfqpoint{2.940787in}{1.558672in}}%
\pgfpathlineto{\pgfqpoint{2.943364in}{1.556231in}}%
\pgfpathlineto{\pgfqpoint{2.945942in}{1.560919in}}%
\pgfpathlineto{\pgfqpoint{2.951097in}{1.547438in}}%
\pgfpathlineto{\pgfqpoint{2.953675in}{1.543564in}}%
\pgfpathlineto{\pgfqpoint{2.958830in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{2.961408in}{1.550534in}}%
\pgfpathlineto{\pgfqpoint{2.971718in}{1.560173in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.563778in}}%
\pgfpathlineto{\pgfqpoint{2.976874in}{1.564111in}}%
\pgfpathlineto{\pgfqpoint{2.979451in}{1.562375in}}%
\pgfpathlineto{\pgfqpoint{2.982029in}{1.557520in}}%
\pgfpathlineto{\pgfqpoint{2.984607in}{1.555527in}}%
\pgfpathlineto{\pgfqpoint{2.989762in}{1.546242in}}%
\pgfpathlineto{\pgfqpoint{2.992340in}{1.551197in}}%
\pgfpathlineto{\pgfqpoint{3.000072in}{1.554854in}}%
\pgfpathlineto{\pgfqpoint{3.002650in}{1.553731in}}%
\pgfpathlineto{\pgfqpoint{3.007805in}{1.545443in}}%
\pgfpathlineto{\pgfqpoint{3.012961in}{1.548754in}}%
\pgfpathlineto{\pgfqpoint{3.015538in}{1.543583in}}%
\pgfpathlineto{\pgfqpoint{3.018116in}{1.551534in}}%
\pgfpathlineto{\pgfqpoint{3.020693in}{1.550362in}}%
\pgfpathlineto{\pgfqpoint{3.023271in}{1.546228in}}%
\pgfpathlineto{\pgfqpoint{3.025849in}{1.548032in}}%
\pgfpathlineto{\pgfqpoint{3.031004in}{1.560523in}}%
\pgfpathlineto{\pgfqpoint{3.033582in}{1.564601in}}%
\pgfpathlineto{\pgfqpoint{3.036159in}{1.559650in}}%
\pgfpathlineto{\pgfqpoint{3.038737in}{1.560838in}}%
\pgfpathlineto{\pgfqpoint{3.041315in}{1.558633in}}%
\pgfpathlineto{\pgfqpoint{3.043892in}{1.554653in}}%
\pgfpathlineto{\pgfqpoint{3.046470in}{1.553809in}}%
\pgfpathlineto{\pgfqpoint{3.049047in}{1.561228in}}%
\pgfpathlineto{\pgfqpoint{3.051625in}{1.556208in}}%
\pgfpathlineto{\pgfqpoint{3.054203in}{1.554395in}}%
\pgfpathlineto{\pgfqpoint{3.056780in}{1.554764in}}%
\pgfpathlineto{\pgfqpoint{3.059358in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{3.064513in}{1.547280in}}%
\pgfpathlineto{\pgfqpoint{3.067091in}{1.548955in}}%
\pgfpathlineto{\pgfqpoint{3.069669in}{1.549183in}}%
\pgfpathlineto{\pgfqpoint{3.074824in}{1.548382in}}%
\pgfpathlineto{\pgfqpoint{3.079979in}{1.558371in}}%
\pgfpathlineto{\pgfqpoint{3.082557in}{1.559555in}}%
\pgfpathlineto{\pgfqpoint{3.085134in}{1.557087in}}%
\pgfpathlineto{\pgfqpoint{3.087712in}{1.560136in}}%
\pgfpathlineto{\pgfqpoint{3.090290in}{1.568031in}}%
\pgfpathlineto{\pgfqpoint{3.095445in}{1.558865in}}%
\pgfpathlineto{\pgfqpoint{3.098023in}{1.567380in}}%
\pgfpathlineto{\pgfqpoint{3.105755in}{1.554677in}}%
\pgfpathlineto{\pgfqpoint{3.108333in}{1.556321in}}%
\pgfpathlineto{\pgfqpoint{3.110911in}{1.554509in}}%
\pgfpathlineto{\pgfqpoint{3.113488in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{3.116066in}{1.559611in}}%
\pgfpathlineto{\pgfqpoint{3.118644in}{1.559571in}}%
\pgfpathlineto{\pgfqpoint{3.123799in}{1.568890in}}%
\pgfpathlineto{\pgfqpoint{3.126377in}{1.571028in}}%
\pgfpathlineto{\pgfqpoint{3.128954in}{1.577058in}}%
\pgfpathlineto{\pgfqpoint{3.131532in}{1.576883in}}%
\pgfpathlineto{\pgfqpoint{3.139265in}{1.571455in}}%
\pgfpathlineto{\pgfqpoint{3.141842in}{1.563264in}}%
\pgfpathlineto{\pgfqpoint{3.144420in}{1.567651in}}%
\pgfpathlineto{\pgfqpoint{3.146998in}{1.565962in}}%
\pgfpathlineto{\pgfqpoint{3.152153in}{1.547160in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{1.551341in}}%
\pgfpathlineto{\pgfqpoint{3.162463in}{1.555701in}}%
\pgfpathlineto{\pgfqpoint{3.165041in}{1.562109in}}%
\pgfpathlineto{\pgfqpoint{3.167619in}{1.560730in}}%
\pgfpathlineto{\pgfqpoint{3.172774in}{1.562260in}}%
\pgfpathlineto{\pgfqpoint{3.175352in}{1.557544in}}%
\pgfpathlineto{\pgfqpoint{3.177929in}{1.559818in}}%
\pgfpathlineto{\pgfqpoint{3.180507in}{1.559111in}}%
\pgfpathlineto{\pgfqpoint{3.183085in}{1.562594in}}%
\pgfpathlineto{\pgfqpoint{3.185662in}{1.557157in}}%
\pgfpathlineto{\pgfqpoint{3.188240in}{1.556868in}}%
\pgfpathlineto{\pgfqpoint{3.190817in}{1.560454in}}%
\pgfpathlineto{\pgfqpoint{3.193395in}{1.573673in}}%
\pgfpathlineto{\pgfqpoint{3.195973in}{1.574735in}}%
\pgfpathlineto{\pgfqpoint{3.198550in}{1.573794in}}%
\pgfpathlineto{\pgfqpoint{3.201128in}{1.570201in}}%
\pgfpathlineto{\pgfqpoint{3.203706in}{1.571323in}}%
\pgfpathlineto{\pgfqpoint{3.206283in}{1.574047in}}%
\pgfpathlineto{\pgfqpoint{3.208861in}{1.574521in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.570180in}}%
\pgfpathlineto{\pgfqpoint{3.216594in}{1.570477in}}%
\pgfpathlineto{\pgfqpoint{3.219171in}{1.567949in}}%
\pgfpathlineto{\pgfqpoint{3.221749in}{1.561769in}}%
\pgfpathlineto{\pgfqpoint{3.224327in}{1.560745in}}%
\pgfpathlineto{\pgfqpoint{3.229482in}{1.566224in}}%
\pgfpathlineto{\pgfqpoint{3.232060in}{1.565870in}}%
\pgfpathlineto{\pgfqpoint{3.234637in}{1.560023in}}%
\pgfpathlineto{\pgfqpoint{3.237215in}{1.560390in}}%
\pgfpathlineto{\pgfqpoint{3.242370in}{1.567151in}}%
\pgfpathlineto{\pgfqpoint{3.247525in}{1.554644in}}%
\pgfpathlineto{\pgfqpoint{3.252681in}{1.567289in}}%
\pgfpathlineto{\pgfqpoint{3.255258in}{1.567082in}}%
\pgfpathlineto{\pgfqpoint{3.260414in}{1.562635in}}%
\pgfpathlineto{\pgfqpoint{3.262991in}{1.566186in}}%
\pgfpathlineto{\pgfqpoint{3.265569in}{1.557715in}}%
\pgfpathlineto{\pgfqpoint{3.268146in}{1.553120in}}%
\pgfpathlineto{\pgfqpoint{3.270724in}{1.553732in}}%
\pgfpathlineto{\pgfqpoint{3.273302in}{1.558397in}}%
\pgfpathlineto{\pgfqpoint{3.275879in}{1.556838in}}%
\pgfpathlineto{\pgfqpoint{3.278457in}{1.561630in}}%
\pgfpathlineto{\pgfqpoint{3.281035in}{1.563090in}}%
\pgfpathlineto{\pgfqpoint{3.283612in}{1.559462in}}%
\pgfpathlineto{\pgfqpoint{3.286190in}{1.569538in}}%
\pgfpathlineto{\pgfqpoint{3.301656in}{1.580092in}}%
\pgfpathlineto{\pgfqpoint{3.304233in}{1.577993in}}%
\pgfpathlineto{\pgfqpoint{3.309389in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{3.311966in}{1.572852in}}%
\pgfpathlineto{\pgfqpoint{3.317122in}{1.575279in}}%
\pgfpathlineto{\pgfqpoint{3.319699in}{1.572246in}}%
\pgfpathlineto{\pgfqpoint{3.322277in}{1.573095in}}%
\pgfpathlineto{\pgfqpoint{3.327432in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.332587in}{1.556721in}}%
\pgfpathlineto{\pgfqpoint{3.335165in}{1.555639in}}%
\pgfpathlineto{\pgfqpoint{3.337743in}{1.556863in}}%
\pgfpathlineto{\pgfqpoint{3.345476in}{1.565934in}}%
\pgfpathlineto{\pgfqpoint{3.348053in}{1.572751in}}%
\pgfpathlineto{\pgfqpoint{3.350631in}{1.575032in}}%
\pgfpathlineto{\pgfqpoint{3.353208in}{1.572585in}}%
\pgfpathlineto{\pgfqpoint{3.355786in}{1.564450in}}%
\pgfpathlineto{\pgfqpoint{3.358364in}{1.562099in}}%
\pgfpathlineto{\pgfqpoint{3.363519in}{1.570412in}}%
\pgfpathlineto{\pgfqpoint{3.366097in}{1.564940in}}%
\pgfpathlineto{\pgfqpoint{3.371252in}{1.576492in}}%
\pgfpathlineto{\pgfqpoint{3.373830in}{1.578953in}}%
\pgfpathlineto{\pgfqpoint{3.376407in}{1.583249in}}%
\pgfpathlineto{\pgfqpoint{3.378985in}{1.584206in}}%
\pgfpathlineto{\pgfqpoint{3.384140in}{1.601136in}}%
\pgfpathlineto{\pgfqpoint{3.386718in}{1.601237in}}%
\pgfpathlineto{\pgfqpoint{3.394451in}{1.591884in}}%
\pgfpathlineto{\pgfqpoint{3.397028in}{1.592944in}}%
\pgfpathlineto{\pgfqpoint{3.399606in}{1.598789in}}%
\pgfpathlineto{\pgfqpoint{3.409916in}{1.609693in}}%
\pgfpathlineto{\pgfqpoint{3.415072in}{1.613049in}}%
\pgfpathlineto{\pgfqpoint{3.420227in}{1.608741in}}%
\pgfpathlineto{\pgfqpoint{3.422805in}{1.601253in}}%
\pgfpathlineto{\pgfqpoint{3.425382in}{1.599089in}}%
\pgfpathlineto{\pgfqpoint{3.427960in}{1.598762in}}%
\pgfpathlineto{\pgfqpoint{3.430537in}{1.600996in}}%
\pgfpathlineto{\pgfqpoint{3.438270in}{1.595168in}}%
\pgfpathlineto{\pgfqpoint{3.440848in}{1.587652in}}%
\pgfpathlineto{\pgfqpoint{3.448581in}{1.603844in}}%
\pgfpathlineto{\pgfqpoint{3.456314in}{1.585687in}}%
\pgfpathlineto{\pgfqpoint{3.458891in}{1.588754in}}%
\pgfpathlineto{\pgfqpoint{3.461469in}{1.589061in}}%
\pgfpathlineto{\pgfqpoint{3.466624in}{1.593011in}}%
\pgfpathlineto{\pgfqpoint{3.469202in}{1.597121in}}%
\pgfpathlineto{\pgfqpoint{3.471780in}{1.594217in}}%
\pgfpathlineto{\pgfqpoint{3.474357in}{1.595705in}}%
\pgfpathlineto{\pgfqpoint{3.476935in}{1.595688in}}%
\pgfpathlineto{\pgfqpoint{3.479513in}{1.591761in}}%
\pgfpathlineto{\pgfqpoint{3.482090in}{1.593242in}}%
\pgfpathlineto{\pgfqpoint{3.489823in}{1.588808in}}%
\pgfpathlineto{\pgfqpoint{3.492401in}{1.586065in}}%
\pgfpathlineto{\pgfqpoint{3.494978in}{1.585903in}}%
\pgfpathlineto{\pgfqpoint{3.497556in}{1.587188in}}%
\pgfpathlineto{\pgfqpoint{3.502711in}{1.596777in}}%
\pgfpathlineto{\pgfqpoint{3.505289in}{1.600436in}}%
\pgfpathlineto{\pgfqpoint{3.510444in}{1.601235in}}%
\pgfpathlineto{\pgfqpoint{3.513022in}{1.601221in}}%
\pgfpathlineto{\pgfqpoint{3.518177in}{1.608047in}}%
\pgfpathlineto{\pgfqpoint{3.520755in}{1.608158in}}%
\pgfpathlineto{\pgfqpoint{3.523332in}{1.614227in}}%
\pgfpathlineto{\pgfqpoint{3.528488in}{1.601312in}}%
\pgfpathlineto{\pgfqpoint{3.533643in}{1.611869in}}%
\pgfpathlineto{\pgfqpoint{3.536221in}{1.606829in}}%
\pgfpathlineto{\pgfqpoint{3.538798in}{1.596953in}}%
\pgfpathlineto{\pgfqpoint{3.541376in}{1.593419in}}%
\pgfpathlineto{\pgfqpoint{3.543953in}{1.596779in}}%
\pgfpathlineto{\pgfqpoint{3.546531in}{1.592351in}}%
\pgfpathlineto{\pgfqpoint{3.549109in}{1.590184in}}%
\pgfpathlineto{\pgfqpoint{3.551686in}{1.592092in}}%
\pgfpathlineto{\pgfqpoint{3.556842in}{1.590519in}}%
\pgfpathlineto{\pgfqpoint{3.561997in}{1.583959in}}%
\pgfpathlineto{\pgfqpoint{3.569730in}{1.597399in}}%
\pgfpathlineto{\pgfqpoint{3.572307in}{1.596551in}}%
\pgfpathlineto{\pgfqpoint{3.577463in}{1.608712in}}%
\pgfpathlineto{\pgfqpoint{3.580040in}{1.607388in}}%
\pgfpathlineto{\pgfqpoint{3.582618in}{1.613761in}}%
\pgfpathlineto{\pgfqpoint{3.587773in}{1.601524in}}%
\pgfpathlineto{\pgfqpoint{3.590351in}{1.601429in}}%
\pgfpathlineto{\pgfqpoint{3.592929in}{1.602532in}}%
\pgfpathlineto{\pgfqpoint{3.595506in}{1.610202in}}%
\pgfpathlineto{\pgfqpoint{3.598084in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{3.600661in}{1.602798in}}%
\pgfpathlineto{\pgfqpoint{3.603239in}{1.603786in}}%
\pgfpathlineto{\pgfqpoint{3.608394in}{1.602042in}}%
\pgfpathlineto{\pgfqpoint{3.613550in}{1.592764in}}%
\pgfpathlineto{\pgfqpoint{3.616127in}{1.593982in}}%
\pgfpathlineto{\pgfqpoint{3.618705in}{1.589835in}}%
\pgfpathlineto{\pgfqpoint{3.621282in}{1.590497in}}%
\pgfpathlineto{\pgfqpoint{3.623860in}{1.588574in}}%
\pgfpathlineto{\pgfqpoint{3.626438in}{1.593494in}}%
\pgfpathlineto{\pgfqpoint{3.629015in}{1.594302in}}%
\pgfpathlineto{\pgfqpoint{3.631593in}{1.593276in}}%
\pgfpathlineto{\pgfqpoint{3.636748in}{1.608791in}}%
\pgfpathlineto{\pgfqpoint{3.644481in}{1.612047in}}%
\pgfpathlineto{\pgfqpoint{3.649636in}{1.612293in}}%
\pgfpathlineto{\pgfqpoint{3.652214in}{1.615635in}}%
\pgfpathlineto{\pgfqpoint{3.654792in}{1.616887in}}%
\pgfpathlineto{\pgfqpoint{3.659947in}{1.614694in}}%
\pgfpathlineto{\pgfqpoint{3.662525in}{1.609844in}}%
\pgfpathlineto{\pgfqpoint{3.667680in}{1.613835in}}%
\pgfpathlineto{\pgfqpoint{3.670258in}{1.606268in}}%
\pgfpathlineto{\pgfqpoint{3.672835in}{1.603086in}}%
\pgfpathlineto{\pgfqpoint{3.675413in}{1.602982in}}%
\pgfpathlineto{\pgfqpoint{3.680568in}{1.618503in}}%
\pgfpathlineto{\pgfqpoint{3.690879in}{1.621005in}}%
\pgfpathlineto{\pgfqpoint{3.693456in}{1.629646in}}%
\pgfpathlineto{\pgfqpoint{3.696034in}{1.623923in}}%
\pgfpathlineto{\pgfqpoint{3.698612in}{1.613277in}}%
\pgfpathlineto{\pgfqpoint{3.701189in}{1.619568in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.628391in}}%
\pgfpathlineto{\pgfqpoint{3.714077in}{1.624834in}}%
\pgfpathlineto{\pgfqpoint{3.719233in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{3.726966in}{1.621541in}}%
\pgfpathlineto{\pgfqpoint{3.729543in}{1.624532in}}%
\pgfpathlineto{\pgfqpoint{3.732121in}{1.622560in}}%
\pgfpathlineto{\pgfqpoint{3.734698in}{1.626007in}}%
\pgfpathlineto{\pgfqpoint{3.737276in}{1.625814in}}%
\pgfpathlineto{\pgfqpoint{3.742431in}{1.606111in}}%
\pgfpathlineto{\pgfqpoint{3.745009in}{1.606922in}}%
\pgfpathlineto{\pgfqpoint{3.747587in}{1.610605in}}%
\pgfpathlineto{\pgfqpoint{3.752742in}{1.611266in}}%
\pgfpathlineto{\pgfqpoint{3.757897in}{1.607068in}}%
\pgfpathlineto{\pgfqpoint{3.763052in}{1.603364in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{1.609013in}}%
\pgfpathlineto{\pgfqpoint{3.768208in}{1.610226in}}%
\pgfpathlineto{\pgfqpoint{3.770785in}{1.616296in}}%
\pgfpathlineto{\pgfqpoint{3.773363in}{1.630038in}}%
\pgfpathlineto{\pgfqpoint{3.775941in}{1.631208in}}%
\pgfpathlineto{\pgfqpoint{3.781096in}{1.625617in}}%
\pgfpathlineto{\pgfqpoint{3.783674in}{1.618155in}}%
\pgfpathlineto{\pgfqpoint{3.786251in}{1.621672in}}%
\pgfpathlineto{\pgfqpoint{3.788829in}{1.628723in}}%
\pgfpathlineto{\pgfqpoint{3.793984in}{1.624227in}}%
\pgfpathlineto{\pgfqpoint{3.796562in}{1.616472in}}%
\pgfpathlineto{\pgfqpoint{3.801717in}{1.613671in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{1.616127in}}%
\pgfpathlineto{\pgfqpoint{3.806872in}{1.622806in}}%
\pgfpathlineto{\pgfqpoint{3.809450in}{1.620896in}}%
\pgfpathlineto{\pgfqpoint{3.814605in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{3.817183in}{1.635000in}}%
\pgfpathlineto{\pgfqpoint{3.822338in}{1.638572in}}%
\pgfpathlineto{\pgfqpoint{3.824916in}{1.632044in}}%
\pgfpathlineto{\pgfqpoint{3.830071in}{1.632697in}}%
\pgfpathlineto{\pgfqpoint{3.832649in}{1.632291in}}%
\pgfpathlineto{\pgfqpoint{3.837804in}{1.620859in}}%
\pgfpathlineto{\pgfqpoint{3.840381in}{1.619664in}}%
\pgfpathlineto{\pgfqpoint{3.842959in}{1.620495in}}%
\pgfpathlineto{\pgfqpoint{3.845537in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{3.848114in}{1.623000in}}%
\pgfpathlineto{\pgfqpoint{3.850692in}{1.617528in}}%
\pgfpathlineto{\pgfqpoint{3.853270in}{1.615733in}}%
\pgfpathlineto{\pgfqpoint{3.866158in}{1.638391in}}%
\pgfpathlineto{\pgfqpoint{3.868735in}{1.634256in}}%
\pgfpathlineto{\pgfqpoint{3.873891in}{1.644573in}}%
\pgfpathlineto{\pgfqpoint{3.884201in}{1.642779in}}%
\pgfpathlineto{\pgfqpoint{3.886779in}{1.655555in}}%
\pgfpathlineto{\pgfqpoint{3.889357in}{1.659350in}}%
\pgfpathlineto{\pgfqpoint{3.899667in}{1.644643in}}%
\pgfpathlineto{\pgfqpoint{3.902245in}{1.648469in}}%
\pgfpathlineto{\pgfqpoint{3.904822in}{1.645346in}}%
\pgfpathlineto{\pgfqpoint{3.909978in}{1.633715in}}%
\pgfpathlineto{\pgfqpoint{3.915133in}{1.632492in}}%
\pgfpathlineto{\pgfqpoint{3.917711in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{3.922866in}{1.647604in}}%
\pgfpathlineto{\pgfqpoint{3.930599in}{1.646405in}}%
\pgfpathlineto{\pgfqpoint{3.933176in}{1.647874in}}%
\pgfpathlineto{\pgfqpoint{3.935754in}{1.642949in}}%
\pgfpathlineto{\pgfqpoint{3.940909in}{1.630499in}}%
\pgfpathlineto{\pgfqpoint{3.943487in}{1.636902in}}%
\pgfpathlineto{\pgfqpoint{3.946065in}{1.638187in}}%
\pgfpathlineto{\pgfqpoint{3.948642in}{1.632818in}}%
\pgfpathlineto{\pgfqpoint{3.951220in}{1.635881in}}%
\pgfpathlineto{\pgfqpoint{3.953797in}{1.626436in}}%
\pgfpathlineto{\pgfqpoint{3.956375in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{3.961530in}{1.624661in}}%
\pgfpathlineto{\pgfqpoint{3.969263in}{1.646151in}}%
\pgfpathlineto{\pgfqpoint{3.971841in}{1.649269in}}%
\pgfpathlineto{\pgfqpoint{3.974419in}{1.640991in}}%
\pgfpathlineto{\pgfqpoint{3.976996in}{1.638334in}}%
\pgfpathlineto{\pgfqpoint{3.979574in}{1.639172in}}%
\pgfpathlineto{\pgfqpoint{3.982151in}{1.644157in}}%
\pgfpathlineto{\pgfqpoint{3.987307in}{1.656696in}}%
\pgfpathlineto{\pgfqpoint{3.989884in}{1.650985in}}%
\pgfpathlineto{\pgfqpoint{3.995040in}{1.657009in}}%
\pgfpathlineto{\pgfqpoint{3.997617in}{1.651832in}}%
\pgfpathlineto{\pgfqpoint{4.000195in}{1.650374in}}%
\pgfpathlineto{\pgfqpoint{4.002772in}{1.646846in}}%
\pgfpathlineto{\pgfqpoint{4.010505in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{4.013083in}{1.647589in}}%
\pgfpathlineto{\pgfqpoint{4.015661in}{1.648483in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.648000in}}%
\pgfpathlineto{\pgfqpoint{4.020816in}{1.645493in}}%
\pgfpathlineto{\pgfqpoint{4.023394in}{1.645174in}}%
\pgfpathlineto{\pgfqpoint{4.025971in}{1.643513in}}%
\pgfpathlineto{\pgfqpoint{4.028549in}{1.645195in}}%
\pgfpathlineto{\pgfqpoint{4.031126in}{1.651676in}}%
\pgfpathlineto{\pgfqpoint{4.033704in}{1.650259in}}%
\pgfpathlineto{\pgfqpoint{4.036282in}{1.652176in}}%
\pgfpathlineto{\pgfqpoint{4.038859in}{1.651945in}}%
\pgfpathlineto{\pgfqpoint{4.049170in}{1.680879in}}%
\pgfpathlineto{\pgfqpoint{4.051748in}{1.679897in}}%
\pgfpathlineto{\pgfqpoint{4.054325in}{1.685968in}}%
\pgfpathlineto{\pgfqpoint{4.054325in}{1.685968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.284753in}}%
\pgfpathlineto{\pgfqpoint{0.840014in}{2.285284in}}%
\pgfpathlineto{\pgfqpoint{0.845169in}{2.266615in}}%
\pgfpathlineto{\pgfqpoint{0.847747in}{2.248204in}}%
\pgfpathlineto{\pgfqpoint{0.855480in}{2.176302in}}%
\pgfpathlineto{\pgfqpoint{0.868368in}{2.093462in}}%
\pgfpathlineto{\pgfqpoint{0.876101in}{2.070871in}}%
\pgfpathlineto{\pgfqpoint{0.881256in}{2.070262in}}%
\pgfpathlineto{\pgfqpoint{0.883834in}{2.069254in}}%
\pgfpathlineto{\pgfqpoint{0.888989in}{2.055944in}}%
\pgfpathlineto{\pgfqpoint{0.891567in}{2.058100in}}%
\pgfpathlineto{\pgfqpoint{0.894144in}{2.065030in}}%
\pgfpathlineto{\pgfqpoint{0.896722in}{2.056795in}}%
\pgfpathlineto{\pgfqpoint{0.899300in}{2.058003in}}%
\pgfpathlineto{\pgfqpoint{0.901877in}{2.051916in}}%
\pgfpathlineto{\pgfqpoint{0.904455in}{2.052895in}}%
\pgfpathlineto{\pgfqpoint{0.907033in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{0.909610in}{2.037831in}}%
\pgfpathlineto{\pgfqpoint{0.912188in}{2.046210in}}%
\pgfpathlineto{\pgfqpoint{0.914766in}{2.041492in}}%
\pgfpathlineto{\pgfqpoint{0.917343in}{2.040388in}}%
\pgfpathlineto{\pgfqpoint{0.919921in}{2.034432in}}%
\pgfpathlineto{\pgfqpoint{0.927654in}{2.030457in}}%
\pgfpathlineto{\pgfqpoint{0.932809in}{2.038420in}}%
\pgfpathlineto{\pgfqpoint{0.937964in}{2.021953in}}%
\pgfpathlineto{\pgfqpoint{0.943120in}{2.021663in}}%
\pgfpathlineto{\pgfqpoint{0.945697in}{2.020271in}}%
\pgfpathlineto{\pgfqpoint{0.948275in}{2.015828in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{2.016338in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{1.999345in}}%
\pgfpathlineto{\pgfqpoint{0.958585in}{1.999310in}}%
\pgfpathlineto{\pgfqpoint{0.961163in}{2.002827in}}%
\pgfpathlineto{\pgfqpoint{0.963741in}{1.995060in}}%
\pgfpathlineto{\pgfqpoint{0.971474in}{1.983170in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{1.983229in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.972552in}}%
\pgfpathlineto{\pgfqpoint{0.981784in}{1.969705in}}%
\pgfpathlineto{\pgfqpoint{0.984362in}{1.969802in}}%
\pgfpathlineto{\pgfqpoint{0.986939in}{1.972637in}}%
\pgfpathlineto{\pgfqpoint{0.994672in}{1.954929in}}%
\pgfpathlineto{\pgfqpoint{0.997250in}{1.955686in}}%
\pgfpathlineto{\pgfqpoint{0.999828in}{1.952642in}}%
\pgfpathlineto{\pgfqpoint{1.002405in}{1.943865in}}%
\pgfpathlineto{\pgfqpoint{1.004983in}{1.940597in}}%
\pgfpathlineto{\pgfqpoint{1.007560in}{1.927929in}}%
\pgfpathlineto{\pgfqpoint{1.010138in}{1.923011in}}%
\pgfpathlineto{\pgfqpoint{1.012716in}{1.926247in}}%
\pgfpathlineto{\pgfqpoint{1.015293in}{1.925229in}}%
\pgfpathlineto{\pgfqpoint{1.017871in}{1.915082in}}%
\pgfpathlineto{\pgfqpoint{1.020449in}{1.913694in}}%
\pgfpathlineto{\pgfqpoint{1.023026in}{1.910888in}}%
\pgfpathlineto{\pgfqpoint{1.025604in}{1.901973in}}%
\pgfpathlineto{\pgfqpoint{1.028181in}{1.900692in}}%
\pgfpathlineto{\pgfqpoint{1.030759in}{1.902603in}}%
\pgfpathlineto{\pgfqpoint{1.033337in}{1.897360in}}%
\pgfpathlineto{\pgfqpoint{1.035914in}{1.903050in}}%
\pgfpathlineto{\pgfqpoint{1.038492in}{1.902312in}}%
\pgfpathlineto{\pgfqpoint{1.041070in}{1.898775in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.900339in}}%
\pgfpathlineto{\pgfqpoint{1.048803in}{1.887862in}}%
\pgfpathlineto{\pgfqpoint{1.051380in}{1.883526in}}%
\pgfpathlineto{\pgfqpoint{1.053958in}{1.885489in}}%
\pgfpathlineto{\pgfqpoint{1.059113in}{1.872937in}}%
\pgfpathlineto{\pgfqpoint{1.061691in}{1.871808in}}%
\pgfpathlineto{\pgfqpoint{1.064268in}{1.867280in}}%
\pgfpathlineto{\pgfqpoint{1.066846in}{1.859517in}}%
\pgfpathlineto{\pgfqpoint{1.069424in}{1.856246in}}%
\pgfpathlineto{\pgfqpoint{1.072001in}{1.855132in}}%
\pgfpathlineto{\pgfqpoint{1.079734in}{1.838659in}}%
\pgfpathlineto{\pgfqpoint{1.082312in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{1.084889in}{1.833309in}}%
\pgfpathlineto{\pgfqpoint{1.087467in}{1.828546in}}%
\pgfpathlineto{\pgfqpoint{1.090045in}{1.816650in}}%
\pgfpathlineto{\pgfqpoint{1.092622in}{1.814740in}}%
\pgfpathlineto{\pgfqpoint{1.095200in}{1.816944in}}%
\pgfpathlineto{\pgfqpoint{1.100355in}{1.807531in}}%
\pgfpathlineto{\pgfqpoint{1.102933in}{1.805674in}}%
\pgfpathlineto{\pgfqpoint{1.108088in}{1.798473in}}%
\pgfpathlineto{\pgfqpoint{1.110666in}{1.792449in}}%
\pgfpathlineto{\pgfqpoint{1.113243in}{1.794229in}}%
\pgfpathlineto{\pgfqpoint{1.115821in}{1.794395in}}%
\pgfpathlineto{\pgfqpoint{1.118399in}{1.791554in}}%
\pgfpathlineto{\pgfqpoint{1.120976in}{1.794398in}}%
\pgfpathlineto{\pgfqpoint{1.126132in}{1.785837in}}%
\pgfpathlineto{\pgfqpoint{1.128709in}{1.778447in}}%
\pgfpathlineto{\pgfqpoint{1.131287in}{1.781370in}}%
\pgfpathlineto{\pgfqpoint{1.133865in}{1.788386in}}%
\pgfpathlineto{\pgfqpoint{1.136442in}{1.777245in}}%
\pgfpathlineto{\pgfqpoint{1.141597in}{1.775731in}}%
\pgfpathlineto{\pgfqpoint{1.144175in}{1.767358in}}%
\pgfpathlineto{\pgfqpoint{1.146753in}{1.768545in}}%
\pgfpathlineto{\pgfqpoint{1.157063in}{1.741534in}}%
\pgfpathlineto{\pgfqpoint{1.162219in}{1.739027in}}%
\pgfpathlineto{\pgfqpoint{1.164796in}{1.743286in}}%
\pgfpathlineto{\pgfqpoint{1.172529in}{1.740425in}}%
\pgfpathlineto{\pgfqpoint{1.185417in}{1.710366in}}%
\pgfpathlineto{\pgfqpoint{1.187995in}{1.710919in}}%
\pgfpathlineto{\pgfqpoint{1.190573in}{1.709328in}}%
\pgfpathlineto{\pgfqpoint{1.193150in}{1.705876in}}%
\pgfpathlineto{\pgfqpoint{1.195728in}{1.705056in}}%
\pgfpathlineto{\pgfqpoint{1.198305in}{1.706844in}}%
\pgfpathlineto{\pgfqpoint{1.203461in}{1.692332in}}%
\pgfpathlineto{\pgfqpoint{1.206038in}{1.692511in}}%
\pgfpathlineto{\pgfqpoint{1.208616in}{1.693986in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{1.692755in}}%
\pgfpathlineto{\pgfqpoint{1.213771in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{1.216349in}{1.691350in}}%
\pgfpathlineto{\pgfqpoint{1.218926in}{1.684956in}}%
\pgfpathlineto{\pgfqpoint{1.221504in}{1.683804in}}%
\pgfpathlineto{\pgfqpoint{1.224082in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{1.226659in}{1.681882in}}%
\pgfpathlineto{\pgfqpoint{1.229237in}{1.680001in}}%
\pgfpathlineto{\pgfqpoint{1.231815in}{1.676655in}}%
\pgfpathlineto{\pgfqpoint{1.234392in}{1.676444in}}%
\pgfpathlineto{\pgfqpoint{1.239548in}{1.672655in}}%
\pgfpathlineto{\pgfqpoint{1.244703in}{1.672802in}}%
\pgfpathlineto{\pgfqpoint{1.247280in}{1.667832in}}%
\pgfpathlineto{\pgfqpoint{1.249858in}{1.672898in}}%
\pgfpathlineto{\pgfqpoint{1.252436in}{1.672126in}}%
\pgfpathlineto{\pgfqpoint{1.257591in}{1.665875in}}%
\pgfpathlineto{\pgfqpoint{1.260169in}{1.672020in}}%
\pgfpathlineto{\pgfqpoint{1.262746in}{1.669339in}}%
\pgfpathlineto{\pgfqpoint{1.265324in}{1.662240in}}%
\pgfpathlineto{\pgfqpoint{1.267902in}{1.663087in}}%
\pgfpathlineto{\pgfqpoint{1.270479in}{1.658532in}}%
\pgfpathlineto{\pgfqpoint{1.273057in}{1.665368in}}%
\pgfpathlineto{\pgfqpoint{1.275634in}{1.660681in}}%
\pgfpathlineto{\pgfqpoint{1.278212in}{1.658576in}}%
\pgfpathlineto{\pgfqpoint{1.280790in}{1.658168in}}%
\pgfpathlineto{\pgfqpoint{1.285945in}{1.648225in}}%
\pgfpathlineto{\pgfqpoint{1.288523in}{1.650804in}}%
\pgfpathlineto{\pgfqpoint{1.293678in}{1.660142in}}%
\pgfpathlineto{\pgfqpoint{1.296256in}{1.653314in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{1.652460in}}%
\pgfpathlineto{\pgfqpoint{1.303988in}{1.648301in}}%
\pgfpathlineto{\pgfqpoint{1.306566in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{1.309144in}{1.651660in}}%
\pgfpathlineto{\pgfqpoint{1.311721in}{1.649197in}}%
\pgfpathlineto{\pgfqpoint{1.316877in}{1.649468in}}%
\pgfpathlineto{\pgfqpoint{1.319454in}{1.656685in}}%
\pgfpathlineto{\pgfqpoint{1.322032in}{1.652284in}}%
\pgfpathlineto{\pgfqpoint{1.324610in}{1.645411in}}%
\pgfpathlineto{\pgfqpoint{1.327187in}{1.635329in}}%
\pgfpathlineto{\pgfqpoint{1.329765in}{1.635153in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{1.636589in}}%
\pgfpathlineto{\pgfqpoint{1.334920in}{1.635197in}}%
\pgfpathlineto{\pgfqpoint{1.337498in}{1.638483in}}%
\pgfpathlineto{\pgfqpoint{1.340075in}{1.644020in}}%
\pgfpathlineto{\pgfqpoint{1.342653in}{1.642761in}}%
\pgfpathlineto{\pgfqpoint{1.345231in}{1.644129in}}%
\pgfpathlineto{\pgfqpoint{1.347808in}{1.638847in}}%
\pgfpathlineto{\pgfqpoint{1.350386in}{1.636922in}}%
\pgfpathlineto{\pgfqpoint{1.355541in}{1.640311in}}%
\pgfpathlineto{\pgfqpoint{1.358119in}{1.638007in}}%
\pgfpathlineto{\pgfqpoint{1.360696in}{1.638145in}}%
\pgfpathlineto{\pgfqpoint{1.363274in}{1.632806in}}%
\pgfpathlineto{\pgfqpoint{1.365852in}{1.634896in}}%
\pgfpathlineto{\pgfqpoint{1.368429in}{1.642160in}}%
\pgfpathlineto{\pgfqpoint{1.371007in}{1.645039in}}%
\pgfpathlineto{\pgfqpoint{1.373585in}{1.645991in}}%
\pgfpathlineto{\pgfqpoint{1.376162in}{1.643855in}}%
\pgfpathlineto{\pgfqpoint{1.378740in}{1.634158in}}%
\pgfpathlineto{\pgfqpoint{1.381318in}{1.629987in}}%
\pgfpathlineto{\pgfqpoint{1.389050in}{1.651589in}}%
\pgfpathlineto{\pgfqpoint{1.391628in}{1.654258in}}%
\pgfpathlineto{\pgfqpoint{1.396783in}{1.648285in}}%
\pgfpathlineto{\pgfqpoint{1.401939in}{1.639345in}}%
\pgfpathlineto{\pgfqpoint{1.404516in}{1.649650in}}%
\pgfpathlineto{\pgfqpoint{1.407094in}{1.649496in}}%
\pgfpathlineto{\pgfqpoint{1.409672in}{1.640336in}}%
\pgfpathlineto{\pgfqpoint{1.412249in}{1.642822in}}%
\pgfpathlineto{\pgfqpoint{1.417404in}{1.652478in}}%
\pgfpathlineto{\pgfqpoint{1.422560in}{1.644367in}}%
\pgfpathlineto{\pgfqpoint{1.425137in}{1.645016in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{1.651355in}}%
\pgfpathlineto{\pgfqpoint{1.430293in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{1.432870in}{1.635593in}}%
\pgfpathlineto{\pgfqpoint{1.435448in}{1.634915in}}%
\pgfpathlineto{\pgfqpoint{1.438025in}{1.639507in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{1.632140in}}%
\pgfpathlineto{\pgfqpoint{1.443181in}{1.639190in}}%
\pgfpathlineto{\pgfqpoint{1.445758in}{1.640602in}}%
\pgfpathlineto{\pgfqpoint{1.448336in}{1.636715in}}%
\pgfpathlineto{\pgfqpoint{1.450914in}{1.642734in}}%
\pgfpathlineto{\pgfqpoint{1.453491in}{1.642676in}}%
\pgfpathlineto{\pgfqpoint{1.456069in}{1.631155in}}%
\pgfpathlineto{\pgfqpoint{1.461224in}{1.626493in}}%
\pgfpathlineto{\pgfqpoint{1.463802in}{1.628139in}}%
\pgfpathlineto{\pgfqpoint{1.466379in}{1.627567in}}%
\pgfpathlineto{\pgfqpoint{1.468957in}{1.630950in}}%
\pgfpathlineto{\pgfqpoint{1.471535in}{1.628686in}}%
\pgfpathlineto{\pgfqpoint{1.474112in}{1.628864in}}%
\pgfpathlineto{\pgfqpoint{1.476690in}{1.634844in}}%
\pgfpathlineto{\pgfqpoint{1.481845in}{1.638368in}}%
\pgfpathlineto{\pgfqpoint{1.484423in}{1.639053in}}%
\pgfpathlineto{\pgfqpoint{1.487001in}{1.642833in}}%
\pgfpathlineto{\pgfqpoint{1.489578in}{1.636672in}}%
\pgfpathlineto{\pgfqpoint{1.492156in}{1.642871in}}%
\pgfpathlineto{\pgfqpoint{1.494733in}{1.636428in}}%
\pgfpathlineto{\pgfqpoint{1.499889in}{1.631691in}}%
\pgfpathlineto{\pgfqpoint{1.502466in}{1.626964in}}%
\pgfpathlineto{\pgfqpoint{1.505044in}{1.632091in}}%
\pgfpathlineto{\pgfqpoint{1.507622in}{1.634680in}}%
\pgfpathlineto{\pgfqpoint{1.510199in}{1.624252in}}%
\pgfpathlineto{\pgfqpoint{1.515355in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{1.619300in}}%
\pgfpathlineto{\pgfqpoint{1.520510in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.528243in}{1.612736in}}%
\pgfpathlineto{\pgfqpoint{1.530820in}{1.619103in}}%
\pgfpathlineto{\pgfqpoint{1.533398in}{1.619253in}}%
\pgfpathlineto{\pgfqpoint{1.535976in}{1.620775in}}%
\pgfpathlineto{\pgfqpoint{1.541131in}{1.620895in}}%
\pgfpathlineto{\pgfqpoint{1.543709in}{1.618127in}}%
\pgfpathlineto{\pgfqpoint{1.546286in}{1.618279in}}%
\pgfpathlineto{\pgfqpoint{1.548864in}{1.609592in}}%
\pgfpathlineto{\pgfqpoint{1.554019in}{1.613846in}}%
\pgfpathlineto{\pgfqpoint{1.556597in}{1.612905in}}%
\pgfpathlineto{\pgfqpoint{1.561752in}{1.604762in}}%
\pgfpathlineto{\pgfqpoint{1.564330in}{1.609317in}}%
\pgfpathlineto{\pgfqpoint{1.569485in}{1.602728in}}%
\pgfpathlineto{\pgfqpoint{1.572063in}{1.605970in}}%
\pgfpathlineto{\pgfqpoint{1.574640in}{1.605424in}}%
\pgfpathlineto{\pgfqpoint{1.577218in}{1.607372in}}%
\pgfpathlineto{\pgfqpoint{1.582373in}{1.604187in}}%
\pgfpathlineto{\pgfqpoint{1.584951in}{1.605286in}}%
\pgfpathlineto{\pgfqpoint{1.587528in}{1.598798in}}%
\pgfpathlineto{\pgfqpoint{1.590106in}{1.603135in}}%
\pgfpathlineto{\pgfqpoint{1.592684in}{1.600752in}}%
\pgfpathlineto{\pgfqpoint{1.595261in}{1.605262in}}%
\pgfpathlineto{\pgfqpoint{1.597839in}{1.606491in}}%
\pgfpathlineto{\pgfqpoint{1.600417in}{1.597674in}}%
\pgfpathlineto{\pgfqpoint{1.602994in}{1.598536in}}%
\pgfpathlineto{\pgfqpoint{1.605572in}{1.604213in}}%
\pgfpathlineto{\pgfqpoint{1.608149in}{1.594661in}}%
\pgfpathlineto{\pgfqpoint{1.615882in}{1.600451in}}%
\pgfpathlineto{\pgfqpoint{1.621038in}{1.597288in}}%
\pgfpathlineto{\pgfqpoint{1.626193in}{1.602420in}}%
\pgfpathlineto{\pgfqpoint{1.628770in}{1.607268in}}%
\pgfpathlineto{\pgfqpoint{1.633926in}{1.598735in}}%
\pgfpathlineto{\pgfqpoint{1.636503in}{1.599546in}}%
\pgfpathlineto{\pgfqpoint{1.639081in}{1.595606in}}%
\pgfpathlineto{\pgfqpoint{1.646814in}{1.576432in}}%
\pgfpathlineto{\pgfqpoint{1.651969in}{1.589089in}}%
\pgfpathlineto{\pgfqpoint{1.654547in}{1.585080in}}%
\pgfpathlineto{\pgfqpoint{1.657124in}{1.586183in}}%
\pgfpathlineto{\pgfqpoint{1.664857in}{1.578840in}}%
\pgfpathlineto{\pgfqpoint{1.670013in}{1.582199in}}%
\pgfpathlineto{\pgfqpoint{1.672590in}{1.579999in}}%
\pgfpathlineto{\pgfqpoint{1.675168in}{1.576038in}}%
\pgfpathlineto{\pgfqpoint{1.677746in}{1.574491in}}%
\pgfpathlineto{\pgfqpoint{1.682901in}{1.580222in}}%
\pgfpathlineto{\pgfqpoint{1.688056in}{1.572908in}}%
\pgfpathlineto{\pgfqpoint{1.690634in}{1.576456in}}%
\pgfpathlineto{\pgfqpoint{1.695789in}{1.576272in}}%
\pgfpathlineto{\pgfqpoint{1.698367in}{1.577792in}}%
\pgfpathlineto{\pgfqpoint{1.700944in}{1.585459in}}%
\pgfpathlineto{\pgfqpoint{1.703522in}{1.587822in}}%
\pgfpathlineto{\pgfqpoint{1.713832in}{1.561815in}}%
\pgfpathlineto{\pgfqpoint{1.716410in}{1.562830in}}%
\pgfpathlineto{\pgfqpoint{1.718988in}{1.560251in}}%
\pgfpathlineto{\pgfqpoint{1.721565in}{1.560302in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.726721in}{1.564510in}}%
\pgfpathlineto{\pgfqpoint{1.729298in}{1.564258in}}%
\pgfpathlineto{\pgfqpoint{1.731876in}{1.569860in}}%
\pgfpathlineto{\pgfqpoint{1.734454in}{1.571370in}}%
\pgfpathlineto{\pgfqpoint{1.739609in}{1.561255in}}%
\pgfpathlineto{\pgfqpoint{1.742186in}{1.562639in}}%
\pgfpathlineto{\pgfqpoint{1.744764in}{1.569647in}}%
\pgfpathlineto{\pgfqpoint{1.747342in}{1.569582in}}%
\pgfpathlineto{\pgfqpoint{1.749919in}{1.572952in}}%
\pgfpathlineto{\pgfqpoint{1.755075in}{1.566344in}}%
\pgfpathlineto{\pgfqpoint{1.757652in}{1.561545in}}%
\pgfpathlineto{\pgfqpoint{1.760230in}{1.560030in}}%
\pgfpathlineto{\pgfqpoint{1.762808in}{1.560580in}}%
\pgfpathlineto{\pgfqpoint{1.765385in}{1.565329in}}%
\pgfpathlineto{\pgfqpoint{1.770540in}{1.564124in}}%
\pgfpathlineto{\pgfqpoint{1.773118in}{1.554622in}}%
\pgfpathlineto{\pgfqpoint{1.775696in}{1.555965in}}%
\pgfpathlineto{\pgfqpoint{1.778273in}{1.555754in}}%
\pgfpathlineto{\pgfqpoint{1.780851in}{1.553458in}}%
\pgfpathlineto{\pgfqpoint{1.783429in}{1.554795in}}%
\pgfpathlineto{\pgfqpoint{1.786006in}{1.551837in}}%
\pgfpathlineto{\pgfqpoint{1.791162in}{1.550739in}}%
\pgfpathlineto{\pgfqpoint{1.793739in}{1.547783in}}%
\pgfpathlineto{\pgfqpoint{1.796317in}{1.549508in}}%
\pgfpathlineto{\pgfqpoint{1.798894in}{1.549622in}}%
\pgfpathlineto{\pgfqpoint{1.801472in}{1.546434in}}%
\pgfpathlineto{\pgfqpoint{1.804050in}{1.547901in}}%
\pgfpathlineto{\pgfqpoint{1.806627in}{1.553595in}}%
\pgfpathlineto{\pgfqpoint{1.809205in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.814360in}{1.543755in}}%
\pgfpathlineto{\pgfqpoint{1.816938in}{1.541596in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{1.541662in}}%
\pgfpathlineto{\pgfqpoint{1.829826in}{1.556803in}}%
\pgfpathlineto{\pgfqpoint{1.832404in}{1.557129in}}%
\pgfpathlineto{\pgfqpoint{1.837559in}{1.545419in}}%
\pgfpathlineto{\pgfqpoint{1.840137in}{1.549559in}}%
\pgfpathlineto{\pgfqpoint{1.842714in}{1.548098in}}%
\pgfpathlineto{\pgfqpoint{1.847869in}{1.554433in}}%
\pgfpathlineto{\pgfqpoint{1.853025in}{1.550985in}}%
\pgfpathlineto{\pgfqpoint{1.855602in}{1.542731in}}%
\pgfpathlineto{\pgfqpoint{1.858180in}{1.539338in}}%
\pgfpathlineto{\pgfqpoint{1.865913in}{1.553029in}}%
\pgfpathlineto{\pgfqpoint{1.868491in}{1.554869in}}%
\pgfpathlineto{\pgfqpoint{1.871068in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.873646in}{1.557006in}}%
\pgfpathlineto{\pgfqpoint{1.876223in}{1.557351in}}%
\pgfpathlineto{\pgfqpoint{1.878801in}{1.550585in}}%
\pgfpathlineto{\pgfqpoint{1.881379in}{1.555090in}}%
\pgfpathlineto{\pgfqpoint{1.883956in}{1.552430in}}%
\pgfpathlineto{\pgfqpoint{1.886534in}{1.554315in}}%
\pgfpathlineto{\pgfqpoint{1.891689in}{1.546519in}}%
\pgfpathlineto{\pgfqpoint{1.894267in}{1.549572in}}%
\pgfpathlineto{\pgfqpoint{1.896845in}{1.555056in}}%
\pgfpathlineto{\pgfqpoint{1.899422in}{1.556512in}}%
\pgfpathlineto{\pgfqpoint{1.902000in}{1.559497in}}%
\pgfpathlineto{\pgfqpoint{1.904577in}{1.564438in}}%
\pgfpathlineto{\pgfqpoint{1.909733in}{1.553999in}}%
\pgfpathlineto{\pgfqpoint{1.917466in}{1.538796in}}%
\pgfpathlineto{\pgfqpoint{1.920043in}{1.542667in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{1.540299in}}%
\pgfpathlineto{\pgfqpoint{1.927776in}{1.531292in}}%
\pgfpathlineto{\pgfqpoint{1.935509in}{1.542092in}}%
\pgfpathlineto{\pgfqpoint{1.940664in}{1.537683in}}%
\pgfpathlineto{\pgfqpoint{1.943242in}{1.533236in}}%
\pgfpathlineto{\pgfqpoint{1.945820in}{1.532897in}}%
\pgfpathlineto{\pgfqpoint{1.948397in}{1.530301in}}%
\pgfpathlineto{\pgfqpoint{1.953553in}{1.553576in}}%
\pgfpathlineto{\pgfqpoint{1.956130in}{1.554503in}}%
\pgfpathlineto{\pgfqpoint{1.958708in}{1.561811in}}%
\pgfpathlineto{\pgfqpoint{1.961285in}{1.563761in}}%
\pgfpathlineto{\pgfqpoint{1.963863in}{1.557550in}}%
\pgfpathlineto{\pgfqpoint{1.966441in}{1.554755in}}%
\pgfpathlineto{\pgfqpoint{1.969018in}{1.545074in}}%
\pgfpathlineto{\pgfqpoint{1.971596in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.974174in}{1.543779in}}%
\pgfpathlineto{\pgfqpoint{1.976751in}{1.535363in}}%
\pgfpathlineto{\pgfqpoint{1.979329in}{1.534414in}}%
\pgfpathlineto{\pgfqpoint{1.984484in}{1.541433in}}%
\pgfpathlineto{\pgfqpoint{1.987062in}{1.540419in}}%
\pgfpathlineto{\pgfqpoint{1.989639in}{1.542184in}}%
\pgfpathlineto{\pgfqpoint{1.992217in}{1.549900in}}%
\pgfpathlineto{\pgfqpoint{1.994795in}{1.547017in}}%
\pgfpathlineto{\pgfqpoint{1.997372in}{1.539317in}}%
\pgfpathlineto{\pgfqpoint{1.999950in}{1.538073in}}%
\pgfpathlineto{\pgfqpoint{2.002528in}{1.546622in}}%
\pgfpathlineto{\pgfqpoint{2.005105in}{1.548621in}}%
\pgfpathlineto{\pgfqpoint{2.010260in}{1.548839in}}%
\pgfpathlineto{\pgfqpoint{2.015416in}{1.534588in}}%
\pgfpathlineto{\pgfqpoint{2.017993in}{1.531795in}}%
\pgfpathlineto{\pgfqpoint{2.020571in}{1.524962in}}%
\pgfpathlineto{\pgfqpoint{2.025726in}{1.524041in}}%
\pgfpathlineto{\pgfqpoint{2.028304in}{1.524909in}}%
\pgfpathlineto{\pgfqpoint{2.030882in}{1.530632in}}%
\pgfpathlineto{\pgfqpoint{2.033459in}{1.533529in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.533989in}}%
\pgfpathlineto{\pgfqpoint{2.038614in}{1.528909in}}%
\pgfpathlineto{\pgfqpoint{2.041192in}{1.528478in}}%
\pgfpathlineto{\pgfqpoint{2.043770in}{1.539992in}}%
\pgfpathlineto{\pgfqpoint{2.048925in}{1.549561in}}%
\pgfpathlineto{\pgfqpoint{2.054080in}{1.547577in}}%
\pgfpathlineto{\pgfqpoint{2.059236in}{1.536684in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{1.536568in}}%
\pgfpathlineto{\pgfqpoint{2.066968in}{1.545474in}}%
\pgfpathlineto{\pgfqpoint{2.069546in}{1.540317in}}%
\pgfpathlineto{\pgfqpoint{2.072124in}{1.541448in}}%
\pgfpathlineto{\pgfqpoint{2.074701in}{1.534476in}}%
\pgfpathlineto{\pgfqpoint{2.077279in}{1.536172in}}%
\pgfpathlineto{\pgfqpoint{2.079857in}{1.541888in}}%
\pgfpathlineto{\pgfqpoint{2.082434in}{1.542368in}}%
\pgfpathlineto{\pgfqpoint{2.087590in}{1.554096in}}%
\pgfpathlineto{\pgfqpoint{2.090167in}{1.552110in}}%
\pgfpathlineto{\pgfqpoint{2.092745in}{1.553720in}}%
\pgfpathlineto{\pgfqpoint{2.095322in}{1.548610in}}%
\pgfpathlineto{\pgfqpoint{2.097900in}{1.540565in}}%
\pgfpathlineto{\pgfqpoint{2.100478in}{1.541240in}}%
\pgfpathlineto{\pgfqpoint{2.103055in}{1.538976in}}%
\pgfpathlineto{\pgfqpoint{2.105633in}{1.534621in}}%
\pgfpathlineto{\pgfqpoint{2.108211in}{1.537101in}}%
\pgfpathlineto{\pgfqpoint{2.113366in}{1.545541in}}%
\pgfpathlineto{\pgfqpoint{2.115944in}{1.545740in}}%
\pgfpathlineto{\pgfqpoint{2.118521in}{1.548403in}}%
\pgfpathlineto{\pgfqpoint{2.123676in}{1.557294in}}%
\pgfpathlineto{\pgfqpoint{2.131409in}{1.544149in}}%
\pgfpathlineto{\pgfqpoint{2.133987in}{1.546605in}}%
\pgfpathlineto{\pgfqpoint{2.139142in}{1.549018in}}%
\pgfpathlineto{\pgfqpoint{2.141720in}{1.551520in}}%
\pgfpathlineto{\pgfqpoint{2.144298in}{1.547309in}}%
\pgfpathlineto{\pgfqpoint{2.149453in}{1.545207in}}%
\pgfpathlineto{\pgfqpoint{2.152030in}{1.536415in}}%
\pgfpathlineto{\pgfqpoint{2.157186in}{1.541118in}}%
\pgfpathlineto{\pgfqpoint{2.159763in}{1.536802in}}%
\pgfpathlineto{\pgfqpoint{2.162341in}{1.540555in}}%
\pgfpathlineto{\pgfqpoint{2.167496in}{1.543516in}}%
\pgfpathlineto{\pgfqpoint{2.170074in}{1.547919in}}%
\pgfpathlineto{\pgfqpoint{2.172652in}{1.541987in}}%
\pgfpathlineto{\pgfqpoint{2.175229in}{1.541217in}}%
\pgfpathlineto{\pgfqpoint{2.177807in}{1.532669in}}%
\pgfpathlineto{\pgfqpoint{2.180384in}{1.530410in}}%
\pgfpathlineto{\pgfqpoint{2.182962in}{1.534926in}}%
\pgfpathlineto{\pgfqpoint{2.185540in}{1.530232in}}%
\pgfpathlineto{\pgfqpoint{2.188117in}{1.539486in}}%
\pgfpathlineto{\pgfqpoint{2.190695in}{1.544387in}}%
\pgfpathlineto{\pgfqpoint{2.193273in}{1.546197in}}%
\pgfpathlineto{\pgfqpoint{2.201006in}{1.542256in}}%
\pgfpathlineto{\pgfqpoint{2.203583in}{1.532035in}}%
\pgfpathlineto{\pgfqpoint{2.206161in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{2.208738in}{1.525861in}}%
\pgfpathlineto{\pgfqpoint{2.211316in}{1.529991in}}%
\pgfpathlineto{\pgfqpoint{2.213894in}{1.529138in}}%
\pgfpathlineto{\pgfqpoint{2.224204in}{1.539607in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{1.533545in}}%
\pgfpathlineto{\pgfqpoint{2.229359in}{1.533091in}}%
\pgfpathlineto{\pgfqpoint{2.231937in}{1.536525in}}%
\pgfpathlineto{\pgfqpoint{2.234515in}{1.537048in}}%
\pgfpathlineto{\pgfqpoint{2.237092in}{1.542803in}}%
\pgfpathlineto{\pgfqpoint{2.239670in}{1.541371in}}%
\pgfpathlineto{\pgfqpoint{2.244825in}{1.550457in}}%
\pgfpathlineto{\pgfqpoint{2.247403in}{1.544423in}}%
\pgfpathlineto{\pgfqpoint{2.252558in}{1.540569in}}%
\pgfpathlineto{\pgfqpoint{2.255136in}{1.534069in}}%
\pgfpathlineto{\pgfqpoint{2.260291in}{1.536715in}}%
\pgfpathlineto{\pgfqpoint{2.262869in}{1.534047in}}%
\pgfpathlineto{\pgfqpoint{2.265446in}{1.539207in}}%
\pgfpathlineto{\pgfqpoint{2.268024in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{2.270602in}{1.547994in}}%
\pgfpathlineto{\pgfqpoint{2.273179in}{1.546912in}}%
\pgfpathlineto{\pgfqpoint{2.275757in}{1.551434in}}%
\pgfpathlineto{\pgfqpoint{2.278335in}{1.550495in}}%
\pgfpathlineto{\pgfqpoint{2.280912in}{1.547367in}}%
\pgfpathlineto{\pgfqpoint{2.283490in}{1.546052in}}%
\pgfpathlineto{\pgfqpoint{2.286067in}{1.547865in}}%
\pgfpathlineto{\pgfqpoint{2.291223in}{1.547608in}}%
\pgfpathlineto{\pgfqpoint{2.293800in}{1.545995in}}%
\pgfpathlineto{\pgfqpoint{2.298956in}{1.536271in}}%
\pgfpathlineto{\pgfqpoint{2.301533in}{1.541495in}}%
\pgfpathlineto{\pgfqpoint{2.304111in}{1.540892in}}%
\pgfpathlineto{\pgfqpoint{2.306689in}{1.543814in}}%
\pgfpathlineto{\pgfqpoint{2.309266in}{1.544859in}}%
\pgfpathlineto{\pgfqpoint{2.311844in}{1.544041in}}%
\pgfpathlineto{\pgfqpoint{2.314421in}{1.544445in}}%
\pgfpathlineto{\pgfqpoint{2.319577in}{1.534987in}}%
\pgfpathlineto{\pgfqpoint{2.324732in}{1.534431in}}%
\pgfpathlineto{\pgfqpoint{2.327310in}{1.536135in}}%
\pgfpathlineto{\pgfqpoint{2.332465in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{2.335043in}{1.532330in}}%
\pgfpathlineto{\pgfqpoint{2.340198in}{1.529864in}}%
\pgfpathlineto{\pgfqpoint{2.342775in}{1.533828in}}%
\pgfpathlineto{\pgfqpoint{2.345353in}{1.530750in}}%
\pgfpathlineto{\pgfqpoint{2.347931in}{1.531548in}}%
\pgfpathlineto{\pgfqpoint{2.350508in}{1.529545in}}%
\pgfpathlineto{\pgfqpoint{2.353086in}{1.531336in}}%
\pgfpathlineto{\pgfqpoint{2.355664in}{1.535265in}}%
\pgfpathlineto{\pgfqpoint{2.360819in}{1.546406in}}%
\pgfpathlineto{\pgfqpoint{2.363397in}{1.546224in}}%
\pgfpathlineto{\pgfqpoint{2.368552in}{1.532913in}}%
\pgfpathlineto{\pgfqpoint{2.373707in}{1.547680in}}%
\pgfpathlineto{\pgfqpoint{2.376285in}{1.544157in}}%
\pgfpathlineto{\pgfqpoint{2.378862in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{2.381440in}{1.554171in}}%
\pgfpathlineto{\pgfqpoint{2.384018in}{1.554678in}}%
\pgfpathlineto{\pgfqpoint{2.386595in}{1.563638in}}%
\pgfpathlineto{\pgfqpoint{2.389173in}{1.564318in}}%
\pgfpathlineto{\pgfqpoint{2.391751in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.394328in}{1.564483in}}%
\pgfpathlineto{\pgfqpoint{2.396906in}{1.560685in}}%
\pgfpathlineto{\pgfqpoint{2.399483in}{1.559197in}}%
\pgfpathlineto{\pgfqpoint{2.402061in}{1.551981in}}%
\pgfpathlineto{\pgfqpoint{2.404639in}{1.549886in}}%
\pgfpathlineto{\pgfqpoint{2.407216in}{1.545414in}}%
\pgfpathlineto{\pgfqpoint{2.409794in}{1.546516in}}%
\pgfpathlineto{\pgfqpoint{2.412372in}{1.546334in}}%
\pgfpathlineto{\pgfqpoint{2.414949in}{1.551271in}}%
\pgfpathlineto{\pgfqpoint{2.422682in}{1.533452in}}%
\pgfpathlineto{\pgfqpoint{2.425260in}{1.531330in}}%
\pgfpathlineto{\pgfqpoint{2.427837in}{1.535077in}}%
\pgfpathlineto{\pgfqpoint{2.430415in}{1.534035in}}%
\pgfpathlineto{\pgfqpoint{2.435570in}{1.555392in}}%
\pgfpathlineto{\pgfqpoint{2.438148in}{1.553166in}}%
\pgfpathlineto{\pgfqpoint{2.443303in}{1.544749in}}%
\pgfpathlineto{\pgfqpoint{2.445881in}{1.547450in}}%
\pgfpathlineto{\pgfqpoint{2.448458in}{1.546289in}}%
\pgfpathlineto{\pgfqpoint{2.451036in}{1.541103in}}%
\pgfpathlineto{\pgfqpoint{2.456191in}{1.553015in}}%
\pgfpathlineto{\pgfqpoint{2.458769in}{1.552125in}}%
\pgfpathlineto{\pgfqpoint{2.461347in}{1.548479in}}%
\pgfpathlineto{\pgfqpoint{2.463924in}{1.552451in}}%
\pgfpathlineto{\pgfqpoint{2.466502in}{1.553090in}}%
\pgfpathlineto{\pgfqpoint{2.471657in}{1.546820in}}%
\pgfpathlineto{\pgfqpoint{2.474235in}{1.540569in}}%
\pgfpathlineto{\pgfqpoint{2.476812in}{1.543077in}}%
\pgfpathlineto{\pgfqpoint{2.479390in}{1.543247in}}%
\pgfpathlineto{\pgfqpoint{2.487123in}{1.538117in}}%
\pgfpathlineto{\pgfqpoint{2.492278in}{1.540499in}}%
\pgfpathlineto{\pgfqpoint{2.494856in}{1.548140in}}%
\pgfpathlineto{\pgfqpoint{2.497434in}{1.552253in}}%
\pgfpathlineto{\pgfqpoint{2.500011in}{1.551585in}}%
\pgfpathlineto{\pgfqpoint{2.505166in}{1.538578in}}%
\pgfpathlineto{\pgfqpoint{2.507744in}{1.534289in}}%
\pgfpathlineto{\pgfqpoint{2.510322in}{1.534224in}}%
\pgfpathlineto{\pgfqpoint{2.512899in}{1.538885in}}%
\pgfpathlineto{\pgfqpoint{2.515477in}{1.536080in}}%
\pgfpathlineto{\pgfqpoint{2.518055in}{1.530732in}}%
\pgfpathlineto{\pgfqpoint{2.520632in}{1.530771in}}%
\pgfpathlineto{\pgfqpoint{2.523210in}{1.535661in}}%
\pgfpathlineto{\pgfqpoint{2.525788in}{1.535598in}}%
\pgfpathlineto{\pgfqpoint{2.528365in}{1.532680in}}%
\pgfpathlineto{\pgfqpoint{2.530943in}{1.534788in}}%
\pgfpathlineto{\pgfqpoint{2.533520in}{1.526823in}}%
\pgfpathlineto{\pgfqpoint{2.536098in}{1.524225in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{1.535401in}}%
\pgfpathlineto{\pgfqpoint{2.543831in}{1.548452in}}%
\pgfpathlineto{\pgfqpoint{2.546409in}{1.551628in}}%
\pgfpathlineto{\pgfqpoint{2.548986in}{1.546116in}}%
\pgfpathlineto{\pgfqpoint{2.551564in}{1.552343in}}%
\pgfpathlineto{\pgfqpoint{2.554142in}{1.555400in}}%
\pgfpathlineto{\pgfqpoint{2.559297in}{1.540222in}}%
\pgfpathlineto{\pgfqpoint{2.564452in}{1.534620in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.529871in}}%
\pgfpathlineto{\pgfqpoint{2.569607in}{1.537096in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{1.539803in}}%
\pgfpathlineto{\pgfqpoint{2.574763in}{1.540265in}}%
\pgfpathlineto{\pgfqpoint{2.579918in}{1.550517in}}%
\pgfpathlineto{\pgfqpoint{2.582496in}{1.551345in}}%
\pgfpathlineto{\pgfqpoint{2.587651in}{1.542081in}}%
\pgfpathlineto{\pgfqpoint{2.590228in}{1.543921in}}%
\pgfpathlineto{\pgfqpoint{2.592806in}{1.542476in}}%
\pgfpathlineto{\pgfqpoint{2.597961in}{1.532541in}}%
\pgfpathlineto{\pgfqpoint{2.600539in}{1.537450in}}%
\pgfpathlineto{\pgfqpoint{2.603117in}{1.537340in}}%
\pgfpathlineto{\pgfqpoint{2.605694in}{1.534996in}}%
\pgfpathlineto{\pgfqpoint{2.608272in}{1.534626in}}%
\pgfpathlineto{\pgfqpoint{2.610849in}{1.537649in}}%
\pgfpathlineto{\pgfqpoint{2.613427in}{1.544531in}}%
\pgfpathlineto{\pgfqpoint{2.618582in}{1.549800in}}%
\pgfpathlineto{\pgfqpoint{2.621160in}{1.551559in}}%
\pgfpathlineto{\pgfqpoint{2.623738in}{1.545750in}}%
\pgfpathlineto{\pgfqpoint{2.628893in}{1.541085in}}%
\pgfpathlineto{\pgfqpoint{2.631471in}{1.538850in}}%
\pgfpathlineto{\pgfqpoint{2.634048in}{1.541384in}}%
\pgfpathlineto{\pgfqpoint{2.636626in}{1.548435in}}%
\pgfpathlineto{\pgfqpoint{2.641781in}{1.548936in}}%
\pgfpathlineto{\pgfqpoint{2.644359in}{1.545148in}}%
\pgfpathlineto{\pgfqpoint{2.652092in}{1.543952in}}%
\pgfpathlineto{\pgfqpoint{2.654669in}{1.541596in}}%
\pgfpathlineto{\pgfqpoint{2.657247in}{1.540902in}}%
\pgfpathlineto{\pgfqpoint{2.659825in}{1.547694in}}%
\pgfpathlineto{\pgfqpoint{2.662402in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{2.672713in}{1.537590in}}%
\pgfpathlineto{\pgfqpoint{2.677868in}{1.547656in}}%
\pgfpathlineto{\pgfqpoint{2.685601in}{1.538544in}}%
\pgfpathlineto{\pgfqpoint{2.688179in}{1.538139in}}%
\pgfpathlineto{\pgfqpoint{2.690756in}{1.543334in}}%
\pgfpathlineto{\pgfqpoint{2.693334in}{1.543534in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{1.540079in}}%
\pgfpathlineto{\pgfqpoint{2.698489in}{1.543375in}}%
\pgfpathlineto{\pgfqpoint{2.701067in}{1.536677in}}%
\pgfpathlineto{\pgfqpoint{2.703644in}{1.539414in}}%
\pgfpathlineto{\pgfqpoint{2.706222in}{1.535825in}}%
\pgfpathlineto{\pgfqpoint{2.708800in}{1.543081in}}%
\pgfpathlineto{\pgfqpoint{2.713955in}{1.544726in}}%
\pgfpathlineto{\pgfqpoint{2.716533in}{1.542635in}}%
\pgfpathlineto{\pgfqpoint{2.719110in}{1.546630in}}%
\pgfpathlineto{\pgfqpoint{2.721688in}{1.545898in}}%
\pgfpathlineto{\pgfqpoint{2.724265in}{1.541400in}}%
\pgfpathlineto{\pgfqpoint{2.726843in}{1.542494in}}%
\pgfpathlineto{\pgfqpoint{2.729421in}{1.540571in}}%
\pgfpathlineto{\pgfqpoint{2.734576in}{1.545048in}}%
\pgfpathlineto{\pgfqpoint{2.737154in}{1.545366in}}%
\pgfpathlineto{\pgfqpoint{2.739731in}{1.541785in}}%
\pgfpathlineto{\pgfqpoint{2.747464in}{1.540485in}}%
\pgfpathlineto{\pgfqpoint{2.750042in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{2.755197in}{1.540901in}}%
\pgfpathlineto{\pgfqpoint{2.760352in}{1.537376in}}%
\pgfpathlineto{\pgfqpoint{2.762930in}{1.542124in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.542909in}}%
\pgfpathlineto{\pgfqpoint{2.768085in}{1.547627in}}%
\pgfpathlineto{\pgfqpoint{2.773241in}{1.544591in}}%
\pgfpathlineto{\pgfqpoint{2.775818in}{1.547878in}}%
\pgfpathlineto{\pgfqpoint{2.778396in}{1.547783in}}%
\pgfpathlineto{\pgfqpoint{2.783551in}{1.543217in}}%
\pgfpathlineto{\pgfqpoint{2.786129in}{1.554495in}}%
\pgfpathlineto{\pgfqpoint{2.793862in}{1.545723in}}%
\pgfpathlineto{\pgfqpoint{2.796439in}{1.548165in}}%
\pgfpathlineto{\pgfqpoint{2.799017in}{1.547738in}}%
\pgfpathlineto{\pgfqpoint{2.801595in}{1.549620in}}%
\pgfpathlineto{\pgfqpoint{2.806750in}{1.532345in}}%
\pgfpathlineto{\pgfqpoint{2.811905in}{1.536813in}}%
\pgfpathlineto{\pgfqpoint{2.814483in}{1.541324in}}%
\pgfpathlineto{\pgfqpoint{2.817060in}{1.548516in}}%
\pgfpathlineto{\pgfqpoint{2.819638in}{1.551144in}}%
\pgfpathlineto{\pgfqpoint{2.822216in}{1.552113in}}%
\pgfpathlineto{\pgfqpoint{2.824793in}{1.547107in}}%
\pgfpathlineto{\pgfqpoint{2.827371in}{1.547139in}}%
\pgfpathlineto{\pgfqpoint{2.829948in}{1.548441in}}%
\pgfpathlineto{\pgfqpoint{2.832526in}{1.547341in}}%
\pgfpathlineto{\pgfqpoint{2.835104in}{1.549057in}}%
\pgfpathlineto{\pgfqpoint{2.840259in}{1.555605in}}%
\pgfpathlineto{\pgfqpoint{2.842837in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{2.845414in}{1.555349in}}%
\pgfpathlineto{\pgfqpoint{2.847992in}{1.556189in}}%
\pgfpathlineto{\pgfqpoint{2.850570in}{1.553792in}}%
\pgfpathlineto{\pgfqpoint{2.853147in}{1.548006in}}%
\pgfpathlineto{\pgfqpoint{2.855725in}{1.556861in}}%
\pgfpathlineto{\pgfqpoint{2.858302in}{1.558304in}}%
\pgfpathlineto{\pgfqpoint{2.860880in}{1.553872in}}%
\pgfpathlineto{\pgfqpoint{2.866035in}{1.553032in}}%
\pgfpathlineto{\pgfqpoint{2.868613in}{1.540039in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{1.533873in}}%
\pgfpathlineto{\pgfqpoint{2.876346in}{1.549381in}}%
\pgfpathlineto{\pgfqpoint{2.878924in}{1.548213in}}%
\pgfpathlineto{\pgfqpoint{2.881501in}{1.553074in}}%
\pgfpathlineto{\pgfqpoint{2.884079in}{1.560579in}}%
\pgfpathlineto{\pgfqpoint{2.886656in}{1.558649in}}%
\pgfpathlineto{\pgfqpoint{2.889234in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{2.891812in}{1.563670in}}%
\pgfpathlineto{\pgfqpoint{2.894389in}{1.556550in}}%
\pgfpathlineto{\pgfqpoint{2.899545in}{1.552478in}}%
\pgfpathlineto{\pgfqpoint{2.902122in}{1.547463in}}%
\pgfpathlineto{\pgfqpoint{2.904700in}{1.546145in}}%
\pgfpathlineto{\pgfqpoint{2.907278in}{1.542027in}}%
\pgfpathlineto{\pgfqpoint{2.912433in}{1.546222in}}%
\pgfpathlineto{\pgfqpoint{2.915010in}{1.544020in}}%
\pgfpathlineto{\pgfqpoint{2.917588in}{1.549334in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{1.551960in}}%
\pgfpathlineto{\pgfqpoint{2.922743in}{1.556493in}}%
\pgfpathlineto{\pgfqpoint{2.925321in}{1.564343in}}%
\pgfpathlineto{\pgfqpoint{2.927899in}{1.566783in}}%
\pgfpathlineto{\pgfqpoint{2.930476in}{1.567224in}}%
\pgfpathlineto{\pgfqpoint{2.933054in}{1.570450in}}%
\pgfpathlineto{\pgfqpoint{2.935632in}{1.569433in}}%
\pgfpathlineto{\pgfqpoint{2.943364in}{1.546927in}}%
\pgfpathlineto{\pgfqpoint{2.945942in}{1.555272in}}%
\pgfpathlineto{\pgfqpoint{2.951097in}{1.560489in}}%
\pgfpathlineto{\pgfqpoint{2.953675in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{2.956253in}{1.554231in}}%
\pgfpathlineto{\pgfqpoint{2.958830in}{1.550774in}}%
\pgfpathlineto{\pgfqpoint{2.961408in}{1.551399in}}%
\pgfpathlineto{\pgfqpoint{2.963986in}{1.560032in}}%
\pgfpathlineto{\pgfqpoint{2.966563in}{1.558629in}}%
\pgfpathlineto{\pgfqpoint{2.969141in}{1.555297in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.560037in}}%
\pgfpathlineto{\pgfqpoint{2.979451in}{1.551320in}}%
\pgfpathlineto{\pgfqpoint{2.982029in}{1.553455in}}%
\pgfpathlineto{\pgfqpoint{2.984607in}{1.557599in}}%
\pgfpathlineto{\pgfqpoint{2.989762in}{1.560149in}}%
\pgfpathlineto{\pgfqpoint{2.992340in}{1.564915in}}%
\pgfpathlineto{\pgfqpoint{2.994917in}{1.565063in}}%
\pgfpathlineto{\pgfqpoint{2.997495in}{1.566506in}}%
\pgfpathlineto{\pgfqpoint{3.002650in}{1.559551in}}%
\pgfpathlineto{\pgfqpoint{3.005228in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{3.010383in}{1.565719in}}%
\pgfpathlineto{\pgfqpoint{3.012961in}{1.561062in}}%
\pgfpathlineto{\pgfqpoint{3.015538in}{1.551922in}}%
\pgfpathlineto{\pgfqpoint{3.018116in}{1.548476in}}%
\pgfpathlineto{\pgfqpoint{3.020693in}{1.550484in}}%
\pgfpathlineto{\pgfqpoint{3.023271in}{1.545884in}}%
\pgfpathlineto{\pgfqpoint{3.025849in}{1.551647in}}%
\pgfpathlineto{\pgfqpoint{3.028426in}{1.560176in}}%
\pgfpathlineto{\pgfqpoint{3.031004in}{1.563405in}}%
\pgfpathlineto{\pgfqpoint{3.033582in}{1.569988in}}%
\pgfpathlineto{\pgfqpoint{3.036159in}{1.566537in}}%
\pgfpathlineto{\pgfqpoint{3.038737in}{1.557504in}}%
\pgfpathlineto{\pgfqpoint{3.041315in}{1.554849in}}%
\pgfpathlineto{\pgfqpoint{3.043892in}{1.559224in}}%
\pgfpathlineto{\pgfqpoint{3.046470in}{1.560460in}}%
\pgfpathlineto{\pgfqpoint{3.049047in}{1.565456in}}%
\pgfpathlineto{\pgfqpoint{3.051625in}{1.561924in}}%
\pgfpathlineto{\pgfqpoint{3.054203in}{1.554097in}}%
\pgfpathlineto{\pgfqpoint{3.056780in}{1.550773in}}%
\pgfpathlineto{\pgfqpoint{3.059358in}{1.557110in}}%
\pgfpathlineto{\pgfqpoint{3.061936in}{1.555415in}}%
\pgfpathlineto{\pgfqpoint{3.064513in}{1.557230in}}%
\pgfpathlineto{\pgfqpoint{3.067091in}{1.555270in}}%
\pgfpathlineto{\pgfqpoint{3.069669in}{1.557016in}}%
\pgfpathlineto{\pgfqpoint{3.072246in}{1.552068in}}%
\pgfpathlineto{\pgfqpoint{3.077401in}{1.563660in}}%
\pgfpathlineto{\pgfqpoint{3.079979in}{1.565295in}}%
\pgfpathlineto{\pgfqpoint{3.082557in}{1.570107in}}%
\pgfpathlineto{\pgfqpoint{3.087712in}{1.561317in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{1.558247in}}%
\pgfpathlineto{\pgfqpoint{3.095445in}{1.557825in}}%
\pgfpathlineto{\pgfqpoint{3.103178in}{1.567125in}}%
\pgfpathlineto{\pgfqpoint{3.108333in}{1.556285in}}%
\pgfpathlineto{\pgfqpoint{3.110911in}{1.558600in}}%
\pgfpathlineto{\pgfqpoint{3.116066in}{1.572112in}}%
\pgfpathlineto{\pgfqpoint{3.118644in}{1.568942in}}%
\pgfpathlineto{\pgfqpoint{3.121221in}{1.556344in}}%
\pgfpathlineto{\pgfqpoint{3.126377in}{1.564553in}}%
\pgfpathlineto{\pgfqpoint{3.134109in}{1.581557in}}%
\pgfpathlineto{\pgfqpoint{3.136687in}{1.576132in}}%
\pgfpathlineto{\pgfqpoint{3.139265in}{1.574881in}}%
\pgfpathlineto{\pgfqpoint{3.144420in}{1.567048in}}%
\pgfpathlineto{\pgfqpoint{3.146998in}{1.568043in}}%
\pgfpathlineto{\pgfqpoint{3.149575in}{1.565246in}}%
\pgfpathlineto{\pgfqpoint{3.152153in}{1.552069in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{1.550810in}}%
\pgfpathlineto{\pgfqpoint{3.157308in}{1.551870in}}%
\pgfpathlineto{\pgfqpoint{3.159886in}{1.548480in}}%
\pgfpathlineto{\pgfqpoint{3.162463in}{1.552459in}}%
\pgfpathlineto{\pgfqpoint{3.165041in}{1.553450in}}%
\pgfpathlineto{\pgfqpoint{3.167619in}{1.561936in}}%
\pgfpathlineto{\pgfqpoint{3.170196in}{1.563897in}}%
\pgfpathlineto{\pgfqpoint{3.175352in}{1.572895in}}%
\pgfpathlineto{\pgfqpoint{3.177929in}{1.570923in}}%
\pgfpathlineto{\pgfqpoint{3.180507in}{1.566103in}}%
\pgfpathlineto{\pgfqpoint{3.183085in}{1.557923in}}%
\pgfpathlineto{\pgfqpoint{3.185662in}{1.562547in}}%
\pgfpathlineto{\pgfqpoint{3.188240in}{1.562874in}}%
\pgfpathlineto{\pgfqpoint{3.190817in}{1.564998in}}%
\pgfpathlineto{\pgfqpoint{3.198550in}{1.566610in}}%
\pgfpathlineto{\pgfqpoint{3.201128in}{1.568570in}}%
\pgfpathlineto{\pgfqpoint{3.203706in}{1.567428in}}%
\pgfpathlineto{\pgfqpoint{3.206283in}{1.569054in}}%
\pgfpathlineto{\pgfqpoint{3.208861in}{1.566186in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.567980in}}%
\pgfpathlineto{\pgfqpoint{3.219171in}{1.576977in}}%
\pgfpathlineto{\pgfqpoint{3.221749in}{1.572312in}}%
\pgfpathlineto{\pgfqpoint{3.224327in}{1.576030in}}%
\pgfpathlineto{\pgfqpoint{3.226904in}{1.575734in}}%
\pgfpathlineto{\pgfqpoint{3.229482in}{1.576835in}}%
\pgfpathlineto{\pgfqpoint{3.234637in}{1.570222in}}%
\pgfpathlineto{\pgfqpoint{3.237215in}{1.572005in}}%
\pgfpathlineto{\pgfqpoint{3.239792in}{1.572339in}}%
\pgfpathlineto{\pgfqpoint{3.242370in}{1.574915in}}%
\pgfpathlineto{\pgfqpoint{3.244948in}{1.572854in}}%
\pgfpathlineto{\pgfqpoint{3.247525in}{1.564564in}}%
\pgfpathlineto{\pgfqpoint{3.250103in}{1.565198in}}%
\pgfpathlineto{\pgfqpoint{3.252681in}{1.562160in}}%
\pgfpathlineto{\pgfqpoint{3.257836in}{1.578466in}}%
\pgfpathlineto{\pgfqpoint{3.260414in}{1.577184in}}%
\pgfpathlineto{\pgfqpoint{3.262991in}{1.578175in}}%
\pgfpathlineto{\pgfqpoint{3.265569in}{1.577577in}}%
\pgfpathlineto{\pgfqpoint{3.268146in}{1.574786in}}%
\pgfpathlineto{\pgfqpoint{3.270724in}{1.575404in}}%
\pgfpathlineto{\pgfqpoint{3.273302in}{1.571410in}}%
\pgfpathlineto{\pgfqpoint{3.275879in}{1.572674in}}%
\pgfpathlineto{\pgfqpoint{3.278457in}{1.570250in}}%
\pgfpathlineto{\pgfqpoint{3.283612in}{1.578882in}}%
\pgfpathlineto{\pgfqpoint{3.288768in}{1.577137in}}%
\pgfpathlineto{\pgfqpoint{3.293923in}{1.584141in}}%
\pgfpathlineto{\pgfqpoint{3.296500in}{1.582593in}}%
\pgfpathlineto{\pgfqpoint{3.304233in}{1.565318in}}%
\pgfpathlineto{\pgfqpoint{3.306811in}{1.571998in}}%
\pgfpathlineto{\pgfqpoint{3.309389in}{1.573264in}}%
\pgfpathlineto{\pgfqpoint{3.314544in}{1.582277in}}%
\pgfpathlineto{\pgfqpoint{3.317122in}{1.581540in}}%
\pgfpathlineto{\pgfqpoint{3.319699in}{1.577373in}}%
\pgfpathlineto{\pgfqpoint{3.322277in}{1.578324in}}%
\pgfpathlineto{\pgfqpoint{3.324854in}{1.570096in}}%
\pgfpathlineto{\pgfqpoint{3.327432in}{1.569489in}}%
\pgfpathlineto{\pgfqpoint{3.330010in}{1.572963in}}%
\pgfpathlineto{\pgfqpoint{3.332587in}{1.568384in}}%
\pgfpathlineto{\pgfqpoint{3.335165in}{1.566476in}}%
\pgfpathlineto{\pgfqpoint{3.337743in}{1.570460in}}%
\pgfpathlineto{\pgfqpoint{3.342898in}{1.585633in}}%
\pgfpathlineto{\pgfqpoint{3.345476in}{1.578265in}}%
\pgfpathlineto{\pgfqpoint{3.348053in}{1.575778in}}%
\pgfpathlineto{\pgfqpoint{3.353208in}{1.574015in}}%
\pgfpathlineto{\pgfqpoint{3.355786in}{1.577870in}}%
\pgfpathlineto{\pgfqpoint{3.358364in}{1.585698in}}%
\pgfpathlineto{\pgfqpoint{3.363519in}{1.586347in}}%
\pgfpathlineto{\pgfqpoint{3.368674in}{1.593752in}}%
\pgfpathlineto{\pgfqpoint{3.371252in}{1.593140in}}%
\pgfpathlineto{\pgfqpoint{3.376407in}{1.585029in}}%
\pgfpathlineto{\pgfqpoint{3.378985in}{1.580303in}}%
\pgfpathlineto{\pgfqpoint{3.381562in}{1.580367in}}%
\pgfpathlineto{\pgfqpoint{3.384140in}{1.583405in}}%
\pgfpathlineto{\pgfqpoint{3.391873in}{1.605514in}}%
\pgfpathlineto{\pgfqpoint{3.394451in}{1.610104in}}%
\pgfpathlineto{\pgfqpoint{3.397028in}{1.606553in}}%
\pgfpathlineto{\pgfqpoint{3.399606in}{1.609657in}}%
\pgfpathlineto{\pgfqpoint{3.402183in}{1.603210in}}%
\pgfpathlineto{\pgfqpoint{3.407339in}{1.614538in}}%
\pgfpathlineto{\pgfqpoint{3.409916in}{1.612136in}}%
\pgfpathlineto{\pgfqpoint{3.412494in}{1.615744in}}%
\pgfpathlineto{\pgfqpoint{3.415072in}{1.616791in}}%
\pgfpathlineto{\pgfqpoint{3.417649in}{1.610872in}}%
\pgfpathlineto{\pgfqpoint{3.422805in}{1.617071in}}%
\pgfpathlineto{\pgfqpoint{3.425382in}{1.617170in}}%
\pgfpathlineto{\pgfqpoint{3.433115in}{1.608358in}}%
\pgfpathlineto{\pgfqpoint{3.435693in}{1.600656in}}%
\pgfpathlineto{\pgfqpoint{3.438270in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.440848in}{1.595566in}}%
\pgfpathlineto{\pgfqpoint{3.443426in}{1.596314in}}%
\pgfpathlineto{\pgfqpoint{3.446003in}{1.598892in}}%
\pgfpathlineto{\pgfqpoint{3.448581in}{1.604964in}}%
\pgfpathlineto{\pgfqpoint{3.451159in}{1.601353in}}%
\pgfpathlineto{\pgfqpoint{3.453736in}{1.601771in}}%
\pgfpathlineto{\pgfqpoint{3.456314in}{1.594936in}}%
\pgfpathlineto{\pgfqpoint{3.458891in}{1.596400in}}%
\pgfpathlineto{\pgfqpoint{3.461469in}{1.600192in}}%
\pgfpathlineto{\pgfqpoint{3.464047in}{1.607055in}}%
\pgfpathlineto{\pgfqpoint{3.466624in}{1.608531in}}%
\pgfpathlineto{\pgfqpoint{3.471780in}{1.604100in}}%
\pgfpathlineto{\pgfqpoint{3.474357in}{1.606810in}}%
\pgfpathlineto{\pgfqpoint{3.476935in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{3.479513in}{1.600883in}}%
\pgfpathlineto{\pgfqpoint{3.482090in}{1.601154in}}%
\pgfpathlineto{\pgfqpoint{3.484668in}{1.603118in}}%
\pgfpathlineto{\pgfqpoint{3.489823in}{1.603996in}}%
\pgfpathlineto{\pgfqpoint{3.492401in}{1.607825in}}%
\pgfpathlineto{\pgfqpoint{3.497556in}{1.601938in}}%
\pgfpathlineto{\pgfqpoint{3.500134in}{1.600181in}}%
\pgfpathlineto{\pgfqpoint{3.502711in}{1.604327in}}%
\pgfpathlineto{\pgfqpoint{3.505289in}{1.601422in}}%
\pgfpathlineto{\pgfqpoint{3.507867in}{1.602268in}}%
\pgfpathlineto{\pgfqpoint{3.510444in}{1.611090in}}%
\pgfpathlineto{\pgfqpoint{3.513022in}{1.613784in}}%
\pgfpathlineto{\pgfqpoint{3.515599in}{1.618160in}}%
\pgfpathlineto{\pgfqpoint{3.518177in}{1.627902in}}%
\pgfpathlineto{\pgfqpoint{3.520755in}{1.631467in}}%
\pgfpathlineto{\pgfqpoint{3.523332in}{1.623723in}}%
\pgfpathlineto{\pgfqpoint{3.525910in}{1.621534in}}%
\pgfpathlineto{\pgfqpoint{3.533643in}{1.626193in}}%
\pgfpathlineto{\pgfqpoint{3.538798in}{1.613260in}}%
\pgfpathlineto{\pgfqpoint{3.543953in}{1.601016in}}%
\pgfpathlineto{\pgfqpoint{3.546531in}{1.597453in}}%
\pgfpathlineto{\pgfqpoint{3.549109in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.551686in}{1.587100in}}%
\pgfpathlineto{\pgfqpoint{3.554264in}{1.596130in}}%
\pgfpathlineto{\pgfqpoint{3.556842in}{1.591549in}}%
\pgfpathlineto{\pgfqpoint{3.559419in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{3.561997in}{1.599308in}}%
\pgfpathlineto{\pgfqpoint{3.564575in}{1.601718in}}%
\pgfpathlineto{\pgfqpoint{3.567152in}{1.601586in}}%
\pgfpathlineto{\pgfqpoint{3.569730in}{1.593470in}}%
\pgfpathlineto{\pgfqpoint{3.577463in}{1.610818in}}%
\pgfpathlineto{\pgfqpoint{3.580040in}{1.615944in}}%
\pgfpathlineto{\pgfqpoint{3.582618in}{1.615548in}}%
\pgfpathlineto{\pgfqpoint{3.585196in}{1.613531in}}%
\pgfpathlineto{\pgfqpoint{3.587773in}{1.615679in}}%
\pgfpathlineto{\pgfqpoint{3.590351in}{1.621928in}}%
\pgfpathlineto{\pgfqpoint{3.595506in}{1.609370in}}%
\pgfpathlineto{\pgfqpoint{3.598084in}{1.608245in}}%
\pgfpathlineto{\pgfqpoint{3.600661in}{1.613251in}}%
\pgfpathlineto{\pgfqpoint{3.605817in}{1.603809in}}%
\pgfpathlineto{\pgfqpoint{3.608394in}{1.598462in}}%
\pgfpathlineto{\pgfqpoint{3.610972in}{1.598213in}}%
\pgfpathlineto{\pgfqpoint{3.613550in}{1.599195in}}%
\pgfpathlineto{\pgfqpoint{3.621282in}{1.617271in}}%
\pgfpathlineto{\pgfqpoint{3.623860in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{3.626438in}{1.625755in}}%
\pgfpathlineto{\pgfqpoint{3.631593in}{1.635035in}}%
\pgfpathlineto{\pgfqpoint{3.639326in}{1.628992in}}%
\pgfpathlineto{\pgfqpoint{3.641904in}{1.628248in}}%
\pgfpathlineto{\pgfqpoint{3.644481in}{1.630785in}}%
\pgfpathlineto{\pgfqpoint{3.647059in}{1.634958in}}%
\pgfpathlineto{\pgfqpoint{3.652214in}{1.638592in}}%
\pgfpathlineto{\pgfqpoint{3.654792in}{1.635087in}}%
\pgfpathlineto{\pgfqpoint{3.657369in}{1.627067in}}%
\pgfpathlineto{\pgfqpoint{3.659947in}{1.625340in}}%
\pgfpathlineto{\pgfqpoint{3.662525in}{1.626688in}}%
\pgfpathlineto{\pgfqpoint{3.665102in}{1.624479in}}%
\pgfpathlineto{\pgfqpoint{3.670258in}{1.628279in}}%
\pgfpathlineto{\pgfqpoint{3.675413in}{1.628373in}}%
\pgfpathlineto{\pgfqpoint{3.677990in}{1.623837in}}%
\pgfpathlineto{\pgfqpoint{3.680568in}{1.622912in}}%
\pgfpathlineto{\pgfqpoint{3.683146in}{1.615280in}}%
\pgfpathlineto{\pgfqpoint{3.685723in}{1.612469in}}%
\pgfpathlineto{\pgfqpoint{3.690879in}{1.602808in}}%
\pgfpathlineto{\pgfqpoint{3.693456in}{1.599416in}}%
\pgfpathlineto{\pgfqpoint{3.696034in}{1.598164in}}%
\pgfpathlineto{\pgfqpoint{3.698612in}{1.602777in}}%
\pgfpathlineto{\pgfqpoint{3.703767in}{1.602033in}}%
\pgfpathlineto{\pgfqpoint{3.706344in}{1.610567in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.614798in}}%
\pgfpathlineto{\pgfqpoint{3.711500in}{1.612349in}}%
\pgfpathlineto{\pgfqpoint{3.714077in}{1.618495in}}%
\pgfpathlineto{\pgfqpoint{3.716655in}{1.617824in}}%
\pgfpathlineto{\pgfqpoint{3.721810in}{1.609012in}}%
\pgfpathlineto{\pgfqpoint{3.724388in}{1.614799in}}%
\pgfpathlineto{\pgfqpoint{3.732121in}{1.619325in}}%
\pgfpathlineto{\pgfqpoint{3.737276in}{1.607428in}}%
\pgfpathlineto{\pgfqpoint{3.739854in}{1.606651in}}%
\pgfpathlineto{\pgfqpoint{3.742431in}{1.610878in}}%
\pgfpathlineto{\pgfqpoint{3.745009in}{1.618012in}}%
\pgfpathlineto{\pgfqpoint{3.747587in}{1.618662in}}%
\pgfpathlineto{\pgfqpoint{3.750164in}{1.617817in}}%
\pgfpathlineto{\pgfqpoint{3.752742in}{1.619395in}}%
\pgfpathlineto{\pgfqpoint{3.757897in}{1.620053in}}%
\pgfpathlineto{\pgfqpoint{3.760475in}{1.617284in}}%
\pgfpathlineto{\pgfqpoint{3.763052in}{1.616838in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{1.621114in}}%
\pgfpathlineto{\pgfqpoint{3.773363in}{1.621282in}}%
\pgfpathlineto{\pgfqpoint{3.775941in}{1.613339in}}%
\pgfpathlineto{\pgfqpoint{3.778518in}{1.616578in}}%
\pgfpathlineto{\pgfqpoint{3.781096in}{1.615499in}}%
\pgfpathlineto{\pgfqpoint{3.783674in}{1.612202in}}%
\pgfpathlineto{\pgfqpoint{3.786251in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.788829in}{1.620390in}}%
\pgfpathlineto{\pgfqpoint{3.791406in}{1.623247in}}%
\pgfpathlineto{\pgfqpoint{3.793984in}{1.624133in}}%
\pgfpathlineto{\pgfqpoint{3.799139in}{1.620654in}}%
\pgfpathlineto{\pgfqpoint{3.801717in}{1.628344in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{3.806872in}{1.629589in}}%
\pgfpathlineto{\pgfqpoint{3.809450in}{1.634625in}}%
\pgfpathlineto{\pgfqpoint{3.812027in}{1.632909in}}%
\pgfpathlineto{\pgfqpoint{3.814605in}{1.628148in}}%
\pgfpathlineto{\pgfqpoint{3.817183in}{1.630731in}}%
\pgfpathlineto{\pgfqpoint{3.819760in}{1.620390in}}%
\pgfpathlineto{\pgfqpoint{3.822338in}{1.620442in}}%
\pgfpathlineto{\pgfqpoint{3.824916in}{1.623740in}}%
\pgfpathlineto{\pgfqpoint{3.827493in}{1.619032in}}%
\pgfpathlineto{\pgfqpoint{3.830071in}{1.623687in}}%
\pgfpathlineto{\pgfqpoint{3.832649in}{1.626034in}}%
\pgfpathlineto{\pgfqpoint{3.837804in}{1.622209in}}%
\pgfpathlineto{\pgfqpoint{3.840381in}{1.630249in}}%
\pgfpathlineto{\pgfqpoint{3.842959in}{1.625841in}}%
\pgfpathlineto{\pgfqpoint{3.845537in}{1.625515in}}%
\pgfpathlineto{\pgfqpoint{3.848114in}{1.621715in}}%
\pgfpathlineto{\pgfqpoint{3.853270in}{1.637135in}}%
\pgfpathlineto{\pgfqpoint{3.855847in}{1.640355in}}%
\pgfpathlineto{\pgfqpoint{3.858425in}{1.640133in}}%
\pgfpathlineto{\pgfqpoint{3.861003in}{1.637990in}}%
\pgfpathlineto{\pgfqpoint{3.863580in}{1.642527in}}%
\pgfpathlineto{\pgfqpoint{3.866158in}{1.643931in}}%
\pgfpathlineto{\pgfqpoint{3.868735in}{1.642605in}}%
\pgfpathlineto{\pgfqpoint{3.871313in}{1.648362in}}%
\pgfpathlineto{\pgfqpoint{3.873891in}{1.646284in}}%
\pgfpathlineto{\pgfqpoint{3.876468in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{3.879046in}{1.641407in}}%
\pgfpathlineto{\pgfqpoint{3.881624in}{1.645677in}}%
\pgfpathlineto{\pgfqpoint{3.884201in}{1.640208in}}%
\pgfpathlineto{\pgfqpoint{3.886779in}{1.631819in}}%
\pgfpathlineto{\pgfqpoint{3.891934in}{1.627160in}}%
\pgfpathlineto{\pgfqpoint{3.894512in}{1.631564in}}%
\pgfpathlineto{\pgfqpoint{3.897089in}{1.639622in}}%
\pgfpathlineto{\pgfqpoint{3.902245in}{1.630462in}}%
\pgfpathlineto{\pgfqpoint{3.915133in}{1.649152in}}%
\pgfpathlineto{\pgfqpoint{3.920288in}{1.647799in}}%
\pgfpathlineto{\pgfqpoint{3.922866in}{1.650105in}}%
\pgfpathlineto{\pgfqpoint{3.925443in}{1.650730in}}%
\pgfpathlineto{\pgfqpoint{3.928021in}{1.650172in}}%
\pgfpathlineto{\pgfqpoint{3.933176in}{1.656563in}}%
\pgfpathlineto{\pgfqpoint{3.935754in}{1.656690in}}%
\pgfpathlineto{\pgfqpoint{3.940909in}{1.680308in}}%
\pgfpathlineto{\pgfqpoint{3.946065in}{1.687612in}}%
\pgfpathlineto{\pgfqpoint{3.948642in}{1.689135in}}%
\pgfpathlineto{\pgfqpoint{3.951220in}{1.692216in}}%
\pgfpathlineto{\pgfqpoint{3.953797in}{1.691891in}}%
\pgfpathlineto{\pgfqpoint{3.958953in}{1.695738in}}%
\pgfpathlineto{\pgfqpoint{3.961530in}{1.685176in}}%
\pgfpathlineto{\pgfqpoint{3.964108in}{1.682278in}}%
\pgfpathlineto{\pgfqpoint{3.966686in}{1.684707in}}%
\pgfpathlineto{\pgfqpoint{3.971841in}{1.679215in}}%
\pgfpathlineto{\pgfqpoint{3.974419in}{1.681157in}}%
\pgfpathlineto{\pgfqpoint{3.982151in}{1.667254in}}%
\pgfpathlineto{\pgfqpoint{3.984729in}{1.675439in}}%
\pgfpathlineto{\pgfqpoint{3.987307in}{1.679341in}}%
\pgfpathlineto{\pgfqpoint{3.989884in}{1.688251in}}%
\pgfpathlineto{\pgfqpoint{3.992462in}{1.685082in}}%
\pgfpathlineto{\pgfqpoint{3.995040in}{1.678152in}}%
\pgfpathlineto{\pgfqpoint{3.997617in}{1.678209in}}%
\pgfpathlineto{\pgfqpoint{4.000195in}{1.684862in}}%
\pgfpathlineto{\pgfqpoint{4.002772in}{1.688182in}}%
\pgfpathlineto{\pgfqpoint{4.005350in}{1.686721in}}%
\pgfpathlineto{\pgfqpoint{4.007928in}{1.680209in}}%
\pgfpathlineto{\pgfqpoint{4.010505in}{1.682339in}}%
\pgfpathlineto{\pgfqpoint{4.013083in}{1.681743in}}%
\pgfpathlineto{\pgfqpoint{4.015661in}{1.677241in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.676147in}}%
\pgfpathlineto{\pgfqpoint{4.020816in}{1.682209in}}%
\pgfpathlineto{\pgfqpoint{4.025971in}{1.662407in}}%
\pgfpathlineto{\pgfqpoint{4.031126in}{1.654295in}}%
\pgfpathlineto{\pgfqpoint{4.033704in}{1.654570in}}%
\pgfpathlineto{\pgfqpoint{4.038859in}{1.652499in}}%
\pgfpathlineto{\pgfqpoint{4.041437in}{1.656989in}}%
\pgfpathlineto{\pgfqpoint{4.044015in}{1.657242in}}%
\pgfpathlineto{\pgfqpoint{4.049170in}{1.650785in}}%
\pgfpathlineto{\pgfqpoint{4.051748in}{1.652701in}}%
\pgfpathlineto{\pgfqpoint{4.054325in}{1.649734in}}%
\pgfpathlineto{\pgfqpoint{4.054325in}{1.649734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.282567in}}%
\pgfpathlineto{\pgfqpoint{0.837436in}{2.286946in}}%
\pgfpathlineto{\pgfqpoint{0.840014in}{2.283357in}}%
\pgfpathlineto{\pgfqpoint{0.842592in}{2.274848in}}%
\pgfpathlineto{\pgfqpoint{0.852902in}{2.196368in}}%
\pgfpathlineto{\pgfqpoint{0.863213in}{2.122076in}}%
\pgfpathlineto{\pgfqpoint{0.870946in}{2.083240in}}%
\pgfpathlineto{\pgfqpoint{0.876101in}{2.068717in}}%
\pgfpathlineto{\pgfqpoint{0.878679in}{2.068149in}}%
\pgfpathlineto{\pgfqpoint{0.881256in}{2.065521in}}%
\pgfpathlineto{\pgfqpoint{0.883834in}{2.065609in}}%
\pgfpathlineto{\pgfqpoint{0.891567in}{2.053515in}}%
\pgfpathlineto{\pgfqpoint{0.894144in}{2.053944in}}%
\pgfpathlineto{\pgfqpoint{0.899300in}{2.050410in}}%
\pgfpathlineto{\pgfqpoint{0.901877in}{2.048350in}}%
\pgfpathlineto{\pgfqpoint{0.904455in}{2.049392in}}%
\pgfpathlineto{\pgfqpoint{0.907033in}{2.044400in}}%
\pgfpathlineto{\pgfqpoint{0.909610in}{2.035142in}}%
\pgfpathlineto{\pgfqpoint{0.912188in}{2.038725in}}%
\pgfpathlineto{\pgfqpoint{0.914766in}{2.040250in}}%
\pgfpathlineto{\pgfqpoint{0.917343in}{2.038790in}}%
\pgfpathlineto{\pgfqpoint{0.925076in}{2.024438in}}%
\pgfpathlineto{\pgfqpoint{0.927654in}{2.025493in}}%
\pgfpathlineto{\pgfqpoint{0.930231in}{2.033020in}}%
\pgfpathlineto{\pgfqpoint{0.932809in}{2.036779in}}%
\pgfpathlineto{\pgfqpoint{0.937964in}{2.022982in}}%
\pgfpathlineto{\pgfqpoint{0.940542in}{2.026503in}}%
\pgfpathlineto{\pgfqpoint{0.945697in}{2.010079in}}%
\pgfpathlineto{\pgfqpoint{0.948275in}{2.011181in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{1.998017in}}%
\pgfpathlineto{\pgfqpoint{0.958585in}{1.999214in}}%
\pgfpathlineto{\pgfqpoint{0.961163in}{1.997473in}}%
\pgfpathlineto{\pgfqpoint{0.963741in}{1.988355in}}%
\pgfpathlineto{\pgfqpoint{0.966318in}{1.989397in}}%
\pgfpathlineto{\pgfqpoint{0.968896in}{1.986634in}}%
\pgfpathlineto{\pgfqpoint{0.971474in}{1.979940in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{1.982828in}}%
\pgfpathlineto{\pgfqpoint{0.976629in}{1.971547in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.968077in}}%
\pgfpathlineto{\pgfqpoint{0.986939in}{1.967828in}}%
\pgfpathlineto{\pgfqpoint{0.992095in}{1.958477in}}%
\pgfpathlineto{\pgfqpoint{0.997250in}{1.953811in}}%
\pgfpathlineto{\pgfqpoint{1.002405in}{1.935483in}}%
\pgfpathlineto{\pgfqpoint{1.004983in}{1.932016in}}%
\pgfpathlineto{\pgfqpoint{1.010138in}{1.919905in}}%
\pgfpathlineto{\pgfqpoint{1.012716in}{1.923521in}}%
\pgfpathlineto{\pgfqpoint{1.015293in}{1.916675in}}%
\pgfpathlineto{\pgfqpoint{1.023026in}{1.911003in}}%
\pgfpathlineto{\pgfqpoint{1.025604in}{1.899804in}}%
\pgfpathlineto{\pgfqpoint{1.030759in}{1.898928in}}%
\pgfpathlineto{\pgfqpoint{1.033337in}{1.894034in}}%
\pgfpathlineto{\pgfqpoint{1.035914in}{1.896507in}}%
\pgfpathlineto{\pgfqpoint{1.038492in}{1.896970in}}%
\pgfpathlineto{\pgfqpoint{1.041070in}{1.896291in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.898895in}}%
\pgfpathlineto{\pgfqpoint{1.051380in}{1.880996in}}%
\pgfpathlineto{\pgfqpoint{1.053958in}{1.881747in}}%
\pgfpathlineto{\pgfqpoint{1.056535in}{1.874878in}}%
\pgfpathlineto{\pgfqpoint{1.061691in}{1.869465in}}%
\pgfpathlineto{\pgfqpoint{1.066846in}{1.859112in}}%
\pgfpathlineto{\pgfqpoint{1.072001in}{1.855826in}}%
\pgfpathlineto{\pgfqpoint{1.077157in}{1.839101in}}%
\pgfpathlineto{\pgfqpoint{1.079734in}{1.834765in}}%
\pgfpathlineto{\pgfqpoint{1.082312in}{1.833169in}}%
\pgfpathlineto{\pgfqpoint{1.084889in}{1.833817in}}%
\pgfpathlineto{\pgfqpoint{1.087467in}{1.829481in}}%
\pgfpathlineto{\pgfqpoint{1.092622in}{1.809741in}}%
\pgfpathlineto{\pgfqpoint{1.095200in}{1.808690in}}%
\pgfpathlineto{\pgfqpoint{1.097778in}{1.808848in}}%
\pgfpathlineto{\pgfqpoint{1.102933in}{1.803391in}}%
\pgfpathlineto{\pgfqpoint{1.105511in}{1.799920in}}%
\pgfpathlineto{\pgfqpoint{1.110666in}{1.789111in}}%
\pgfpathlineto{\pgfqpoint{1.118399in}{1.792682in}}%
\pgfpathlineto{\pgfqpoint{1.120976in}{1.792129in}}%
\pgfpathlineto{\pgfqpoint{1.128709in}{1.776320in}}%
\pgfpathlineto{\pgfqpoint{1.131287in}{1.775109in}}%
\pgfpathlineto{\pgfqpoint{1.133865in}{1.776111in}}%
\pgfpathlineto{\pgfqpoint{1.136442in}{1.773779in}}%
\pgfpathlineto{\pgfqpoint{1.139020in}{1.775200in}}%
\pgfpathlineto{\pgfqpoint{1.146753in}{1.766177in}}%
\pgfpathlineto{\pgfqpoint{1.151908in}{1.751925in}}%
\pgfpathlineto{\pgfqpoint{1.157063in}{1.743076in}}%
\pgfpathlineto{\pgfqpoint{1.159641in}{1.741331in}}%
\pgfpathlineto{\pgfqpoint{1.162219in}{1.741085in}}%
\pgfpathlineto{\pgfqpoint{1.164796in}{1.747832in}}%
\pgfpathlineto{\pgfqpoint{1.167374in}{1.744213in}}%
\pgfpathlineto{\pgfqpoint{1.169951in}{1.737127in}}%
\pgfpathlineto{\pgfqpoint{1.172529in}{1.739045in}}%
\pgfpathlineto{\pgfqpoint{1.175107in}{1.731753in}}%
\pgfpathlineto{\pgfqpoint{1.177684in}{1.728134in}}%
\pgfpathlineto{\pgfqpoint{1.185417in}{1.708909in}}%
\pgfpathlineto{\pgfqpoint{1.187995in}{1.708179in}}%
\pgfpathlineto{\pgfqpoint{1.190573in}{1.709161in}}%
\pgfpathlineto{\pgfqpoint{1.198305in}{1.697484in}}%
\pgfpathlineto{\pgfqpoint{1.203461in}{1.693657in}}%
\pgfpathlineto{\pgfqpoint{1.206038in}{1.690230in}}%
\pgfpathlineto{\pgfqpoint{1.208616in}{1.691763in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{1.685428in}}%
\pgfpathlineto{\pgfqpoint{1.218926in}{1.686752in}}%
\pgfpathlineto{\pgfqpoint{1.221504in}{1.685257in}}%
\pgfpathlineto{\pgfqpoint{1.224082in}{1.685629in}}%
\pgfpathlineto{\pgfqpoint{1.229237in}{1.675364in}}%
\pgfpathlineto{\pgfqpoint{1.234392in}{1.674565in}}%
\pgfpathlineto{\pgfqpoint{1.242125in}{1.666079in}}%
\pgfpathlineto{\pgfqpoint{1.247280in}{1.664843in}}%
\pgfpathlineto{\pgfqpoint{1.249858in}{1.669614in}}%
\pgfpathlineto{\pgfqpoint{1.252436in}{1.668264in}}%
\pgfpathlineto{\pgfqpoint{1.255013in}{1.664713in}}%
\pgfpathlineto{\pgfqpoint{1.257591in}{1.664661in}}%
\pgfpathlineto{\pgfqpoint{1.260169in}{1.667414in}}%
\pgfpathlineto{\pgfqpoint{1.265324in}{1.657255in}}%
\pgfpathlineto{\pgfqpoint{1.267902in}{1.657377in}}%
\pgfpathlineto{\pgfqpoint{1.270479in}{1.652669in}}%
\pgfpathlineto{\pgfqpoint{1.273057in}{1.656394in}}%
\pgfpathlineto{\pgfqpoint{1.280790in}{1.649932in}}%
\pgfpathlineto{\pgfqpoint{1.283367in}{1.650726in}}%
\pgfpathlineto{\pgfqpoint{1.285945in}{1.648238in}}%
\pgfpathlineto{\pgfqpoint{1.288523in}{1.647779in}}%
\pgfpathlineto{\pgfqpoint{1.293678in}{1.658484in}}%
\pgfpathlineto{\pgfqpoint{1.298833in}{1.647293in}}%
\pgfpathlineto{\pgfqpoint{1.303988in}{1.643024in}}%
\pgfpathlineto{\pgfqpoint{1.306566in}{1.649562in}}%
\pgfpathlineto{\pgfqpoint{1.309144in}{1.649902in}}%
\pgfpathlineto{\pgfqpoint{1.311721in}{1.652034in}}%
\pgfpathlineto{\pgfqpoint{1.314299in}{1.648509in}}%
\pgfpathlineto{\pgfqpoint{1.316877in}{1.648274in}}%
\pgfpathlineto{\pgfqpoint{1.319454in}{1.651481in}}%
\pgfpathlineto{\pgfqpoint{1.322032in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{1.327187in}{1.635493in}}%
\pgfpathlineto{\pgfqpoint{1.329765in}{1.635601in}}%
\pgfpathlineto{\pgfqpoint{1.334920in}{1.631853in}}%
\pgfpathlineto{\pgfqpoint{1.337498in}{1.637822in}}%
\pgfpathlineto{\pgfqpoint{1.340075in}{1.638752in}}%
\pgfpathlineto{\pgfqpoint{1.342653in}{1.636697in}}%
\pgfpathlineto{\pgfqpoint{1.345231in}{1.642550in}}%
\pgfpathlineto{\pgfqpoint{1.350386in}{1.629655in}}%
\pgfpathlineto{\pgfqpoint{1.352964in}{1.628539in}}%
\pgfpathlineto{\pgfqpoint{1.355541in}{1.632886in}}%
\pgfpathlineto{\pgfqpoint{1.360696in}{1.636466in}}%
\pgfpathlineto{\pgfqpoint{1.363274in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{1.365852in}{1.636427in}}%
\pgfpathlineto{\pgfqpoint{1.368429in}{1.636306in}}%
\pgfpathlineto{\pgfqpoint{1.371007in}{1.633695in}}%
\pgfpathlineto{\pgfqpoint{1.376162in}{1.632068in}}%
\pgfpathlineto{\pgfqpoint{1.378740in}{1.636210in}}%
\pgfpathlineto{\pgfqpoint{1.381318in}{1.633691in}}%
\pgfpathlineto{\pgfqpoint{1.383895in}{1.641026in}}%
\pgfpathlineto{\pgfqpoint{1.386473in}{1.643315in}}%
\pgfpathlineto{\pgfqpoint{1.389050in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.394206in}{1.643387in}}%
\pgfpathlineto{\pgfqpoint{1.396783in}{1.648270in}}%
\pgfpathlineto{\pgfqpoint{1.401939in}{1.642244in}}%
\pgfpathlineto{\pgfqpoint{1.407094in}{1.647056in}}%
\pgfpathlineto{\pgfqpoint{1.409672in}{1.637471in}}%
\pgfpathlineto{\pgfqpoint{1.412249in}{1.640997in}}%
\pgfpathlineto{\pgfqpoint{1.414827in}{1.647709in}}%
\pgfpathlineto{\pgfqpoint{1.417404in}{1.648539in}}%
\pgfpathlineto{\pgfqpoint{1.419982in}{1.643883in}}%
\pgfpathlineto{\pgfqpoint{1.422560in}{1.645314in}}%
\pgfpathlineto{\pgfqpoint{1.425137in}{1.648456in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{1.645018in}}%
\pgfpathlineto{\pgfqpoint{1.435448in}{1.629939in}}%
\pgfpathlineto{\pgfqpoint{1.438025in}{1.634871in}}%
\pgfpathlineto{\pgfqpoint{1.443181in}{1.638239in}}%
\pgfpathlineto{\pgfqpoint{1.445758in}{1.637851in}}%
\pgfpathlineto{\pgfqpoint{1.448336in}{1.634416in}}%
\pgfpathlineto{\pgfqpoint{1.450914in}{1.641469in}}%
\pgfpathlineto{\pgfqpoint{1.453491in}{1.639821in}}%
\pgfpathlineto{\pgfqpoint{1.456069in}{1.632303in}}%
\pgfpathlineto{\pgfqpoint{1.461224in}{1.627226in}}%
\pgfpathlineto{\pgfqpoint{1.463802in}{1.627855in}}%
\pgfpathlineto{\pgfqpoint{1.466379in}{1.631465in}}%
\pgfpathlineto{\pgfqpoint{1.468957in}{1.630843in}}%
\pgfpathlineto{\pgfqpoint{1.471535in}{1.626762in}}%
\pgfpathlineto{\pgfqpoint{1.479268in}{1.637411in}}%
\pgfpathlineto{\pgfqpoint{1.481845in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{1.484423in}{1.631972in}}%
\pgfpathlineto{\pgfqpoint{1.487001in}{1.633989in}}%
\pgfpathlineto{\pgfqpoint{1.489578in}{1.632999in}}%
\pgfpathlineto{\pgfqpoint{1.492156in}{1.634661in}}%
\pgfpathlineto{\pgfqpoint{1.494733in}{1.634528in}}%
\pgfpathlineto{\pgfqpoint{1.497311in}{1.636061in}}%
\pgfpathlineto{\pgfqpoint{1.499889in}{1.635419in}}%
\pgfpathlineto{\pgfqpoint{1.502466in}{1.627486in}}%
\pgfpathlineto{\pgfqpoint{1.507622in}{1.623407in}}%
\pgfpathlineto{\pgfqpoint{1.512777in}{1.614474in}}%
\pgfpathlineto{\pgfqpoint{1.515355in}{1.614611in}}%
\pgfpathlineto{\pgfqpoint{1.520510in}{1.617088in}}%
\pgfpathlineto{\pgfqpoint{1.523087in}{1.624279in}}%
\pgfpathlineto{\pgfqpoint{1.525665in}{1.616816in}}%
\pgfpathlineto{\pgfqpoint{1.528243in}{1.613735in}}%
\pgfpathlineto{\pgfqpoint{1.533398in}{1.612483in}}%
\pgfpathlineto{\pgfqpoint{1.535976in}{1.615456in}}%
\pgfpathlineto{\pgfqpoint{1.538553in}{1.612767in}}%
\pgfpathlineto{\pgfqpoint{1.541131in}{1.619336in}}%
\pgfpathlineto{\pgfqpoint{1.546286in}{1.622065in}}%
\pgfpathlineto{\pgfqpoint{1.551441in}{1.610140in}}%
\pgfpathlineto{\pgfqpoint{1.554019in}{1.612288in}}%
\pgfpathlineto{\pgfqpoint{1.556597in}{1.616487in}}%
\pgfpathlineto{\pgfqpoint{1.559174in}{1.612886in}}%
\pgfpathlineto{\pgfqpoint{1.561752in}{1.605263in}}%
\pgfpathlineto{\pgfqpoint{1.564330in}{1.604435in}}%
\pgfpathlineto{\pgfqpoint{1.569485in}{1.596985in}}%
\pgfpathlineto{\pgfqpoint{1.572063in}{1.599508in}}%
\pgfpathlineto{\pgfqpoint{1.574640in}{1.599448in}}%
\pgfpathlineto{\pgfqpoint{1.579795in}{1.601189in}}%
\pgfpathlineto{\pgfqpoint{1.582373in}{1.601645in}}%
\pgfpathlineto{\pgfqpoint{1.584951in}{1.604742in}}%
\pgfpathlineto{\pgfqpoint{1.590106in}{1.599844in}}%
\pgfpathlineto{\pgfqpoint{1.595261in}{1.601027in}}%
\pgfpathlineto{\pgfqpoint{1.597839in}{1.603975in}}%
\pgfpathlineto{\pgfqpoint{1.602994in}{1.595380in}}%
\pgfpathlineto{\pgfqpoint{1.605572in}{1.598297in}}%
\pgfpathlineto{\pgfqpoint{1.610727in}{1.595861in}}%
\pgfpathlineto{\pgfqpoint{1.618460in}{1.597852in}}%
\pgfpathlineto{\pgfqpoint{1.621038in}{1.596409in}}%
\pgfpathlineto{\pgfqpoint{1.631348in}{1.602615in}}%
\pgfpathlineto{\pgfqpoint{1.633926in}{1.603000in}}%
\pgfpathlineto{\pgfqpoint{1.641659in}{1.584703in}}%
\pgfpathlineto{\pgfqpoint{1.644236in}{1.581652in}}%
\pgfpathlineto{\pgfqpoint{1.646814in}{1.576847in}}%
\pgfpathlineto{\pgfqpoint{1.649392in}{1.578809in}}%
\pgfpathlineto{\pgfqpoint{1.651969in}{1.577224in}}%
\pgfpathlineto{\pgfqpoint{1.657124in}{1.571904in}}%
\pgfpathlineto{\pgfqpoint{1.659702in}{1.574347in}}%
\pgfpathlineto{\pgfqpoint{1.662280in}{1.578860in}}%
\pgfpathlineto{\pgfqpoint{1.664857in}{1.579408in}}%
\pgfpathlineto{\pgfqpoint{1.667435in}{1.581388in}}%
\pgfpathlineto{\pgfqpoint{1.670013in}{1.580717in}}%
\pgfpathlineto{\pgfqpoint{1.672590in}{1.578221in}}%
\pgfpathlineto{\pgfqpoint{1.675168in}{1.570856in}}%
\pgfpathlineto{\pgfqpoint{1.677746in}{1.572913in}}%
\pgfpathlineto{\pgfqpoint{1.680323in}{1.569912in}}%
\pgfpathlineto{\pgfqpoint{1.682901in}{1.575941in}}%
\pgfpathlineto{\pgfqpoint{1.685478in}{1.576238in}}%
\pgfpathlineto{\pgfqpoint{1.688056in}{1.574247in}}%
\pgfpathlineto{\pgfqpoint{1.690634in}{1.578745in}}%
\pgfpathlineto{\pgfqpoint{1.693211in}{1.569791in}}%
\pgfpathlineto{\pgfqpoint{1.695789in}{1.567876in}}%
\pgfpathlineto{\pgfqpoint{1.698367in}{1.570261in}}%
\pgfpathlineto{\pgfqpoint{1.700944in}{1.576317in}}%
\pgfpathlineto{\pgfqpoint{1.703522in}{1.577635in}}%
\pgfpathlineto{\pgfqpoint{1.706100in}{1.572427in}}%
\pgfpathlineto{\pgfqpoint{1.711255in}{1.570130in}}%
\pgfpathlineto{\pgfqpoint{1.713832in}{1.564103in}}%
\pgfpathlineto{\pgfqpoint{1.716410in}{1.564642in}}%
\pgfpathlineto{\pgfqpoint{1.718988in}{1.563867in}}%
\pgfpathlineto{\pgfqpoint{1.721565in}{1.559137in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{1.558651in}}%
\pgfpathlineto{\pgfqpoint{1.726721in}{1.562684in}}%
\pgfpathlineto{\pgfqpoint{1.729298in}{1.562079in}}%
\pgfpathlineto{\pgfqpoint{1.731876in}{1.565802in}}%
\pgfpathlineto{\pgfqpoint{1.737031in}{1.558826in}}%
\pgfpathlineto{\pgfqpoint{1.749919in}{1.563281in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{1.557038in}}%
\pgfpathlineto{\pgfqpoint{1.755075in}{1.557976in}}%
\pgfpathlineto{\pgfqpoint{1.757652in}{1.562283in}}%
\pgfpathlineto{\pgfqpoint{1.760230in}{1.562316in}}%
\pgfpathlineto{\pgfqpoint{1.762808in}{1.559612in}}%
\pgfpathlineto{\pgfqpoint{1.765385in}{1.561960in}}%
\pgfpathlineto{\pgfqpoint{1.767963in}{1.560817in}}%
\pgfpathlineto{\pgfqpoint{1.770540in}{1.561177in}}%
\pgfpathlineto{\pgfqpoint{1.773118in}{1.555862in}}%
\pgfpathlineto{\pgfqpoint{1.778273in}{1.551456in}}%
\pgfpathlineto{\pgfqpoint{1.780851in}{1.550652in}}%
\pgfpathlineto{\pgfqpoint{1.783429in}{1.552793in}}%
\pgfpathlineto{\pgfqpoint{1.786006in}{1.548687in}}%
\pgfpathlineto{\pgfqpoint{1.788584in}{1.542476in}}%
\pgfpathlineto{\pgfqpoint{1.791162in}{1.542867in}}%
\pgfpathlineto{\pgfqpoint{1.793739in}{1.547996in}}%
\pgfpathlineto{\pgfqpoint{1.796317in}{1.550218in}}%
\pgfpathlineto{\pgfqpoint{1.801472in}{1.537827in}}%
\pgfpathlineto{\pgfqpoint{1.806627in}{1.543751in}}%
\pgfpathlineto{\pgfqpoint{1.811783in}{1.541796in}}%
\pgfpathlineto{\pgfqpoint{1.814360in}{1.542619in}}%
\pgfpathlineto{\pgfqpoint{1.816938in}{1.540469in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{1.540171in}}%
\pgfpathlineto{\pgfqpoint{1.827248in}{1.555988in}}%
\pgfpathlineto{\pgfqpoint{1.829826in}{1.563206in}}%
\pgfpathlineto{\pgfqpoint{1.832404in}{1.559651in}}%
\pgfpathlineto{\pgfqpoint{1.837559in}{1.542892in}}%
\pgfpathlineto{\pgfqpoint{1.842714in}{1.547412in}}%
\pgfpathlineto{\pgfqpoint{1.847869in}{1.544714in}}%
\pgfpathlineto{\pgfqpoint{1.850447in}{1.540190in}}%
\pgfpathlineto{\pgfqpoint{1.853025in}{1.543008in}}%
\pgfpathlineto{\pgfqpoint{1.855602in}{1.540235in}}%
\pgfpathlineto{\pgfqpoint{1.858180in}{1.544217in}}%
\pgfpathlineto{\pgfqpoint{1.860758in}{1.551671in}}%
\pgfpathlineto{\pgfqpoint{1.863335in}{1.554829in}}%
\pgfpathlineto{\pgfqpoint{1.865913in}{1.560469in}}%
\pgfpathlineto{\pgfqpoint{1.868491in}{1.558517in}}%
\pgfpathlineto{\pgfqpoint{1.871068in}{1.561754in}}%
\pgfpathlineto{\pgfqpoint{1.873646in}{1.554800in}}%
\pgfpathlineto{\pgfqpoint{1.876223in}{1.553240in}}%
\pgfpathlineto{\pgfqpoint{1.878801in}{1.546917in}}%
\pgfpathlineto{\pgfqpoint{1.881379in}{1.550834in}}%
\pgfpathlineto{\pgfqpoint{1.889112in}{1.546522in}}%
\pgfpathlineto{\pgfqpoint{1.891689in}{1.546122in}}%
\pgfpathlineto{\pgfqpoint{1.894267in}{1.543047in}}%
\pgfpathlineto{\pgfqpoint{1.896845in}{1.550624in}}%
\pgfpathlineto{\pgfqpoint{1.899422in}{1.552604in}}%
\pgfpathlineto{\pgfqpoint{1.902000in}{1.551217in}}%
\pgfpathlineto{\pgfqpoint{1.907155in}{1.557471in}}%
\pgfpathlineto{\pgfqpoint{1.909733in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.912310in}{1.553715in}}%
\pgfpathlineto{\pgfqpoint{1.914888in}{1.551625in}}%
\pgfpathlineto{\pgfqpoint{1.917466in}{1.546051in}}%
\pgfpathlineto{\pgfqpoint{1.920043in}{1.545544in}}%
\pgfpathlineto{\pgfqpoint{1.930354in}{1.527248in}}%
\pgfpathlineto{\pgfqpoint{1.932931in}{1.529627in}}%
\pgfpathlineto{\pgfqpoint{1.935509in}{1.536407in}}%
\pgfpathlineto{\pgfqpoint{1.938087in}{1.537994in}}%
\pgfpathlineto{\pgfqpoint{1.945820in}{1.530843in}}%
\pgfpathlineto{\pgfqpoint{1.948397in}{1.534133in}}%
\pgfpathlineto{\pgfqpoint{1.953553in}{1.546259in}}%
\pgfpathlineto{\pgfqpoint{1.956130in}{1.541649in}}%
\pgfpathlineto{\pgfqpoint{1.961285in}{1.553097in}}%
\pgfpathlineto{\pgfqpoint{1.966441in}{1.548730in}}%
\pgfpathlineto{\pgfqpoint{1.971596in}{1.538344in}}%
\pgfpathlineto{\pgfqpoint{1.974174in}{1.539763in}}%
\pgfpathlineto{\pgfqpoint{1.976751in}{1.532860in}}%
\pgfpathlineto{\pgfqpoint{1.979329in}{1.530702in}}%
\pgfpathlineto{\pgfqpoint{1.987062in}{1.545031in}}%
\pgfpathlineto{\pgfqpoint{1.989639in}{1.541133in}}%
\pgfpathlineto{\pgfqpoint{1.992217in}{1.542983in}}%
\pgfpathlineto{\pgfqpoint{1.997372in}{1.542463in}}%
\pgfpathlineto{\pgfqpoint{1.999950in}{1.539355in}}%
\pgfpathlineto{\pgfqpoint{2.002528in}{1.543678in}}%
\pgfpathlineto{\pgfqpoint{2.005105in}{1.544527in}}%
\pgfpathlineto{\pgfqpoint{2.007683in}{1.539097in}}%
\pgfpathlineto{\pgfqpoint{2.010260in}{1.543186in}}%
\pgfpathlineto{\pgfqpoint{2.012838in}{1.541064in}}%
\pgfpathlineto{\pgfqpoint{2.015416in}{1.532757in}}%
\pgfpathlineto{\pgfqpoint{2.017993in}{1.529238in}}%
\pgfpathlineto{\pgfqpoint{2.020571in}{1.531903in}}%
\pgfpathlineto{\pgfqpoint{2.023149in}{1.532280in}}%
\pgfpathlineto{\pgfqpoint{2.025726in}{1.528456in}}%
\pgfpathlineto{\pgfqpoint{2.030882in}{1.529981in}}%
\pgfpathlineto{\pgfqpoint{2.033459in}{1.528605in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.532274in}}%
\pgfpathlineto{\pgfqpoint{2.041192in}{1.530211in}}%
\pgfpathlineto{\pgfqpoint{2.043770in}{1.531346in}}%
\pgfpathlineto{\pgfqpoint{2.046347in}{1.538644in}}%
\pgfpathlineto{\pgfqpoint{2.048925in}{1.549990in}}%
\pgfpathlineto{\pgfqpoint{2.054080in}{1.545561in}}%
\pgfpathlineto{\pgfqpoint{2.056658in}{1.540740in}}%
\pgfpathlineto{\pgfqpoint{2.059236in}{1.538675in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{1.538459in}}%
\pgfpathlineto{\pgfqpoint{2.064391in}{1.536601in}}%
\pgfpathlineto{\pgfqpoint{2.066968in}{1.539549in}}%
\pgfpathlineto{\pgfqpoint{2.069546in}{1.536651in}}%
\pgfpathlineto{\pgfqpoint{2.072124in}{1.539085in}}%
\pgfpathlineto{\pgfqpoint{2.079857in}{1.533415in}}%
\pgfpathlineto{\pgfqpoint{2.082434in}{1.533022in}}%
\pgfpathlineto{\pgfqpoint{2.085012in}{1.539532in}}%
\pgfpathlineto{\pgfqpoint{2.090167in}{1.544750in}}%
\pgfpathlineto{\pgfqpoint{2.092745in}{1.546628in}}%
\pgfpathlineto{\pgfqpoint{2.097900in}{1.537938in}}%
\pgfpathlineto{\pgfqpoint{2.100478in}{1.543261in}}%
\pgfpathlineto{\pgfqpoint{2.103055in}{1.543954in}}%
\pgfpathlineto{\pgfqpoint{2.105633in}{1.545987in}}%
\pgfpathlineto{\pgfqpoint{2.108211in}{1.545647in}}%
\pgfpathlineto{\pgfqpoint{2.110788in}{1.541683in}}%
\pgfpathlineto{\pgfqpoint{2.113366in}{1.541405in}}%
\pgfpathlineto{\pgfqpoint{2.115944in}{1.542574in}}%
\pgfpathlineto{\pgfqpoint{2.118521in}{1.547927in}}%
\pgfpathlineto{\pgfqpoint{2.121099in}{1.550419in}}%
\pgfpathlineto{\pgfqpoint{2.126254in}{1.548469in}}%
\pgfpathlineto{\pgfqpoint{2.128832in}{1.548552in}}%
\pgfpathlineto{\pgfqpoint{2.133987in}{1.543069in}}%
\pgfpathlineto{\pgfqpoint{2.136565in}{1.546560in}}%
\pgfpathlineto{\pgfqpoint{2.139142in}{1.546848in}}%
\pgfpathlineto{\pgfqpoint{2.141720in}{1.549325in}}%
\pgfpathlineto{\pgfqpoint{2.149453in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{2.152030in}{1.539954in}}%
\pgfpathlineto{\pgfqpoint{2.154608in}{1.539524in}}%
\pgfpathlineto{\pgfqpoint{2.157186in}{1.541199in}}%
\pgfpathlineto{\pgfqpoint{2.162341in}{1.535083in}}%
\pgfpathlineto{\pgfqpoint{2.164919in}{1.533423in}}%
\pgfpathlineto{\pgfqpoint{2.167496in}{1.538137in}}%
\pgfpathlineto{\pgfqpoint{2.170074in}{1.548821in}}%
\pgfpathlineto{\pgfqpoint{2.172652in}{1.544478in}}%
\pgfpathlineto{\pgfqpoint{2.175229in}{1.543192in}}%
\pgfpathlineto{\pgfqpoint{2.180384in}{1.537385in}}%
\pgfpathlineto{\pgfqpoint{2.185540in}{1.541110in}}%
\pgfpathlineto{\pgfqpoint{2.188117in}{1.547713in}}%
\pgfpathlineto{\pgfqpoint{2.190695in}{1.548292in}}%
\pgfpathlineto{\pgfqpoint{2.193273in}{1.545578in}}%
\pgfpathlineto{\pgfqpoint{2.195850in}{1.540511in}}%
\pgfpathlineto{\pgfqpoint{2.198428in}{1.539428in}}%
\pgfpathlineto{\pgfqpoint{2.201006in}{1.535659in}}%
\pgfpathlineto{\pgfqpoint{2.203583in}{1.534844in}}%
\pgfpathlineto{\pgfqpoint{2.208738in}{1.528881in}}%
\pgfpathlineto{\pgfqpoint{2.211316in}{1.531516in}}%
\pgfpathlineto{\pgfqpoint{2.213894in}{1.531028in}}%
\pgfpathlineto{\pgfqpoint{2.216471in}{1.535380in}}%
\pgfpathlineto{\pgfqpoint{2.221627in}{1.539410in}}%
\pgfpathlineto{\pgfqpoint{2.224204in}{1.542620in}}%
\pgfpathlineto{\pgfqpoint{2.229359in}{1.531672in}}%
\pgfpathlineto{\pgfqpoint{2.231937in}{1.534126in}}%
\pgfpathlineto{\pgfqpoint{2.237092in}{1.545164in}}%
\pgfpathlineto{\pgfqpoint{2.239670in}{1.542244in}}%
\pgfpathlineto{\pgfqpoint{2.244825in}{1.552037in}}%
\pgfpathlineto{\pgfqpoint{2.247403in}{1.541306in}}%
\pgfpathlineto{\pgfqpoint{2.252558in}{1.537485in}}%
\pgfpathlineto{\pgfqpoint{2.255136in}{1.526326in}}%
\pgfpathlineto{\pgfqpoint{2.257713in}{1.529084in}}%
\pgfpathlineto{\pgfqpoint{2.260291in}{1.534784in}}%
\pgfpathlineto{\pgfqpoint{2.262869in}{1.535497in}}%
\pgfpathlineto{\pgfqpoint{2.265446in}{1.541444in}}%
\pgfpathlineto{\pgfqpoint{2.268024in}{1.551196in}}%
\pgfpathlineto{\pgfqpoint{2.270602in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{2.273179in}{1.542707in}}%
\pgfpathlineto{\pgfqpoint{2.275757in}{1.545288in}}%
\pgfpathlineto{\pgfqpoint{2.278335in}{1.543177in}}%
\pgfpathlineto{\pgfqpoint{2.280912in}{1.545636in}}%
\pgfpathlineto{\pgfqpoint{2.283490in}{1.543962in}}%
\pgfpathlineto{\pgfqpoint{2.286067in}{1.548001in}}%
\pgfpathlineto{\pgfqpoint{2.288645in}{1.547481in}}%
\pgfpathlineto{\pgfqpoint{2.291223in}{1.544087in}}%
\pgfpathlineto{\pgfqpoint{2.293800in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.296378in}{1.544026in}}%
\pgfpathlineto{\pgfqpoint{2.298956in}{1.539972in}}%
\pgfpathlineto{\pgfqpoint{2.301533in}{1.542634in}}%
\pgfpathlineto{\pgfqpoint{2.304111in}{1.540686in}}%
\pgfpathlineto{\pgfqpoint{2.311844in}{1.545002in}}%
\pgfpathlineto{\pgfqpoint{2.314421in}{1.545156in}}%
\pgfpathlineto{\pgfqpoint{2.319577in}{1.533255in}}%
\pgfpathlineto{\pgfqpoint{2.324732in}{1.531053in}}%
\pgfpathlineto{\pgfqpoint{2.327310in}{1.525739in}}%
\pgfpathlineto{\pgfqpoint{2.329887in}{1.525320in}}%
\pgfpathlineto{\pgfqpoint{2.332465in}{1.529819in}}%
\pgfpathlineto{\pgfqpoint{2.335043in}{1.529525in}}%
\pgfpathlineto{\pgfqpoint{2.340198in}{1.531227in}}%
\pgfpathlineto{\pgfqpoint{2.342775in}{1.526795in}}%
\pgfpathlineto{\pgfqpoint{2.345353in}{1.528417in}}%
\pgfpathlineto{\pgfqpoint{2.347931in}{1.528368in}}%
\pgfpathlineto{\pgfqpoint{2.350508in}{1.524460in}}%
\pgfpathlineto{\pgfqpoint{2.353086in}{1.525727in}}%
\pgfpathlineto{\pgfqpoint{2.355664in}{1.529435in}}%
\pgfpathlineto{\pgfqpoint{2.358241in}{1.538609in}}%
\pgfpathlineto{\pgfqpoint{2.360819in}{1.539836in}}%
\pgfpathlineto{\pgfqpoint{2.363397in}{1.539393in}}%
\pgfpathlineto{\pgfqpoint{2.368552in}{1.534257in}}%
\pgfpathlineto{\pgfqpoint{2.371129in}{1.539040in}}%
\pgfpathlineto{\pgfqpoint{2.373707in}{1.546725in}}%
\pgfpathlineto{\pgfqpoint{2.376285in}{1.544574in}}%
\pgfpathlineto{\pgfqpoint{2.378862in}{1.540261in}}%
\pgfpathlineto{\pgfqpoint{2.384018in}{1.552021in}}%
\pgfpathlineto{\pgfqpoint{2.389173in}{1.559331in}}%
\pgfpathlineto{\pgfqpoint{2.394328in}{1.560857in}}%
\pgfpathlineto{\pgfqpoint{2.396906in}{1.557543in}}%
\pgfpathlineto{\pgfqpoint{2.402061in}{1.546044in}}%
\pgfpathlineto{\pgfqpoint{2.407216in}{1.550006in}}%
\pgfpathlineto{\pgfqpoint{2.409794in}{1.544820in}}%
\pgfpathlineto{\pgfqpoint{2.412372in}{1.542599in}}%
\pgfpathlineto{\pgfqpoint{2.414949in}{1.545692in}}%
\pgfpathlineto{\pgfqpoint{2.417527in}{1.542667in}}%
\pgfpathlineto{\pgfqpoint{2.420104in}{1.543835in}}%
\pgfpathlineto{\pgfqpoint{2.425260in}{1.531952in}}%
\pgfpathlineto{\pgfqpoint{2.427837in}{1.536740in}}%
\pgfpathlineto{\pgfqpoint{2.430415in}{1.535990in}}%
\pgfpathlineto{\pgfqpoint{2.432993in}{1.541440in}}%
\pgfpathlineto{\pgfqpoint{2.435570in}{1.550711in}}%
\pgfpathlineto{\pgfqpoint{2.440726in}{1.549114in}}%
\pgfpathlineto{\pgfqpoint{2.443303in}{1.544155in}}%
\pgfpathlineto{\pgfqpoint{2.445881in}{1.542044in}}%
\pgfpathlineto{\pgfqpoint{2.448458in}{1.543515in}}%
\pgfpathlineto{\pgfqpoint{2.453614in}{1.543320in}}%
\pgfpathlineto{\pgfqpoint{2.456191in}{1.545212in}}%
\pgfpathlineto{\pgfqpoint{2.458769in}{1.548622in}}%
\pgfpathlineto{\pgfqpoint{2.463924in}{1.547819in}}%
\pgfpathlineto{\pgfqpoint{2.466502in}{1.549475in}}%
\pgfpathlineto{\pgfqpoint{2.471657in}{1.544907in}}%
\pgfpathlineto{\pgfqpoint{2.474235in}{1.539152in}}%
\pgfpathlineto{\pgfqpoint{2.476812in}{1.537511in}}%
\pgfpathlineto{\pgfqpoint{2.479390in}{1.540728in}}%
\pgfpathlineto{\pgfqpoint{2.484545in}{1.542284in}}%
\pgfpathlineto{\pgfqpoint{2.492278in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{2.494856in}{1.540259in}}%
\pgfpathlineto{\pgfqpoint{2.497434in}{1.548097in}}%
\pgfpathlineto{\pgfqpoint{2.500011in}{1.546182in}}%
\pgfpathlineto{\pgfqpoint{2.507744in}{1.534553in}}%
\pgfpathlineto{\pgfqpoint{2.510322in}{1.533594in}}%
\pgfpathlineto{\pgfqpoint{2.512899in}{1.536484in}}%
\pgfpathlineto{\pgfqpoint{2.515477in}{1.532196in}}%
\pgfpathlineto{\pgfqpoint{2.518055in}{1.524149in}}%
\pgfpathlineto{\pgfqpoint{2.523210in}{1.527486in}}%
\pgfpathlineto{\pgfqpoint{2.525788in}{1.525515in}}%
\pgfpathlineto{\pgfqpoint{2.528365in}{1.528116in}}%
\pgfpathlineto{\pgfqpoint{2.533520in}{1.529344in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{1.537003in}}%
\pgfpathlineto{\pgfqpoint{2.543831in}{1.547012in}}%
\pgfpathlineto{\pgfqpoint{2.546409in}{1.551253in}}%
\pgfpathlineto{\pgfqpoint{2.548986in}{1.544485in}}%
\pgfpathlineto{\pgfqpoint{2.551564in}{1.543986in}}%
\pgfpathlineto{\pgfqpoint{2.554142in}{1.544949in}}%
\pgfpathlineto{\pgfqpoint{2.556719in}{1.542378in}}%
\pgfpathlineto{\pgfqpoint{2.559297in}{1.541930in}}%
\pgfpathlineto{\pgfqpoint{2.561874in}{1.537084in}}%
\pgfpathlineto{\pgfqpoint{2.564452in}{1.534974in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.530392in}}%
\pgfpathlineto{\pgfqpoint{2.569607in}{1.538932in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{1.542087in}}%
\pgfpathlineto{\pgfqpoint{2.577340in}{1.539355in}}%
\pgfpathlineto{\pgfqpoint{2.579918in}{1.537344in}}%
\pgfpathlineto{\pgfqpoint{2.582496in}{1.541210in}}%
\pgfpathlineto{\pgfqpoint{2.590228in}{1.538859in}}%
\pgfpathlineto{\pgfqpoint{2.592806in}{1.542569in}}%
\pgfpathlineto{\pgfqpoint{2.597961in}{1.533814in}}%
\pgfpathlineto{\pgfqpoint{2.600539in}{1.537343in}}%
\pgfpathlineto{\pgfqpoint{2.603117in}{1.531159in}}%
\pgfpathlineto{\pgfqpoint{2.605694in}{1.533867in}}%
\pgfpathlineto{\pgfqpoint{2.608272in}{1.540884in}}%
\pgfpathlineto{\pgfqpoint{2.610849in}{1.537795in}}%
\pgfpathlineto{\pgfqpoint{2.613427in}{1.540432in}}%
\pgfpathlineto{\pgfqpoint{2.618582in}{1.541471in}}%
\pgfpathlineto{\pgfqpoint{2.621160in}{1.542723in}}%
\pgfpathlineto{\pgfqpoint{2.623738in}{1.540219in}}%
\pgfpathlineto{\pgfqpoint{2.626315in}{1.540655in}}%
\pgfpathlineto{\pgfqpoint{2.628893in}{1.542451in}}%
\pgfpathlineto{\pgfqpoint{2.631471in}{1.542331in}}%
\pgfpathlineto{\pgfqpoint{2.634048in}{1.546325in}}%
\pgfpathlineto{\pgfqpoint{2.636626in}{1.545947in}}%
\pgfpathlineto{\pgfqpoint{2.639203in}{1.548147in}}%
\pgfpathlineto{\pgfqpoint{2.644359in}{1.545689in}}%
\pgfpathlineto{\pgfqpoint{2.652092in}{1.541924in}}%
\pgfpathlineto{\pgfqpoint{2.654669in}{1.544408in}}%
\pgfpathlineto{\pgfqpoint{2.657247in}{1.545319in}}%
\pgfpathlineto{\pgfqpoint{2.659825in}{1.551711in}}%
\pgfpathlineto{\pgfqpoint{2.662402in}{1.553634in}}%
\pgfpathlineto{\pgfqpoint{2.667557in}{1.543474in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{2.675290in}{1.538404in}}%
\pgfpathlineto{\pgfqpoint{2.677868in}{1.543045in}}%
\pgfpathlineto{\pgfqpoint{2.683023in}{1.537816in}}%
\pgfpathlineto{\pgfqpoint{2.690756in}{1.536962in}}%
\pgfpathlineto{\pgfqpoint{2.693334in}{1.541685in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{1.541852in}}%
\pgfpathlineto{\pgfqpoint{2.698489in}{1.543165in}}%
\pgfpathlineto{\pgfqpoint{2.701067in}{1.539327in}}%
\pgfpathlineto{\pgfqpoint{2.703644in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{2.706222in}{1.544235in}}%
\pgfpathlineto{\pgfqpoint{2.708800in}{1.548821in}}%
\pgfpathlineto{\pgfqpoint{2.711377in}{1.542120in}}%
\pgfpathlineto{\pgfqpoint{2.713955in}{1.541969in}}%
\pgfpathlineto{\pgfqpoint{2.716533in}{1.537129in}}%
\pgfpathlineto{\pgfqpoint{2.721688in}{1.539867in}}%
\pgfpathlineto{\pgfqpoint{2.726843in}{1.551363in}}%
\pgfpathlineto{\pgfqpoint{2.729421in}{1.550614in}}%
\pgfpathlineto{\pgfqpoint{2.731998in}{1.546346in}}%
\pgfpathlineto{\pgfqpoint{2.734576in}{1.547998in}}%
\pgfpathlineto{\pgfqpoint{2.737154in}{1.548325in}}%
\pgfpathlineto{\pgfqpoint{2.739731in}{1.547077in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.543957in}}%
\pgfpathlineto{\pgfqpoint{2.744887in}{1.544516in}}%
\pgfpathlineto{\pgfqpoint{2.750042in}{1.538256in}}%
\pgfpathlineto{\pgfqpoint{2.752619in}{1.537910in}}%
\pgfpathlineto{\pgfqpoint{2.755197in}{1.535331in}}%
\pgfpathlineto{\pgfqpoint{2.757775in}{1.538785in}}%
\pgfpathlineto{\pgfqpoint{2.760352in}{1.534364in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.543157in}}%
\pgfpathlineto{\pgfqpoint{2.768085in}{1.548401in}}%
\pgfpathlineto{\pgfqpoint{2.770663in}{1.543098in}}%
\pgfpathlineto{\pgfqpoint{2.773241in}{1.544641in}}%
\pgfpathlineto{\pgfqpoint{2.775818in}{1.549860in}}%
\pgfpathlineto{\pgfqpoint{2.780973in}{1.547372in}}%
\pgfpathlineto{\pgfqpoint{2.783551in}{1.537613in}}%
\pgfpathlineto{\pgfqpoint{2.786129in}{1.537498in}}%
\pgfpathlineto{\pgfqpoint{2.788706in}{1.535435in}}%
\pgfpathlineto{\pgfqpoint{2.791284in}{1.534932in}}%
\pgfpathlineto{\pgfqpoint{2.793862in}{1.542133in}}%
\pgfpathlineto{\pgfqpoint{2.796439in}{1.544459in}}%
\pgfpathlineto{\pgfqpoint{2.799017in}{1.545000in}}%
\pgfpathlineto{\pgfqpoint{2.801595in}{1.548586in}}%
\pgfpathlineto{\pgfqpoint{2.804172in}{1.540174in}}%
\pgfpathlineto{\pgfqpoint{2.806750in}{1.536747in}}%
\pgfpathlineto{\pgfqpoint{2.809327in}{1.540621in}}%
\pgfpathlineto{\pgfqpoint{2.811905in}{1.539360in}}%
\pgfpathlineto{\pgfqpoint{2.814483in}{1.533518in}}%
\pgfpathlineto{\pgfqpoint{2.817060in}{1.538721in}}%
\pgfpathlineto{\pgfqpoint{2.819638in}{1.536341in}}%
\pgfpathlineto{\pgfqpoint{2.829948in}{1.551781in}}%
\pgfpathlineto{\pgfqpoint{2.832526in}{1.548799in}}%
\pgfpathlineto{\pgfqpoint{2.835104in}{1.549395in}}%
\pgfpathlineto{\pgfqpoint{2.837681in}{1.555377in}}%
\pgfpathlineto{\pgfqpoint{2.845414in}{1.558126in}}%
\pgfpathlineto{\pgfqpoint{2.847992in}{1.555043in}}%
\pgfpathlineto{\pgfqpoint{2.853147in}{1.545897in}}%
\pgfpathlineto{\pgfqpoint{2.855725in}{1.545035in}}%
\pgfpathlineto{\pgfqpoint{2.858302in}{1.545800in}}%
\pgfpathlineto{\pgfqpoint{2.863458in}{1.543432in}}%
\pgfpathlineto{\pgfqpoint{2.866035in}{1.547494in}}%
\pgfpathlineto{\pgfqpoint{2.868613in}{1.548357in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{1.544241in}}%
\pgfpathlineto{\pgfqpoint{2.873768in}{1.547125in}}%
\pgfpathlineto{\pgfqpoint{2.876346in}{1.553522in}}%
\pgfpathlineto{\pgfqpoint{2.878924in}{1.547850in}}%
\pgfpathlineto{\pgfqpoint{2.881501in}{1.548603in}}%
\pgfpathlineto{\pgfqpoint{2.884079in}{1.557209in}}%
\pgfpathlineto{\pgfqpoint{2.886656in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.889234in}{1.559333in}}%
\pgfpathlineto{\pgfqpoint{2.891812in}{1.558368in}}%
\pgfpathlineto{\pgfqpoint{2.894389in}{1.554560in}}%
\pgfpathlineto{\pgfqpoint{2.896967in}{1.553621in}}%
\pgfpathlineto{\pgfqpoint{2.899545in}{1.549029in}}%
\pgfpathlineto{\pgfqpoint{2.902122in}{1.540267in}}%
\pgfpathlineto{\pgfqpoint{2.904700in}{1.542603in}}%
\pgfpathlineto{\pgfqpoint{2.907278in}{1.539731in}}%
\pgfpathlineto{\pgfqpoint{2.909855in}{1.545751in}}%
\pgfpathlineto{\pgfqpoint{2.915010in}{1.549279in}}%
\pgfpathlineto{\pgfqpoint{2.917588in}{1.561017in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{1.556215in}}%
\pgfpathlineto{\pgfqpoint{2.927899in}{1.567842in}}%
\pgfpathlineto{\pgfqpoint{2.933054in}{1.566214in}}%
\pgfpathlineto{\pgfqpoint{2.935632in}{1.563365in}}%
\pgfpathlineto{\pgfqpoint{2.938209in}{1.557943in}}%
\pgfpathlineto{\pgfqpoint{2.943364in}{1.542750in}}%
\pgfpathlineto{\pgfqpoint{2.945942in}{1.552302in}}%
\pgfpathlineto{\pgfqpoint{2.951097in}{1.558376in}}%
\pgfpathlineto{\pgfqpoint{2.953675in}{1.552206in}}%
\pgfpathlineto{\pgfqpoint{2.956253in}{1.554049in}}%
\pgfpathlineto{\pgfqpoint{2.958830in}{1.553673in}}%
\pgfpathlineto{\pgfqpoint{2.963986in}{1.564309in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.556644in}}%
\pgfpathlineto{\pgfqpoint{2.979451in}{1.543475in}}%
\pgfpathlineto{\pgfqpoint{2.982029in}{1.544622in}}%
\pgfpathlineto{\pgfqpoint{2.984607in}{1.551041in}}%
\pgfpathlineto{\pgfqpoint{2.989762in}{1.551142in}}%
\pgfpathlineto{\pgfqpoint{2.994917in}{1.557272in}}%
\pgfpathlineto{\pgfqpoint{2.997495in}{1.555566in}}%
\pgfpathlineto{\pgfqpoint{3.000072in}{1.551693in}}%
\pgfpathlineto{\pgfqpoint{3.010383in}{1.556327in}}%
\pgfpathlineto{\pgfqpoint{3.015538in}{1.547405in}}%
\pgfpathlineto{\pgfqpoint{3.018116in}{1.558464in}}%
\pgfpathlineto{\pgfqpoint{3.020693in}{1.561739in}}%
\pgfpathlineto{\pgfqpoint{3.023271in}{1.556399in}}%
\pgfpathlineto{\pgfqpoint{3.025849in}{1.555101in}}%
\pgfpathlineto{\pgfqpoint{3.031004in}{1.560192in}}%
\pgfpathlineto{\pgfqpoint{3.033582in}{1.566474in}}%
\pgfpathlineto{\pgfqpoint{3.038737in}{1.561368in}}%
\pgfpathlineto{\pgfqpoint{3.041315in}{1.560026in}}%
\pgfpathlineto{\pgfqpoint{3.043892in}{1.560341in}}%
\pgfpathlineto{\pgfqpoint{3.046470in}{1.564339in}}%
\pgfpathlineto{\pgfqpoint{3.049047in}{1.571037in}}%
\pgfpathlineto{\pgfqpoint{3.051625in}{1.566569in}}%
\pgfpathlineto{\pgfqpoint{3.054203in}{1.559453in}}%
\pgfpathlineto{\pgfqpoint{3.056780in}{1.548866in}}%
\pgfpathlineto{\pgfqpoint{3.059358in}{1.548364in}}%
\pgfpathlineto{\pgfqpoint{3.061936in}{1.552633in}}%
\pgfpathlineto{\pgfqpoint{3.064513in}{1.553298in}}%
\pgfpathlineto{\pgfqpoint{3.067091in}{1.550099in}}%
\pgfpathlineto{\pgfqpoint{3.069669in}{1.552420in}}%
\pgfpathlineto{\pgfqpoint{3.072246in}{1.548691in}}%
\pgfpathlineto{\pgfqpoint{3.074824in}{1.549939in}}%
\pgfpathlineto{\pgfqpoint{3.082557in}{1.566924in}}%
\pgfpathlineto{\pgfqpoint{3.085134in}{1.564373in}}%
\pgfpathlineto{\pgfqpoint{3.087712in}{1.563819in}}%
\pgfpathlineto{\pgfqpoint{3.090290in}{1.567237in}}%
\pgfpathlineto{\pgfqpoint{3.095445in}{1.555588in}}%
\pgfpathlineto{\pgfqpoint{3.100600in}{1.560429in}}%
\pgfpathlineto{\pgfqpoint{3.103178in}{1.559070in}}%
\pgfpathlineto{\pgfqpoint{3.108333in}{1.552117in}}%
\pgfpathlineto{\pgfqpoint{3.113488in}{1.559857in}}%
\pgfpathlineto{\pgfqpoint{3.116066in}{1.567445in}}%
\pgfpathlineto{\pgfqpoint{3.118644in}{1.565852in}}%
\pgfpathlineto{\pgfqpoint{3.121221in}{1.557641in}}%
\pgfpathlineto{\pgfqpoint{3.126377in}{1.566958in}}%
\pgfpathlineto{\pgfqpoint{3.128954in}{1.577858in}}%
\pgfpathlineto{\pgfqpoint{3.131532in}{1.578427in}}%
\pgfpathlineto{\pgfqpoint{3.136687in}{1.585982in}}%
\pgfpathlineto{\pgfqpoint{3.139265in}{1.585001in}}%
\pgfpathlineto{\pgfqpoint{3.144420in}{1.573761in}}%
\pgfpathlineto{\pgfqpoint{3.146998in}{1.573088in}}%
\pgfpathlineto{\pgfqpoint{3.152153in}{1.545077in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{1.544415in}}%
\pgfpathlineto{\pgfqpoint{3.157308in}{1.548735in}}%
\pgfpathlineto{\pgfqpoint{3.159886in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{3.165041in}{1.548466in}}%
\pgfpathlineto{\pgfqpoint{3.167619in}{1.552470in}}%
\pgfpathlineto{\pgfqpoint{3.170196in}{1.552336in}}%
\pgfpathlineto{\pgfqpoint{3.172774in}{1.556992in}}%
\pgfpathlineto{\pgfqpoint{3.175352in}{1.554770in}}%
\pgfpathlineto{\pgfqpoint{3.177929in}{1.554758in}}%
\pgfpathlineto{\pgfqpoint{3.180507in}{1.550194in}}%
\pgfpathlineto{\pgfqpoint{3.183085in}{1.551196in}}%
\pgfpathlineto{\pgfqpoint{3.185662in}{1.555778in}}%
\pgfpathlineto{\pgfqpoint{3.188240in}{1.556778in}}%
\pgfpathlineto{\pgfqpoint{3.193395in}{1.567210in}}%
\pgfpathlineto{\pgfqpoint{3.195973in}{1.570183in}}%
\pgfpathlineto{\pgfqpoint{3.198550in}{1.570954in}}%
\pgfpathlineto{\pgfqpoint{3.206283in}{1.581538in}}%
\pgfpathlineto{\pgfqpoint{3.208861in}{1.579170in}}%
\pgfpathlineto{\pgfqpoint{3.211438in}{1.580907in}}%
\pgfpathlineto{\pgfqpoint{3.216594in}{1.579641in}}%
\pgfpathlineto{\pgfqpoint{3.219171in}{1.580822in}}%
\pgfpathlineto{\pgfqpoint{3.224327in}{1.565252in}}%
\pgfpathlineto{\pgfqpoint{3.226904in}{1.566827in}}%
\pgfpathlineto{\pgfqpoint{3.229482in}{1.567031in}}%
\pgfpathlineto{\pgfqpoint{3.234637in}{1.565036in}}%
\pgfpathlineto{\pgfqpoint{3.237215in}{1.566450in}}%
\pgfpathlineto{\pgfqpoint{3.239792in}{1.565588in}}%
\pgfpathlineto{\pgfqpoint{3.242370in}{1.561947in}}%
\pgfpathlineto{\pgfqpoint{3.244948in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{3.247525in}{1.558386in}}%
\pgfpathlineto{\pgfqpoint{3.252681in}{1.561380in}}%
\pgfpathlineto{\pgfqpoint{3.257836in}{1.573409in}}%
\pgfpathlineto{\pgfqpoint{3.260414in}{1.572038in}}%
\pgfpathlineto{\pgfqpoint{3.262991in}{1.576294in}}%
\pgfpathlineto{\pgfqpoint{3.265569in}{1.573999in}}%
\pgfpathlineto{\pgfqpoint{3.268146in}{1.565199in}}%
\pgfpathlineto{\pgfqpoint{3.270724in}{1.566093in}}%
\pgfpathlineto{\pgfqpoint{3.281035in}{1.577471in}}%
\pgfpathlineto{\pgfqpoint{3.283612in}{1.572165in}}%
\pgfpathlineto{\pgfqpoint{3.286190in}{1.574579in}}%
\pgfpathlineto{\pgfqpoint{3.288768in}{1.574226in}}%
\pgfpathlineto{\pgfqpoint{3.291345in}{1.576111in}}%
\pgfpathlineto{\pgfqpoint{3.293923in}{1.576062in}}%
\pgfpathlineto{\pgfqpoint{3.296500in}{1.570983in}}%
\pgfpathlineto{\pgfqpoint{3.299078in}{1.572500in}}%
\pgfpathlineto{\pgfqpoint{3.301656in}{1.570603in}}%
\pgfpathlineto{\pgfqpoint{3.304233in}{1.566351in}}%
\pgfpathlineto{\pgfqpoint{3.309389in}{1.570525in}}%
\pgfpathlineto{\pgfqpoint{3.314544in}{1.580827in}}%
\pgfpathlineto{\pgfqpoint{3.319699in}{1.577960in}}%
\pgfpathlineto{\pgfqpoint{3.322277in}{1.581435in}}%
\pgfpathlineto{\pgfqpoint{3.327432in}{1.565185in}}%
\pgfpathlineto{\pgfqpoint{3.330010in}{1.562650in}}%
\pgfpathlineto{\pgfqpoint{3.332587in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{3.335165in}{1.556879in}}%
\pgfpathlineto{\pgfqpoint{3.337743in}{1.559278in}}%
\pgfpathlineto{\pgfqpoint{3.342898in}{1.573883in}}%
\pgfpathlineto{\pgfqpoint{3.350631in}{1.576848in}}%
\pgfpathlineto{\pgfqpoint{3.353208in}{1.582752in}}%
\pgfpathlineto{\pgfqpoint{3.355786in}{1.585433in}}%
\pgfpathlineto{\pgfqpoint{3.358364in}{1.585106in}}%
\pgfpathlineto{\pgfqpoint{3.360941in}{1.581759in}}%
\pgfpathlineto{\pgfqpoint{3.363519in}{1.584053in}}%
\pgfpathlineto{\pgfqpoint{3.366097in}{1.584380in}}%
\pgfpathlineto{\pgfqpoint{3.368674in}{1.588212in}}%
\pgfpathlineto{\pgfqpoint{3.373830in}{1.591754in}}%
\pgfpathlineto{\pgfqpoint{3.378985in}{1.585158in}}%
\pgfpathlineto{\pgfqpoint{3.381562in}{1.586758in}}%
\pgfpathlineto{\pgfqpoint{3.386718in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{3.391873in}{1.598172in}}%
\pgfpathlineto{\pgfqpoint{3.394451in}{1.597507in}}%
\pgfpathlineto{\pgfqpoint{3.397028in}{1.595186in}}%
\pgfpathlineto{\pgfqpoint{3.399606in}{1.595834in}}%
\pgfpathlineto{\pgfqpoint{3.402183in}{1.593084in}}%
\pgfpathlineto{\pgfqpoint{3.407339in}{1.603870in}}%
\pgfpathlineto{\pgfqpoint{3.412494in}{1.625373in}}%
\pgfpathlineto{\pgfqpoint{3.415072in}{1.623450in}}%
\pgfpathlineto{\pgfqpoint{3.417649in}{1.613480in}}%
\pgfpathlineto{\pgfqpoint{3.420227in}{1.610874in}}%
\pgfpathlineto{\pgfqpoint{3.422805in}{1.610134in}}%
\pgfpathlineto{\pgfqpoint{3.425382in}{1.611236in}}%
\pgfpathlineto{\pgfqpoint{3.430537in}{1.617417in}}%
\pgfpathlineto{\pgfqpoint{3.433115in}{1.613475in}}%
\pgfpathlineto{\pgfqpoint{3.438270in}{1.594723in}}%
\pgfpathlineto{\pgfqpoint{3.440848in}{1.592591in}}%
\pgfpathlineto{\pgfqpoint{3.446003in}{1.597546in}}%
\pgfpathlineto{\pgfqpoint{3.448581in}{1.604120in}}%
\pgfpathlineto{\pgfqpoint{3.453736in}{1.594732in}}%
\pgfpathlineto{\pgfqpoint{3.456314in}{1.590039in}}%
\pgfpathlineto{\pgfqpoint{3.461469in}{1.598303in}}%
\pgfpathlineto{\pgfqpoint{3.464047in}{1.606986in}}%
\pgfpathlineto{\pgfqpoint{3.466624in}{1.607928in}}%
\pgfpathlineto{\pgfqpoint{3.469202in}{1.606040in}}%
\pgfpathlineto{\pgfqpoint{3.474357in}{1.607820in}}%
\pgfpathlineto{\pgfqpoint{3.476935in}{1.605669in}}%
\pgfpathlineto{\pgfqpoint{3.479513in}{1.597079in}}%
\pgfpathlineto{\pgfqpoint{3.482090in}{1.592763in}}%
\pgfpathlineto{\pgfqpoint{3.484668in}{1.592968in}}%
\pgfpathlineto{\pgfqpoint{3.489823in}{1.596120in}}%
\pgfpathlineto{\pgfqpoint{3.492401in}{1.601984in}}%
\pgfpathlineto{\pgfqpoint{3.500134in}{1.594405in}}%
\pgfpathlineto{\pgfqpoint{3.502711in}{1.596213in}}%
\pgfpathlineto{\pgfqpoint{3.505289in}{1.592710in}}%
\pgfpathlineto{\pgfqpoint{3.510444in}{1.602018in}}%
\pgfpathlineto{\pgfqpoint{3.513022in}{1.601611in}}%
\pgfpathlineto{\pgfqpoint{3.515599in}{1.605170in}}%
\pgfpathlineto{\pgfqpoint{3.518177in}{1.612276in}}%
\pgfpathlineto{\pgfqpoint{3.520755in}{1.614876in}}%
\pgfpathlineto{\pgfqpoint{3.525910in}{1.610832in}}%
\pgfpathlineto{\pgfqpoint{3.528488in}{1.604766in}}%
\pgfpathlineto{\pgfqpoint{3.531065in}{1.609009in}}%
\pgfpathlineto{\pgfqpoint{3.533643in}{1.607469in}}%
\pgfpathlineto{\pgfqpoint{3.538798in}{1.594039in}}%
\pgfpathlineto{\pgfqpoint{3.549109in}{1.583401in}}%
\pgfpathlineto{\pgfqpoint{3.551686in}{1.578566in}}%
\pgfpathlineto{\pgfqpoint{3.554264in}{1.583561in}}%
\pgfpathlineto{\pgfqpoint{3.556842in}{1.585516in}}%
\pgfpathlineto{\pgfqpoint{3.561997in}{1.594725in}}%
\pgfpathlineto{\pgfqpoint{3.564575in}{1.599674in}}%
\pgfpathlineto{\pgfqpoint{3.567152in}{1.601574in}}%
\pgfpathlineto{\pgfqpoint{3.569730in}{1.598394in}}%
\pgfpathlineto{\pgfqpoint{3.572307in}{1.601567in}}%
\pgfpathlineto{\pgfqpoint{3.580040in}{1.619865in}}%
\pgfpathlineto{\pgfqpoint{3.582618in}{1.620570in}}%
\pgfpathlineto{\pgfqpoint{3.585196in}{1.614142in}}%
\pgfpathlineto{\pgfqpoint{3.587773in}{1.612128in}}%
\pgfpathlineto{\pgfqpoint{3.590351in}{1.614206in}}%
\pgfpathlineto{\pgfqpoint{3.592929in}{1.614350in}}%
\pgfpathlineto{\pgfqpoint{3.595506in}{1.611528in}}%
\pgfpathlineto{\pgfqpoint{3.598084in}{1.606051in}}%
\pgfpathlineto{\pgfqpoint{3.603239in}{1.604860in}}%
\pgfpathlineto{\pgfqpoint{3.605817in}{1.603679in}}%
\pgfpathlineto{\pgfqpoint{3.608394in}{1.600309in}}%
\pgfpathlineto{\pgfqpoint{3.610972in}{1.599577in}}%
\pgfpathlineto{\pgfqpoint{3.613550in}{1.595453in}}%
\pgfpathlineto{\pgfqpoint{3.616127in}{1.598380in}}%
\pgfpathlineto{\pgfqpoint{3.629015in}{1.624760in}}%
\pgfpathlineto{\pgfqpoint{3.631593in}{1.625644in}}%
\pgfpathlineto{\pgfqpoint{3.636748in}{1.617178in}}%
\pgfpathlineto{\pgfqpoint{3.639326in}{1.614553in}}%
\pgfpathlineto{\pgfqpoint{3.644481in}{1.619626in}}%
\pgfpathlineto{\pgfqpoint{3.649636in}{1.613907in}}%
\pgfpathlineto{\pgfqpoint{3.654792in}{1.612412in}}%
\pgfpathlineto{\pgfqpoint{3.657369in}{1.610366in}}%
\pgfpathlineto{\pgfqpoint{3.659947in}{1.610920in}}%
\pgfpathlineto{\pgfqpoint{3.662525in}{1.606098in}}%
\pgfpathlineto{\pgfqpoint{3.665102in}{1.606818in}}%
\pgfpathlineto{\pgfqpoint{3.667680in}{1.609809in}}%
\pgfpathlineto{\pgfqpoint{3.670258in}{1.605930in}}%
\pgfpathlineto{\pgfqpoint{3.675413in}{1.595997in}}%
\pgfpathlineto{\pgfqpoint{3.683146in}{1.609229in}}%
\pgfpathlineto{\pgfqpoint{3.688301in}{1.614916in}}%
\pgfpathlineto{\pgfqpoint{3.690879in}{1.613344in}}%
\pgfpathlineto{\pgfqpoint{3.693456in}{1.616123in}}%
\pgfpathlineto{\pgfqpoint{3.698612in}{1.608906in}}%
\pgfpathlineto{\pgfqpoint{3.701189in}{1.616095in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.627879in}}%
\pgfpathlineto{\pgfqpoint{3.711500in}{1.624689in}}%
\pgfpathlineto{\pgfqpoint{3.714077in}{1.628157in}}%
\pgfpathlineto{\pgfqpoint{3.721810in}{1.612258in}}%
\pgfpathlineto{\pgfqpoint{3.724388in}{1.613574in}}%
\pgfpathlineto{\pgfqpoint{3.726966in}{1.619001in}}%
\pgfpathlineto{\pgfqpoint{3.729543in}{1.620649in}}%
\pgfpathlineto{\pgfqpoint{3.732121in}{1.620895in}}%
\pgfpathlineto{\pgfqpoint{3.734698in}{1.619996in}}%
\pgfpathlineto{\pgfqpoint{3.737276in}{1.615422in}}%
\pgfpathlineto{\pgfqpoint{3.739854in}{1.607322in}}%
\pgfpathlineto{\pgfqpoint{3.742431in}{1.607195in}}%
\pgfpathlineto{\pgfqpoint{3.745009in}{1.612485in}}%
\pgfpathlineto{\pgfqpoint{3.747587in}{1.613665in}}%
\pgfpathlineto{\pgfqpoint{3.755320in}{1.610626in}}%
\pgfpathlineto{\pgfqpoint{3.760475in}{1.608748in}}%
\pgfpathlineto{\pgfqpoint{3.763052in}{1.607316in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{1.614900in}}%
\pgfpathlineto{\pgfqpoint{3.768208in}{1.615395in}}%
\pgfpathlineto{\pgfqpoint{3.770785in}{1.617033in}}%
\pgfpathlineto{\pgfqpoint{3.773363in}{1.624940in}}%
\pgfpathlineto{\pgfqpoint{3.778518in}{1.627279in}}%
\pgfpathlineto{\pgfqpoint{3.783674in}{1.625803in}}%
\pgfpathlineto{\pgfqpoint{3.786251in}{1.629179in}}%
\pgfpathlineto{\pgfqpoint{3.788829in}{1.636104in}}%
\pgfpathlineto{\pgfqpoint{3.791406in}{1.632485in}}%
\pgfpathlineto{\pgfqpoint{3.796562in}{1.618880in}}%
\pgfpathlineto{\pgfqpoint{3.799139in}{1.610659in}}%
\pgfpathlineto{\pgfqpoint{3.801717in}{1.612318in}}%
\pgfpathlineto{\pgfqpoint{3.806872in}{1.621018in}}%
\pgfpathlineto{\pgfqpoint{3.812027in}{1.624940in}}%
\pgfpathlineto{\pgfqpoint{3.814605in}{1.621070in}}%
\pgfpathlineto{\pgfqpoint{3.817183in}{1.623660in}}%
\pgfpathlineto{\pgfqpoint{3.819760in}{1.622796in}}%
\pgfpathlineto{\pgfqpoint{3.822338in}{1.626022in}}%
\pgfpathlineto{\pgfqpoint{3.824916in}{1.624116in}}%
\pgfpathlineto{\pgfqpoint{3.827493in}{1.624808in}}%
\pgfpathlineto{\pgfqpoint{3.830071in}{1.629166in}}%
\pgfpathlineto{\pgfqpoint{3.832649in}{1.630375in}}%
\pgfpathlineto{\pgfqpoint{3.835226in}{1.628986in}}%
\pgfpathlineto{\pgfqpoint{3.837804in}{1.623203in}}%
\pgfpathlineto{\pgfqpoint{3.842959in}{1.621329in}}%
\pgfpathlineto{\pgfqpoint{3.845537in}{1.622143in}}%
\pgfpathlineto{\pgfqpoint{3.848114in}{1.625631in}}%
\pgfpathlineto{\pgfqpoint{3.850692in}{1.625753in}}%
\pgfpathlineto{\pgfqpoint{3.853270in}{1.624176in}}%
\pgfpathlineto{\pgfqpoint{3.855847in}{1.625927in}}%
\pgfpathlineto{\pgfqpoint{3.858425in}{1.631995in}}%
\pgfpathlineto{\pgfqpoint{3.861003in}{1.634470in}}%
\pgfpathlineto{\pgfqpoint{3.863580in}{1.639056in}}%
\pgfpathlineto{\pgfqpoint{3.866158in}{1.648222in}}%
\pgfpathlineto{\pgfqpoint{3.868735in}{1.649035in}}%
\pgfpathlineto{\pgfqpoint{3.873891in}{1.657015in}}%
\pgfpathlineto{\pgfqpoint{3.876468in}{1.651913in}}%
\pgfpathlineto{\pgfqpoint{3.879046in}{1.651344in}}%
\pgfpathlineto{\pgfqpoint{3.884201in}{1.661649in}}%
\pgfpathlineto{\pgfqpoint{3.886779in}{1.666351in}}%
\pgfpathlineto{\pgfqpoint{3.889357in}{1.665215in}}%
\pgfpathlineto{\pgfqpoint{3.891934in}{1.661591in}}%
\pgfpathlineto{\pgfqpoint{3.894512in}{1.664357in}}%
\pgfpathlineto{\pgfqpoint{3.897089in}{1.664878in}}%
\pgfpathlineto{\pgfqpoint{3.899667in}{1.659441in}}%
\pgfpathlineto{\pgfqpoint{3.902245in}{1.658021in}}%
\pgfpathlineto{\pgfqpoint{3.904822in}{1.660358in}}%
\pgfpathlineto{\pgfqpoint{3.907400in}{1.655056in}}%
\pgfpathlineto{\pgfqpoint{3.909978in}{1.654449in}}%
\pgfpathlineto{\pgfqpoint{3.912555in}{1.659979in}}%
\pgfpathlineto{\pgfqpoint{3.915133in}{1.660857in}}%
\pgfpathlineto{\pgfqpoint{3.917711in}{1.659509in}}%
\pgfpathlineto{\pgfqpoint{3.920288in}{1.665949in}}%
\pgfpathlineto{\pgfqpoint{3.922866in}{1.666663in}}%
\pgfpathlineto{\pgfqpoint{3.928021in}{1.656999in}}%
\pgfpathlineto{\pgfqpoint{3.933176in}{1.657041in}}%
\pgfpathlineto{\pgfqpoint{3.935754in}{1.651916in}}%
\pgfpathlineto{\pgfqpoint{3.940909in}{1.659409in}}%
\pgfpathlineto{\pgfqpoint{3.946065in}{1.663277in}}%
\pgfpathlineto{\pgfqpoint{3.948642in}{1.659719in}}%
\pgfpathlineto{\pgfqpoint{3.951220in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{3.953797in}{1.651607in}}%
\pgfpathlineto{\pgfqpoint{3.956375in}{1.653773in}}%
\pgfpathlineto{\pgfqpoint{3.958953in}{1.654008in}}%
\pgfpathlineto{\pgfqpoint{3.961530in}{1.648574in}}%
\pgfpathlineto{\pgfqpoint{3.966686in}{1.663592in}}%
\pgfpathlineto{\pgfqpoint{3.969263in}{1.672161in}}%
\pgfpathlineto{\pgfqpoint{3.971841in}{1.670426in}}%
\pgfpathlineto{\pgfqpoint{3.974419in}{1.665067in}}%
\pgfpathlineto{\pgfqpoint{3.979574in}{1.647473in}}%
\pgfpathlineto{\pgfqpoint{3.982151in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{3.984729in}{1.653720in}}%
\pgfpathlineto{\pgfqpoint{3.989884in}{1.656855in}}%
\pgfpathlineto{\pgfqpoint{3.992462in}{1.656405in}}%
\pgfpathlineto{\pgfqpoint{4.002772in}{1.668288in}}%
\pgfpathlineto{\pgfqpoint{4.007928in}{1.664678in}}%
\pgfpathlineto{\pgfqpoint{4.013083in}{1.670850in}}%
\pgfpathlineto{\pgfqpoint{4.015661in}{1.671028in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.674826in}}%
\pgfpathlineto{\pgfqpoint{4.023394in}{1.666165in}}%
\pgfpathlineto{\pgfqpoint{4.028549in}{1.667020in}}%
\pgfpathlineto{\pgfqpoint{4.031126in}{1.665543in}}%
\pgfpathlineto{\pgfqpoint{4.036282in}{1.656388in}}%
\pgfpathlineto{\pgfqpoint{4.038859in}{1.656082in}}%
\pgfpathlineto{\pgfqpoint{4.041437in}{1.659509in}}%
\pgfpathlineto{\pgfqpoint{4.044015in}{1.658459in}}%
\pgfpathlineto{\pgfqpoint{4.049170in}{1.660912in}}%
\pgfpathlineto{\pgfqpoint{4.051748in}{1.659853in}}%
\pgfpathlineto{\pgfqpoint{4.054325in}{1.661533in}}%
\pgfpathlineto{\pgfqpoint{4.054325in}{1.661533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.281061in}}%
\pgfpathlineto{\pgfqpoint{0.837436in}{2.280550in}}%
\pgfpathlineto{\pgfqpoint{0.840014in}{2.282995in}}%
\pgfpathlineto{\pgfqpoint{0.842592in}{2.277999in}}%
\pgfpathlineto{\pgfqpoint{0.845169in}{2.265999in}}%
\pgfpathlineto{\pgfqpoint{0.847747in}{2.244399in}}%
\pgfpathlineto{\pgfqpoint{0.852902in}{2.192900in}}%
\pgfpathlineto{\pgfqpoint{0.865790in}{2.105196in}}%
\pgfpathlineto{\pgfqpoint{0.870946in}{2.082959in}}%
\pgfpathlineto{\pgfqpoint{0.876101in}{2.068742in}}%
\pgfpathlineto{\pgfqpoint{0.878679in}{2.069619in}}%
\pgfpathlineto{\pgfqpoint{0.883834in}{2.067044in}}%
\pgfpathlineto{\pgfqpoint{0.888989in}{2.051474in}}%
\pgfpathlineto{\pgfqpoint{0.894144in}{2.061094in}}%
\pgfpathlineto{\pgfqpoint{0.896722in}{2.051880in}}%
\pgfpathlineto{\pgfqpoint{0.904455in}{2.047068in}}%
\pgfpathlineto{\pgfqpoint{0.907033in}{2.039199in}}%
\pgfpathlineto{\pgfqpoint{0.909610in}{2.036788in}}%
\pgfpathlineto{\pgfqpoint{0.912188in}{2.039524in}}%
\pgfpathlineto{\pgfqpoint{0.914766in}{2.036544in}}%
\pgfpathlineto{\pgfqpoint{0.917343in}{2.037666in}}%
\pgfpathlineto{\pgfqpoint{0.922498in}{2.027548in}}%
\pgfpathlineto{\pgfqpoint{0.925076in}{2.025566in}}%
\pgfpathlineto{\pgfqpoint{0.927654in}{2.031909in}}%
\pgfpathlineto{\pgfqpoint{0.930231in}{2.029374in}}%
\pgfpathlineto{\pgfqpoint{0.932809in}{2.031022in}}%
\pgfpathlineto{\pgfqpoint{0.935387in}{2.030669in}}%
\pgfpathlineto{\pgfqpoint{0.937964in}{2.020148in}}%
\pgfpathlineto{\pgfqpoint{0.940542in}{2.015657in}}%
\pgfpathlineto{\pgfqpoint{0.943120in}{2.017688in}}%
\pgfpathlineto{\pgfqpoint{0.945697in}{2.015421in}}%
\pgfpathlineto{\pgfqpoint{0.948275in}{2.010249in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{2.008959in}}%
\pgfpathlineto{\pgfqpoint{0.953430in}{2.001248in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{2.000065in}}%
\pgfpathlineto{\pgfqpoint{0.958585in}{1.996510in}}%
\pgfpathlineto{\pgfqpoint{0.961163in}{1.999010in}}%
\pgfpathlineto{\pgfqpoint{0.966318in}{1.982687in}}%
\pgfpathlineto{\pgfqpoint{0.971474in}{1.981106in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{1.978797in}}%
\pgfpathlineto{\pgfqpoint{0.976629in}{1.972225in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.970464in}}%
\pgfpathlineto{\pgfqpoint{0.981784in}{1.965170in}}%
\pgfpathlineto{\pgfqpoint{0.984362in}{1.966078in}}%
\pgfpathlineto{\pgfqpoint{0.989517in}{1.963967in}}%
\pgfpathlineto{\pgfqpoint{0.992095in}{1.957069in}}%
\pgfpathlineto{\pgfqpoint{0.997250in}{1.952303in}}%
\pgfpathlineto{\pgfqpoint{1.004983in}{1.929962in}}%
\pgfpathlineto{\pgfqpoint{1.007560in}{1.922995in}}%
\pgfpathlineto{\pgfqpoint{1.010138in}{1.924810in}}%
\pgfpathlineto{\pgfqpoint{1.012716in}{1.923825in}}%
\pgfpathlineto{\pgfqpoint{1.015293in}{1.921400in}}%
\pgfpathlineto{\pgfqpoint{1.017871in}{1.910616in}}%
\pgfpathlineto{\pgfqpoint{1.020449in}{1.906232in}}%
\pgfpathlineto{\pgfqpoint{1.023026in}{1.904403in}}%
\pgfpathlineto{\pgfqpoint{1.025604in}{1.898088in}}%
\pgfpathlineto{\pgfqpoint{1.028181in}{1.898569in}}%
\pgfpathlineto{\pgfqpoint{1.033337in}{1.896914in}}%
\pgfpathlineto{\pgfqpoint{1.035914in}{1.901152in}}%
\pgfpathlineto{\pgfqpoint{1.038492in}{1.897030in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.893028in}}%
\pgfpathlineto{\pgfqpoint{1.046225in}{1.883722in}}%
\pgfpathlineto{\pgfqpoint{1.048803in}{1.881336in}}%
\pgfpathlineto{\pgfqpoint{1.053958in}{1.886548in}}%
\pgfpathlineto{\pgfqpoint{1.061691in}{1.861437in}}%
\pgfpathlineto{\pgfqpoint{1.064268in}{1.863457in}}%
\pgfpathlineto{\pgfqpoint{1.066846in}{1.857819in}}%
\pgfpathlineto{\pgfqpoint{1.069424in}{1.848670in}}%
\pgfpathlineto{\pgfqpoint{1.072001in}{1.843738in}}%
\pgfpathlineto{\pgfqpoint{1.077157in}{1.847167in}}%
\pgfpathlineto{\pgfqpoint{1.079734in}{1.840461in}}%
\pgfpathlineto{\pgfqpoint{1.082312in}{1.829521in}}%
\pgfpathlineto{\pgfqpoint{1.084889in}{1.827379in}}%
\pgfpathlineto{\pgfqpoint{1.090045in}{1.808867in}}%
\pgfpathlineto{\pgfqpoint{1.092622in}{1.815757in}}%
\pgfpathlineto{\pgfqpoint{1.097778in}{1.806363in}}%
\pgfpathlineto{\pgfqpoint{1.105511in}{1.794642in}}%
\pgfpathlineto{\pgfqpoint{1.110666in}{1.789793in}}%
\pgfpathlineto{\pgfqpoint{1.113243in}{1.790747in}}%
\pgfpathlineto{\pgfqpoint{1.118399in}{1.785709in}}%
\pgfpathlineto{\pgfqpoint{1.126132in}{1.781429in}}%
\pgfpathlineto{\pgfqpoint{1.128709in}{1.773533in}}%
\pgfpathlineto{\pgfqpoint{1.131287in}{1.780617in}}%
\pgfpathlineto{\pgfqpoint{1.133865in}{1.780825in}}%
\pgfpathlineto{\pgfqpoint{1.136442in}{1.772686in}}%
\pgfpathlineto{\pgfqpoint{1.139020in}{1.769448in}}%
\pgfpathlineto{\pgfqpoint{1.141597in}{1.769032in}}%
\pgfpathlineto{\pgfqpoint{1.149330in}{1.750470in}}%
\pgfpathlineto{\pgfqpoint{1.151908in}{1.748034in}}%
\pgfpathlineto{\pgfqpoint{1.157063in}{1.733772in}}%
\pgfpathlineto{\pgfqpoint{1.159641in}{1.737606in}}%
\pgfpathlineto{\pgfqpoint{1.162219in}{1.736234in}}%
\pgfpathlineto{\pgfqpoint{1.164796in}{1.736661in}}%
\pgfpathlineto{\pgfqpoint{1.167374in}{1.738311in}}%
\pgfpathlineto{\pgfqpoint{1.169951in}{1.735039in}}%
\pgfpathlineto{\pgfqpoint{1.172529in}{1.729328in}}%
\pgfpathlineto{\pgfqpoint{1.175107in}{1.727836in}}%
\pgfpathlineto{\pgfqpoint{1.187995in}{1.705350in}}%
\pgfpathlineto{\pgfqpoint{1.190573in}{1.695790in}}%
\pgfpathlineto{\pgfqpoint{1.193150in}{1.695996in}}%
\pgfpathlineto{\pgfqpoint{1.195728in}{1.701391in}}%
\pgfpathlineto{\pgfqpoint{1.198305in}{1.701311in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{1.695858in}}%
\pgfpathlineto{\pgfqpoint{1.203461in}{1.685488in}}%
\pgfpathlineto{\pgfqpoint{1.206038in}{1.688595in}}%
\pgfpathlineto{\pgfqpoint{1.208616in}{1.693561in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{1.692849in}}%
\pgfpathlineto{\pgfqpoint{1.213771in}{1.689601in}}%
\pgfpathlineto{\pgfqpoint{1.218926in}{1.677967in}}%
\pgfpathlineto{\pgfqpoint{1.226659in}{1.668633in}}%
\pgfpathlineto{\pgfqpoint{1.229237in}{1.670978in}}%
\pgfpathlineto{\pgfqpoint{1.231815in}{1.670498in}}%
\pgfpathlineto{\pgfqpoint{1.234392in}{1.665367in}}%
\pgfpathlineto{\pgfqpoint{1.236970in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.242125in}{1.670445in}}%
\pgfpathlineto{\pgfqpoint{1.244703in}{1.663683in}}%
\pgfpathlineto{\pgfqpoint{1.247280in}{1.661788in}}%
\pgfpathlineto{\pgfqpoint{1.249858in}{1.665774in}}%
\pgfpathlineto{\pgfqpoint{1.252436in}{1.665458in}}%
\pgfpathlineto{\pgfqpoint{1.257591in}{1.654528in}}%
\pgfpathlineto{\pgfqpoint{1.260169in}{1.661469in}}%
\pgfpathlineto{\pgfqpoint{1.262746in}{1.663379in}}%
\pgfpathlineto{\pgfqpoint{1.265324in}{1.656375in}}%
\pgfpathlineto{\pgfqpoint{1.267902in}{1.662630in}}%
\pgfpathlineto{\pgfqpoint{1.270479in}{1.660724in}}%
\pgfpathlineto{\pgfqpoint{1.275634in}{1.652789in}}%
\pgfpathlineto{\pgfqpoint{1.280790in}{1.647913in}}%
\pgfpathlineto{\pgfqpoint{1.283367in}{1.647707in}}%
\pgfpathlineto{\pgfqpoint{1.285945in}{1.643107in}}%
\pgfpathlineto{\pgfqpoint{1.288523in}{1.648369in}}%
\pgfpathlineto{\pgfqpoint{1.291100in}{1.650446in}}%
\pgfpathlineto{\pgfqpoint{1.293678in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.296256in}{1.650582in}}%
\pgfpathlineto{\pgfqpoint{1.298833in}{1.651174in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{1.649388in}}%
\pgfpathlineto{\pgfqpoint{1.306566in}{1.638976in}}%
\pgfpathlineto{\pgfqpoint{1.311721in}{1.641530in}}%
\pgfpathlineto{\pgfqpoint{1.314299in}{1.645356in}}%
\pgfpathlineto{\pgfqpoint{1.316877in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{1.319454in}{1.640470in}}%
\pgfpathlineto{\pgfqpoint{1.322032in}{1.648742in}}%
\pgfpathlineto{\pgfqpoint{1.324610in}{1.646119in}}%
\pgfpathlineto{\pgfqpoint{1.327187in}{1.636503in}}%
\pgfpathlineto{\pgfqpoint{1.329765in}{1.631360in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{1.631704in}}%
\pgfpathlineto{\pgfqpoint{1.334920in}{1.629921in}}%
\pgfpathlineto{\pgfqpoint{1.337498in}{1.626629in}}%
\pgfpathlineto{\pgfqpoint{1.340075in}{1.635282in}}%
\pgfpathlineto{\pgfqpoint{1.342653in}{1.636766in}}%
\pgfpathlineto{\pgfqpoint{1.345231in}{1.630800in}}%
\pgfpathlineto{\pgfqpoint{1.347808in}{1.629596in}}%
\pgfpathlineto{\pgfqpoint{1.350386in}{1.627163in}}%
\pgfpathlineto{\pgfqpoint{1.352964in}{1.635829in}}%
\pgfpathlineto{\pgfqpoint{1.355541in}{1.637804in}}%
\pgfpathlineto{\pgfqpoint{1.365852in}{1.626232in}}%
\pgfpathlineto{\pgfqpoint{1.371007in}{1.639066in}}%
\pgfpathlineto{\pgfqpoint{1.376162in}{1.637424in}}%
\pgfpathlineto{\pgfqpoint{1.378740in}{1.632006in}}%
\pgfpathlineto{\pgfqpoint{1.381318in}{1.630402in}}%
\pgfpathlineto{\pgfqpoint{1.383895in}{1.630533in}}%
\pgfpathlineto{\pgfqpoint{1.386473in}{1.636159in}}%
\pgfpathlineto{\pgfqpoint{1.389050in}{1.638141in}}%
\pgfpathlineto{\pgfqpoint{1.391628in}{1.644173in}}%
\pgfpathlineto{\pgfqpoint{1.396783in}{1.647170in}}%
\pgfpathlineto{\pgfqpoint{1.401939in}{1.638693in}}%
\pgfpathlineto{\pgfqpoint{1.404516in}{1.644818in}}%
\pgfpathlineto{\pgfqpoint{1.407094in}{1.642619in}}%
\pgfpathlineto{\pgfqpoint{1.409672in}{1.635464in}}%
\pgfpathlineto{\pgfqpoint{1.414827in}{1.641342in}}%
\pgfpathlineto{\pgfqpoint{1.417404in}{1.643215in}}%
\pgfpathlineto{\pgfqpoint{1.419982in}{1.646903in}}%
\pgfpathlineto{\pgfqpoint{1.422560in}{1.638106in}}%
\pgfpathlineto{\pgfqpoint{1.425137in}{1.633672in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{1.637563in}}%
\pgfpathlineto{\pgfqpoint{1.430293in}{1.632605in}}%
\pgfpathlineto{\pgfqpoint{1.432870in}{1.630130in}}%
\pgfpathlineto{\pgfqpoint{1.435448in}{1.630279in}}%
\pgfpathlineto{\pgfqpoint{1.438025in}{1.634949in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{1.630809in}}%
\pgfpathlineto{\pgfqpoint{1.443181in}{1.633773in}}%
\pgfpathlineto{\pgfqpoint{1.450914in}{1.627794in}}%
\pgfpathlineto{\pgfqpoint{1.453491in}{1.630634in}}%
\pgfpathlineto{\pgfqpoint{1.456069in}{1.622918in}}%
\pgfpathlineto{\pgfqpoint{1.461224in}{1.624298in}}%
\pgfpathlineto{\pgfqpoint{1.466379in}{1.622535in}}%
\pgfpathlineto{\pgfqpoint{1.468957in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.471535in}{1.624934in}}%
\pgfpathlineto{\pgfqpoint{1.474112in}{1.620087in}}%
\pgfpathlineto{\pgfqpoint{1.479268in}{1.632789in}}%
\pgfpathlineto{\pgfqpoint{1.481845in}{1.635601in}}%
\pgfpathlineto{\pgfqpoint{1.487001in}{1.627607in}}%
\pgfpathlineto{\pgfqpoint{1.489578in}{1.628289in}}%
\pgfpathlineto{\pgfqpoint{1.492156in}{1.631701in}}%
\pgfpathlineto{\pgfqpoint{1.494733in}{1.626834in}}%
\pgfpathlineto{\pgfqpoint{1.497311in}{1.628076in}}%
\pgfpathlineto{\pgfqpoint{1.499889in}{1.623074in}}%
\pgfpathlineto{\pgfqpoint{1.502466in}{1.625304in}}%
\pgfpathlineto{\pgfqpoint{1.505044in}{1.625677in}}%
\pgfpathlineto{\pgfqpoint{1.507622in}{1.628157in}}%
\pgfpathlineto{\pgfqpoint{1.510199in}{1.619520in}}%
\pgfpathlineto{\pgfqpoint{1.512777in}{1.617908in}}%
\pgfpathlineto{\pgfqpoint{1.515355in}{1.612776in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{1.611129in}}%
\pgfpathlineto{\pgfqpoint{1.520510in}{1.613514in}}%
\pgfpathlineto{\pgfqpoint{1.523087in}{1.606250in}}%
\pgfpathlineto{\pgfqpoint{1.530820in}{1.616666in}}%
\pgfpathlineto{\pgfqpoint{1.533398in}{1.615100in}}%
\pgfpathlineto{\pgfqpoint{1.538553in}{1.608124in}}%
\pgfpathlineto{\pgfqpoint{1.543709in}{1.606813in}}%
\pgfpathlineto{\pgfqpoint{1.548864in}{1.609665in}}%
\pgfpathlineto{\pgfqpoint{1.554019in}{1.613153in}}%
\pgfpathlineto{\pgfqpoint{1.561752in}{1.604357in}}%
\pgfpathlineto{\pgfqpoint{1.564330in}{1.606862in}}%
\pgfpathlineto{\pgfqpoint{1.566907in}{1.600441in}}%
\pgfpathlineto{\pgfqpoint{1.569485in}{1.602141in}}%
\pgfpathlineto{\pgfqpoint{1.572063in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.574640in}{1.598838in}}%
\pgfpathlineto{\pgfqpoint{1.582373in}{1.599590in}}%
\pgfpathlineto{\pgfqpoint{1.584951in}{1.598042in}}%
\pgfpathlineto{\pgfqpoint{1.587528in}{1.591727in}}%
\pgfpathlineto{\pgfqpoint{1.590106in}{1.593615in}}%
\pgfpathlineto{\pgfqpoint{1.592684in}{1.594036in}}%
\pgfpathlineto{\pgfqpoint{1.595261in}{1.602534in}}%
\pgfpathlineto{\pgfqpoint{1.597839in}{1.604793in}}%
\pgfpathlineto{\pgfqpoint{1.600417in}{1.594073in}}%
\pgfpathlineto{\pgfqpoint{1.605572in}{1.597149in}}%
\pgfpathlineto{\pgfqpoint{1.608149in}{1.586980in}}%
\pgfpathlineto{\pgfqpoint{1.610727in}{1.591224in}}%
\pgfpathlineto{\pgfqpoint{1.613305in}{1.592655in}}%
\pgfpathlineto{\pgfqpoint{1.618460in}{1.589984in}}%
\pgfpathlineto{\pgfqpoint{1.621038in}{1.593128in}}%
\pgfpathlineto{\pgfqpoint{1.626193in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.628770in}{1.597880in}}%
\pgfpathlineto{\pgfqpoint{1.633926in}{1.583125in}}%
\pgfpathlineto{\pgfqpoint{1.636503in}{1.583146in}}%
\pgfpathlineto{\pgfqpoint{1.641659in}{1.587760in}}%
\pgfpathlineto{\pgfqpoint{1.644236in}{1.583614in}}%
\pgfpathlineto{\pgfqpoint{1.646814in}{1.577230in}}%
\pgfpathlineto{\pgfqpoint{1.649392in}{1.583276in}}%
\pgfpathlineto{\pgfqpoint{1.651969in}{1.585268in}}%
\pgfpathlineto{\pgfqpoint{1.654547in}{1.579676in}}%
\pgfpathlineto{\pgfqpoint{1.657124in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{1.662280in}{1.573300in}}%
\pgfpathlineto{\pgfqpoint{1.664857in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.672590in}{1.575381in}}%
\pgfpathlineto{\pgfqpoint{1.675168in}{1.567892in}}%
\pgfpathlineto{\pgfqpoint{1.677746in}{1.566014in}}%
\pgfpathlineto{\pgfqpoint{1.680323in}{1.568785in}}%
\pgfpathlineto{\pgfqpoint{1.685478in}{1.568703in}}%
\pgfpathlineto{\pgfqpoint{1.688056in}{1.571541in}}%
\pgfpathlineto{\pgfqpoint{1.690634in}{1.570524in}}%
\pgfpathlineto{\pgfqpoint{1.695789in}{1.577224in}}%
\pgfpathlineto{\pgfqpoint{1.698367in}{1.575328in}}%
\pgfpathlineto{\pgfqpoint{1.700944in}{1.576479in}}%
\pgfpathlineto{\pgfqpoint{1.703522in}{1.576108in}}%
\pgfpathlineto{\pgfqpoint{1.706100in}{1.569907in}}%
\pgfpathlineto{\pgfqpoint{1.708677in}{1.569075in}}%
\pgfpathlineto{\pgfqpoint{1.713832in}{1.553178in}}%
\pgfpathlineto{\pgfqpoint{1.716410in}{1.554364in}}%
\pgfpathlineto{\pgfqpoint{1.718988in}{1.547000in}}%
\pgfpathlineto{\pgfqpoint{1.721565in}{1.550060in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{1.560446in}}%
\pgfpathlineto{\pgfqpoint{1.729298in}{1.556008in}}%
\pgfpathlineto{\pgfqpoint{1.731876in}{1.552644in}}%
\pgfpathlineto{\pgfqpoint{1.737031in}{1.559441in}}%
\pgfpathlineto{\pgfqpoint{1.739609in}{1.556724in}}%
\pgfpathlineto{\pgfqpoint{1.742186in}{1.558353in}}%
\pgfpathlineto{\pgfqpoint{1.744764in}{1.562631in}}%
\pgfpathlineto{\pgfqpoint{1.747342in}{1.564404in}}%
\pgfpathlineto{\pgfqpoint{1.749919in}{1.564687in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{1.562703in}}%
\pgfpathlineto{\pgfqpoint{1.755075in}{1.563135in}}%
\pgfpathlineto{\pgfqpoint{1.757652in}{1.554454in}}%
\pgfpathlineto{\pgfqpoint{1.760230in}{1.555191in}}%
\pgfpathlineto{\pgfqpoint{1.762808in}{1.558122in}}%
\pgfpathlineto{\pgfqpoint{1.770540in}{1.548449in}}%
\pgfpathlineto{\pgfqpoint{1.775696in}{1.548684in}}%
\pgfpathlineto{\pgfqpoint{1.778273in}{1.551329in}}%
\pgfpathlineto{\pgfqpoint{1.783429in}{1.548581in}}%
\pgfpathlineto{\pgfqpoint{1.788584in}{1.541751in}}%
\pgfpathlineto{\pgfqpoint{1.791162in}{1.542031in}}%
\pgfpathlineto{\pgfqpoint{1.793739in}{1.539148in}}%
\pgfpathlineto{\pgfqpoint{1.796317in}{1.538108in}}%
\pgfpathlineto{\pgfqpoint{1.798894in}{1.542498in}}%
\pgfpathlineto{\pgfqpoint{1.801472in}{1.544086in}}%
\pgfpathlineto{\pgfqpoint{1.804050in}{1.537961in}}%
\pgfpathlineto{\pgfqpoint{1.806627in}{1.541965in}}%
\pgfpathlineto{\pgfqpoint{1.814360in}{1.544674in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{1.537060in}}%
\pgfpathlineto{\pgfqpoint{1.822093in}{1.543800in}}%
\pgfpathlineto{\pgfqpoint{1.824671in}{1.546980in}}%
\pgfpathlineto{\pgfqpoint{1.827248in}{1.545408in}}%
\pgfpathlineto{\pgfqpoint{1.829826in}{1.545512in}}%
\pgfpathlineto{\pgfqpoint{1.834981in}{1.543088in}}%
\pgfpathlineto{\pgfqpoint{1.840137in}{1.543134in}}%
\pgfpathlineto{\pgfqpoint{1.842714in}{1.534990in}}%
\pgfpathlineto{\pgfqpoint{1.845292in}{1.533967in}}%
\pgfpathlineto{\pgfqpoint{1.850447in}{1.544221in}}%
\pgfpathlineto{\pgfqpoint{1.855602in}{1.540025in}}%
\pgfpathlineto{\pgfqpoint{1.858180in}{1.548285in}}%
\pgfpathlineto{\pgfqpoint{1.863335in}{1.543495in}}%
\pgfpathlineto{\pgfqpoint{1.865913in}{1.544567in}}%
\pgfpathlineto{\pgfqpoint{1.871068in}{1.551575in}}%
\pgfpathlineto{\pgfqpoint{1.873646in}{1.553553in}}%
\pgfpathlineto{\pgfqpoint{1.876223in}{1.548101in}}%
\pgfpathlineto{\pgfqpoint{1.878801in}{1.545276in}}%
\pgfpathlineto{\pgfqpoint{1.881379in}{1.553001in}}%
\pgfpathlineto{\pgfqpoint{1.889112in}{1.539772in}}%
\pgfpathlineto{\pgfqpoint{1.894267in}{1.542060in}}%
\pgfpathlineto{\pgfqpoint{1.896845in}{1.547653in}}%
\pgfpathlineto{\pgfqpoint{1.899422in}{1.549088in}}%
\pgfpathlineto{\pgfqpoint{1.904577in}{1.560306in}}%
\pgfpathlineto{\pgfqpoint{1.907155in}{1.552050in}}%
\pgfpathlineto{\pgfqpoint{1.909733in}{1.538844in}}%
\pgfpathlineto{\pgfqpoint{1.912310in}{1.534323in}}%
\pgfpathlineto{\pgfqpoint{1.914888in}{1.533014in}}%
\pgfpathlineto{\pgfqpoint{1.917466in}{1.529868in}}%
\pgfpathlineto{\pgfqpoint{1.920043in}{1.533244in}}%
\pgfpathlineto{\pgfqpoint{1.925199in}{1.526725in}}%
\pgfpathlineto{\pgfqpoint{1.927776in}{1.523179in}}%
\pgfpathlineto{\pgfqpoint{1.930354in}{1.529124in}}%
\pgfpathlineto{\pgfqpoint{1.932931in}{1.539183in}}%
\pgfpathlineto{\pgfqpoint{1.938087in}{1.526503in}}%
\pgfpathlineto{\pgfqpoint{1.948397in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{1.950975in}{1.535729in}}%
\pgfpathlineto{\pgfqpoint{1.953553in}{1.542296in}}%
\pgfpathlineto{\pgfqpoint{1.956130in}{1.545693in}}%
\pgfpathlineto{\pgfqpoint{1.958708in}{1.553169in}}%
\pgfpathlineto{\pgfqpoint{1.961285in}{1.552021in}}%
\pgfpathlineto{\pgfqpoint{1.963863in}{1.552574in}}%
\pgfpathlineto{\pgfqpoint{1.966441in}{1.547783in}}%
\pgfpathlineto{\pgfqpoint{1.969018in}{1.537636in}}%
\pgfpathlineto{\pgfqpoint{1.971596in}{1.533069in}}%
\pgfpathlineto{\pgfqpoint{1.974174in}{1.535917in}}%
\pgfpathlineto{\pgfqpoint{1.976751in}{1.527321in}}%
\pgfpathlineto{\pgfqpoint{1.979329in}{1.525711in}}%
\pgfpathlineto{\pgfqpoint{1.981907in}{1.527393in}}%
\pgfpathlineto{\pgfqpoint{1.984484in}{1.531090in}}%
\pgfpathlineto{\pgfqpoint{1.987062in}{1.532650in}}%
\pgfpathlineto{\pgfqpoint{1.992217in}{1.543391in}}%
\pgfpathlineto{\pgfqpoint{1.997372in}{1.536824in}}%
\pgfpathlineto{\pgfqpoint{1.999950in}{1.539044in}}%
\pgfpathlineto{\pgfqpoint{2.005105in}{1.536238in}}%
\pgfpathlineto{\pgfqpoint{2.007683in}{1.541971in}}%
\pgfpathlineto{\pgfqpoint{2.017993in}{1.523637in}}%
\pgfpathlineto{\pgfqpoint{2.020571in}{1.513926in}}%
\pgfpathlineto{\pgfqpoint{2.023149in}{1.515345in}}%
\pgfpathlineto{\pgfqpoint{2.025726in}{1.513858in}}%
\pgfpathlineto{\pgfqpoint{2.028304in}{1.514140in}}%
\pgfpathlineto{\pgfqpoint{2.033459in}{1.527367in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.526970in}}%
\pgfpathlineto{\pgfqpoint{2.041192in}{1.521059in}}%
\pgfpathlineto{\pgfqpoint{2.043770in}{1.532157in}}%
\pgfpathlineto{\pgfqpoint{2.046347in}{1.533727in}}%
\pgfpathlineto{\pgfqpoint{2.051503in}{1.544150in}}%
\pgfpathlineto{\pgfqpoint{2.054080in}{1.542113in}}%
\pgfpathlineto{\pgfqpoint{2.059236in}{1.531309in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{1.528668in}}%
\pgfpathlineto{\pgfqpoint{2.066968in}{1.537503in}}%
\pgfpathlineto{\pgfqpoint{2.069546in}{1.531736in}}%
\pgfpathlineto{\pgfqpoint{2.072124in}{1.531333in}}%
\pgfpathlineto{\pgfqpoint{2.074701in}{1.526302in}}%
\pgfpathlineto{\pgfqpoint{2.079857in}{1.536909in}}%
\pgfpathlineto{\pgfqpoint{2.082434in}{1.535321in}}%
\pgfpathlineto{\pgfqpoint{2.087590in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{2.090167in}{1.537432in}}%
\pgfpathlineto{\pgfqpoint{2.092745in}{1.542324in}}%
\pgfpathlineto{\pgfqpoint{2.095322in}{1.536616in}}%
\pgfpathlineto{\pgfqpoint{2.105633in}{1.528266in}}%
\pgfpathlineto{\pgfqpoint{2.121099in}{1.554279in}}%
\pgfpathlineto{\pgfqpoint{2.126254in}{1.542076in}}%
\pgfpathlineto{\pgfqpoint{2.128832in}{1.542832in}}%
\pgfpathlineto{\pgfqpoint{2.131409in}{1.542140in}}%
\pgfpathlineto{\pgfqpoint{2.136565in}{1.542649in}}%
\pgfpathlineto{\pgfqpoint{2.139142in}{1.540412in}}%
\pgfpathlineto{\pgfqpoint{2.141720in}{1.541352in}}%
\pgfpathlineto{\pgfqpoint{2.146875in}{1.537441in}}%
\pgfpathlineto{\pgfqpoint{2.149453in}{1.543084in}}%
\pgfpathlineto{\pgfqpoint{2.154608in}{1.530519in}}%
\pgfpathlineto{\pgfqpoint{2.159763in}{1.527656in}}%
\pgfpathlineto{\pgfqpoint{2.162341in}{1.531709in}}%
\pgfpathlineto{\pgfqpoint{2.170074in}{1.533998in}}%
\pgfpathlineto{\pgfqpoint{2.172652in}{1.532652in}}%
\pgfpathlineto{\pgfqpoint{2.177807in}{1.528342in}}%
\pgfpathlineto{\pgfqpoint{2.180384in}{1.528010in}}%
\pgfpathlineto{\pgfqpoint{2.182962in}{1.530211in}}%
\pgfpathlineto{\pgfqpoint{2.185540in}{1.526122in}}%
\pgfpathlineto{\pgfqpoint{2.188117in}{1.526959in}}%
\pgfpathlineto{\pgfqpoint{2.190695in}{1.529834in}}%
\pgfpathlineto{\pgfqpoint{2.195850in}{1.539427in}}%
\pgfpathlineto{\pgfqpoint{2.198428in}{1.537611in}}%
\pgfpathlineto{\pgfqpoint{2.201006in}{1.534324in}}%
\pgfpathlineto{\pgfqpoint{2.206161in}{1.523425in}}%
\pgfpathlineto{\pgfqpoint{2.208738in}{1.524504in}}%
\pgfpathlineto{\pgfqpoint{2.211316in}{1.527504in}}%
\pgfpathlineto{\pgfqpoint{2.213894in}{1.525589in}}%
\pgfpathlineto{\pgfqpoint{2.216471in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{2.219049in}{1.524855in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{1.522930in}}%
\pgfpathlineto{\pgfqpoint{2.229359in}{1.529231in}}%
\pgfpathlineto{\pgfqpoint{2.231937in}{1.540211in}}%
\pgfpathlineto{\pgfqpoint{2.234515in}{1.541541in}}%
\pgfpathlineto{\pgfqpoint{2.237092in}{1.539525in}}%
\pgfpathlineto{\pgfqpoint{2.239670in}{1.535413in}}%
\pgfpathlineto{\pgfqpoint{2.242248in}{1.534533in}}%
\pgfpathlineto{\pgfqpoint{2.244825in}{1.536501in}}%
\pgfpathlineto{\pgfqpoint{2.249981in}{1.536578in}}%
\pgfpathlineto{\pgfqpoint{2.252558in}{1.533418in}}%
\pgfpathlineto{\pgfqpoint{2.255136in}{1.536301in}}%
\pgfpathlineto{\pgfqpoint{2.257713in}{1.536916in}}%
\pgfpathlineto{\pgfqpoint{2.260291in}{1.531250in}}%
\pgfpathlineto{\pgfqpoint{2.262869in}{1.531846in}}%
\pgfpathlineto{\pgfqpoint{2.268024in}{1.539788in}}%
\pgfpathlineto{\pgfqpoint{2.270602in}{1.541727in}}%
\pgfpathlineto{\pgfqpoint{2.273179in}{1.542219in}}%
\pgfpathlineto{\pgfqpoint{2.275757in}{1.537115in}}%
\pgfpathlineto{\pgfqpoint{2.278335in}{1.538400in}}%
\pgfpathlineto{\pgfqpoint{2.280912in}{1.536609in}}%
\pgfpathlineto{\pgfqpoint{2.283490in}{1.531679in}}%
\pgfpathlineto{\pgfqpoint{2.286067in}{1.536665in}}%
\pgfpathlineto{\pgfqpoint{2.288645in}{1.544932in}}%
\pgfpathlineto{\pgfqpoint{2.291223in}{1.546284in}}%
\pgfpathlineto{\pgfqpoint{2.293800in}{1.540043in}}%
\pgfpathlineto{\pgfqpoint{2.296378in}{1.539526in}}%
\pgfpathlineto{\pgfqpoint{2.298956in}{1.536070in}}%
\pgfpathlineto{\pgfqpoint{2.306689in}{1.539612in}}%
\pgfpathlineto{\pgfqpoint{2.309266in}{1.537180in}}%
\pgfpathlineto{\pgfqpoint{2.311844in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{2.314421in}{1.530982in}}%
\pgfpathlineto{\pgfqpoint{2.316999in}{1.528875in}}%
\pgfpathlineto{\pgfqpoint{2.324732in}{1.516574in}}%
\pgfpathlineto{\pgfqpoint{2.327310in}{1.527725in}}%
\pgfpathlineto{\pgfqpoint{2.329887in}{1.533552in}}%
\pgfpathlineto{\pgfqpoint{2.335043in}{1.531215in}}%
\pgfpathlineto{\pgfqpoint{2.337620in}{1.527602in}}%
\pgfpathlineto{\pgfqpoint{2.342775in}{1.529271in}}%
\pgfpathlineto{\pgfqpoint{2.345353in}{1.525900in}}%
\pgfpathlineto{\pgfqpoint{2.347931in}{1.526125in}}%
\pgfpathlineto{\pgfqpoint{2.353086in}{1.531280in}}%
\pgfpathlineto{\pgfqpoint{2.355664in}{1.537649in}}%
\pgfpathlineto{\pgfqpoint{2.358241in}{1.531342in}}%
\pgfpathlineto{\pgfqpoint{2.363397in}{1.537972in}}%
\pgfpathlineto{\pgfqpoint{2.365974in}{1.535882in}}%
\pgfpathlineto{\pgfqpoint{2.368552in}{1.529624in}}%
\pgfpathlineto{\pgfqpoint{2.371129in}{1.535256in}}%
\pgfpathlineto{\pgfqpoint{2.373707in}{1.547904in}}%
\pgfpathlineto{\pgfqpoint{2.378862in}{1.546558in}}%
\pgfpathlineto{\pgfqpoint{2.381440in}{1.546514in}}%
\pgfpathlineto{\pgfqpoint{2.384018in}{1.545021in}}%
\pgfpathlineto{\pgfqpoint{2.386595in}{1.552345in}}%
\pgfpathlineto{\pgfqpoint{2.389173in}{1.555218in}}%
\pgfpathlineto{\pgfqpoint{2.391751in}{1.552727in}}%
\pgfpathlineto{\pgfqpoint{2.394328in}{1.556855in}}%
\pgfpathlineto{\pgfqpoint{2.396906in}{1.551188in}}%
\pgfpathlineto{\pgfqpoint{2.399483in}{1.550783in}}%
\pgfpathlineto{\pgfqpoint{2.402061in}{1.544453in}}%
\pgfpathlineto{\pgfqpoint{2.404639in}{1.549145in}}%
\pgfpathlineto{\pgfqpoint{2.407216in}{1.544348in}}%
\pgfpathlineto{\pgfqpoint{2.409794in}{1.549766in}}%
\pgfpathlineto{\pgfqpoint{2.414949in}{1.544863in}}%
\pgfpathlineto{\pgfqpoint{2.420104in}{1.525420in}}%
\pgfpathlineto{\pgfqpoint{2.422682in}{1.530725in}}%
\pgfpathlineto{\pgfqpoint{2.432993in}{1.532228in}}%
\pgfpathlineto{\pgfqpoint{2.438148in}{1.537080in}}%
\pgfpathlineto{\pgfqpoint{2.440726in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{2.445881in}{1.547560in}}%
\pgfpathlineto{\pgfqpoint{2.448458in}{1.547498in}}%
\pgfpathlineto{\pgfqpoint{2.451036in}{1.538543in}}%
\pgfpathlineto{\pgfqpoint{2.456191in}{1.547381in}}%
\pgfpathlineto{\pgfqpoint{2.458769in}{1.546148in}}%
\pgfpathlineto{\pgfqpoint{2.461347in}{1.542753in}}%
\pgfpathlineto{\pgfqpoint{2.463924in}{1.547614in}}%
\pgfpathlineto{\pgfqpoint{2.466502in}{1.546570in}}%
\pgfpathlineto{\pgfqpoint{2.469080in}{1.542340in}}%
\pgfpathlineto{\pgfqpoint{2.471657in}{1.540250in}}%
\pgfpathlineto{\pgfqpoint{2.474235in}{1.540939in}}%
\pgfpathlineto{\pgfqpoint{2.476812in}{1.545307in}}%
\pgfpathlineto{\pgfqpoint{2.479390in}{1.544663in}}%
\pgfpathlineto{\pgfqpoint{2.484545in}{1.533409in}}%
\pgfpathlineto{\pgfqpoint{2.489701in}{1.533690in}}%
\pgfpathlineto{\pgfqpoint{2.492278in}{1.535323in}}%
\pgfpathlineto{\pgfqpoint{2.494856in}{1.540944in}}%
\pgfpathlineto{\pgfqpoint{2.500011in}{1.539123in}}%
\pgfpathlineto{\pgfqpoint{2.502589in}{1.535977in}}%
\pgfpathlineto{\pgfqpoint{2.507744in}{1.532437in}}%
\pgfpathlineto{\pgfqpoint{2.512899in}{1.534166in}}%
\pgfpathlineto{\pgfqpoint{2.515477in}{1.529139in}}%
\pgfpathlineto{\pgfqpoint{2.518055in}{1.527755in}}%
\pgfpathlineto{\pgfqpoint{2.523210in}{1.530584in}}%
\pgfpathlineto{\pgfqpoint{2.528365in}{1.525764in}}%
\pgfpathlineto{\pgfqpoint{2.530943in}{1.526341in}}%
\pgfpathlineto{\pgfqpoint{2.533520in}{1.520641in}}%
\pgfpathlineto{\pgfqpoint{2.536098in}{1.519529in}}%
\pgfpathlineto{\pgfqpoint{2.538676in}{1.522726in}}%
\pgfpathlineto{\pgfqpoint{2.543831in}{1.532251in}}%
\pgfpathlineto{\pgfqpoint{2.548986in}{1.542306in}}%
\pgfpathlineto{\pgfqpoint{2.554142in}{1.547443in}}%
\pgfpathlineto{\pgfqpoint{2.556719in}{1.543060in}}%
\pgfpathlineto{\pgfqpoint{2.559297in}{1.543749in}}%
\pgfpathlineto{\pgfqpoint{2.564452in}{1.526806in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.532459in}}%
\pgfpathlineto{\pgfqpoint{2.569607in}{1.531791in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{1.532283in}}%
\pgfpathlineto{\pgfqpoint{2.577340in}{1.543008in}}%
\pgfpathlineto{\pgfqpoint{2.579918in}{1.547118in}}%
\pgfpathlineto{\pgfqpoint{2.582496in}{1.546415in}}%
\pgfpathlineto{\pgfqpoint{2.585073in}{1.543970in}}%
\pgfpathlineto{\pgfqpoint{2.587651in}{1.539728in}}%
\pgfpathlineto{\pgfqpoint{2.590228in}{1.541182in}}%
\pgfpathlineto{\pgfqpoint{2.592806in}{1.538317in}}%
\pgfpathlineto{\pgfqpoint{2.595384in}{1.543481in}}%
\pgfpathlineto{\pgfqpoint{2.597961in}{1.535927in}}%
\pgfpathlineto{\pgfqpoint{2.603117in}{1.532696in}}%
\pgfpathlineto{\pgfqpoint{2.605694in}{1.527051in}}%
\pgfpathlineto{\pgfqpoint{2.608272in}{1.529735in}}%
\pgfpathlineto{\pgfqpoint{2.610849in}{1.524130in}}%
\pgfpathlineto{\pgfqpoint{2.616005in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{2.618582in}{1.537283in}}%
\pgfpathlineto{\pgfqpoint{2.623738in}{1.545505in}}%
\pgfpathlineto{\pgfqpoint{2.628893in}{1.538486in}}%
\pgfpathlineto{\pgfqpoint{2.631471in}{1.539224in}}%
\pgfpathlineto{\pgfqpoint{2.634048in}{1.537591in}}%
\pgfpathlineto{\pgfqpoint{2.636626in}{1.540298in}}%
\pgfpathlineto{\pgfqpoint{2.639203in}{1.535812in}}%
\pgfpathlineto{\pgfqpoint{2.641781in}{1.535518in}}%
\pgfpathlineto{\pgfqpoint{2.646936in}{1.538873in}}%
\pgfpathlineto{\pgfqpoint{2.649514in}{1.536559in}}%
\pgfpathlineto{\pgfqpoint{2.657247in}{1.536422in}}%
\pgfpathlineto{\pgfqpoint{2.659825in}{1.547966in}}%
\pgfpathlineto{\pgfqpoint{2.664980in}{1.553613in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.544659in}}%
\pgfpathlineto{\pgfqpoint{2.677868in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{2.680446in}{1.537411in}}%
\pgfpathlineto{\pgfqpoint{2.683023in}{1.532104in}}%
\pgfpathlineto{\pgfqpoint{2.685601in}{1.529954in}}%
\pgfpathlineto{\pgfqpoint{2.688179in}{1.533479in}}%
\pgfpathlineto{\pgfqpoint{2.690756in}{1.532955in}}%
\pgfpathlineto{\pgfqpoint{2.693334in}{1.531001in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{1.532912in}}%
\pgfpathlineto{\pgfqpoint{2.698489in}{1.538737in}}%
\pgfpathlineto{\pgfqpoint{2.701067in}{1.534194in}}%
\pgfpathlineto{\pgfqpoint{2.703644in}{1.534973in}}%
\pgfpathlineto{\pgfqpoint{2.706222in}{1.529807in}}%
\pgfpathlineto{\pgfqpoint{2.708800in}{1.539146in}}%
\pgfpathlineto{\pgfqpoint{2.711377in}{1.541487in}}%
\pgfpathlineto{\pgfqpoint{2.713955in}{1.547757in}}%
\pgfpathlineto{\pgfqpoint{2.716533in}{1.547769in}}%
\pgfpathlineto{\pgfqpoint{2.719110in}{1.545235in}}%
\pgfpathlineto{\pgfqpoint{2.721688in}{1.545541in}}%
\pgfpathlineto{\pgfqpoint{2.724265in}{1.539930in}}%
\pgfpathlineto{\pgfqpoint{2.726843in}{1.541648in}}%
\pgfpathlineto{\pgfqpoint{2.729421in}{1.540097in}}%
\pgfpathlineto{\pgfqpoint{2.737154in}{1.541276in}}%
\pgfpathlineto{\pgfqpoint{2.739731in}{1.537154in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.538671in}}%
\pgfpathlineto{\pgfqpoint{2.744887in}{1.534734in}}%
\pgfpathlineto{\pgfqpoint{2.747464in}{1.535075in}}%
\pgfpathlineto{\pgfqpoint{2.750042in}{1.541892in}}%
\pgfpathlineto{\pgfqpoint{2.752619in}{1.542953in}}%
\pgfpathlineto{\pgfqpoint{2.757775in}{1.530033in}}%
\pgfpathlineto{\pgfqpoint{2.760352in}{1.535016in}}%
\pgfpathlineto{\pgfqpoint{2.762930in}{1.533497in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.534102in}}%
\pgfpathlineto{\pgfqpoint{2.768085in}{1.543085in}}%
\pgfpathlineto{\pgfqpoint{2.773241in}{1.537063in}}%
\pgfpathlineto{\pgfqpoint{2.775818in}{1.536933in}}%
\pgfpathlineto{\pgfqpoint{2.778396in}{1.541281in}}%
\pgfpathlineto{\pgfqpoint{2.780973in}{1.540766in}}%
\pgfpathlineto{\pgfqpoint{2.783551in}{1.542208in}}%
\pgfpathlineto{\pgfqpoint{2.786129in}{1.549055in}}%
\pgfpathlineto{\pgfqpoint{2.788706in}{1.548196in}}%
\pgfpathlineto{\pgfqpoint{2.791284in}{1.549191in}}%
\pgfpathlineto{\pgfqpoint{2.793862in}{1.544652in}}%
\pgfpathlineto{\pgfqpoint{2.796439in}{1.543478in}}%
\pgfpathlineto{\pgfqpoint{2.799017in}{1.548810in}}%
\pgfpathlineto{\pgfqpoint{2.804172in}{1.537212in}}%
\pgfpathlineto{\pgfqpoint{2.806750in}{1.529454in}}%
\pgfpathlineto{\pgfqpoint{2.809327in}{1.529968in}}%
\pgfpathlineto{\pgfqpoint{2.811905in}{1.532334in}}%
\pgfpathlineto{\pgfqpoint{2.814483in}{1.539292in}}%
\pgfpathlineto{\pgfqpoint{2.819638in}{1.538922in}}%
\pgfpathlineto{\pgfqpoint{2.822216in}{1.541393in}}%
\pgfpathlineto{\pgfqpoint{2.824793in}{1.541397in}}%
\pgfpathlineto{\pgfqpoint{2.827371in}{1.543320in}}%
\pgfpathlineto{\pgfqpoint{2.829948in}{1.541083in}}%
\pgfpathlineto{\pgfqpoint{2.832526in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.835104in}{1.554499in}}%
\pgfpathlineto{\pgfqpoint{2.837681in}{1.554042in}}%
\pgfpathlineto{\pgfqpoint{2.840259in}{1.556615in}}%
\pgfpathlineto{\pgfqpoint{2.842837in}{1.556990in}}%
\pgfpathlineto{\pgfqpoint{2.845414in}{1.559827in}}%
\pgfpathlineto{\pgfqpoint{2.847992in}{1.558869in}}%
\pgfpathlineto{\pgfqpoint{2.850570in}{1.554157in}}%
\pgfpathlineto{\pgfqpoint{2.853147in}{1.542701in}}%
\pgfpathlineto{\pgfqpoint{2.855725in}{1.551666in}}%
\pgfpathlineto{\pgfqpoint{2.863458in}{1.539047in}}%
\pgfpathlineto{\pgfqpoint{2.868613in}{1.529129in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{1.529790in}}%
\pgfpathlineto{\pgfqpoint{2.876346in}{1.549833in}}%
\pgfpathlineto{\pgfqpoint{2.881501in}{1.551136in}}%
\pgfpathlineto{\pgfqpoint{2.884079in}{1.550879in}}%
\pgfpathlineto{\pgfqpoint{2.886656in}{1.548058in}}%
\pgfpathlineto{\pgfqpoint{2.889234in}{1.552114in}}%
\pgfpathlineto{\pgfqpoint{2.891812in}{1.548530in}}%
\pgfpathlineto{\pgfqpoint{2.894389in}{1.541446in}}%
\pgfpathlineto{\pgfqpoint{2.896967in}{1.540234in}}%
\pgfpathlineto{\pgfqpoint{2.899545in}{1.548579in}}%
\pgfpathlineto{\pgfqpoint{2.902122in}{1.550701in}}%
\pgfpathlineto{\pgfqpoint{2.904700in}{1.545218in}}%
\pgfpathlineto{\pgfqpoint{2.907278in}{1.545989in}}%
\pgfpathlineto{\pgfqpoint{2.909855in}{1.544111in}}%
\pgfpathlineto{\pgfqpoint{2.912433in}{1.544601in}}%
\pgfpathlineto{\pgfqpoint{2.915010in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{2.917588in}{1.540490in}}%
\pgfpathlineto{\pgfqpoint{2.922743in}{1.552736in}}%
\pgfpathlineto{\pgfqpoint{2.925321in}{1.553029in}}%
\pgfpathlineto{\pgfqpoint{2.930476in}{1.567058in}}%
\pgfpathlineto{\pgfqpoint{2.933054in}{1.566114in}}%
\pgfpathlineto{\pgfqpoint{2.935632in}{1.561431in}}%
\pgfpathlineto{\pgfqpoint{2.938209in}{1.561292in}}%
\pgfpathlineto{\pgfqpoint{2.940787in}{1.562608in}}%
\pgfpathlineto{\pgfqpoint{2.943364in}{1.559502in}}%
\pgfpathlineto{\pgfqpoint{2.945942in}{1.562890in}}%
\pgfpathlineto{\pgfqpoint{2.948520in}{1.553124in}}%
\pgfpathlineto{\pgfqpoint{2.951097in}{1.548313in}}%
\pgfpathlineto{\pgfqpoint{2.953675in}{1.546757in}}%
\pgfpathlineto{\pgfqpoint{2.958830in}{1.540337in}}%
\pgfpathlineto{\pgfqpoint{2.961408in}{1.540364in}}%
\pgfpathlineto{\pgfqpoint{2.963986in}{1.547127in}}%
\pgfpathlineto{\pgfqpoint{2.971718in}{1.558964in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.565556in}}%
\pgfpathlineto{\pgfqpoint{2.976874in}{1.568979in}}%
\pgfpathlineto{\pgfqpoint{2.979451in}{1.568869in}}%
\pgfpathlineto{\pgfqpoint{2.984607in}{1.560469in}}%
\pgfpathlineto{\pgfqpoint{2.987184in}{1.554891in}}%
\pgfpathlineto{\pgfqpoint{2.989762in}{1.553854in}}%
\pgfpathlineto{\pgfqpoint{2.992340in}{1.561292in}}%
\pgfpathlineto{\pgfqpoint{2.994917in}{1.559073in}}%
\pgfpathlineto{\pgfqpoint{2.997495in}{1.564244in}}%
\pgfpathlineto{\pgfqpoint{3.000072in}{1.565368in}}%
\pgfpathlineto{\pgfqpoint{3.005228in}{1.551221in}}%
\pgfpathlineto{\pgfqpoint{3.007805in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{3.012961in}{1.558292in}}%
\pgfpathlineto{\pgfqpoint{3.018116in}{1.540119in}}%
\pgfpathlineto{\pgfqpoint{3.023271in}{1.534443in}}%
\pgfpathlineto{\pgfqpoint{3.033582in}{1.566872in}}%
\pgfpathlineto{\pgfqpoint{3.041315in}{1.552256in}}%
\pgfpathlineto{\pgfqpoint{3.043892in}{1.552601in}}%
\pgfpathlineto{\pgfqpoint{3.046470in}{1.548741in}}%
\pgfpathlineto{\pgfqpoint{3.049047in}{1.554549in}}%
\pgfpathlineto{\pgfqpoint{3.054203in}{1.547645in}}%
\pgfpathlineto{\pgfqpoint{3.056780in}{1.556057in}}%
\pgfpathlineto{\pgfqpoint{3.059358in}{1.555958in}}%
\pgfpathlineto{\pgfqpoint{3.061936in}{1.548880in}}%
\pgfpathlineto{\pgfqpoint{3.064513in}{1.550116in}}%
\pgfpathlineto{\pgfqpoint{3.067091in}{1.553374in}}%
\pgfpathlineto{\pgfqpoint{3.069669in}{1.552677in}}%
\pgfpathlineto{\pgfqpoint{3.072246in}{1.550550in}}%
\pgfpathlineto{\pgfqpoint{3.077401in}{1.560654in}}%
\pgfpathlineto{\pgfqpoint{3.079979in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{3.082557in}{1.561433in}}%
\pgfpathlineto{\pgfqpoint{3.085134in}{1.556647in}}%
\pgfpathlineto{\pgfqpoint{3.087712in}{1.556314in}}%
\pgfpathlineto{\pgfqpoint{3.090290in}{1.558976in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{1.558620in}}%
\pgfpathlineto{\pgfqpoint{3.095445in}{1.559756in}}%
\pgfpathlineto{\pgfqpoint{3.098023in}{1.569341in}}%
\pgfpathlineto{\pgfqpoint{3.100600in}{1.566207in}}%
\pgfpathlineto{\pgfqpoint{3.103178in}{1.565289in}}%
\pgfpathlineto{\pgfqpoint{3.105755in}{1.559034in}}%
\pgfpathlineto{\pgfqpoint{3.108333in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{3.110911in}{1.556441in}}%
\pgfpathlineto{\pgfqpoint{3.113488in}{1.558662in}}%
\pgfpathlineto{\pgfqpoint{3.116066in}{1.563114in}}%
\pgfpathlineto{\pgfqpoint{3.118644in}{1.561279in}}%
\pgfpathlineto{\pgfqpoint{3.121221in}{1.562097in}}%
\pgfpathlineto{\pgfqpoint{3.123799in}{1.565843in}}%
\pgfpathlineto{\pgfqpoint{3.128954in}{1.567865in}}%
\pgfpathlineto{\pgfqpoint{3.131532in}{1.573874in}}%
\pgfpathlineto{\pgfqpoint{3.134109in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{3.136687in}{1.562992in}}%
\pgfpathlineto{\pgfqpoint{3.141842in}{1.555283in}}%
\pgfpathlineto{\pgfqpoint{3.144420in}{1.559822in}}%
\pgfpathlineto{\pgfqpoint{3.149575in}{1.558505in}}%
\pgfpathlineto{\pgfqpoint{3.152153in}{1.553039in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{1.556651in}}%
\pgfpathlineto{\pgfqpoint{3.157308in}{1.554672in}}%
\pgfpathlineto{\pgfqpoint{3.159886in}{1.554342in}}%
\pgfpathlineto{\pgfqpoint{3.162463in}{1.558899in}}%
\pgfpathlineto{\pgfqpoint{3.165041in}{1.565778in}}%
\pgfpathlineto{\pgfqpoint{3.170196in}{1.572002in}}%
\pgfpathlineto{\pgfqpoint{3.172774in}{1.572237in}}%
\pgfpathlineto{\pgfqpoint{3.175352in}{1.574359in}}%
\pgfpathlineto{\pgfqpoint{3.180507in}{1.573872in}}%
\pgfpathlineto{\pgfqpoint{3.185662in}{1.562473in}}%
\pgfpathlineto{\pgfqpoint{3.190817in}{1.561884in}}%
\pgfpathlineto{\pgfqpoint{3.193395in}{1.570488in}}%
\pgfpathlineto{\pgfqpoint{3.198550in}{1.568276in}}%
\pgfpathlineto{\pgfqpoint{3.203706in}{1.558123in}}%
\pgfpathlineto{\pgfqpoint{3.206283in}{1.560312in}}%
\pgfpathlineto{\pgfqpoint{3.208861in}{1.560589in}}%
\pgfpathlineto{\pgfqpoint{3.211438in}{1.557470in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.557152in}}%
\pgfpathlineto{\pgfqpoint{3.216594in}{1.562859in}}%
\pgfpathlineto{\pgfqpoint{3.219171in}{1.562991in}}%
\pgfpathlineto{\pgfqpoint{3.221749in}{1.560699in}}%
\pgfpathlineto{\pgfqpoint{3.224327in}{1.571035in}}%
\pgfpathlineto{\pgfqpoint{3.226904in}{1.571738in}}%
\pgfpathlineto{\pgfqpoint{3.229482in}{1.575194in}}%
\pgfpathlineto{\pgfqpoint{3.232060in}{1.572431in}}%
\pgfpathlineto{\pgfqpoint{3.234637in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{3.237215in}{1.564873in}}%
\pgfpathlineto{\pgfqpoint{3.239792in}{1.570404in}}%
\pgfpathlineto{\pgfqpoint{3.242370in}{1.579699in}}%
\pgfpathlineto{\pgfqpoint{3.247525in}{1.559652in}}%
\pgfpathlineto{\pgfqpoint{3.252681in}{1.567171in}}%
\pgfpathlineto{\pgfqpoint{3.255258in}{1.568996in}}%
\pgfpathlineto{\pgfqpoint{3.262991in}{1.567214in}}%
\pgfpathlineto{\pgfqpoint{3.265569in}{1.560144in}}%
\pgfpathlineto{\pgfqpoint{3.268146in}{1.562224in}}%
\pgfpathlineto{\pgfqpoint{3.270724in}{1.562424in}}%
\pgfpathlineto{\pgfqpoint{3.275879in}{1.556992in}}%
\pgfpathlineto{\pgfqpoint{3.278457in}{1.557151in}}%
\pgfpathlineto{\pgfqpoint{3.281035in}{1.558565in}}%
\pgfpathlineto{\pgfqpoint{3.286190in}{1.571686in}}%
\pgfpathlineto{\pgfqpoint{3.291345in}{1.576154in}}%
\pgfpathlineto{\pgfqpoint{3.296500in}{1.589505in}}%
\pgfpathlineto{\pgfqpoint{3.301656in}{1.575923in}}%
\pgfpathlineto{\pgfqpoint{3.304233in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{3.306811in}{1.580433in}}%
\pgfpathlineto{\pgfqpoint{3.309389in}{1.580753in}}%
\pgfpathlineto{\pgfqpoint{3.311966in}{1.574221in}}%
\pgfpathlineto{\pgfqpoint{3.314544in}{1.573934in}}%
\pgfpathlineto{\pgfqpoint{3.317122in}{1.576075in}}%
\pgfpathlineto{\pgfqpoint{3.319699in}{1.570700in}}%
\pgfpathlineto{\pgfqpoint{3.324854in}{1.565756in}}%
\pgfpathlineto{\pgfqpoint{3.330010in}{1.570561in}}%
\pgfpathlineto{\pgfqpoint{3.332587in}{1.561053in}}%
\pgfpathlineto{\pgfqpoint{3.337743in}{1.567679in}}%
\pgfpathlineto{\pgfqpoint{3.342898in}{1.572093in}}%
\pgfpathlineto{\pgfqpoint{3.345476in}{1.568355in}}%
\pgfpathlineto{\pgfqpoint{3.348053in}{1.572778in}}%
\pgfpathlineto{\pgfqpoint{3.350631in}{1.573417in}}%
\pgfpathlineto{\pgfqpoint{3.355786in}{1.556222in}}%
\pgfpathlineto{\pgfqpoint{3.363519in}{1.572685in}}%
\pgfpathlineto{\pgfqpoint{3.366097in}{1.570245in}}%
\pgfpathlineto{\pgfqpoint{3.368674in}{1.576461in}}%
\pgfpathlineto{\pgfqpoint{3.371252in}{1.579634in}}%
\pgfpathlineto{\pgfqpoint{3.373830in}{1.576115in}}%
\pgfpathlineto{\pgfqpoint{3.376407in}{1.579574in}}%
\pgfpathlineto{\pgfqpoint{3.378985in}{1.578694in}}%
\pgfpathlineto{\pgfqpoint{3.381562in}{1.587415in}}%
\pgfpathlineto{\pgfqpoint{3.386718in}{1.590861in}}%
\pgfpathlineto{\pgfqpoint{3.389295in}{1.600443in}}%
\pgfpathlineto{\pgfqpoint{3.391873in}{1.600978in}}%
\pgfpathlineto{\pgfqpoint{3.394451in}{1.604150in}}%
\pgfpathlineto{\pgfqpoint{3.397028in}{1.603797in}}%
\pgfpathlineto{\pgfqpoint{3.399606in}{1.612253in}}%
\pgfpathlineto{\pgfqpoint{3.402183in}{1.611532in}}%
\pgfpathlineto{\pgfqpoint{3.404761in}{1.616977in}}%
\pgfpathlineto{\pgfqpoint{3.407339in}{1.617966in}}%
\pgfpathlineto{\pgfqpoint{3.409916in}{1.606539in}}%
\pgfpathlineto{\pgfqpoint{3.412494in}{1.600461in}}%
\pgfpathlineto{\pgfqpoint{3.415072in}{1.605863in}}%
\pgfpathlineto{\pgfqpoint{3.420227in}{1.611855in}}%
\pgfpathlineto{\pgfqpoint{3.425382in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{3.430537in}{1.594244in}}%
\pgfpathlineto{\pgfqpoint{3.433115in}{1.593492in}}%
\pgfpathlineto{\pgfqpoint{3.438270in}{1.597787in}}%
\pgfpathlineto{\pgfqpoint{3.440848in}{1.590547in}}%
\pgfpathlineto{\pgfqpoint{3.446003in}{1.596993in}}%
\pgfpathlineto{\pgfqpoint{3.448581in}{1.604695in}}%
\pgfpathlineto{\pgfqpoint{3.451159in}{1.597716in}}%
\pgfpathlineto{\pgfqpoint{3.456314in}{1.590808in}}%
\pgfpathlineto{\pgfqpoint{3.464047in}{1.590327in}}%
\pgfpathlineto{\pgfqpoint{3.469202in}{1.597600in}}%
\pgfpathlineto{\pgfqpoint{3.471780in}{1.590617in}}%
\pgfpathlineto{\pgfqpoint{3.474357in}{1.594499in}}%
\pgfpathlineto{\pgfqpoint{3.476935in}{1.595481in}}%
\pgfpathlineto{\pgfqpoint{3.479513in}{1.595254in}}%
\pgfpathlineto{\pgfqpoint{3.482090in}{1.601558in}}%
\pgfpathlineto{\pgfqpoint{3.484668in}{1.601844in}}%
\pgfpathlineto{\pgfqpoint{3.489823in}{1.596598in}}%
\pgfpathlineto{\pgfqpoint{3.492401in}{1.591415in}}%
\pgfpathlineto{\pgfqpoint{3.494978in}{1.590279in}}%
\pgfpathlineto{\pgfqpoint{3.497556in}{1.591074in}}%
\pgfpathlineto{\pgfqpoint{3.502711in}{1.604099in}}%
\pgfpathlineto{\pgfqpoint{3.505289in}{1.608622in}}%
\pgfpathlineto{\pgfqpoint{3.507867in}{1.606022in}}%
\pgfpathlineto{\pgfqpoint{3.513022in}{1.612502in}}%
\pgfpathlineto{\pgfqpoint{3.518177in}{1.622707in}}%
\pgfpathlineto{\pgfqpoint{3.523332in}{1.624167in}}%
\pgfpathlineto{\pgfqpoint{3.525910in}{1.617580in}}%
\pgfpathlineto{\pgfqpoint{3.528488in}{1.618488in}}%
\pgfpathlineto{\pgfqpoint{3.531065in}{1.621338in}}%
\pgfpathlineto{\pgfqpoint{3.533643in}{1.629654in}}%
\pgfpathlineto{\pgfqpoint{3.536221in}{1.624086in}}%
\pgfpathlineto{\pgfqpoint{3.541376in}{1.607458in}}%
\pgfpathlineto{\pgfqpoint{3.543953in}{1.607867in}}%
\pgfpathlineto{\pgfqpoint{3.546531in}{1.603614in}}%
\pgfpathlineto{\pgfqpoint{3.549109in}{1.595592in}}%
\pgfpathlineto{\pgfqpoint{3.554264in}{1.603216in}}%
\pgfpathlineto{\pgfqpoint{3.559419in}{1.590958in}}%
\pgfpathlineto{\pgfqpoint{3.561997in}{1.587978in}}%
\pgfpathlineto{\pgfqpoint{3.567152in}{1.593632in}}%
\pgfpathlineto{\pgfqpoint{3.569730in}{1.592155in}}%
\pgfpathlineto{\pgfqpoint{3.572307in}{1.594387in}}%
\pgfpathlineto{\pgfqpoint{3.574885in}{1.603192in}}%
\pgfpathlineto{\pgfqpoint{3.580040in}{1.602969in}}%
\pgfpathlineto{\pgfqpoint{3.582618in}{1.608509in}}%
\pgfpathlineto{\pgfqpoint{3.585196in}{1.607569in}}%
\pgfpathlineto{\pgfqpoint{3.587773in}{1.605024in}}%
\pgfpathlineto{\pgfqpoint{3.590351in}{1.609333in}}%
\pgfpathlineto{\pgfqpoint{3.592929in}{1.603704in}}%
\pgfpathlineto{\pgfqpoint{3.598084in}{1.613834in}}%
\pgfpathlineto{\pgfqpoint{3.610972in}{1.596519in}}%
\pgfpathlineto{\pgfqpoint{3.613550in}{1.596686in}}%
\pgfpathlineto{\pgfqpoint{3.616127in}{1.601230in}}%
\pgfpathlineto{\pgfqpoint{3.621282in}{1.596460in}}%
\pgfpathlineto{\pgfqpoint{3.623860in}{1.591058in}}%
\pgfpathlineto{\pgfqpoint{3.626438in}{1.597174in}}%
\pgfpathlineto{\pgfqpoint{3.631593in}{1.602660in}}%
\pgfpathlineto{\pgfqpoint{3.636748in}{1.622647in}}%
\pgfpathlineto{\pgfqpoint{3.639326in}{1.624637in}}%
\pgfpathlineto{\pgfqpoint{3.641904in}{1.620157in}}%
\pgfpathlineto{\pgfqpoint{3.644481in}{1.622689in}}%
\pgfpathlineto{\pgfqpoint{3.647059in}{1.630916in}}%
\pgfpathlineto{\pgfqpoint{3.649636in}{1.634521in}}%
\pgfpathlineto{\pgfqpoint{3.652214in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{3.654792in}{1.639116in}}%
\pgfpathlineto{\pgfqpoint{3.657369in}{1.631598in}}%
\pgfpathlineto{\pgfqpoint{3.659947in}{1.628297in}}%
\pgfpathlineto{\pgfqpoint{3.662525in}{1.630070in}}%
\pgfpathlineto{\pgfqpoint{3.670258in}{1.628049in}}%
\pgfpathlineto{\pgfqpoint{3.672835in}{1.630774in}}%
\pgfpathlineto{\pgfqpoint{3.675413in}{1.635268in}}%
\pgfpathlineto{\pgfqpoint{3.677990in}{1.632245in}}%
\pgfpathlineto{\pgfqpoint{3.680568in}{1.632798in}}%
\pgfpathlineto{\pgfqpoint{3.688301in}{1.612239in}}%
\pgfpathlineto{\pgfqpoint{3.690879in}{1.609906in}}%
\pgfpathlineto{\pgfqpoint{3.693456in}{1.612359in}}%
\pgfpathlineto{\pgfqpoint{3.698612in}{1.607044in}}%
\pgfpathlineto{\pgfqpoint{3.701189in}{1.605013in}}%
\pgfpathlineto{\pgfqpoint{3.703767in}{1.604767in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.615327in}}%
\pgfpathlineto{\pgfqpoint{3.714077in}{1.615118in}}%
\pgfpathlineto{\pgfqpoint{3.716655in}{1.616757in}}%
\pgfpathlineto{\pgfqpoint{3.719233in}{1.613755in}}%
\pgfpathlineto{\pgfqpoint{3.721810in}{1.614759in}}%
\pgfpathlineto{\pgfqpoint{3.724388in}{1.620590in}}%
\pgfpathlineto{\pgfqpoint{3.726966in}{1.619017in}}%
\pgfpathlineto{\pgfqpoint{3.729543in}{1.622822in}}%
\pgfpathlineto{\pgfqpoint{3.737276in}{1.617784in}}%
\pgfpathlineto{\pgfqpoint{3.742431in}{1.610037in}}%
\pgfpathlineto{\pgfqpoint{3.747587in}{1.616065in}}%
\pgfpathlineto{\pgfqpoint{3.750164in}{1.616062in}}%
\pgfpathlineto{\pgfqpoint{3.752742in}{1.617963in}}%
\pgfpathlineto{\pgfqpoint{3.757897in}{1.618933in}}%
\pgfpathlineto{\pgfqpoint{3.760475in}{1.614292in}}%
\pgfpathlineto{\pgfqpoint{3.763052in}{1.613791in}}%
\pgfpathlineto{\pgfqpoint{3.770785in}{1.620625in}}%
\pgfpathlineto{\pgfqpoint{3.773363in}{1.626831in}}%
\pgfpathlineto{\pgfqpoint{3.775941in}{1.618613in}}%
\pgfpathlineto{\pgfqpoint{3.778518in}{1.617465in}}%
\pgfpathlineto{\pgfqpoint{3.781096in}{1.614753in}}%
\pgfpathlineto{\pgfqpoint{3.783674in}{1.604666in}}%
\pgfpathlineto{\pgfqpoint{3.786251in}{1.607100in}}%
\pgfpathlineto{\pgfqpoint{3.791406in}{1.616717in}}%
\pgfpathlineto{\pgfqpoint{3.793984in}{1.622002in}}%
\pgfpathlineto{\pgfqpoint{3.796562in}{1.620495in}}%
\pgfpathlineto{\pgfqpoint{3.801717in}{1.630430in}}%
\pgfpathlineto{\pgfqpoint{3.806872in}{1.631911in}}%
\pgfpathlineto{\pgfqpoint{3.812027in}{1.632581in}}%
\pgfpathlineto{\pgfqpoint{3.814605in}{1.634881in}}%
\pgfpathlineto{\pgfqpoint{3.817183in}{1.642358in}}%
\pgfpathlineto{\pgfqpoint{3.819760in}{1.634683in}}%
\pgfpathlineto{\pgfqpoint{3.824916in}{1.631695in}}%
\pgfpathlineto{\pgfqpoint{3.827493in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{3.832649in}{1.628166in}}%
\pgfpathlineto{\pgfqpoint{3.835226in}{1.622358in}}%
\pgfpathlineto{\pgfqpoint{3.837804in}{1.620258in}}%
\pgfpathlineto{\pgfqpoint{3.840381in}{1.628337in}}%
\pgfpathlineto{\pgfqpoint{3.842959in}{1.625891in}}%
\pgfpathlineto{\pgfqpoint{3.845537in}{1.621550in}}%
\pgfpathlineto{\pgfqpoint{3.848114in}{1.619974in}}%
\pgfpathlineto{\pgfqpoint{3.850692in}{1.624019in}}%
\pgfpathlineto{\pgfqpoint{3.855847in}{1.636673in}}%
\pgfpathlineto{\pgfqpoint{3.861003in}{1.635967in}}%
\pgfpathlineto{\pgfqpoint{3.863580in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{3.866158in}{1.635566in}}%
\pgfpathlineto{\pgfqpoint{3.868735in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{3.871313in}{1.637512in}}%
\pgfpathlineto{\pgfqpoint{3.876468in}{1.633120in}}%
\pgfpathlineto{\pgfqpoint{3.879046in}{1.636593in}}%
\pgfpathlineto{\pgfqpoint{3.881624in}{1.632639in}}%
\pgfpathlineto{\pgfqpoint{3.884201in}{1.623013in}}%
\pgfpathlineto{\pgfqpoint{3.886779in}{1.622668in}}%
\pgfpathlineto{\pgfqpoint{3.889357in}{1.625382in}}%
\pgfpathlineto{\pgfqpoint{3.894512in}{1.619626in}}%
\pgfpathlineto{\pgfqpoint{3.897089in}{1.625441in}}%
\pgfpathlineto{\pgfqpoint{3.899667in}{1.622689in}}%
\pgfpathlineto{\pgfqpoint{3.902245in}{1.623453in}}%
\pgfpathlineto{\pgfqpoint{3.904822in}{1.621290in}}%
\pgfpathlineto{\pgfqpoint{3.907400in}{1.625914in}}%
\pgfpathlineto{\pgfqpoint{3.912555in}{1.621824in}}%
\pgfpathlineto{\pgfqpoint{3.915133in}{1.623251in}}%
\pgfpathlineto{\pgfqpoint{3.917711in}{1.626001in}}%
\pgfpathlineto{\pgfqpoint{3.920288in}{1.626589in}}%
\pgfpathlineto{\pgfqpoint{3.925443in}{1.637391in}}%
\pgfpathlineto{\pgfqpoint{3.933176in}{1.649156in}}%
\pgfpathlineto{\pgfqpoint{3.935754in}{1.649766in}}%
\pgfpathlineto{\pgfqpoint{3.940909in}{1.653308in}}%
\pgfpathlineto{\pgfqpoint{3.943487in}{1.662781in}}%
\pgfpathlineto{\pgfqpoint{3.946065in}{1.664597in}}%
\pgfpathlineto{\pgfqpoint{3.948642in}{1.664316in}}%
\pgfpathlineto{\pgfqpoint{3.951220in}{1.669908in}}%
\pgfpathlineto{\pgfqpoint{3.953797in}{1.668980in}}%
\pgfpathlineto{\pgfqpoint{3.956375in}{1.670517in}}%
\pgfpathlineto{\pgfqpoint{3.958953in}{1.670000in}}%
\pgfpathlineto{\pgfqpoint{3.961530in}{1.663323in}}%
\pgfpathlineto{\pgfqpoint{3.969263in}{1.657683in}}%
\pgfpathlineto{\pgfqpoint{3.971841in}{1.659491in}}%
\pgfpathlineto{\pgfqpoint{3.974419in}{1.658321in}}%
\pgfpathlineto{\pgfqpoint{3.976996in}{1.662651in}}%
\pgfpathlineto{\pgfqpoint{3.979574in}{1.664249in}}%
\pgfpathlineto{\pgfqpoint{3.982151in}{1.667218in}}%
\pgfpathlineto{\pgfqpoint{3.987307in}{1.682650in}}%
\pgfpathlineto{\pgfqpoint{3.992462in}{1.685821in}}%
\pgfpathlineto{\pgfqpoint{3.997617in}{1.670896in}}%
\pgfpathlineto{\pgfqpoint{4.000195in}{1.672112in}}%
\pgfpathlineto{\pgfqpoint{4.002772in}{1.669195in}}%
\pgfpathlineto{\pgfqpoint{4.005350in}{1.668376in}}%
\pgfpathlineto{\pgfqpoint{4.007928in}{1.662978in}}%
\pgfpathlineto{\pgfqpoint{4.013083in}{1.661513in}}%
\pgfpathlineto{\pgfqpoint{4.015661in}{1.657937in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.652057in}}%
\pgfpathlineto{\pgfqpoint{4.020816in}{1.660283in}}%
\pgfpathlineto{\pgfqpoint{4.023394in}{1.653375in}}%
\pgfpathlineto{\pgfqpoint{4.025971in}{1.641908in}}%
\pgfpathlineto{\pgfqpoint{4.028549in}{1.639943in}}%
\pgfpathlineto{\pgfqpoint{4.036282in}{1.652981in}}%
\pgfpathlineto{\pgfqpoint{4.038859in}{1.651616in}}%
\pgfpathlineto{\pgfqpoint{4.044015in}{1.668199in}}%
\pgfpathlineto{\pgfqpoint{4.051748in}{1.675344in}}%
\pgfpathlineto{\pgfqpoint{4.054325in}{1.676637in}}%
\pgfpathlineto{\pgfqpoint{4.054325in}{1.676637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.222782in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{2.230625in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.223051in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{2.204760in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{2.097816in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{2.073486in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{2.055735in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{2.053269in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{2.039669in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{2.027941in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{2.025412in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{2.018270in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{2.024500in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{2.018473in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{2.020951in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{2.010291in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{2.014376in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{2.023253in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{2.016214in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{2.017009in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{2.015508in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{2.005526in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{1.991488in}}%
\pgfpathlineto{\pgfqpoint{0.957448in}{2.001631in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{1.993531in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{2.000563in}}%
\pgfpathlineto{\pgfqpoint{0.973793in}{1.970120in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{1.962417in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{1.960369in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{1.960653in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{1.963504in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{1.950294in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{1.941231in}}%
\pgfpathlineto{\pgfqpoint{1.002397in}{1.937858in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{1.914820in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{1.914906in}}%
\pgfpathlineto{\pgfqpoint{1.022829in}{1.900861in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{1.894991in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{1.902367in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{1.887304in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.890073in}}%
\pgfpathlineto{\pgfqpoint{1.047347in}{1.888327in}}%
\pgfpathlineto{\pgfqpoint{1.051433in}{1.873939in}}%
\pgfpathlineto{\pgfqpoint{1.055519in}{1.879479in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{1.863601in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.858656in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{1.851937in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{1.849426in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{1.850388in}}%
\pgfpathlineto{\pgfqpoint{1.080037in}{1.845462in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{1.830840in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{1.819501in}}%
\pgfpathlineto{\pgfqpoint{1.104555in}{1.779702in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{1.772175in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{1.773098in}}%
\pgfpathlineto{\pgfqpoint{1.116814in}{1.772706in}}%
\pgfpathlineto{\pgfqpoint{1.120900in}{1.768877in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.758461in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{1.762024in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{1.747434in}}%
\pgfpathlineto{\pgfqpoint{1.141332in}{1.747384in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{1.739891in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{1.739620in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{1.735855in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{1.721727in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.727961in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{1.710151in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{1.715589in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{1.716125in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.677861in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{1.654827in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{1.657542in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{1.668314in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{1.664240in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{1.665426in}}%
\pgfpathlineto{\pgfqpoint{1.231230in}{1.673043in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{1.667606in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{1.652464in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{1.666706in}}%
\pgfpathlineto{\pgfqpoint{1.251662in}{1.664168in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{1.667373in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{1.659870in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{1.655748in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{1.657048in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{1.649587in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{1.650380in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{1.654888in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{1.645958in}}%
\pgfpathlineto{\pgfqpoint{1.296611in}{1.645760in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{1.639444in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{1.657907in}}%
\pgfpathlineto{\pgfqpoint{1.308870in}{1.662899in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.647801in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{1.649239in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{1.654746in}}%
\pgfpathlineto{\pgfqpoint{1.325215in}{1.649445in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{1.641272in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.629180in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{1.625719in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{1.619858in}}%
\pgfpathlineto{\pgfqpoint{1.357906in}{1.643605in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{1.641023in}}%
\pgfpathlineto{\pgfqpoint{1.366078in}{1.634441in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{1.636432in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{1.630537in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{1.630550in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.623755in}}%
\pgfpathlineto{\pgfqpoint{1.386510in}{1.620396in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{1.613552in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{1.620333in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{1.617533in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{1.624508in}}%
\pgfpathlineto{\pgfqpoint{1.406941in}{1.625435in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{1.634184in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{1.636429in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{1.631318in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.641129in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{1.654627in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{1.651406in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{1.652756in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{1.652227in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{1.653467in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{1.646476in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{1.655344in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{1.634986in}}%
\pgfpathlineto{\pgfqpoint{1.464150in}{1.635158in}}%
\pgfpathlineto{\pgfqpoint{1.468236in}{1.619145in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{1.614828in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{1.608883in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{1.607362in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{1.601173in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{1.597725in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{1.606318in}}%
\pgfpathlineto{\pgfqpoint{1.500926in}{1.604925in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{1.600517in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{1.613327in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{1.607983in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{1.598622in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{1.618463in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{1.610130in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{1.614262in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{1.612639in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{1.606124in}}%
\pgfpathlineto{\pgfqpoint{1.545876in}{1.605470in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{1.594701in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{1.594585in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{1.599540in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{1.582316in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{1.576812in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{1.574085in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{1.574802in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{1.570527in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{1.587057in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{1.583296in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{1.574618in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{1.585539in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{1.590902in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{1.581414in}}%
\pgfpathlineto{\pgfqpoint{1.615343in}{1.567114in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{1.568436in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{1.573909in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{1.567695in}}%
\pgfpathlineto{\pgfqpoint{1.631688in}{1.570542in}}%
\pgfpathlineto{\pgfqpoint{1.635774in}{1.581104in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{1.579665in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{1.580650in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{1.569942in}}%
\pgfpathlineto{\pgfqpoint{1.652120in}{1.565459in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{1.574136in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{1.580181in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{1.575362in}}%
\pgfpathlineto{\pgfqpoint{1.668465in}{1.564627in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{1.561586in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{1.554222in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{1.560762in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{1.563634in}}%
\pgfpathlineto{\pgfqpoint{1.688896in}{1.556278in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{1.557387in}}%
\pgfpathlineto{\pgfqpoint{1.697069in}{1.552593in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{1.544209in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{1.550163in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{1.552591in}}%
\pgfpathlineto{\pgfqpoint{1.717501in}{1.564607in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.565330in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{1.577331in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{1.570606in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{1.570741in}}%
\pgfpathlineto{\pgfqpoint{1.742018in}{1.583757in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.566708in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{1.572844in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{1.582067in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.549142in}}%
\pgfpathlineto{\pgfqpoint{1.774709in}{1.549642in}}%
\pgfpathlineto{\pgfqpoint{1.778795in}{1.543019in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{1.531240in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{1.531834in}}%
\pgfpathlineto{\pgfqpoint{1.791054in}{1.539959in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{1.533323in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{1.541337in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{1.538828in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{1.533531in}}%
\pgfpathlineto{\pgfqpoint{1.811486in}{1.545017in}}%
\pgfpathlineto{\pgfqpoint{1.815572in}{1.552400in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{1.534524in}}%
\pgfpathlineto{\pgfqpoint{1.823744in}{1.541320in}}%
\pgfpathlineto{\pgfqpoint{1.827831in}{1.541945in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.539711in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.546160in}}%
\pgfpathlineto{\pgfqpoint{1.844176in}{1.540041in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{1.540187in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{1.545890in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{1.559818in}}%
\pgfpathlineto{\pgfqpoint{1.860521in}{1.557608in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{1.549702in}}%
\pgfpathlineto{\pgfqpoint{1.868694in}{1.549322in}}%
\pgfpathlineto{\pgfqpoint{1.872780in}{1.557153in}}%
\pgfpathlineto{\pgfqpoint{1.876866in}{1.556923in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{1.552759in}}%
\pgfpathlineto{\pgfqpoint{1.885039in}{1.552532in}}%
\pgfpathlineto{\pgfqpoint{1.889125in}{1.548166in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{1.549067in}}%
\pgfpathlineto{\pgfqpoint{1.897298in}{1.542263in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.540549in}}%
\pgfpathlineto{\pgfqpoint{1.909557in}{1.527572in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{1.513019in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{1.521628in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{1.525227in}}%
\pgfpathlineto{\pgfqpoint{1.934075in}{1.527215in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{1.529787in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{1.527591in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{1.539233in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{1.531897in}}%
\pgfpathlineto{\pgfqpoint{1.954506in}{1.538595in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{1.536073in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{1.545102in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{1.537988in}}%
\pgfpathlineto{\pgfqpoint{1.974938in}{1.542773in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{1.542815in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.550756in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{1.540428in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{1.549992in}}%
\pgfpathlineto{\pgfqpoint{1.995369in}{1.540331in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{1.538086in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{1.548885in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{1.546759in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{1.547047in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.551763in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{1.535222in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{1.529949in}}%
\pgfpathlineto{\pgfqpoint{2.036232in}{1.530892in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{1.544709in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{1.540024in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.522894in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{1.519786in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{1.523013in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{1.514349in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{1.519607in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{1.522425in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{1.519082in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{1.527467in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{1.528628in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{1.544587in}}%
\pgfpathlineto{\pgfqpoint{2.097527in}{1.539340in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{1.542660in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{1.543623in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{1.537768in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{1.537471in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{1.547237in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{1.533348in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{1.547282in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{1.549023in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{1.534449in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{1.547436in}}%
\pgfpathlineto{\pgfqpoint{2.142476in}{1.549615in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{1.546005in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{1.540581in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{1.541979in}}%
\pgfpathlineto{\pgfqpoint{2.158821in}{1.550198in}}%
\pgfpathlineto{\pgfqpoint{2.162908in}{1.550505in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{1.532918in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{1.524273in}}%
\pgfpathlineto{\pgfqpoint{2.179253in}{1.535531in}}%
\pgfpathlineto{\pgfqpoint{2.183339in}{1.535715in}}%
\pgfpathlineto{\pgfqpoint{2.187425in}{1.539085in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{1.538741in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{1.529639in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{1.539834in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{1.532224in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{1.533074in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{1.542435in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{1.526412in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{1.527400in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.526961in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{1.511370in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{1.520985in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.519783in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{1.520347in}}%
\pgfpathlineto{\pgfqpoint{2.244634in}{1.525601in}}%
\pgfpathlineto{\pgfqpoint{2.248720in}{1.520327in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{1.512973in}}%
\pgfpathlineto{\pgfqpoint{2.256893in}{1.520491in}}%
\pgfpathlineto{\pgfqpoint{2.260979in}{1.523351in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.522540in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{1.520289in}}%
\pgfpathlineto{\pgfqpoint{2.273238in}{1.528398in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{1.532675in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{1.530689in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{1.537978in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{1.537918in}}%
\pgfpathlineto{\pgfqpoint{2.301842in}{1.539535in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{1.544219in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.545917in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{1.541527in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{1.535340in}}%
\pgfpathlineto{\pgfqpoint{2.326360in}{1.538232in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.538103in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{1.530007in}}%
\pgfpathlineto{\pgfqpoint{2.338619in}{1.534381in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{1.535439in}}%
\pgfpathlineto{\pgfqpoint{2.346791in}{1.528210in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{1.534714in}}%
\pgfpathlineto{\pgfqpoint{2.359050in}{1.539073in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{1.535984in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{1.541124in}}%
\pgfpathlineto{\pgfqpoint{2.371309in}{1.533733in}}%
\pgfpathlineto{\pgfqpoint{2.375395in}{1.540201in}}%
\pgfpathlineto{\pgfqpoint{2.383568in}{1.536128in}}%
\pgfpathlineto{\pgfqpoint{2.387654in}{1.537810in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{1.523496in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{1.517560in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{1.533188in}}%
\pgfpathlineto{\pgfqpoint{2.408086in}{1.528276in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{1.538779in}}%
\pgfpathlineto{\pgfqpoint{2.416259in}{1.535497in}}%
\pgfpathlineto{\pgfqpoint{2.420345in}{1.528747in}}%
\pgfpathlineto{\pgfqpoint{2.424431in}{1.525054in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{1.523910in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{1.514907in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{1.531830in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{1.522341in}}%
\pgfpathlineto{\pgfqpoint{2.448949in}{1.532119in}}%
\pgfpathlineto{\pgfqpoint{2.453035in}{1.522834in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{1.538414in}}%
\pgfpathlineto{\pgfqpoint{2.461208in}{1.538868in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.534560in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{1.547049in}}%
\pgfpathlineto{\pgfqpoint{2.473467in}{1.541191in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{1.545645in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{1.537833in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{1.541173in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{1.534708in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.543894in}}%
\pgfpathlineto{\pgfqpoint{2.497985in}{1.542796in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{1.538830in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{1.533204in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{1.538495in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{1.534136in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{1.548906in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{1.550032in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{1.558506in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{1.556518in}}%
\pgfpathlineto{\pgfqpoint{2.538848in}{1.549320in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{1.550233in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{1.554003in}}%
\pgfpathlineto{\pgfqpoint{2.551107in}{1.550030in}}%
\pgfpathlineto{\pgfqpoint{2.555193in}{1.548542in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{1.542684in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{1.534566in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{1.532812in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{1.529412in}}%
\pgfpathlineto{\pgfqpoint{2.575624in}{1.544518in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{1.544213in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{1.525055in}}%
\pgfpathlineto{\pgfqpoint{2.591970in}{1.518860in}}%
\pgfpathlineto{\pgfqpoint{2.596056in}{1.515215in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{1.520860in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{1.532878in}}%
\pgfpathlineto{\pgfqpoint{2.608315in}{1.540053in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{1.525935in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{1.543495in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{1.545929in}}%
\pgfpathlineto{\pgfqpoint{2.632833in}{1.530758in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{1.517201in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{1.521331in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{1.504013in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{1.517541in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{1.529761in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{1.530216in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{1.525828in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{1.528409in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{1.537232in}}%
\pgfpathlineto{\pgfqpoint{2.690041in}{1.533416in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{1.531313in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{1.526708in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{1.527728in}}%
\pgfpathlineto{\pgfqpoint{2.710472in}{1.516297in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{1.511874in}}%
\pgfpathlineto{\pgfqpoint{2.718645in}{1.510495in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.500586in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.524769in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{1.528571in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{1.520681in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.516029in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.527704in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{1.524914in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{1.538308in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{1.540228in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{1.529792in}}%
\pgfpathlineto{\pgfqpoint{2.775853in}{1.529037in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{1.520792in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.518301in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{1.518448in}}%
\pgfpathlineto{\pgfqpoint{2.792198in}{1.516262in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{1.519456in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{1.505772in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{1.509891in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{1.512152in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{1.523560in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.520566in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{1.520071in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.529284in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{1.507995in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{1.507289in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{1.521700in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{1.507790in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{1.521089in}}%
\pgfpathlineto{\pgfqpoint{2.857579in}{1.526380in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{1.526099in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.554410in}}%
\pgfpathlineto{\pgfqpoint{2.878011in}{1.543615in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{1.539957in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{1.540230in}}%
\pgfpathlineto{\pgfqpoint{2.890270in}{1.542401in}}%
\pgfpathlineto{\pgfqpoint{2.894356in}{1.548617in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{1.548085in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{1.550400in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{1.538561in}}%
\pgfpathlineto{\pgfqpoint{2.914788in}{1.536719in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{1.544114in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{1.533358in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{1.535443in}}%
\pgfpathlineto{\pgfqpoint{2.935219in}{1.525418in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.533132in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.538000in}}%
\pgfpathlineto{\pgfqpoint{2.955651in}{1.540765in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{1.537823in}}%
\pgfpathlineto{\pgfqpoint{2.963823in}{1.530045in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{1.528889in}}%
\pgfpathlineto{\pgfqpoint{2.971996in}{1.532400in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{1.532472in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{1.541223in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.544755in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{1.543780in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{1.548215in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{1.545358in}}%
\pgfpathlineto{\pgfqpoint{3.004686in}{1.547529in}}%
\pgfpathlineto{\pgfqpoint{3.008773in}{1.537779in}}%
\pgfpathlineto{\pgfqpoint{3.012859in}{1.537297in}}%
\pgfpathlineto{\pgfqpoint{3.016945in}{1.542458in}}%
\pgfpathlineto{\pgfqpoint{3.021032in}{1.531753in}}%
\pgfpathlineto{\pgfqpoint{3.025118in}{1.536987in}}%
\pgfpathlineto{\pgfqpoint{3.029204in}{1.538094in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{1.533097in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{1.537684in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{1.524835in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{1.551881in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{1.551693in}}%
\pgfpathlineto{\pgfqpoint{3.061895in}{1.549379in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{1.550206in}}%
\pgfpathlineto{\pgfqpoint{3.074153in}{1.542727in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{1.541717in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{1.537981in}}%
\pgfpathlineto{\pgfqpoint{3.086412in}{1.531012in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{1.541440in}}%
\pgfpathlineto{\pgfqpoint{3.102758in}{1.530936in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{1.542317in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{1.529634in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{1.522373in}}%
\pgfpathlineto{\pgfqpoint{3.127275in}{1.517809in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{1.524780in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.530178in}}%
\pgfpathlineto{\pgfqpoint{3.151793in}{1.521282in}}%
\pgfpathlineto{\pgfqpoint{3.159966in}{1.527728in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{1.521411in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{1.525462in}}%
\pgfpathlineto{\pgfqpoint{3.172225in}{1.522522in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{1.524490in}}%
\pgfpathlineto{\pgfqpoint{3.180397in}{1.534315in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{1.527585in}}%
\pgfpathlineto{\pgfqpoint{3.188570in}{1.510935in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{1.517517in}}%
\pgfpathlineto{\pgfqpoint{3.196743in}{1.518541in}}%
\pgfpathlineto{\pgfqpoint{3.200829in}{1.523260in}}%
\pgfpathlineto{\pgfqpoint{3.204915in}{1.523016in}}%
\pgfpathlineto{\pgfqpoint{3.209002in}{1.532010in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{1.532081in}}%
\pgfpathlineto{\pgfqpoint{3.217174in}{1.535723in}}%
\pgfpathlineto{\pgfqpoint{3.225347in}{1.523564in}}%
\pgfpathlineto{\pgfqpoint{3.229433in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{3.233519in}{1.522339in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{1.523229in}}%
\pgfpathlineto{\pgfqpoint{3.245778in}{1.524305in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{3.253951in}{1.522297in}}%
\pgfpathlineto{\pgfqpoint{3.270296in}{1.510372in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.521538in}}%
\pgfpathlineto{\pgfqpoint{3.282555in}{1.509103in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{1.517761in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{1.519327in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{1.531025in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.537042in}}%
\pgfpathlineto{\pgfqpoint{3.302987in}{1.527123in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{1.531121in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.315245in}{1.515630in}}%
\pgfpathlineto{\pgfqpoint{3.319332in}{1.499077in}}%
\pgfpathlineto{\pgfqpoint{3.323418in}{1.517865in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{1.507566in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{1.513011in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{1.509100in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{1.509923in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{1.503416in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{1.494645in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{1.497940in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{1.497762in}}%
\pgfpathlineto{\pgfqpoint{3.360195in}{1.508734in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{1.495165in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{1.500645in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{1.521914in}}%
\pgfpathlineto{\pgfqpoint{3.376540in}{1.522141in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{1.518334in}}%
\pgfpathlineto{\pgfqpoint{3.388799in}{1.523699in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{1.531458in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{1.526497in}}%
\pgfpathlineto{\pgfqpoint{3.401058in}{1.532659in}}%
\pgfpathlineto{\pgfqpoint{3.405144in}{1.543766in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{1.540494in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{1.535400in}}%
\pgfpathlineto{\pgfqpoint{3.417403in}{1.534842in}}%
\pgfpathlineto{\pgfqpoint{3.421489in}{1.539317in}}%
\pgfpathlineto{\pgfqpoint{3.429662in}{1.532148in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{1.520147in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{1.530099in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{1.521501in}}%
\pgfpathlineto{\pgfqpoint{3.450093in}{1.515543in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{1.518452in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{1.514152in}}%
\pgfpathlineto{\pgfqpoint{3.462352in}{1.514496in}}%
\pgfpathlineto{\pgfqpoint{3.466439in}{1.521521in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{3.486870in}{1.507049in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{1.507145in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{1.514748in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{1.504980in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{1.501138in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{1.499667in}}%
\pgfpathlineto{\pgfqpoint{3.511388in}{1.502272in}}%
\pgfpathlineto{\pgfqpoint{3.515474in}{1.493244in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{1.492298in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{1.499783in}}%
\pgfpathlineto{\pgfqpoint{3.535906in}{1.493952in}}%
\pgfpathlineto{\pgfqpoint{3.539992in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{3.544078in}{1.511852in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{1.518291in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{1.519726in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{1.517195in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{1.512035in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{1.494310in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{1.494186in}}%
\pgfpathlineto{\pgfqpoint{3.584941in}{1.505793in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{1.509488in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.506716in}}%
\pgfpathlineto{\pgfqpoint{3.597200in}{1.517762in}}%
\pgfpathlineto{\pgfqpoint{3.605373in}{1.523642in}}%
\pgfpathlineto{\pgfqpoint{3.609459in}{1.524420in}}%
\pgfpathlineto{\pgfqpoint{3.613546in}{1.521584in}}%
\pgfpathlineto{\pgfqpoint{3.617632in}{1.525417in}}%
\pgfpathlineto{\pgfqpoint{3.621718in}{1.531535in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{1.529182in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{1.524512in}}%
\pgfpathlineto{\pgfqpoint{3.633977in}{1.533383in}}%
\pgfpathlineto{\pgfqpoint{3.638063in}{1.521781in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{1.526239in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{1.539029in}}%
\pgfpathlineto{\pgfqpoint{3.650322in}{1.530152in}}%
\pgfpathlineto{\pgfqpoint{3.658495in}{1.550950in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{1.547945in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{1.553967in}}%
\pgfpathlineto{\pgfqpoint{3.674840in}{1.546788in}}%
\pgfpathlineto{\pgfqpoint{3.683013in}{1.546547in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{1.550609in}}%
\pgfpathlineto{\pgfqpoint{3.695272in}{1.531789in}}%
\pgfpathlineto{\pgfqpoint{3.699358in}{1.526065in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{1.527861in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{1.520041in}}%
\pgfpathlineto{\pgfqpoint{3.711617in}{1.521035in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{1.510409in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{1.515800in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{1.525282in}}%
\pgfpathlineto{\pgfqpoint{3.732048in}{1.527096in}}%
\pgfpathlineto{\pgfqpoint{3.736135in}{1.524250in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{1.516624in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{1.513455in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{1.513376in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{1.508423in}}%
\pgfpathlineto{\pgfqpoint{3.756566in}{1.515238in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{1.512456in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{1.494728in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{1.497959in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{1.497029in}}%
\pgfpathlineto{\pgfqpoint{3.781084in}{1.506519in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{1.513031in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{1.504727in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{1.503337in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{1.503474in}}%
\pgfpathlineto{\pgfqpoint{3.805602in}{1.512621in}}%
\pgfpathlineto{\pgfqpoint{3.809688in}{1.502920in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{1.514910in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{1.513234in}}%
\pgfpathlineto{\pgfqpoint{3.821947in}{1.512925in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{1.515614in}}%
\pgfpathlineto{\pgfqpoint{3.830120in}{1.513624in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{1.519366in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{1.518933in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{1.515279in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{1.518379in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{1.518240in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{1.511720in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{1.517396in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{1.515390in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{1.510771in}}%
\pgfpathlineto{\pgfqpoint{3.875069in}{1.515105in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{1.506652in}}%
\pgfpathlineto{\pgfqpoint{3.883242in}{1.506145in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{1.508543in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{1.521138in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{1.520445in}}%
\pgfpathlineto{\pgfqpoint{3.899587in}{1.532018in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{1.530517in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{1.526707in}}%
\pgfpathlineto{\pgfqpoint{3.911846in}{1.533540in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{1.538312in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{1.529986in}}%
\pgfpathlineto{\pgfqpoint{3.928191in}{1.539745in}}%
\pgfpathlineto{\pgfqpoint{3.932277in}{1.540121in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{1.533194in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{1.543069in}}%
\pgfpathlineto{\pgfqpoint{3.944536in}{1.539013in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{1.548785in}}%
\pgfpathlineto{\pgfqpoint{3.956795in}{1.535652in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{1.531928in}}%
\pgfpathlineto{\pgfqpoint{3.964968in}{1.538476in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{1.538305in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{1.544849in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.541272in}}%
\pgfpathlineto{\pgfqpoint{3.989486in}{1.550407in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{1.550281in}}%
\pgfpathlineto{\pgfqpoint{4.005831in}{1.555957in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.555365in}}%
\pgfpathlineto{\pgfqpoint{4.018090in}{1.550902in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{1.561918in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{1.552409in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{1.546117in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{1.550976in}}%
\pgfpathlineto{\pgfqpoint{4.042608in}{1.535192in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{1.524183in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{1.523426in}}%
\pgfpathlineto{\pgfqpoint{4.058953in}{1.519160in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{1.512060in}}%
\pgfpathlineto{\pgfqpoint{4.071212in}{1.531731in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{1.527030in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{1.528298in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{1.534884in}}%
\pgfpathlineto{\pgfqpoint{4.087557in}{1.533532in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{1.537688in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{1.531003in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{1.520456in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{1.519762in}}%
\pgfpathlineto{\pgfqpoint{4.107988in}{1.517909in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{1.506033in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{1.509139in}}%
\pgfpathlineto{\pgfqpoint{4.124334in}{1.517731in}}%
\pgfpathlineto{\pgfqpoint{4.128420in}{1.522907in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{1.514328in}}%
\pgfpathlineto{\pgfqpoint{4.136593in}{1.530151in}}%
\pgfpathlineto{\pgfqpoint{4.140679in}{1.527594in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{1.536521in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{1.548600in}}%
\pgfpathlineto{\pgfqpoint{4.152938in}{1.556809in}}%
\pgfpathlineto{\pgfqpoint{4.157024in}{1.560355in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{1.561427in}}%
\pgfpathlineto{\pgfqpoint{4.165197in}{1.552321in}}%
\pgfpathlineto{\pgfqpoint{4.169283in}{1.550513in}}%
\pgfpathlineto{\pgfqpoint{4.173369in}{1.544569in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{1.532521in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{1.545129in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{1.534229in}}%
\pgfpathlineto{\pgfqpoint{4.193801in}{1.533903in}}%
\pgfpathlineto{\pgfqpoint{4.197887in}{1.540248in}}%
\pgfpathlineto{\pgfqpoint{4.201973in}{1.540665in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{1.546815in}}%
\pgfpathlineto{\pgfqpoint{4.218319in}{1.544574in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{1.545862in}}%
\pgfpathlineto{\pgfqpoint{4.226491in}{1.555312in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{1.540267in}}%
\pgfpathlineto{\pgfqpoint{4.238750in}{1.532261in}}%
\pgfpathlineto{\pgfqpoint{4.246923in}{1.533108in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{1.537774in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{1.550760in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{1.555298in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{1.556689in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{1.559577in}}%
\pgfpathlineto{\pgfqpoint{4.275527in}{1.548715in}}%
\pgfpathlineto{\pgfqpoint{4.279613in}{1.550690in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{1.553901in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{1.547467in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{1.536727in}}%
\pgfpathlineto{\pgfqpoint{4.295958in}{1.539523in}}%
\pgfpathlineto{\pgfqpoint{4.300045in}{1.540104in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{1.536539in}}%
\pgfpathlineto{\pgfqpoint{4.312304in}{1.556250in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{1.560780in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{1.582742in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{1.567104in}}%
\pgfpathlineto{\pgfqpoint{4.332735in}{1.571191in}}%
\pgfpathlineto{\pgfqpoint{4.336821in}{1.567556in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{1.558489in}}%
\pgfpathlineto{\pgfqpoint{4.344994in}{1.573735in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{1.574650in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{1.556477in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{1.550625in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{1.555792in}}%
\pgfpathlineto{\pgfqpoint{4.369512in}{1.559005in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{1.559268in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{1.537761in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{1.545273in}}%
\pgfpathlineto{\pgfqpoint{4.389943in}{1.547015in}}%
\pgfpathlineto{\pgfqpoint{4.394030in}{1.544789in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.554769in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{1.544311in}}%
\pgfpathlineto{\pgfqpoint{4.406289in}{1.543201in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{1.552804in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{1.533209in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{1.549654in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{1.551745in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{1.545916in}}%
\pgfpathlineto{\pgfqpoint{4.434893in}{1.529347in}}%
\pgfpathlineto{\pgfqpoint{4.438979in}{1.532117in}}%
\pgfpathlineto{\pgfqpoint{4.443065in}{1.537780in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{1.545678in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.545171in}}%
\pgfpathlineto{\pgfqpoint{4.471669in}{1.561610in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{1.567654in}}%
\pgfpathlineto{\pgfqpoint{4.483928in}{1.562075in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{1.564867in}}%
\pgfpathlineto{\pgfqpoint{4.492101in}{1.553823in}}%
\pgfpathlineto{\pgfqpoint{4.500274in}{1.550556in}}%
\pgfpathlineto{\pgfqpoint{4.504360in}{1.547300in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{1.534068in}}%
\pgfpathlineto{\pgfqpoint{4.512533in}{1.537696in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{1.536998in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{1.531645in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{1.535338in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{1.548495in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{1.555269in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{1.557300in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.567283in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{1.571389in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{1.558729in}}%
\pgfpathlineto{\pgfqpoint{4.565654in}{1.563285in}}%
\pgfpathlineto{\pgfqpoint{4.569741in}{1.566275in}}%
\pgfpathlineto{\pgfqpoint{4.573827in}{1.572974in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{1.574091in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{1.567874in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{1.564895in}}%
\pgfpathlineto{\pgfqpoint{4.594259in}{1.566674in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{1.566518in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{1.564776in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{1.568875in}}%
\pgfpathlineto{\pgfqpoint{4.610604in}{1.581380in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{1.588848in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{1.571486in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{1.574471in}}%
\pgfpathlineto{\pgfqpoint{4.631035in}{1.578931in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{1.568820in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{1.561993in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{1.565829in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{1.580475in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{1.556569in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{1.566163in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{1.568597in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{1.574162in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{1.575186in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{1.574207in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{1.583512in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{1.575207in}}%
\pgfpathlineto{\pgfqpoint{4.692330in}{1.569487in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{1.573922in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{1.567381in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{1.558478in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{1.565032in}}%
\pgfpathlineto{\pgfqpoint{4.712761in}{1.576783in}}%
\pgfpathlineto{\pgfqpoint{4.716848in}{1.576188in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{1.588090in}}%
\pgfpathlineto{\pgfqpoint{4.729107in}{1.589385in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{1.595984in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{1.604834in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{1.606209in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{1.587392in}}%
\pgfpathlineto{\pgfqpoint{4.753624in}{1.596914in}}%
\pgfpathlineto{\pgfqpoint{4.757711in}{1.588390in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{1.584140in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{1.594934in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{1.597120in}}%
\pgfpathlineto{\pgfqpoint{4.774056in}{1.584332in}}%
\pgfpathlineto{\pgfqpoint{4.778142in}{1.586604in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{1.569096in}}%
\pgfpathlineto{\pgfqpoint{4.786315in}{1.562710in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.568663in}}%
\pgfpathlineto{\pgfqpoint{4.794487in}{1.556363in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{1.551166in}}%
\pgfpathlineto{\pgfqpoint{4.802660in}{1.551261in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{1.557147in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.568231in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{1.558311in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{1.552678in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{1.554454in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{1.551675in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{1.546653in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{1.547583in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{1.554655in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{1.556916in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{1.568016in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{1.548562in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.549068in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{1.537657in}}%
\pgfpathlineto{\pgfqpoint{4.876214in}{1.558029in}}%
\pgfpathlineto{\pgfqpoint{4.880300in}{1.563648in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{1.573187in}}%
\pgfpathlineto{\pgfqpoint{4.888472in}{1.569870in}}%
\pgfpathlineto{\pgfqpoint{4.892559in}{1.573074in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{1.572534in}}%
\pgfpathlineto{\pgfqpoint{4.904818in}{1.567464in}}%
\pgfpathlineto{\pgfqpoint{4.908904in}{1.579287in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{1.580441in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{1.579721in}}%
\pgfpathlineto{\pgfqpoint{4.921163in}{1.588908in}}%
\pgfpathlineto{\pgfqpoint{4.929336in}{1.576292in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{1.581419in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{1.579313in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{1.585170in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{1.586948in}}%
\pgfpathlineto{\pgfqpoint{4.949767in}{1.579970in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{1.584781in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{1.558370in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{1.566580in}}%
\pgfpathlineto{\pgfqpoint{4.978371in}{1.586092in}}%
\pgfpathlineto{\pgfqpoint{4.982457in}{1.571995in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{1.567521in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{1.566712in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{1.564340in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{1.586838in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{1.589098in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{1.580167in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{1.585101in}}%
\pgfpathlineto{\pgfqpoint{5.023321in}{1.585509in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{1.578164in}}%
\pgfpathlineto{\pgfqpoint{5.031493in}{1.584077in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{1.581115in}}%
\pgfpathlineto{\pgfqpoint{5.039666in}{1.575410in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{1.578788in}}%
\pgfpathlineto{\pgfqpoint{5.047838in}{1.577767in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{1.579696in}}%
\pgfpathlineto{\pgfqpoint{5.056011in}{1.573146in}}%
\pgfpathlineto{\pgfqpoint{5.060097in}{1.575099in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{1.584231in}}%
\pgfpathlineto{\pgfqpoint{5.068270in}{1.576324in}}%
\pgfpathlineto{\pgfqpoint{5.072356in}{1.575751in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.584136in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.583267in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{1.600580in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{1.612095in}}%
\pgfpathlineto{\pgfqpoint{5.092788in}{1.611981in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{1.595376in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{1.609578in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{1.599611in}}%
\pgfpathlineto{\pgfqpoint{5.121392in}{1.593994in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.584706in}}%
\pgfpathlineto{\pgfqpoint{5.129564in}{1.584968in}}%
\pgfpathlineto{\pgfqpoint{5.137737in}{1.562068in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{1.563240in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{1.578622in}}%
\pgfpathlineto{\pgfqpoint{5.154082in}{1.588945in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{1.588989in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{1.596899in}}%
\pgfpathlineto{\pgfqpoint{5.166341in}{1.596654in}}%
\pgfpathlineto{\pgfqpoint{5.170427in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{1.597040in}}%
\pgfpathlineto{\pgfqpoint{5.178600in}{1.605356in}}%
\pgfpathlineto{\pgfqpoint{5.182686in}{1.603988in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{1.607765in}}%
\pgfpathlineto{\pgfqpoint{5.190859in}{1.620234in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{1.618665in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{1.619114in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{1.621455in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{1.616399in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{1.628274in}}%
\pgfpathlineto{\pgfqpoint{5.215377in}{1.627017in}}%
\pgfpathlineto{\pgfqpoint{5.231722in}{1.606368in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{1.603624in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{1.598169in}}%
\pgfpathlineto{\pgfqpoint{5.243981in}{1.601652in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{1.601487in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{1.612055in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{1.595696in}}%
\pgfpathlineto{\pgfqpoint{5.268499in}{1.598069in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{1.597370in}}%
\pgfpathlineto{\pgfqpoint{5.276671in}{1.602224in}}%
\pgfpathlineto{\pgfqpoint{5.284844in}{1.596383in}}%
\pgfpathlineto{\pgfqpoint{5.288930in}{1.600476in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{1.607103in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{1.599518in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{1.605746in}}%
\pgfpathlineto{\pgfqpoint{5.305275in}{1.602146in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{1.597037in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{1.594324in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{1.595165in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{1.590448in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{1.594391in}}%
\pgfpathlineto{\pgfqpoint{5.329793in}{1.586555in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{1.582382in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{1.574302in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{1.578332in}}%
\pgfpathlineto{\pgfqpoint{5.346139in}{1.575084in}}%
\pgfpathlineto{\pgfqpoint{5.350225in}{1.565385in}}%
\pgfpathlineto{\pgfqpoint{5.354311in}{1.566050in}}%
\pgfpathlineto{\pgfqpoint{5.358397in}{1.561955in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.564685in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{1.562880in}}%
\pgfpathlineto{\pgfqpoint{5.370656in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{5.382915in}{1.563530in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{1.577613in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{1.574090in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{1.572433in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{1.578952in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{1.569547in}}%
\pgfpathlineto{\pgfqpoint{5.407433in}{1.564677in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{1.565861in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{1.569088in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{1.577795in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{1.581000in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{1.578103in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{1.583173in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{1.578168in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{1.565110in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{1.556259in}}%
\pgfpathlineto{\pgfqpoint{5.448296in}{1.564908in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{1.568053in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{1.564473in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{1.566750in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{1.560102in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{1.556183in}}%
\pgfpathlineto{\pgfqpoint{5.480987in}{1.577264in}}%
\pgfpathlineto{\pgfqpoint{5.485073in}{1.576816in}}%
\pgfpathlineto{\pgfqpoint{5.489159in}{1.581634in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{1.583643in}}%
\pgfpathlineto{\pgfqpoint{5.497332in}{1.578656in}}%
\pgfpathlineto{\pgfqpoint{5.501418in}{1.588372in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{1.568088in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{1.563834in}}%
\pgfpathlineto{\pgfqpoint{5.521850in}{1.575463in}}%
\pgfpathlineto{\pgfqpoint{5.525936in}{1.574581in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{1.559972in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{1.583036in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{1.580582in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{1.579888in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{1.586654in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{1.579111in}}%
\pgfpathlineto{\pgfqpoint{5.570885in}{1.584707in}}%
\pgfpathlineto{\pgfqpoint{5.574972in}{1.580311in}}%
\pgfpathlineto{\pgfqpoint{5.579058in}{1.583358in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{1.596286in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.561771in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{1.570661in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{1.560645in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{1.562127in}}%
\pgfpathlineto{\pgfqpoint{5.615835in}{1.569580in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{1.566626in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{1.576341in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{1.592372in}}%
\pgfpathlineto{\pgfqpoint{5.636266in}{1.586674in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{1.589047in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{1.586606in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{1.601204in}}%
\pgfpathlineto{\pgfqpoint{5.652611in}{1.603881in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{1.593923in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{1.607564in}}%
\pgfpathlineto{\pgfqpoint{5.668957in}{1.601417in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{1.613424in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{1.616550in}}%
\pgfpathlineto{\pgfqpoint{5.681215in}{1.613598in}}%
\pgfpathlineto{\pgfqpoint{5.685302in}{1.615300in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{1.620164in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{1.606005in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{1.603717in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{1.607373in}}%
\pgfpathlineto{\pgfqpoint{5.705733in}{1.603539in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{1.598057in}}%
\pgfpathlineto{\pgfqpoint{5.713906in}{1.601082in}}%
\pgfpathlineto{\pgfqpoint{5.717992in}{1.594407in}}%
\pgfpathlineto{\pgfqpoint{5.730251in}{1.601320in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{1.592507in}}%
\pgfpathlineto{\pgfqpoint{5.742510in}{1.600467in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{1.597928in}}%
\pgfpathlineto{\pgfqpoint{5.750683in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{1.593918in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{1.600433in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.610876in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{1.607982in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{1.597812in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{1.602080in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{1.585425in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{1.589786in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{1.587034in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{1.566363in}}%
\pgfpathlineto{\pgfqpoint{5.795632in}{1.577130in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{1.579600in}}%
\pgfpathlineto{\pgfqpoint{5.803805in}{1.580473in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{1.583197in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{1.575305in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{1.570408in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{1.558003in}}%
\pgfpathlineto{\pgfqpoint{5.828322in}{1.574690in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{1.572485in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{1.572257in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{1.577519in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{1.577487in}}%
\pgfpathlineto{\pgfqpoint{5.848754in}{1.579289in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{1.587718in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{1.594436in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{1.581421in}}%
\pgfpathlineto{\pgfqpoint{5.869185in}{1.588171in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{1.592073in}}%
\pgfpathlineto{\pgfqpoint{5.877358in}{1.593775in}}%
\pgfpathlineto{\pgfqpoint{5.881444in}{1.588340in}}%
\pgfpathlineto{\pgfqpoint{5.885531in}{1.600035in}}%
\pgfpathlineto{\pgfqpoint{5.889617in}{1.584073in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{1.562988in}}%
\pgfpathlineto{\pgfqpoint{5.901876in}{1.565392in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{1.565199in}}%
\pgfpathlineto{\pgfqpoint{5.910048in}{1.557324in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{1.556726in}}%
\pgfpathlineto{\pgfqpoint{5.918221in}{1.563794in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{1.564271in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{1.569069in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{1.575716in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{1.577234in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.593138in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.593138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.234244in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{2.237035in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.235287in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{2.215016in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{2.125037in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{2.107776in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{2.086074in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{2.064974in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{2.058276in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{2.056777in}}%
\pgfpathlineto{\pgfqpoint{0.887981in}{2.044293in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{2.042640in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{2.029313in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{2.033809in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{2.034429in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{2.018256in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{2.029543in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{2.035254in}}%
\pgfpathlineto{\pgfqpoint{0.932930in}{2.024632in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{2.029891in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{2.027330in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{2.029690in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{2.011119in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{2.002765in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{2.009304in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{1.998174in}}%
\pgfpathlineto{\pgfqpoint{0.973793in}{1.987054in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{1.968916in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{1.971444in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{1.968004in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{1.970497in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{1.968043in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{1.942724in}}%
\pgfpathlineto{\pgfqpoint{1.002397in}{1.948302in}}%
\pgfpathlineto{\pgfqpoint{1.006484in}{1.942361in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.930517in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{1.926183in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{1.914638in}}%
\pgfpathlineto{\pgfqpoint{1.022829in}{1.909795in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{1.907052in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{1.907122in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{1.910415in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.894493in}}%
\pgfpathlineto{\pgfqpoint{1.051433in}{1.886198in}}%
\pgfpathlineto{\pgfqpoint{1.055519in}{1.884940in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{1.870492in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.867008in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{1.856989in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{1.857019in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{1.859368in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{1.835849in}}%
\pgfpathlineto{\pgfqpoint{1.088210in}{1.830556in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{1.829432in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{1.804700in}}%
\pgfpathlineto{\pgfqpoint{1.100469in}{1.790772in}}%
\pgfpathlineto{\pgfqpoint{1.104555in}{1.790204in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{1.778707in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{1.771785in}}%
\pgfpathlineto{\pgfqpoint{1.116814in}{1.780817in}}%
\pgfpathlineto{\pgfqpoint{1.120900in}{1.771049in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.766450in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{1.764101in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{1.767337in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{1.756621in}}%
\pgfpathlineto{\pgfqpoint{1.141332in}{1.756717in}}%
\pgfpathlineto{\pgfqpoint{1.145418in}{1.753137in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{1.743570in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{1.750489in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{1.739779in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{1.744004in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.739793in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{1.721936in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{1.717804in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{1.711999in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{1.724405in}}%
\pgfpathlineto{\pgfqpoint{1.186281in}{1.714970in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.681996in}}%
\pgfpathlineto{\pgfqpoint{1.198540in}{1.675982in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{1.667078in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{1.663349in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{1.663890in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{1.664967in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{1.672157in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{1.670987in}}%
\pgfpathlineto{\pgfqpoint{1.231230in}{1.679100in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{1.668273in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{1.661988in}}%
\pgfpathlineto{\pgfqpoint{1.243489in}{1.666300in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{1.663557in}}%
\pgfpathlineto{\pgfqpoint{1.251662in}{1.670039in}}%
\pgfpathlineto{\pgfqpoint{1.255748in}{1.670185in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{1.664207in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{1.664306in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{1.654647in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{1.655498in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{1.654829in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{1.650634in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{1.651056in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{1.657618in}}%
\pgfpathlineto{\pgfqpoint{1.296611in}{1.653218in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{1.652167in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{1.308870in}{1.656626in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.657918in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{1.660726in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{1.652330in}}%
\pgfpathlineto{\pgfqpoint{1.325215in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{1.645264in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.634256in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.632631in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{1.627782in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{1.626226in}}%
\pgfpathlineto{\pgfqpoint{1.349733in}{1.636552in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{1.635727in}}%
\pgfpathlineto{\pgfqpoint{1.357906in}{1.647487in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{1.647409in}}%
\pgfpathlineto{\pgfqpoint{1.366078in}{1.637950in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{1.641409in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{1.638966in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.631219in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{1.618601in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{1.618917in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{1.626058in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{1.626365in}}%
\pgfpathlineto{\pgfqpoint{1.406941in}{1.641394in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{1.641996in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{1.640644in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{1.637930in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.641069in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{1.651585in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{1.649498in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{1.653748in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{1.654232in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{1.655905in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{1.662062in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{1.657027in}}%
\pgfpathlineto{\pgfqpoint{1.455977in}{1.647050in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{1.464150in}{1.629468in}}%
\pgfpathlineto{\pgfqpoint{1.468236in}{1.623827in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{1.614870in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{1.608980in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{1.608116in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{1.599705in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{1.597140in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{1.607056in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{1.610236in}}%
\pgfpathlineto{\pgfqpoint{1.500926in}{1.603051in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{1.602564in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{1.610563in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{1.614490in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{1.608086in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{1.616638in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{1.612686in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{1.610775in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{1.604869in}}%
\pgfpathlineto{\pgfqpoint{1.545876in}{1.604723in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{1.594926in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{1.593310in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{1.597199in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{1.586598in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{1.575104in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{1.563792in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{1.575645in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{1.579866in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{1.571350in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{1.586284in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{1.585815in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{1.598925in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{1.590493in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{1.569475in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{1.563351in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{1.563892in}}%
\pgfpathlineto{\pgfqpoint{1.635774in}{1.573819in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{1.572207in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{1.576885in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{1.577653in}}%
\pgfpathlineto{\pgfqpoint{1.652120in}{1.568240in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{1.571697in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{1.572880in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{1.569413in}}%
\pgfpathlineto{\pgfqpoint{1.668465in}{1.578787in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{1.559911in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{1.559963in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{1.557838in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{1.554110in}}%
\pgfpathlineto{\pgfqpoint{1.688896in}{1.552355in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{1.545114in}}%
\pgfpathlineto{\pgfqpoint{1.697069in}{1.545951in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{1.543380in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{1.566975in}}%
\pgfpathlineto{\pgfqpoint{1.717501in}{1.570049in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.569862in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{1.575232in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{1.574298in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{1.564907in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{1.576095in}}%
\pgfpathlineto{\pgfqpoint{1.742018in}{1.576665in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.562975in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{1.569649in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{1.570535in}}%
\pgfpathlineto{\pgfqpoint{1.762450in}{1.564796in}}%
\pgfpathlineto{\pgfqpoint{1.766536in}{1.554018in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.556389in}}%
\pgfpathlineto{\pgfqpoint{1.774709in}{1.553021in}}%
\pgfpathlineto{\pgfqpoint{1.778795in}{1.539491in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.791054in}{1.539163in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{1.537678in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{1.539708in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{1.534775in}}%
\pgfpathlineto{\pgfqpoint{1.811486in}{1.542614in}}%
\pgfpathlineto{\pgfqpoint{1.815572in}{1.544074in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{1.539247in}}%
\pgfpathlineto{\pgfqpoint{1.827831in}{1.536030in}}%
\pgfpathlineto{\pgfqpoint{1.836003in}{1.542552in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.543022in}}%
\pgfpathlineto{\pgfqpoint{1.844176in}{1.540479in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{1.535602in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{1.548800in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{1.547295in}}%
\pgfpathlineto{\pgfqpoint{1.868694in}{1.549207in}}%
\pgfpathlineto{\pgfqpoint{1.872780in}{1.541302in}}%
\pgfpathlineto{\pgfqpoint{1.876866in}{1.552309in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{1.547018in}}%
\pgfpathlineto{\pgfqpoint{1.885039in}{1.554315in}}%
\pgfpathlineto{\pgfqpoint{1.889125in}{1.549164in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{1.535096in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.541625in}}%
\pgfpathlineto{\pgfqpoint{1.905471in}{1.521335in}}%
\pgfpathlineto{\pgfqpoint{1.909557in}{1.520746in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{1.527731in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{1.520011in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{1.522096in}}%
\pgfpathlineto{\pgfqpoint{1.925902in}{1.525522in}}%
\pgfpathlineto{\pgfqpoint{1.929988in}{1.517047in}}%
\pgfpathlineto{\pgfqpoint{1.934075in}{1.517916in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{1.528495in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{1.528816in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{1.519606in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{1.519863in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{1.534041in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{1.531618in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{1.534644in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{1.528772in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{1.547156in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.535019in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{1.532242in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{1.536306in}}%
\pgfpathlineto{\pgfqpoint{1.995369in}{1.536880in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{1.541108in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{1.545186in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.543597in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{1.548756in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{1.532738in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{1.532588in}}%
\pgfpathlineto{\pgfqpoint{2.036232in}{1.526811in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{1.523153in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.524192in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{1.519944in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{1.526451in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{1.512280in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{1.512661in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{1.514901in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{1.520456in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{1.517191in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{1.534892in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{1.543873in}}%
\pgfpathlineto{\pgfqpoint{2.097527in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{1.538496in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{1.534556in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{1.541621in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{1.544239in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{1.529264in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{1.528507in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{1.536091in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{1.539908in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{1.544089in}}%
\pgfpathlineto{\pgfqpoint{2.142476in}{1.535494in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{1.539281in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{1.536962in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{1.540639in}}%
\pgfpathlineto{\pgfqpoint{2.158821in}{1.532021in}}%
\pgfpathlineto{\pgfqpoint{2.162908in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{1.517437in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{1.529939in}}%
\pgfpathlineto{\pgfqpoint{2.175167in}{1.521655in}}%
\pgfpathlineto{\pgfqpoint{2.179253in}{1.526624in}}%
\pgfpathlineto{\pgfqpoint{2.183339in}{1.526240in}}%
\pgfpathlineto{\pgfqpoint{2.187425in}{1.523468in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{1.531236in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{1.530141in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{1.522707in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{1.530372in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{1.543257in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{1.536247in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{1.531774in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{1.530910in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{1.512221in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{1.511267in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.500132in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{1.496096in}}%
\pgfpathlineto{\pgfqpoint{2.248720in}{1.520033in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{1.519579in}}%
\pgfpathlineto{\pgfqpoint{2.256893in}{1.514574in}}%
\pgfpathlineto{\pgfqpoint{2.260979in}{1.512599in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.512764in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{1.514245in}}%
\pgfpathlineto{\pgfqpoint{2.273238in}{1.508925in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{1.518272in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{1.523171in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{1.533778in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{1.524369in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{1.527111in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{1.526701in}}%
\pgfpathlineto{\pgfqpoint{2.301842in}{1.533659in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.535478in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{1.530912in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{1.534364in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{1.533786in}}%
\pgfpathlineto{\pgfqpoint{2.326360in}{1.528005in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.528415in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{1.532180in}}%
\pgfpathlineto{\pgfqpoint{2.338619in}{1.534332in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{1.523690in}}%
\pgfpathlineto{\pgfqpoint{2.346791in}{1.521921in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{1.523033in}}%
\pgfpathlineto{\pgfqpoint{2.354964in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{2.359050in}{1.533684in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{1.534599in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{1.524041in}}%
\pgfpathlineto{\pgfqpoint{2.375395in}{1.530440in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{1.522163in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{1.512750in}}%
\pgfpathlineto{\pgfqpoint{2.399913in}{1.520192in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{1.530234in}}%
\pgfpathlineto{\pgfqpoint{2.424431in}{1.510184in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{1.522142in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{1.522792in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{1.508766in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{1.512974in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{1.521002in}}%
\pgfpathlineto{\pgfqpoint{2.448949in}{1.513722in}}%
\pgfpathlineto{\pgfqpoint{2.453035in}{1.513957in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{1.519042in}}%
\pgfpathlineto{\pgfqpoint{2.461208in}{1.526719in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.529496in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{1.528592in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{1.542890in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{1.543609in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{1.523490in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.540297in}}%
\pgfpathlineto{\pgfqpoint{2.497985in}{1.530928in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{1.526894in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{1.526842in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{1.536209in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{1.539000in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{1.552513in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{1.549155in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{1.533124in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{1.531921in}}%
\pgfpathlineto{\pgfqpoint{2.551107in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.555193in}{1.540077in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{1.534222in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{1.535088in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{1.523082in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{1.522845in}}%
\pgfpathlineto{\pgfqpoint{2.575624in}{1.523827in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{1.521379in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{1.521217in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{1.523334in}}%
\pgfpathlineto{\pgfqpoint{2.591970in}{1.522477in}}%
\pgfpathlineto{\pgfqpoint{2.596056in}{1.517061in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{1.506546in}}%
\pgfpathlineto{\pgfqpoint{2.608315in}{1.531030in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{1.533822in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{1.539527in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{1.537846in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{1.539782in}}%
\pgfpathlineto{\pgfqpoint{2.628746in}{1.534429in}}%
\pgfpathlineto{\pgfqpoint{2.632833in}{1.509903in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{1.506693in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{1.513786in}}%
\pgfpathlineto{\pgfqpoint{2.645092in}{1.494948in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{1.496029in}}%
\pgfpathlineto{\pgfqpoint{2.653264in}{1.499267in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.507296in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{1.510122in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{1.515605in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{1.516895in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{1.513039in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{1.516887in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{1.517898in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{1.525829in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{1.522493in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{1.503251in}}%
\pgfpathlineto{\pgfqpoint{2.710472in}{1.502064in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{1.498279in}}%
\pgfpathlineto{\pgfqpoint{2.718645in}{1.506536in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{1.501846in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.508955in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{1.508850in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.504257in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{1.507899in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{1.508126in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.505517in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.512097in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{1.535840in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{1.534886in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{1.514053in}}%
\pgfpathlineto{\pgfqpoint{2.775853in}{1.505370in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{1.508255in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.512841in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{1.521538in}}%
\pgfpathlineto{\pgfqpoint{2.792198in}{1.504182in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{1.505222in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{1.502293in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{1.503572in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{1.503346in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{1.490989in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.509431in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{1.509072in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.513375in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{1.512943in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{1.497578in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{1.507218in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{1.497864in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{1.505678in}}%
\pgfpathlineto{\pgfqpoint{2.857579in}{1.500284in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.517045in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{1.524217in}}%
\pgfpathlineto{\pgfqpoint{2.878011in}{1.533337in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{1.531052in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{1.539805in}}%
\pgfpathlineto{\pgfqpoint{2.890270in}{1.535780in}}%
\pgfpathlineto{\pgfqpoint{2.894356in}{1.528396in}}%
\pgfpathlineto{\pgfqpoint{2.898442in}{1.539430in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{1.537352in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{1.544417in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{1.545158in}}%
\pgfpathlineto{\pgfqpoint{2.914788in}{1.534822in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{1.533562in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{1.529288in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{1.521704in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{1.519986in}}%
\pgfpathlineto{\pgfqpoint{2.939305in}{1.519772in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{1.514409in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.518922in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.537727in}}%
\pgfpathlineto{\pgfqpoint{2.955651in}{1.522464in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{1.520522in}}%
\pgfpathlineto{\pgfqpoint{2.963823in}{1.523650in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{1.519153in}}%
\pgfpathlineto{\pgfqpoint{2.971996in}{1.526029in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{1.521794in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{1.529190in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.532744in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{1.541349in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{1.541556in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{1.538101in}}%
\pgfpathlineto{\pgfqpoint{3.004686in}{1.530188in}}%
\pgfpathlineto{\pgfqpoint{3.008773in}{1.531193in}}%
\pgfpathlineto{\pgfqpoint{3.012859in}{1.527044in}}%
\pgfpathlineto{\pgfqpoint{3.016945in}{1.528450in}}%
\pgfpathlineto{\pgfqpoint{3.021032in}{1.528261in}}%
\pgfpathlineto{\pgfqpoint{3.025118in}{1.519882in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{1.527086in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{1.528045in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{1.520890in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{1.524437in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{1.533110in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{1.531964in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{1.535780in}}%
\pgfpathlineto{\pgfqpoint{3.061895in}{1.525307in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{1.535230in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{1.550921in}}%
\pgfpathlineto{\pgfqpoint{3.074153in}{1.538747in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{1.539523in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{1.538272in}}%
\pgfpathlineto{\pgfqpoint{3.086412in}{1.527541in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{1.521233in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{1.519431in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.515636in}}%
\pgfpathlineto{\pgfqpoint{3.102758in}{1.529613in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{1.531748in}}%
\pgfpathlineto{\pgfqpoint{3.115017in}{1.513379in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{1.510703in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{1.513285in}}%
\pgfpathlineto{\pgfqpoint{3.127275in}{1.518321in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{1.498608in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{1.510353in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.516376in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{1.515815in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{1.514049in}}%
\pgfpathlineto{\pgfqpoint{3.151793in}{1.514488in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{1.499563in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{1.519774in}}%
\pgfpathlineto{\pgfqpoint{3.172225in}{1.527434in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{1.518349in}}%
\pgfpathlineto{\pgfqpoint{3.180397in}{1.514607in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{1.513921in}}%
\pgfpathlineto{\pgfqpoint{3.188570in}{1.518818in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{1.513703in}}%
\pgfpathlineto{\pgfqpoint{3.196743in}{1.506382in}}%
\pgfpathlineto{\pgfqpoint{3.200829in}{1.513516in}}%
\pgfpathlineto{\pgfqpoint{3.204915in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{1.521772in}}%
\pgfpathlineto{\pgfqpoint{3.217174in}{1.513925in}}%
\pgfpathlineto{\pgfqpoint{3.221260in}{1.523549in}}%
\pgfpathlineto{\pgfqpoint{3.225347in}{1.521719in}}%
\pgfpathlineto{\pgfqpoint{3.229433in}{1.512106in}}%
\pgfpathlineto{\pgfqpoint{3.233519in}{1.515635in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{1.507450in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{1.505517in}}%
\pgfpathlineto{\pgfqpoint{3.245778in}{1.514316in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{1.516567in}}%
\pgfpathlineto{\pgfqpoint{3.253951in}{1.513375in}}%
\pgfpathlineto{\pgfqpoint{3.258037in}{1.516651in}}%
\pgfpathlineto{\pgfqpoint{3.262123in}{1.506044in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{1.490102in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.525496in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{1.520256in}}%
\pgfpathlineto{\pgfqpoint{3.282555in}{1.510904in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{1.511963in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{1.508569in}}%
\pgfpathlineto{\pgfqpoint{3.302987in}{1.512787in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{1.517224in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{1.516304in}}%
\pgfpathlineto{\pgfqpoint{3.315245in}{1.504342in}}%
\pgfpathlineto{\pgfqpoint{3.323418in}{1.496912in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{1.502108in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{1.496064in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{1.504488in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{1.493003in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{1.493859in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{3.360195in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{1.500160in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{1.507481in}}%
\pgfpathlineto{\pgfqpoint{3.388799in}{1.520341in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{1.518842in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{1.508724in}}%
\pgfpathlineto{\pgfqpoint{3.401058in}{1.514938in}}%
\pgfpathlineto{\pgfqpoint{3.405144in}{1.516624in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{1.526097in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{1.523677in}}%
\pgfpathlineto{\pgfqpoint{3.417403in}{1.530791in}}%
\pgfpathlineto{\pgfqpoint{3.421489in}{1.526039in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.518105in}}%
\pgfpathlineto{\pgfqpoint{3.433748in}{1.507458in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{1.514717in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{1.508200in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{1.505919in}}%
\pgfpathlineto{\pgfqpoint{3.450093in}{1.505191in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{1.500408in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{1.499591in}}%
\pgfpathlineto{\pgfqpoint{3.462352in}{1.500698in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{1.515697in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{1.505344in}}%
\pgfpathlineto{\pgfqpoint{3.478698in}{1.503073in}}%
\pgfpathlineto{\pgfqpoint{3.482784in}{1.505427in}}%
\pgfpathlineto{\pgfqpoint{3.486870in}{1.500099in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{1.498381in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{1.498411in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{1.493491in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{1.480747in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{1.490712in}}%
\pgfpathlineto{\pgfqpoint{3.511388in}{1.493393in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{1.494311in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{1.489227in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{1.475463in}}%
\pgfpathlineto{\pgfqpoint{3.531820in}{1.478555in}}%
\pgfpathlineto{\pgfqpoint{3.535906in}{1.487286in}}%
\pgfpathlineto{\pgfqpoint{3.539992in}{1.493037in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{1.509466in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{1.499354in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{1.503733in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{1.510943in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{1.505913in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{1.483337in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{1.485960in}}%
\pgfpathlineto{\pgfqpoint{3.584941in}{1.491406in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{1.493777in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.507568in}}%
\pgfpathlineto{\pgfqpoint{3.597200in}{1.503987in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{1.506980in}}%
\pgfpathlineto{\pgfqpoint{3.605373in}{1.513990in}}%
\pgfpathlineto{\pgfqpoint{3.613546in}{1.511211in}}%
\pgfpathlineto{\pgfqpoint{3.621718in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{1.523198in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{1.511125in}}%
\pgfpathlineto{\pgfqpoint{3.633977in}{1.515138in}}%
\pgfpathlineto{\pgfqpoint{3.638063in}{1.516014in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{1.512009in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{1.524308in}}%
\pgfpathlineto{\pgfqpoint{3.650322in}{1.519592in}}%
\pgfpathlineto{\pgfqpoint{3.654409in}{1.529040in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{1.538357in}}%
\pgfpathlineto{\pgfqpoint{3.670754in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{1.538599in}}%
\pgfpathlineto{\pgfqpoint{3.683013in}{1.530863in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{1.520598in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{1.525986in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{1.514119in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{1.519140in}}%
\pgfpathlineto{\pgfqpoint{3.711617in}{1.511299in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{1.514451in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{1.513594in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{1.507549in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{1.525926in}}%
\pgfpathlineto{\pgfqpoint{3.732048in}{1.527733in}}%
\pgfpathlineto{\pgfqpoint{3.736135in}{1.523805in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{1.514943in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{1.511394in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{1.499806in}}%
\pgfpathlineto{\pgfqpoint{3.756566in}{1.501953in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{1.493414in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{1.499286in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{1.492690in}}%
\pgfpathlineto{\pgfqpoint{3.772911in}{1.498025in}}%
\pgfpathlineto{\pgfqpoint{3.785170in}{1.490524in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{1.500843in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{1.492429in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{1.504514in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{1.494906in}}%
\pgfpathlineto{\pgfqpoint{3.805602in}{1.511824in}}%
\pgfpathlineto{\pgfqpoint{3.809688in}{1.509819in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{1.510751in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{1.502547in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{1.503890in}}%
\pgfpathlineto{\pgfqpoint{3.830120in}{1.504662in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{1.513349in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{1.504419in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{1.509799in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{1.507462in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{1.500135in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{1.495986in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{1.502067in}}%
\pgfpathlineto{\pgfqpoint{3.875069in}{1.502812in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{1.497967in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{1.499756in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{1.494110in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{1.506313in}}%
\pgfpathlineto{\pgfqpoint{3.899587in}{1.523649in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{1.510124in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{1.527449in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{1.526098in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{1.520577in}}%
\pgfpathlineto{\pgfqpoint{3.928191in}{1.527650in}}%
\pgfpathlineto{\pgfqpoint{3.932277in}{1.523257in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{1.532755in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{1.530121in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{1.541439in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{1.541897in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{1.521346in}}%
\pgfpathlineto{\pgfqpoint{3.964968in}{1.527797in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{1.531051in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{1.531016in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{1.536156in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.532379in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.540443in}}%
\pgfpathlineto{\pgfqpoint{3.989486in}{1.536752in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{1.537828in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{1.536116in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.551263in}}%
\pgfpathlineto{\pgfqpoint{4.014003in}{1.554656in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{1.549259in}}%
\pgfpathlineto{\pgfqpoint{4.026262in}{1.543794in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{1.530932in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{1.508207in}}%
\pgfpathlineto{\pgfqpoint{4.042608in}{1.527052in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{1.515749in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{1.515611in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{1.506976in}}%
\pgfpathlineto{\pgfqpoint{4.067125in}{1.515148in}}%
\pgfpathlineto{\pgfqpoint{4.071212in}{1.532013in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{1.521032in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{1.519079in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{1.527537in}}%
\pgfpathlineto{\pgfqpoint{4.087557in}{1.513497in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{1.526428in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{1.523508in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{1.513673in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{1.511080in}}%
\pgfpathlineto{\pgfqpoint{4.107988in}{1.519637in}}%
\pgfpathlineto{\pgfqpoint{4.112075in}{1.512547in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{1.514786in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{1.506026in}}%
\pgfpathlineto{\pgfqpoint{4.128420in}{1.505201in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{1.508924in}}%
\pgfpathlineto{\pgfqpoint{4.136593in}{1.518918in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{1.530931in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{1.526283in}}%
\pgfpathlineto{\pgfqpoint{4.157024in}{1.544307in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{4.165197in}{1.539167in}}%
\pgfpathlineto{\pgfqpoint{4.173369in}{1.531387in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{1.524523in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{1.539453in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{1.534113in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{1.537104in}}%
\pgfpathlineto{\pgfqpoint{4.193801in}{1.523354in}}%
\pgfpathlineto{\pgfqpoint{4.201973in}{1.508307in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{1.517816in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{1.532761in}}%
\pgfpathlineto{\pgfqpoint{4.214232in}{1.534337in}}%
\pgfpathlineto{\pgfqpoint{4.218319in}{1.532852in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{1.540745in}}%
\pgfpathlineto{\pgfqpoint{4.226491in}{1.540709in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{1.549571in}}%
\pgfpathlineto{\pgfqpoint{4.234664in}{1.544315in}}%
\pgfpathlineto{\pgfqpoint{4.238750in}{1.543542in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{1.547966in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{1.530029in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{1.534393in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{1.531344in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{1.537484in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{1.531245in}}%
\pgfpathlineto{\pgfqpoint{4.271441in}{1.532079in}}%
\pgfpathlineto{\pgfqpoint{4.275527in}{1.530768in}}%
\pgfpathlineto{\pgfqpoint{4.279613in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{1.539695in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{1.543866in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{1.530232in}}%
\pgfpathlineto{\pgfqpoint{4.295958in}{1.540430in}}%
\pgfpathlineto{\pgfqpoint{4.300045in}{1.543778in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{1.530800in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{1.533183in}}%
\pgfpathlineto{\pgfqpoint{4.312304in}{1.552285in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{1.559913in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{1.559555in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{1.553426in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{1.553163in}}%
\pgfpathlineto{\pgfqpoint{4.332735in}{1.546221in}}%
\pgfpathlineto{\pgfqpoint{4.344994in}{1.571666in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{1.553662in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{1.555933in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{1.555074in}}%
\pgfpathlineto{\pgfqpoint{4.361339in}{1.548929in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{1.536697in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{1.527315in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{1.539385in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{1.535797in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{1.535578in}}%
\pgfpathlineto{\pgfqpoint{4.389943in}{1.548901in}}%
\pgfpathlineto{\pgfqpoint{4.394030in}{1.554339in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.551427in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{1.543768in}}%
\pgfpathlineto{\pgfqpoint{4.406289in}{1.539224in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{1.538710in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{1.534000in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{1.532064in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{1.536464in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{1.529815in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{1.531506in}}%
\pgfpathlineto{\pgfqpoint{4.434893in}{1.528646in}}%
\pgfpathlineto{\pgfqpoint{4.443065in}{1.516328in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{1.522956in}}%
\pgfpathlineto{\pgfqpoint{4.451238in}{1.542811in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{1.533614in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.519850in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{1.529320in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{1.534342in}}%
\pgfpathlineto{\pgfqpoint{4.471669in}{1.550514in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{1.562936in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{1.553360in}}%
\pgfpathlineto{\pgfqpoint{4.492101in}{1.545580in}}%
\pgfpathlineto{\pgfqpoint{4.500274in}{1.557284in}}%
\pgfpathlineto{\pgfqpoint{4.504360in}{1.541275in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{1.518939in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{1.534435in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{1.536251in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{1.542455in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{1.541192in}}%
\pgfpathlineto{\pgfqpoint{4.537050in}{1.551501in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{1.559958in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.548152in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{1.545961in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{1.549544in}}%
\pgfpathlineto{\pgfqpoint{4.557482in}{1.540865in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{1.539273in}}%
\pgfpathlineto{\pgfqpoint{4.565654in}{1.535040in}}%
\pgfpathlineto{\pgfqpoint{4.569741in}{1.539186in}}%
\pgfpathlineto{\pgfqpoint{4.573827in}{1.555262in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{1.554680in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{1.561022in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{1.558204in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{1.562120in}}%
\pgfpathlineto{\pgfqpoint{4.594259in}{1.569871in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{1.566451in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{1.567057in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{1.559807in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{1.551586in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{1.557054in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{1.566783in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{1.558333in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{1.557836in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{1.561279in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{1.558128in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{1.549015in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{1.557225in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{1.567613in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{1.573931in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{1.568842in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{1.570547in}}%
\pgfpathlineto{\pgfqpoint{4.692330in}{1.556688in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{1.556717in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{1.573925in}}%
\pgfpathlineto{\pgfqpoint{4.712761in}{1.569037in}}%
\pgfpathlineto{\pgfqpoint{4.716848in}{1.570490in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{1.576490in}}%
\pgfpathlineto{\pgfqpoint{4.725020in}{1.577914in}}%
\pgfpathlineto{\pgfqpoint{4.729107in}{1.588753in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{1.594856in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{1.592675in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{1.585081in}}%
\pgfpathlineto{\pgfqpoint{4.745452in}{1.587780in}}%
\pgfpathlineto{\pgfqpoint{4.753624in}{1.590772in}}%
\pgfpathlineto{\pgfqpoint{4.757711in}{1.598144in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{1.592335in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{1.583755in}}%
\pgfpathlineto{\pgfqpoint{4.774056in}{1.571790in}}%
\pgfpathlineto{\pgfqpoint{4.778142in}{1.570738in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{1.561839in}}%
\pgfpathlineto{\pgfqpoint{4.786315in}{1.556479in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.546097in}}%
\pgfpathlineto{\pgfqpoint{4.794487in}{1.538919in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{1.534499in}}%
\pgfpathlineto{\pgfqpoint{4.802660in}{1.538367in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{1.545891in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.543516in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{1.544087in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{1.554415in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{1.552364in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{1.537479in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{1.543924in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{1.544549in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{1.541246in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{1.527669in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{1.529559in}}%
\pgfpathlineto{\pgfqpoint{4.855782in}{1.543727in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{1.548888in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.547183in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{1.548125in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{1.550778in}}%
\pgfpathlineto{\pgfqpoint{4.880300in}{1.560092in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{1.561221in}}%
\pgfpathlineto{\pgfqpoint{4.892559in}{1.560588in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{1.552710in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{1.571874in}}%
\pgfpathlineto{\pgfqpoint{4.904818in}{1.567174in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{1.582425in}}%
\pgfpathlineto{\pgfqpoint{4.921163in}{1.581622in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{1.595472in}}%
\pgfpathlineto{\pgfqpoint{4.929336in}{1.588466in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{1.587792in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{1.582563in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{1.569151in}}%
\pgfpathlineto{\pgfqpoint{4.949767in}{1.576404in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{1.566716in}}%
\pgfpathlineto{\pgfqpoint{4.957940in}{1.563555in}}%
\pgfpathlineto{\pgfqpoint{4.962026in}{1.567296in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{1.560474in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{1.567506in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{1.571047in}}%
\pgfpathlineto{\pgfqpoint{4.978371in}{1.578356in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{1.566208in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{1.553114in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{1.570510in}}%
\pgfpathlineto{\pgfqpoint{5.002889in}{1.570974in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{1.565818in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{1.567790in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{1.567754in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{1.572826in}}%
\pgfpathlineto{\pgfqpoint{5.023321in}{1.571953in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{1.562619in}}%
\pgfpathlineto{\pgfqpoint{5.031493in}{1.561047in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{1.564618in}}%
\pgfpathlineto{\pgfqpoint{5.039666in}{1.570032in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{1.562716in}}%
\pgfpathlineto{\pgfqpoint{5.047838in}{1.565975in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{1.556791in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{1.565354in}}%
\pgfpathlineto{\pgfqpoint{5.068270in}{1.572347in}}%
\pgfpathlineto{\pgfqpoint{5.072356in}{1.574405in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.581399in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.583274in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{1.578184in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{5.096874in}{1.595460in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{1.585308in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{1.603430in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{1.591500in}}%
\pgfpathlineto{\pgfqpoint{5.121392in}{1.576621in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.572263in}}%
\pgfpathlineto{\pgfqpoint{5.129564in}{1.573702in}}%
\pgfpathlineto{\pgfqpoint{5.133651in}{1.577222in}}%
\pgfpathlineto{\pgfqpoint{5.137737in}{1.574832in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{1.575341in}}%
\pgfpathlineto{\pgfqpoint{5.145910in}{1.586701in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{1.568702in}}%
\pgfpathlineto{\pgfqpoint{5.154082in}{1.558366in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{1.571371in}}%
\pgfpathlineto{\pgfqpoint{5.166341in}{1.582430in}}%
\pgfpathlineto{\pgfqpoint{5.170427in}{1.577997in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{1.582968in}}%
\pgfpathlineto{\pgfqpoint{5.182686in}{1.617159in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{1.619076in}}%
\pgfpathlineto{\pgfqpoint{5.190859in}{1.618631in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{1.606474in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{1.599562in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{1.611505in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{1.607032in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{1.598583in}}%
\pgfpathlineto{\pgfqpoint{5.215377in}{1.601635in}}%
\pgfpathlineto{\pgfqpoint{5.219463in}{1.602593in}}%
\pgfpathlineto{\pgfqpoint{5.223549in}{1.605630in}}%
\pgfpathlineto{\pgfqpoint{5.231722in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{1.581480in}}%
\pgfpathlineto{\pgfqpoint{5.243981in}{1.585716in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{1.583379in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{1.576908in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{1.583371in}}%
\pgfpathlineto{\pgfqpoint{5.260326in}{1.599864in}}%
\pgfpathlineto{\pgfqpoint{5.264412in}{1.600398in}}%
\pgfpathlineto{\pgfqpoint{5.268499in}{1.599300in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{1.602213in}}%
\pgfpathlineto{\pgfqpoint{5.276671in}{1.602109in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{1.589968in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{1.595203in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{1.595326in}}%
\pgfpathlineto{\pgfqpoint{5.305275in}{1.592482in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{1.577203in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{1.568520in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{1.572675in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{1.575142in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{1.568199in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{1.576061in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{1.574973in}}%
\pgfpathlineto{\pgfqpoint{5.346139in}{1.591921in}}%
\pgfpathlineto{\pgfqpoint{5.358397in}{1.578792in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.567267in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{1.579595in}}%
\pgfpathlineto{\pgfqpoint{5.370656in}{1.579845in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{1.562791in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{1.565651in}}%
\pgfpathlineto{\pgfqpoint{5.382915in}{1.564115in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{1.566114in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{1.583221in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{1.574865in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{1.577288in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{1.581237in}}%
\pgfpathlineto{\pgfqpoint{5.407433in}{1.570559in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{1.564526in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{1.573419in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{1.569938in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{1.575471in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{1.574922in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{1.566383in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{1.563452in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{1.554666in}}%
\pgfpathlineto{\pgfqpoint{5.448296in}{1.565778in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{1.568516in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{1.569264in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{1.572612in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{1.566766in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{1.573709in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{1.568612in}}%
\pgfpathlineto{\pgfqpoint{5.476900in}{1.550500in}}%
\pgfpathlineto{\pgfqpoint{5.480987in}{1.557564in}}%
\pgfpathlineto{\pgfqpoint{5.485073in}{1.555857in}}%
\pgfpathlineto{\pgfqpoint{5.489159in}{1.557353in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{1.580162in}}%
\pgfpathlineto{\pgfqpoint{5.501418in}{1.558328in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{1.564215in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{1.552135in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{5.521850in}{1.568852in}}%
\pgfpathlineto{\pgfqpoint{5.525936in}{1.568975in}}%
\pgfpathlineto{\pgfqpoint{5.530022in}{1.560267in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{1.558318in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{1.551250in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{1.560861in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{1.566286in}}%
\pgfpathlineto{\pgfqpoint{5.554540in}{1.567275in}}%
\pgfpathlineto{\pgfqpoint{5.558626in}{1.559663in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{1.577227in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{1.567475in}}%
\pgfpathlineto{\pgfqpoint{5.574972in}{1.564772in}}%
\pgfpathlineto{\pgfqpoint{5.579058in}{1.552181in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{1.554377in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{1.551543in}}%
\pgfpathlineto{\pgfqpoint{5.591317in}{1.557778in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.561963in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{1.568496in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{1.568450in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{1.565158in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{1.567373in}}%
\pgfpathlineto{\pgfqpoint{5.615835in}{1.566125in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{1.573765in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{1.575957in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{1.568803in}}%
\pgfpathlineto{\pgfqpoint{5.632180in}{1.573519in}}%
\pgfpathlineto{\pgfqpoint{5.636266in}{1.587743in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{1.595508in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{1.582734in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{1.586106in}}%
\pgfpathlineto{\pgfqpoint{5.652611in}{1.586777in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{1.580510in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{1.579177in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{1.575693in}}%
\pgfpathlineto{\pgfqpoint{5.668957in}{1.568352in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{1.564054in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{1.562644in}}%
\pgfpathlineto{\pgfqpoint{5.681215in}{1.552462in}}%
\pgfpathlineto{\pgfqpoint{5.685302in}{1.550337in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{1.557602in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{1.555517in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{1.556849in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{1.553233in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{1.553772in}}%
\pgfpathlineto{\pgfqpoint{5.713906in}{1.555210in}}%
\pgfpathlineto{\pgfqpoint{5.717992in}{1.563768in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{1.560726in}}%
\pgfpathlineto{\pgfqpoint{5.730251in}{1.577269in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{1.583049in}}%
\pgfpathlineto{\pgfqpoint{5.738424in}{1.574358in}}%
\pgfpathlineto{\pgfqpoint{5.742510in}{1.574618in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{1.583919in}}%
\pgfpathlineto{\pgfqpoint{5.750683in}{1.580713in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{1.586086in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{1.583386in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.588241in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{1.595924in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{1.596066in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{1.603775in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{1.599741in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{1.604988in}}%
\pgfpathlineto{\pgfqpoint{5.795632in}{1.596256in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{1.600694in}}%
\pgfpathlineto{\pgfqpoint{5.803805in}{1.609802in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{1.593720in}}%
\pgfpathlineto{\pgfqpoint{5.820150in}{1.591834in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{1.595641in}}%
\pgfpathlineto{\pgfqpoint{5.828322in}{1.604240in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{1.617986in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{1.620658in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{1.615675in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{1.606197in}}%
\pgfpathlineto{\pgfqpoint{5.848754in}{1.593607in}}%
\pgfpathlineto{\pgfqpoint{5.852840in}{1.598848in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{1.592558in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{1.582212in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{1.578073in}}%
\pgfpathlineto{\pgfqpoint{5.877358in}{1.568498in}}%
\pgfpathlineto{\pgfqpoint{5.881444in}{1.570019in}}%
\pgfpathlineto{\pgfqpoint{5.889617in}{1.560885in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{1.554510in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{1.563339in}}%
\pgfpathlineto{\pgfqpoint{5.901876in}{1.564178in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{1.560892in}}%
\pgfpathlineto{\pgfqpoint{5.910048in}{1.570210in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{1.565669in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{1.588830in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{1.588490in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.577069in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.577069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.242409in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{2.240984in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.231278in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{2.213288in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{2.123693in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{2.106598in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{2.084363in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{2.064130in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{2.030360in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{2.033053in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{2.029993in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{2.031951in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{2.019577in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{2.023923in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{0.932930in}{2.026713in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{2.024329in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{2.028316in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{2.024165in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{1.999078in}}%
\pgfpathlineto{\pgfqpoint{0.957448in}{2.005543in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{2.001154in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{2.003101in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{1.995033in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{1.968725in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{1.969212in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{1.965817in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{1.970856in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{1.961312in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{1.938267in}}%
\pgfpathlineto{\pgfqpoint{1.002397in}{1.949942in}}%
\pgfpathlineto{\pgfqpoint{1.006484in}{1.939443in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.924342in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{1.921932in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{1.912058in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{1.899385in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{1.899724in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{1.908026in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{1.897988in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.891117in}}%
\pgfpathlineto{\pgfqpoint{1.047347in}{1.892722in}}%
\pgfpathlineto{\pgfqpoint{1.051433in}{1.884520in}}%
\pgfpathlineto{\pgfqpoint{1.055519in}{1.879410in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{1.866981in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{1.852585in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{1.853111in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{1.854883in}}%
\pgfpathlineto{\pgfqpoint{1.080037in}{1.847543in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{1.829843in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{1.803006in}}%
\pgfpathlineto{\pgfqpoint{1.100469in}{1.788677in}}%
\pgfpathlineto{\pgfqpoint{1.104555in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{1.772578in}}%
\pgfpathlineto{\pgfqpoint{1.116814in}{1.778364in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.760762in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{1.761043in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{1.763646in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{1.753785in}}%
\pgfpathlineto{\pgfqpoint{1.141332in}{1.749692in}}%
\pgfpathlineto{\pgfqpoint{1.145418in}{1.749274in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{1.737346in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{1.747126in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{1.731916in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.728586in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{1.721211in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{1.711197in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{1.710603in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{1.719679in}}%
\pgfpathlineto{\pgfqpoint{1.186281in}{1.708557in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{1.687248in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.682568in}}%
\pgfpathlineto{\pgfqpoint{1.198540in}{1.671489in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{1.664417in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{1.653122in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{1.666521in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{1.666830in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{1.665364in}}%
\pgfpathlineto{\pgfqpoint{1.231230in}{1.673640in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{1.662451in}}%
\pgfpathlineto{\pgfqpoint{1.243489in}{1.663095in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{1.660567in}}%
\pgfpathlineto{\pgfqpoint{1.251662in}{1.664729in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{1.668208in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{1.665411in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{1.656114in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{1.651212in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{1.656663in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{1.650468in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{1.649657in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{1.650439in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{1.649475in}}%
\pgfpathlineto{\pgfqpoint{1.296611in}{1.650227in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{1.645658in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{1.659998in}}%
\pgfpathlineto{\pgfqpoint{1.308870in}{1.656798in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.655300in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{1.649741in}}%
\pgfpathlineto{\pgfqpoint{1.325215in}{1.648122in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{1.651840in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.628790in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.631006in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{1.625507in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{1.622680in}}%
\pgfpathlineto{\pgfqpoint{1.349733in}{1.632264in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{1.633842in}}%
\pgfpathlineto{\pgfqpoint{1.357906in}{1.641425in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{1.643727in}}%
\pgfpathlineto{\pgfqpoint{1.366078in}{1.634861in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{1.639740in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{1.639223in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{1.631049in}}%
\pgfpathlineto{\pgfqpoint{1.386510in}{1.623506in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{1.616835in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{1.619316in}}%
\pgfpathlineto{\pgfqpoint{1.406941in}{1.634966in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{1.638567in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{1.638415in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{1.634612in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.640114in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{1.652783in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{1.647354in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{1.660160in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{1.656441in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{1.650349in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{1.649634in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{1.656681in}}%
\pgfpathlineto{\pgfqpoint{1.455977in}{1.640371in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{1.642081in}}%
\pgfpathlineto{\pgfqpoint{1.464150in}{1.628761in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{1.613750in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{1.610259in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{1.603264in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{1.596894in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{1.605797in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{1.605698in}}%
\pgfpathlineto{\pgfqpoint{1.500926in}{1.601959in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{1.601967in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{1.618039in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{1.611737in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{1.601022in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{1.615385in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{1.610578in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{1.612933in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{1.613532in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{1.606897in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{1.602998in}}%
\pgfpathlineto{\pgfqpoint{1.545876in}{1.601305in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{1.597916in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{1.591936in}}%
\pgfpathlineto{\pgfqpoint{1.558135in}{1.597612in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{1.598238in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{1.585168in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{1.566457in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{1.579784in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{1.578792in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{1.573892in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{1.586755in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{1.587743in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{1.590564in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{1.631688in}{1.572207in}}%
\pgfpathlineto{\pgfqpoint{1.635774in}{1.575156in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{1.576329in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{1.580676in}}%
\pgfpathlineto{\pgfqpoint{1.652120in}{1.568765in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{1.575595in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{1.576623in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{1.571806in}}%
\pgfpathlineto{\pgfqpoint{1.668465in}{1.569373in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{1.555711in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{1.553765in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{1.556162in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{1.566087in}}%
\pgfpathlineto{\pgfqpoint{1.688896in}{1.551418in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{1.546507in}}%
\pgfpathlineto{\pgfqpoint{1.697069in}{1.546012in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{1.547133in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{1.551902in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{1.560721in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{1.560712in}}%
\pgfpathlineto{\pgfqpoint{1.717501in}{1.568803in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.568811in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{1.574946in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{1.570619in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{1.568517in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{1.581642in}}%
\pgfpathlineto{\pgfqpoint{1.742018in}{1.574263in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.559006in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{1.582081in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{1.570284in}}%
\pgfpathlineto{\pgfqpoint{1.762450in}{1.567455in}}%
\pgfpathlineto{\pgfqpoint{1.766536in}{1.553319in}}%
\pgfpathlineto{\pgfqpoint{1.774709in}{1.546876in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{1.531652in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{1.533575in}}%
\pgfpathlineto{\pgfqpoint{1.791054in}{1.539156in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{1.532848in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{1.541923in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{1.536079in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{1.538572in}}%
\pgfpathlineto{\pgfqpoint{1.811486in}{1.548593in}}%
\pgfpathlineto{\pgfqpoint{1.815572in}{1.546951in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{1.536603in}}%
\pgfpathlineto{\pgfqpoint{1.823744in}{1.541245in}}%
\pgfpathlineto{\pgfqpoint{1.827831in}{1.538308in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.537926in}}%
\pgfpathlineto{\pgfqpoint{1.836003in}{1.540447in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.540103in}}%
\pgfpathlineto{\pgfqpoint{1.844176in}{1.541619in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{1.539672in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{1.555532in}}%
\pgfpathlineto{\pgfqpoint{1.860521in}{1.551978in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{1.544842in}}%
\pgfpathlineto{\pgfqpoint{1.868694in}{1.553187in}}%
\pgfpathlineto{\pgfqpoint{1.872780in}{1.553812in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{1.547112in}}%
\pgfpathlineto{\pgfqpoint{1.885039in}{1.557554in}}%
\pgfpathlineto{\pgfqpoint{1.889125in}{1.538969in}}%
\pgfpathlineto{\pgfqpoint{1.897298in}{1.543685in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.538909in}}%
\pgfpathlineto{\pgfqpoint{1.905471in}{1.523800in}}%
\pgfpathlineto{\pgfqpoint{1.909557in}{1.528392in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{1.525361in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{1.515791in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{1.530543in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{1.521993in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{1.523916in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{1.524273in}}%
\pgfpathlineto{\pgfqpoint{1.954506in}{1.532911in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{1.527306in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{1.536551in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{1.533893in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{1.533517in}}%
\pgfpathlineto{\pgfqpoint{1.974938in}{1.541443in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.547985in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{1.534094in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{1.538488in}}%
\pgfpathlineto{\pgfqpoint{1.995369in}{1.530702in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{1.541220in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{1.542721in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{1.541246in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{1.548508in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.546246in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{1.540696in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{1.543488in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{1.529837in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{1.527601in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{1.533237in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{1.529014in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.513301in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{1.521779in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{1.526678in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{1.508736in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{1.519389in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{1.514260in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{1.516966in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{1.529562in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{1.531508in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{1.543619in}}%
\pgfpathlineto{\pgfqpoint{2.097527in}{1.544683in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{1.529313in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{1.544604in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{1.543765in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{1.532067in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{1.540185in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{1.543207in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{1.540588in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{1.545187in}}%
\pgfpathlineto{\pgfqpoint{2.142476in}{1.541873in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{1.543877in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{1.531392in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{1.533750in}}%
\pgfpathlineto{\pgfqpoint{2.158821in}{1.541441in}}%
\pgfpathlineto{\pgfqpoint{2.162908in}{1.544636in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{1.521186in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{1.520093in}}%
\pgfpathlineto{\pgfqpoint{2.179253in}{1.526412in}}%
\pgfpathlineto{\pgfqpoint{2.183339in}{1.535611in}}%
\pgfpathlineto{\pgfqpoint{2.187425in}{1.532745in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{1.532676in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{1.524672in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{1.527305in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{1.532562in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{1.544353in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{1.540642in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{1.523652in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{1.524906in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.522536in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{1.508008in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{1.513561in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.506677in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{1.510796in}}%
\pgfpathlineto{\pgfqpoint{2.244634in}{1.517861in}}%
\pgfpathlineto{\pgfqpoint{2.248720in}{1.513052in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{1.520871in}}%
\pgfpathlineto{\pgfqpoint{2.260979in}{1.511913in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.519262in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{1.518748in}}%
\pgfpathlineto{\pgfqpoint{2.273238in}{1.515645in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{1.527689in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{1.522803in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{1.526307in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{1.527428in}}%
\pgfpathlineto{\pgfqpoint{2.301842in}{1.535130in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{1.537194in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.536066in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{1.530910in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{1.539880in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{1.529512in}}%
\pgfpathlineto{\pgfqpoint{2.326360in}{1.527226in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.531925in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{1.534410in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{1.528839in}}%
\pgfpathlineto{\pgfqpoint{2.346791in}{1.520202in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{1.529441in}}%
\pgfpathlineto{\pgfqpoint{2.354964in}{1.535562in}}%
\pgfpathlineto{\pgfqpoint{2.359050in}{1.523504in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{1.528291in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{1.535693in}}%
\pgfpathlineto{\pgfqpoint{2.371309in}{1.523665in}}%
\pgfpathlineto{\pgfqpoint{2.375395in}{1.534966in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{1.533352in}}%
\pgfpathlineto{\pgfqpoint{2.383568in}{1.523286in}}%
\pgfpathlineto{\pgfqpoint{2.387654in}{1.528147in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{1.516701in}}%
\pgfpathlineto{\pgfqpoint{2.399913in}{1.519843in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{1.524415in}}%
\pgfpathlineto{\pgfqpoint{2.408086in}{1.524065in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{1.535017in}}%
\pgfpathlineto{\pgfqpoint{2.416259in}{1.524214in}}%
\pgfpathlineto{\pgfqpoint{2.420345in}{1.527676in}}%
\pgfpathlineto{\pgfqpoint{2.424431in}{1.523048in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{1.522993in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{1.508400in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{1.525730in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{1.523244in}}%
\pgfpathlineto{\pgfqpoint{2.448949in}{1.516162in}}%
\pgfpathlineto{\pgfqpoint{2.453035in}{1.520833in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{1.528582in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{1.533451in}}%
\pgfpathlineto{\pgfqpoint{2.473467in}{1.529496in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{1.544545in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{1.542017in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{1.527026in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{1.528943in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.539096in}}%
\pgfpathlineto{\pgfqpoint{2.497985in}{1.535251in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{1.534543in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{1.526543in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{1.524544in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{1.536514in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{1.543991in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{1.546111in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{1.556783in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{1.553026in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{1.526681in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{1.533781in}}%
\pgfpathlineto{\pgfqpoint{2.551107in}{1.533080in}}%
\pgfpathlineto{\pgfqpoint{2.555193in}{1.541135in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{1.542119in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{1.523705in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{1.521558in}}%
\pgfpathlineto{\pgfqpoint{2.575624in}{1.531977in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{1.530049in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{1.524991in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{1.512368in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{1.519695in}}%
\pgfpathlineto{\pgfqpoint{2.608315in}{1.533934in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{1.531342in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{1.532758in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{1.544551in}}%
\pgfpathlineto{\pgfqpoint{2.628746in}{1.530970in}}%
\pgfpathlineto{\pgfqpoint{2.632833in}{1.512588in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{1.505615in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{1.511071in}}%
\pgfpathlineto{\pgfqpoint{2.645092in}{1.495881in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{1.496926in}}%
\pgfpathlineto{\pgfqpoint{2.653264in}{1.500135in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.506719in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{1.508909in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{1.513095in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{1.520203in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{1.518966in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{1.519831in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{1.517386in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{1.518158in}}%
\pgfpathlineto{\pgfqpoint{2.690041in}{1.525351in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{1.527902in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{1.522765in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{1.512016in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{1.513094in}}%
\pgfpathlineto{\pgfqpoint{2.710472in}{1.507790in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{1.499300in}}%
\pgfpathlineto{\pgfqpoint{2.718645in}{1.499353in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{1.495666in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.499425in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{1.506967in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.505751in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{1.517115in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{1.515308in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.506827in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.511528in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{1.522838in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{1.538051in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{1.537302in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{1.519317in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{1.509060in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.512180in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{1.512749in}}%
\pgfpathlineto{\pgfqpoint{2.792198in}{1.504228in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{1.511495in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{1.496103in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{1.499055in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{1.493384in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{1.510466in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.512057in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.520926in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{1.503659in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{1.499777in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{1.509279in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{1.507612in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{1.510530in}}%
\pgfpathlineto{\pgfqpoint{2.857579in}{1.507783in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.512942in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{1.513762in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.545540in}}%
\pgfpathlineto{\pgfqpoint{2.878011in}{1.543120in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{1.528927in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{1.535948in}}%
\pgfpathlineto{\pgfqpoint{2.890270in}{1.527916in}}%
\pgfpathlineto{\pgfqpoint{2.894356in}{1.523508in}}%
\pgfpathlineto{\pgfqpoint{2.898442in}{1.539515in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{1.534011in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{1.551358in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{1.548029in}}%
\pgfpathlineto{\pgfqpoint{2.914788in}{1.539802in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{1.536382in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{1.525268in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{1.523367in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{1.519632in}}%
\pgfpathlineto{\pgfqpoint{2.935219in}{1.524695in}}%
\pgfpathlineto{\pgfqpoint{2.939305in}{1.520555in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{1.524247in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.523008in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.533533in}}%
\pgfpathlineto{\pgfqpoint{2.955651in}{1.520736in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{1.514155in}}%
\pgfpathlineto{\pgfqpoint{2.963823in}{1.518243in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{1.526754in}}%
\pgfpathlineto{\pgfqpoint{2.971996in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{1.517684in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{1.541041in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{1.539244in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{1.547562in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{1.541079in}}%
\pgfpathlineto{\pgfqpoint{3.004686in}{1.539024in}}%
\pgfpathlineto{\pgfqpoint{3.008773in}{1.532492in}}%
\pgfpathlineto{\pgfqpoint{3.012859in}{1.529682in}}%
\pgfpathlineto{\pgfqpoint{3.016945in}{1.531819in}}%
\pgfpathlineto{\pgfqpoint{3.021032in}{1.519962in}}%
\pgfpathlineto{\pgfqpoint{3.025118in}{1.526060in}}%
\pgfpathlineto{\pgfqpoint{3.029204in}{1.523774in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{1.523268in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{1.531461in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{1.514763in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{1.531387in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{1.542878in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{1.541759in}}%
\pgfpathlineto{\pgfqpoint{3.061895in}{1.536303in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{1.535236in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{1.552605in}}%
\pgfpathlineto{\pgfqpoint{3.074153in}{1.536131in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{1.534307in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{1.534720in}}%
\pgfpathlineto{\pgfqpoint{3.086412in}{1.517760in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{1.523306in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{1.524174in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.521087in}}%
\pgfpathlineto{\pgfqpoint{3.102758in}{1.528560in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{1.539016in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{1.524112in}}%
\pgfpathlineto{\pgfqpoint{3.115017in}{1.515173in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{1.519669in}}%
\pgfpathlineto{\pgfqpoint{3.127275in}{1.512673in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{1.500808in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{1.517406in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.517369in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{1.510965in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{1.508970in}}%
\pgfpathlineto{\pgfqpoint{3.151793in}{1.514971in}}%
\pgfpathlineto{\pgfqpoint{3.159966in}{1.517851in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{1.510849in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{1.515628in}}%
\pgfpathlineto{\pgfqpoint{3.172225in}{1.513742in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{1.514727in}}%
\pgfpathlineto{\pgfqpoint{3.180397in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{3.188570in}{1.511019in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{1.508668in}}%
\pgfpathlineto{\pgfqpoint{3.196743in}{1.508880in}}%
\pgfpathlineto{\pgfqpoint{3.200829in}{1.511353in}}%
\pgfpathlineto{\pgfqpoint{3.204915in}{1.520063in}}%
\pgfpathlineto{\pgfqpoint{3.209002in}{1.524293in}}%
\pgfpathlineto{\pgfqpoint{3.217174in}{1.523614in}}%
\pgfpathlineto{\pgfqpoint{3.225347in}{1.514456in}}%
\pgfpathlineto{\pgfqpoint{3.233519in}{1.516112in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{1.511482in}}%
\pgfpathlineto{\pgfqpoint{3.245778in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{3.253951in}{1.510440in}}%
\pgfpathlineto{\pgfqpoint{3.258037in}{1.513682in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{3.270296in}{1.509770in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.516158in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{1.510722in}}%
\pgfpathlineto{\pgfqpoint{3.282555in}{1.497054in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{1.512712in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{1.511346in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{1.520507in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.519713in}}%
\pgfpathlineto{\pgfqpoint{3.302987in}{1.509293in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{1.517243in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{1.512750in}}%
\pgfpathlineto{\pgfqpoint{3.315245in}{1.505667in}}%
\pgfpathlineto{\pgfqpoint{3.319332in}{1.502301in}}%
\pgfpathlineto{\pgfqpoint{3.323418in}{1.503895in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{1.500493in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{1.500672in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{1.499073in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{1.495979in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{1.490181in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{1.489306in}}%
\pgfpathlineto{\pgfqpoint{3.360195in}{1.498756in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{1.495324in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{1.519390in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{1.505524in}}%
\pgfpathlineto{\pgfqpoint{3.388799in}{1.511897in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{1.522454in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{1.515388in}}%
\pgfpathlineto{\pgfqpoint{3.405144in}{1.531217in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{1.535204in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{1.526521in}}%
\pgfpathlineto{\pgfqpoint{3.417403in}{1.523687in}}%
\pgfpathlineto{\pgfqpoint{3.421489in}{1.519371in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.520624in}}%
\pgfpathlineto{\pgfqpoint{3.429662in}{1.519310in}}%
\pgfpathlineto{\pgfqpoint{3.433748in}{1.516262in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{1.516594in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{1.518780in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{1.508836in}}%
\pgfpathlineto{\pgfqpoint{3.450093in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{1.507473in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{1.500236in}}%
\pgfpathlineto{\pgfqpoint{3.462352in}{1.497734in}}%
\pgfpathlineto{\pgfqpoint{3.466439in}{1.510686in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{1.519311in}}%
\pgfpathlineto{\pgfqpoint{3.478698in}{1.505607in}}%
\pgfpathlineto{\pgfqpoint{3.482784in}{1.509585in}}%
\pgfpathlineto{\pgfqpoint{3.486870in}{1.505316in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{1.497352in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{1.506499in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{1.488653in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{1.496846in}}%
\pgfpathlineto{\pgfqpoint{3.511388in}{1.492776in}}%
\pgfpathlineto{\pgfqpoint{3.515474in}{1.484823in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{1.486090in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{1.489759in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{1.484090in}}%
\pgfpathlineto{\pgfqpoint{3.531820in}{1.480625in}}%
\pgfpathlineto{\pgfqpoint{3.539992in}{1.495125in}}%
\pgfpathlineto{\pgfqpoint{3.544078in}{1.499136in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{1.501260in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{1.509848in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{1.513414in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{1.507708in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{1.505593in}}%
\pgfpathlineto{\pgfqpoint{3.572683in}{1.489594in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{1.486759in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{1.495793in}}%
\pgfpathlineto{\pgfqpoint{3.584941in}{1.497438in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{1.504817in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.500071in}}%
\pgfpathlineto{\pgfqpoint{3.597200in}{1.501916in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{1.502053in}}%
\pgfpathlineto{\pgfqpoint{3.605373in}{1.514593in}}%
\pgfpathlineto{\pgfqpoint{3.613546in}{1.522124in}}%
\pgfpathlineto{\pgfqpoint{3.617632in}{1.514917in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{1.528158in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{1.514346in}}%
\pgfpathlineto{\pgfqpoint{3.633977in}{1.520773in}}%
\pgfpathlineto{\pgfqpoint{3.638063in}{1.514284in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{1.514679in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{1.521495in}}%
\pgfpathlineto{\pgfqpoint{3.650322in}{1.526013in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{1.550528in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{1.548781in}}%
\pgfpathlineto{\pgfqpoint{3.674840in}{1.540220in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{1.533083in}}%
\pgfpathlineto{\pgfqpoint{3.683013in}{1.535513in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{1.534557in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{1.528095in}}%
\pgfpathlineto{\pgfqpoint{3.695272in}{1.527910in}}%
\pgfpathlineto{\pgfqpoint{3.699358in}{1.516365in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{1.522047in}}%
\pgfpathlineto{\pgfqpoint{3.711617in}{1.510076in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{1.516789in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{1.514557in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{1.510304in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{1.524914in}}%
\pgfpathlineto{\pgfqpoint{3.732048in}{1.524544in}}%
\pgfpathlineto{\pgfqpoint{3.736135in}{1.521594in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{1.498953in}}%
\pgfpathlineto{\pgfqpoint{3.756566in}{1.504354in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{1.494319in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{1.493542in}}%
\pgfpathlineto{\pgfqpoint{3.772911in}{1.495838in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{1.493598in}}%
\pgfpathlineto{\pgfqpoint{3.781084in}{1.494735in}}%
\pgfpathlineto{\pgfqpoint{3.785170in}{1.494340in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{1.500793in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{1.498738in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{1.506337in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{1.498571in}}%
\pgfpathlineto{\pgfqpoint{3.805602in}{1.513048in}}%
\pgfpathlineto{\pgfqpoint{3.809688in}{1.502128in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{1.508470in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{1.505535in}}%
\pgfpathlineto{\pgfqpoint{3.821947in}{1.507992in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{1.507182in}}%
\pgfpathlineto{\pgfqpoint{3.830120in}{1.508794in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{1.515113in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{1.515344in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{1.511403in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{1.501377in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{1.509727in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{1.507631in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{1.508924in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{1.495359in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{1.493007in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{1.510791in}}%
\pgfpathlineto{\pgfqpoint{3.875069in}{1.512931in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{1.503294in}}%
\pgfpathlineto{\pgfqpoint{3.883242in}{1.499127in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{1.498932in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{1.509766in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{1.511889in}}%
\pgfpathlineto{\pgfqpoint{3.899587in}{1.532150in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{1.524714in}}%
\pgfpathlineto{\pgfqpoint{3.911846in}{1.531997in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{1.523174in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{1.524616in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{1.515298in}}%
\pgfpathlineto{\pgfqpoint{3.928191in}{1.525189in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{1.523152in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{1.533039in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{1.536828in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{1.546470in}}%
\pgfpathlineto{\pgfqpoint{3.956795in}{1.535989in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{1.520072in}}%
\pgfpathlineto{\pgfqpoint{3.964968in}{1.529841in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{1.534891in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{1.528422in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{1.541147in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.542962in}}%
\pgfpathlineto{\pgfqpoint{3.989486in}{1.543434in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{1.550875in}}%
\pgfpathlineto{\pgfqpoint{3.997658in}{1.542226in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{1.541889in}}%
\pgfpathlineto{\pgfqpoint{4.005831in}{1.545394in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.542067in}}%
\pgfpathlineto{\pgfqpoint{4.014003in}{1.554800in}}%
\pgfpathlineto{\pgfqpoint{4.018090in}{1.547982in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{1.552735in}}%
\pgfpathlineto{\pgfqpoint{4.026262in}{1.544563in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{1.540592in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{1.522524in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{1.535162in}}%
\pgfpathlineto{\pgfqpoint{4.042608in}{1.533369in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{1.520572in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{1.518265in}}%
\pgfpathlineto{\pgfqpoint{4.058953in}{1.513928in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{1.506686in}}%
\pgfpathlineto{\pgfqpoint{4.071212in}{1.530852in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{1.519382in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{1.528181in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{1.526607in}}%
\pgfpathlineto{\pgfqpoint{4.087557in}{1.514675in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{1.521246in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{1.523730in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{1.519511in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{1.505626in}}%
\pgfpathlineto{\pgfqpoint{4.107988in}{1.515499in}}%
\pgfpathlineto{\pgfqpoint{4.112075in}{1.512084in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{1.514127in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{1.508262in}}%
\pgfpathlineto{\pgfqpoint{4.124334in}{1.513542in}}%
\pgfpathlineto{\pgfqpoint{4.128420in}{1.513723in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{1.509972in}}%
\pgfpathlineto{\pgfqpoint{4.136593in}{1.522276in}}%
\pgfpathlineto{\pgfqpoint{4.140679in}{1.527102in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{1.537372in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{1.539679in}}%
\pgfpathlineto{\pgfqpoint{4.152938in}{1.548681in}}%
\pgfpathlineto{\pgfqpoint{4.157024in}{1.554665in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{1.547463in}}%
\pgfpathlineto{\pgfqpoint{4.165197in}{1.543902in}}%
\pgfpathlineto{\pgfqpoint{4.169283in}{1.544635in}}%
\pgfpathlineto{\pgfqpoint{4.173369in}{1.541638in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{1.535446in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{1.549177in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{1.544125in}}%
\pgfpathlineto{\pgfqpoint{4.193801in}{1.524948in}}%
\pgfpathlineto{\pgfqpoint{4.201973in}{1.511074in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{1.524436in}}%
\pgfpathlineto{\pgfqpoint{4.214232in}{1.526926in}}%
\pgfpathlineto{\pgfqpoint{4.218319in}{1.535558in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{1.544312in}}%
\pgfpathlineto{\pgfqpoint{4.234664in}{1.537929in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{1.545817in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{1.537875in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{1.544242in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{1.540953in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{1.540580in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{1.538205in}}%
\pgfpathlineto{\pgfqpoint{4.271441in}{1.541678in}}%
\pgfpathlineto{\pgfqpoint{4.275527in}{1.535840in}}%
\pgfpathlineto{\pgfqpoint{4.279613in}{1.534858in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{1.544349in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{1.535346in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{1.521269in}}%
\pgfpathlineto{\pgfqpoint{4.295958in}{1.538100in}}%
\pgfpathlineto{\pgfqpoint{4.300045in}{1.545886in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{1.547116in}}%
\pgfpathlineto{\pgfqpoint{4.312304in}{1.563437in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{1.561099in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{1.574665in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{1.562195in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{1.558474in}}%
\pgfpathlineto{\pgfqpoint{4.336821in}{1.557835in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{1.555479in}}%
\pgfpathlineto{\pgfqpoint{4.344994in}{1.569305in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{1.566059in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{1.546261in}}%
\pgfpathlineto{\pgfqpoint{4.361339in}{1.548291in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{1.540104in}}%
\pgfpathlineto{\pgfqpoint{4.369512in}{1.547168in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{1.536932in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{1.534745in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{1.536771in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{1.542263in}}%
\pgfpathlineto{\pgfqpoint{4.389943in}{1.543794in}}%
\pgfpathlineto{\pgfqpoint{4.394030in}{1.550388in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.551725in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{1.542581in}}%
\pgfpathlineto{\pgfqpoint{4.406289in}{1.540499in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{1.535967in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{1.533384in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{1.525517in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{1.542293in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{1.541818in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{1.546905in}}%
\pgfpathlineto{\pgfqpoint{4.434893in}{1.528437in}}%
\pgfpathlineto{\pgfqpoint{4.443065in}{1.525256in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{1.534509in}}%
\pgfpathlineto{\pgfqpoint{4.451238in}{1.531214in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{1.523393in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.521774in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{1.549391in}}%
\pgfpathlineto{\pgfqpoint{4.471669in}{1.555382in}}%
\pgfpathlineto{\pgfqpoint{4.475756in}{1.563928in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{1.569356in}}%
\pgfpathlineto{\pgfqpoint{4.483928in}{1.559602in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{1.558162in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{1.551390in}}%
\pgfpathlineto{\pgfqpoint{4.500274in}{1.553935in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{1.515633in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{1.529871in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{1.533543in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{1.549444in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{1.549755in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.561663in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{1.559882in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{1.540850in}}%
\pgfpathlineto{\pgfqpoint{4.557482in}{1.539457in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{1.551830in}}%
\pgfpathlineto{\pgfqpoint{4.565654in}{1.555475in}}%
\pgfpathlineto{\pgfqpoint{4.569741in}{1.547973in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{1.563481in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{1.565014in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{1.559554in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{1.559138in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{1.566807in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{1.576983in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{1.573669in}}%
\pgfpathlineto{\pgfqpoint{4.610604in}{1.576395in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{1.585260in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{1.558677in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{1.557174in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{1.563865in}}%
\pgfpathlineto{\pgfqpoint{4.631035in}{1.564906in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{1.571004in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{1.562831in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{1.572767in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{1.572511in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{1.585376in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{1.576198in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{1.548792in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{1.542280in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{1.550964in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{1.571348in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{1.576465in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{1.573450in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{1.586233in}}%
\pgfpathlineto{\pgfqpoint{4.692330in}{1.559959in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{1.559606in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{1.553025in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{1.561415in}}%
\pgfpathlineto{\pgfqpoint{4.712761in}{1.566960in}}%
\pgfpathlineto{\pgfqpoint{4.716848in}{1.574953in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{1.578576in}}%
\pgfpathlineto{\pgfqpoint{4.725020in}{1.583995in}}%
\pgfpathlineto{\pgfqpoint{4.729107in}{1.602568in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{1.581774in}}%
\pgfpathlineto{\pgfqpoint{4.753624in}{1.589492in}}%
\pgfpathlineto{\pgfqpoint{4.757711in}{1.591257in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{1.585791in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{1.594031in}}%
\pgfpathlineto{\pgfqpoint{4.774056in}{1.574334in}}%
\pgfpathlineto{\pgfqpoint{4.778142in}{1.577165in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{1.559556in}}%
\pgfpathlineto{\pgfqpoint{4.786315in}{1.556874in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.564541in}}%
\pgfpathlineto{\pgfqpoint{4.794487in}{1.550753in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{1.544996in}}%
\pgfpathlineto{\pgfqpoint{4.802660in}{1.547301in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{1.558182in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.559857in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{1.554288in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{1.556040in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{1.561399in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{1.553927in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{1.539988in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{1.541626in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{1.550376in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{1.553665in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{1.538411in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{1.549894in}}%
\pgfpathlineto{\pgfqpoint{4.855782in}{1.557492in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{1.545424in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.547685in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{1.538044in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{1.550609in}}%
\pgfpathlineto{\pgfqpoint{4.876214in}{1.551824in}}%
\pgfpathlineto{\pgfqpoint{4.888472in}{1.569104in}}%
\pgfpathlineto{\pgfqpoint{4.892559in}{1.568684in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{1.558545in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{4.904818in}{1.567074in}}%
\pgfpathlineto{\pgfqpoint{4.908904in}{1.579228in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{1.569743in}}%
\pgfpathlineto{\pgfqpoint{4.921163in}{1.587888in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{1.586142in}}%
\pgfpathlineto{\pgfqpoint{4.929336in}{1.575549in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{1.579001in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{1.583978in}}%
\pgfpathlineto{\pgfqpoint{4.949767in}{1.581633in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{1.576882in}}%
\pgfpathlineto{\pgfqpoint{4.957940in}{1.563504in}}%
\pgfpathlineto{\pgfqpoint{4.962026in}{1.556425in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{1.557282in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{1.568772in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{1.563286in}}%
\pgfpathlineto{\pgfqpoint{4.978371in}{1.570016in}}%
\pgfpathlineto{\pgfqpoint{4.982457in}{1.557181in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{1.558778in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{1.550865in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{1.560505in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{1.554558in}}%
\pgfpathlineto{\pgfqpoint{5.002889in}{1.567606in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{1.578588in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{1.574395in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{1.584775in}}%
\pgfpathlineto{\pgfqpoint{5.023321in}{1.577121in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{1.573333in}}%
\pgfpathlineto{\pgfqpoint{5.031493in}{1.573286in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{1.569131in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{1.565260in}}%
\pgfpathlineto{\pgfqpoint{5.047838in}{1.562989in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{1.567267in}}%
\pgfpathlineto{\pgfqpoint{5.056011in}{1.578624in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{1.583917in}}%
\pgfpathlineto{\pgfqpoint{5.068270in}{1.583854in}}%
\pgfpathlineto{\pgfqpoint{5.072356in}{1.574222in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.578063in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.578707in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{1.586800in}}%
\pgfpathlineto{\pgfqpoint{5.092788in}{1.589854in}}%
\pgfpathlineto{\pgfqpoint{5.096874in}{1.597178in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{1.591660in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{1.591408in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{1.600218in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{1.612276in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{1.604003in}}%
\pgfpathlineto{\pgfqpoint{5.121392in}{1.590712in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.587296in}}%
\pgfpathlineto{\pgfqpoint{5.129564in}{1.587078in}}%
\pgfpathlineto{\pgfqpoint{5.137737in}{1.559113in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{1.561196in}}%
\pgfpathlineto{\pgfqpoint{5.145910in}{1.569132in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{1.557925in}}%
\pgfpathlineto{\pgfqpoint{5.154082in}{1.562939in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{1.574261in}}%
\pgfpathlineto{\pgfqpoint{5.166341in}{1.589222in}}%
\pgfpathlineto{\pgfqpoint{5.170427in}{1.585201in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{1.592654in}}%
\pgfpathlineto{\pgfqpoint{5.178600in}{1.603787in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{1.616382in}}%
\pgfpathlineto{\pgfqpoint{5.190859in}{1.620486in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{1.608623in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{1.600380in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{1.616539in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{1.598114in}}%
\pgfpathlineto{\pgfqpoint{5.219463in}{1.609452in}}%
\pgfpathlineto{\pgfqpoint{5.223549in}{1.609183in}}%
\pgfpathlineto{\pgfqpoint{5.227636in}{1.614005in}}%
\pgfpathlineto{\pgfqpoint{5.231722in}{1.612212in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{1.613412in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{1.590609in}}%
\pgfpathlineto{\pgfqpoint{5.243981in}{1.587458in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{1.596973in}}%
\pgfpathlineto{\pgfqpoint{5.260326in}{1.601577in}}%
\pgfpathlineto{\pgfqpoint{5.264412in}{1.603499in}}%
\pgfpathlineto{\pgfqpoint{5.268499in}{1.598919in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{1.611402in}}%
\pgfpathlineto{\pgfqpoint{5.276671in}{1.612133in}}%
\pgfpathlineto{\pgfqpoint{5.280758in}{1.609999in}}%
\pgfpathlineto{\pgfqpoint{5.284844in}{1.600260in}}%
\pgfpathlineto{\pgfqpoint{5.288930in}{1.598506in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{1.608383in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{1.602406in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{1.599569in}}%
\pgfpathlineto{\pgfqpoint{5.305275in}{1.594980in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{1.595012in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{1.597095in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{1.588407in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{1.585003in}}%
\pgfpathlineto{\pgfqpoint{5.329793in}{1.575493in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{1.572068in}}%
\pgfpathlineto{\pgfqpoint{5.346139in}{1.586058in}}%
\pgfpathlineto{\pgfqpoint{5.350225in}{1.577663in}}%
\pgfpathlineto{\pgfqpoint{5.354311in}{1.581036in}}%
\pgfpathlineto{\pgfqpoint{5.358397in}{1.574566in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.562636in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{1.568156in}}%
\pgfpathlineto{\pgfqpoint{5.370656in}{1.557687in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{1.554071in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{1.563537in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{1.573608in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{1.586123in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{1.579527in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{1.588563in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{1.585124in}}%
\pgfpathlineto{\pgfqpoint{5.407433in}{1.574053in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{1.576919in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{1.586086in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{1.581246in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{1.590173in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{1.584186in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{1.589697in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{1.582408in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{1.559076in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{1.555320in}}%
\pgfpathlineto{\pgfqpoint{5.448296in}{1.562079in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{1.571497in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{1.564620in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{1.555265in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{1.558965in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{1.570875in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{1.561883in}}%
\pgfpathlineto{\pgfqpoint{5.476900in}{1.563161in}}%
\pgfpathlineto{\pgfqpoint{5.480987in}{1.576135in}}%
\pgfpathlineto{\pgfqpoint{5.485073in}{1.569203in}}%
\pgfpathlineto{\pgfqpoint{5.489159in}{1.570622in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{1.582912in}}%
\pgfpathlineto{\pgfqpoint{5.497332in}{1.579853in}}%
\pgfpathlineto{\pgfqpoint{5.501418in}{1.584565in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{1.576383in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{1.571453in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{1.585629in}}%
\pgfpathlineto{\pgfqpoint{5.521850in}{1.576150in}}%
\pgfpathlineto{\pgfqpoint{5.525936in}{1.576496in}}%
\pgfpathlineto{\pgfqpoint{5.530022in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{1.571019in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{1.575955in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{1.574927in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{1.565320in}}%
\pgfpathlineto{\pgfqpoint{5.554540in}{1.570257in}}%
\pgfpathlineto{\pgfqpoint{5.558626in}{1.557377in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{1.568889in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{1.559441in}}%
\pgfpathlineto{\pgfqpoint{5.574972in}{1.567201in}}%
\pgfpathlineto{\pgfqpoint{5.579058in}{1.558186in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{1.554933in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{1.559365in}}%
\pgfpathlineto{\pgfqpoint{5.591317in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.548877in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{1.568399in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{1.565846in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{1.566452in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{1.565038in}}%
\pgfpathlineto{\pgfqpoint{5.615835in}{1.579222in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{1.583383in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{1.584566in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{1.587781in}}%
\pgfpathlineto{\pgfqpoint{5.632180in}{1.582536in}}%
\pgfpathlineto{\pgfqpoint{5.636266in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{1.594902in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{1.586687in}}%
\pgfpathlineto{\pgfqpoint{5.652611in}{1.606304in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{1.576626in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{1.584134in}}%
\pgfpathlineto{\pgfqpoint{5.668957in}{1.573744in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{1.574435in}}%
\pgfpathlineto{\pgfqpoint{5.681215in}{1.583288in}}%
\pgfpathlineto{\pgfqpoint{5.685302in}{1.592738in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{1.592881in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{1.580092in}}%
\pgfpathlineto{\pgfqpoint{5.705733in}{1.580939in}}%
\pgfpathlineto{\pgfqpoint{5.713906in}{1.572650in}}%
\pgfpathlineto{\pgfqpoint{5.717992in}{1.580727in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{1.580132in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{1.597929in}}%
\pgfpathlineto{\pgfqpoint{5.738424in}{1.591499in}}%
\pgfpathlineto{\pgfqpoint{5.742510in}{1.596284in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{1.611684in}}%
\pgfpathlineto{\pgfqpoint{5.750683in}{1.603975in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{1.605292in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{1.602694in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.606951in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{1.605868in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{1.602298in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{1.601130in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{1.598302in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{1.612531in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{1.602634in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{1.583527in}}%
\pgfpathlineto{\pgfqpoint{5.795632in}{1.588281in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{1.589609in}}%
\pgfpathlineto{\pgfqpoint{5.803805in}{1.588865in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{1.595088in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{1.578225in}}%
\pgfpathlineto{\pgfqpoint{5.820150in}{1.572913in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{1.574457in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{1.595440in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{1.592388in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{1.604508in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{1.612857in}}%
\pgfpathlineto{\pgfqpoint{5.848754in}{1.600918in}}%
\pgfpathlineto{\pgfqpoint{5.852840in}{1.613321in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{1.604818in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{1.590034in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{1.583126in}}%
\pgfpathlineto{\pgfqpoint{5.869185in}{1.590762in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{1.596041in}}%
\pgfpathlineto{\pgfqpoint{5.877358in}{1.579707in}}%
\pgfpathlineto{\pgfqpoint{5.881444in}{1.580617in}}%
\pgfpathlineto{\pgfqpoint{5.885531in}{1.588996in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{1.563541in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{1.563784in}}%
\pgfpathlineto{\pgfqpoint{5.901876in}{1.571233in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{1.559151in}}%
\pgfpathlineto{\pgfqpoint{5.918221in}{1.573452in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{1.576098in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{1.580492in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{1.576969in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{1.568389in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.576718in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.576718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.221859in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{2.233171in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.231835in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{2.211256in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{2.124730in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{2.105353in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{2.082409in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{2.064106in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{2.060895in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{2.052175in}}%
\pgfpathlineto{\pgfqpoint{0.887981in}{2.040620in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{2.038786in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{2.035696in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{2.025727in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{2.033035in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{2.029615in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{2.030190in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{2.016267in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{2.026504in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{2.030482in}}%
\pgfpathlineto{\pgfqpoint{0.932930in}{2.023278in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{2.027207in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{2.021186in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{2.025282in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{2.009881in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{1.999130in}}%
\pgfpathlineto{\pgfqpoint{0.957448in}{2.006394in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{2.005264in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{2.005450in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{1.966349in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{1.966545in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{1.960087in}}%
\pgfpathlineto{\pgfqpoint{1.002397in}{1.939477in}}%
\pgfpathlineto{\pgfqpoint{1.006484in}{1.935944in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.929624in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{1.920994in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{1.919332in}}%
\pgfpathlineto{\pgfqpoint{1.022829in}{1.905853in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{1.903629in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{1.906428in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{1.906071in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{1.892031in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.894544in}}%
\pgfpathlineto{\pgfqpoint{1.047347in}{1.887707in}}%
\pgfpathlineto{\pgfqpoint{1.051433in}{1.877074in}}%
\pgfpathlineto{\pgfqpoint{1.055519in}{1.885576in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{1.867491in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.865346in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{1.856759in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{1.854250in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{1.856172in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{1.838193in}}%
\pgfpathlineto{\pgfqpoint{1.088210in}{1.829295in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{1.824315in}}%
\pgfpathlineto{\pgfqpoint{1.100469in}{1.794931in}}%
\pgfpathlineto{\pgfqpoint{1.104555in}{1.790152in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{1.776358in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{1.774554in}}%
\pgfpathlineto{\pgfqpoint{1.116814in}{1.777314in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.766191in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{1.765521in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{1.767797in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{1.752769in}}%
\pgfpathlineto{\pgfqpoint{1.141332in}{1.756282in}}%
\pgfpathlineto{\pgfqpoint{1.145418in}{1.748513in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{1.744552in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{1.734427in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.739217in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{1.720085in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{1.718188in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{1.718827in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{1.722157in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{1.702308in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.679511in}}%
\pgfpathlineto{\pgfqpoint{1.198540in}{1.676029in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{1.667927in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{1.661908in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{1.669495in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{1.671714in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{1.672604in}}%
\pgfpathlineto{\pgfqpoint{1.231230in}{1.679693in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{1.669177in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{1.654159in}}%
\pgfpathlineto{\pgfqpoint{1.243489in}{1.664250in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{1.669612in}}%
\pgfpathlineto{\pgfqpoint{1.255748in}{1.668920in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{1.663749in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{1.667476in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{1.668640in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{1.659880in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{1.652485in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{1.656141in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{1.654366in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{1.647589in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{1.653705in}}%
\pgfpathlineto{\pgfqpoint{1.308870in}{1.664862in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.652854in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{1.661128in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{1.659397in}}%
\pgfpathlineto{\pgfqpoint{1.325215in}{1.650642in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{1.638236in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.636639in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.630728in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{1.629883in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{1.626079in}}%
\pgfpathlineto{\pgfqpoint{1.349733in}{1.634373in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.357906in}{1.652111in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{1.647822in}}%
\pgfpathlineto{\pgfqpoint{1.366078in}{1.640988in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{1.642192in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{1.634872in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{1.637825in}}%
\pgfpathlineto{\pgfqpoint{1.386510in}{1.625704in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{1.617037in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{1.626816in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{1.628964in}}%
\pgfpathlineto{\pgfqpoint{1.406941in}{1.636917in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{1.641877in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{1.642973in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{1.639154in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.646117in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{1.656748in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{1.657024in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{1.651195in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{1.653976in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{1.661805in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{1.660887in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.455977in}{1.654692in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{1.640856in}}%
\pgfpathlineto{\pgfqpoint{1.464150in}{1.639440in}}%
\pgfpathlineto{\pgfqpoint{1.468236in}{1.627011in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{1.612366in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{1.616666in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{1.605517in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{1.602737in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{1.612353in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{1.614443in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{1.606342in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{1.614889in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{1.609453in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{1.617771in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{1.616670in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{1.620926in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{1.614858in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{1.610557in}}%
\pgfpathlineto{\pgfqpoint{1.545876in}{1.611276in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{1.599808in}}%
\pgfpathlineto{\pgfqpoint{1.558135in}{1.597277in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{1.601381in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{1.587277in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{1.577496in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{1.573287in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{1.575613in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{1.587250in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{1.585430in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{1.578832in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{1.587444in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{1.601063in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{1.589981in}}%
\pgfpathlineto{\pgfqpoint{1.615343in}{1.573745in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{1.570646in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{1.574082in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{1.573728in}}%
\pgfpathlineto{\pgfqpoint{1.631688in}{1.569889in}}%
\pgfpathlineto{\pgfqpoint{1.635774in}{1.582407in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{1.578218in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{1.579686in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{1.576026in}}%
\pgfpathlineto{\pgfqpoint{1.652120in}{1.567777in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{1.579246in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{1.575490in}}%
\pgfpathlineto{\pgfqpoint{1.668465in}{1.575966in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{1.567351in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{1.562711in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{1.565339in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{1.556242in}}%
\pgfpathlineto{\pgfqpoint{1.688896in}{1.560417in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{1.558751in}}%
\pgfpathlineto{\pgfqpoint{1.697069in}{1.555006in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{1.544485in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{1.553138in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{1.555755in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{1.568098in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.569107in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{1.579845in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{1.576189in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{1.569734in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{1.574715in}}%
\pgfpathlineto{\pgfqpoint{1.742018in}{1.586775in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.571629in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{1.573582in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{1.573420in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{1.576477in}}%
\pgfpathlineto{\pgfqpoint{1.762450in}{1.567867in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.557077in}}%
\pgfpathlineto{\pgfqpoint{1.774709in}{1.556995in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{1.536034in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{1.530815in}}%
\pgfpathlineto{\pgfqpoint{1.791054in}{1.542427in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{1.540048in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{1.541045in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{1.544805in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{1.533136in}}%
\pgfpathlineto{\pgfqpoint{1.815572in}{1.552281in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{1.539513in}}%
\pgfpathlineto{\pgfqpoint{1.823744in}{1.540068in}}%
\pgfpathlineto{\pgfqpoint{1.836003in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.551103in}}%
\pgfpathlineto{\pgfqpoint{1.844176in}{1.541123in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{1.538525in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{1.549103in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{1.554156in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{1.556509in}}%
\pgfpathlineto{\pgfqpoint{1.868694in}{1.548080in}}%
\pgfpathlineto{\pgfqpoint{1.872780in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.876866in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{1.554449in}}%
\pgfpathlineto{\pgfqpoint{1.885039in}{1.551393in}}%
\pgfpathlineto{\pgfqpoint{1.889125in}{1.559209in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{1.544648in}}%
\pgfpathlineto{\pgfqpoint{1.897298in}{1.540524in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.546087in}}%
\pgfpathlineto{\pgfqpoint{1.909557in}{1.523102in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{1.518648in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{1.527507in}}%
\pgfpathlineto{\pgfqpoint{1.925902in}{1.531579in}}%
\pgfpathlineto{\pgfqpoint{1.929988in}{1.525064in}}%
\pgfpathlineto{\pgfqpoint{1.934075in}{1.522528in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{1.536047in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{1.537041in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{1.529886in}}%
\pgfpathlineto{\pgfqpoint{1.954506in}{1.535600in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{1.543492in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{1.537852in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{1.547263in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.540949in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{1.540545in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{1.995369in}{1.547085in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{1.541280in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{1.549110in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{1.546002in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.550868in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{1.553270in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{1.548603in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{1.538484in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{1.536226in}}%
\pgfpathlineto{\pgfqpoint{2.036232in}{1.530144in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{1.546082in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{1.519902in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{1.524894in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{1.519314in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{1.519918in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{1.525768in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{1.523185in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{1.528618in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{1.532645in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{1.545183in}}%
\pgfpathlineto{\pgfqpoint{2.097527in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{1.547356in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{1.537500in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{1.530075in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{1.542565in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{1.544788in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{1.534676in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{1.545102in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{1.540759in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{1.546940in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{1.528490in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{1.531633in}}%
\pgfpathlineto{\pgfqpoint{2.175167in}{1.526618in}}%
\pgfpathlineto{\pgfqpoint{2.179253in}{1.534651in}}%
\pgfpathlineto{\pgfqpoint{2.183339in}{1.526967in}}%
\pgfpathlineto{\pgfqpoint{2.187425in}{1.529905in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{1.536835in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{1.533521in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{1.533932in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{1.529727in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{1.531799in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{1.536781in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{1.532140in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{1.531304in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.525737in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{1.514093in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{1.517811in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.513564in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{1.506849in}}%
\pgfpathlineto{\pgfqpoint{2.248720in}{1.525767in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{1.511378in}}%
\pgfpathlineto{\pgfqpoint{2.260979in}{1.522751in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.515982in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{1.515936in}}%
\pgfpathlineto{\pgfqpoint{2.273238in}{1.521556in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{1.529371in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{1.528098in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{1.536279in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{1.530117in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{1.535953in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{1.535063in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{1.539567in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.543292in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{1.541909in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{1.534831in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{1.537620in}}%
\pgfpathlineto{\pgfqpoint{2.326360in}{1.536784in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{1.527201in}}%
\pgfpathlineto{\pgfqpoint{2.338619in}{1.534772in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{1.528004in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{2.354964in}{1.529000in}}%
\pgfpathlineto{\pgfqpoint{2.359050in}{1.545520in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{1.539138in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{1.527570in}}%
\pgfpathlineto{\pgfqpoint{2.371309in}{1.534954in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{1.531078in}}%
\pgfpathlineto{\pgfqpoint{2.383568in}{1.535812in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{1.520985in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{1.512194in}}%
\pgfpathlineto{\pgfqpoint{2.399913in}{1.522952in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{1.528958in}}%
\pgfpathlineto{\pgfqpoint{2.408086in}{1.528573in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{1.531719in}}%
\pgfpathlineto{\pgfqpoint{2.416259in}{1.531735in}}%
\pgfpathlineto{\pgfqpoint{2.420345in}{1.518219in}}%
\pgfpathlineto{\pgfqpoint{2.424431in}{1.510957in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{1.520223in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{1.517621in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{1.521522in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{1.516213in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{1.517292in}}%
\pgfpathlineto{\pgfqpoint{2.448949in}{1.526311in}}%
\pgfpathlineto{\pgfqpoint{2.453035in}{1.513222in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{2.461208in}{1.532596in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.529539in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{1.538074in}}%
\pgfpathlineto{\pgfqpoint{2.473467in}{1.542029in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{1.539662in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{1.535394in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{1.542738in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{1.525810in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.541550in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{1.530561in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{1.531131in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{1.534309in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{1.530938in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{1.543660in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{1.540274in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{1.543151in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{1.550688in}}%
\pgfpathlineto{\pgfqpoint{2.538848in}{1.545665in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{1.549563in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{1.545585in}}%
\pgfpathlineto{\pgfqpoint{2.551107in}{1.536915in}}%
\pgfpathlineto{\pgfqpoint{2.555193in}{1.542360in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{1.530173in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{1.530273in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{1.526844in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{1.525154in}}%
\pgfpathlineto{\pgfqpoint{2.575624in}{1.532119in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{1.531556in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{1.525309in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{1.528936in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{1.504032in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{1.521758in}}%
\pgfpathlineto{\pgfqpoint{2.608315in}{1.531565in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{1.527237in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{1.544048in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{1.543926in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{1.530802in}}%
\pgfpathlineto{\pgfqpoint{2.628746in}{1.531995in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{1.511910in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{1.517838in}}%
\pgfpathlineto{\pgfqpoint{2.645092in}{1.504701in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{1.497484in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{1.516298in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{1.514178in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{1.520481in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{1.516786in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{1.519867in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{1.528803in}}%
\pgfpathlineto{\pgfqpoint{2.690041in}{1.523681in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{1.522724in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{1.529340in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{1.528039in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{1.511758in}}%
\pgfpathlineto{\pgfqpoint{2.710472in}{1.505499in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{1.504728in}}%
\pgfpathlineto{\pgfqpoint{2.718645in}{1.509794in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{1.504862in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.503507in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{1.508352in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.516550in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{1.513929in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{1.508170in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.508061in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.520571in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{1.518826in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{1.531182in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{1.529376in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{1.529040in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{1.518581in}}%
\pgfpathlineto{\pgfqpoint{2.775853in}{1.514609in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.512016in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{1.519969in}}%
\pgfpathlineto{\pgfqpoint{2.792198in}{1.509784in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{1.507363in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{1.499205in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{1.509708in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{1.507861in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.512709in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{1.508035in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.515850in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{1.504431in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{1.507968in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{1.500890in}}%
\pgfpathlineto{\pgfqpoint{2.857579in}{1.513354in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.522528in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{1.528959in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{1.533130in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.534690in}}%
\pgfpathlineto{\pgfqpoint{2.878011in}{1.529529in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{1.535817in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{1.536313in}}%
\pgfpathlineto{\pgfqpoint{2.890270in}{1.541958in}}%
\pgfpathlineto{\pgfqpoint{2.894356in}{1.545218in}}%
\pgfpathlineto{\pgfqpoint{2.898442in}{1.541591in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{1.544636in}}%
\pgfpathlineto{\pgfqpoint{2.914788in}{1.527018in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{1.535352in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{1.536477in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{1.524841in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{1.528777in}}%
\pgfpathlineto{\pgfqpoint{2.935219in}{1.515703in}}%
\pgfpathlineto{\pgfqpoint{2.939305in}{1.522159in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{1.516827in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.523551in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.535613in}}%
\pgfpathlineto{\pgfqpoint{2.955651in}{1.534868in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{1.536273in}}%
\pgfpathlineto{\pgfqpoint{2.963823in}{1.528930in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{1.516725in}}%
\pgfpathlineto{\pgfqpoint{2.971996in}{1.527540in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{1.530314in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{1.537569in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.538706in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{1.538262in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{1.542020in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{1.537525in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{1.537683in}}%
\pgfpathlineto{\pgfqpoint{3.008773in}{1.531697in}}%
\pgfpathlineto{\pgfqpoint{3.012859in}{1.529609in}}%
\pgfpathlineto{\pgfqpoint{3.016945in}{1.533524in}}%
\pgfpathlineto{\pgfqpoint{3.021032in}{1.534024in}}%
\pgfpathlineto{\pgfqpoint{3.025118in}{1.525842in}}%
\pgfpathlineto{\pgfqpoint{3.029204in}{1.532393in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{1.531675in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{1.529376in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{1.523392in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{1.541599in}}%
\pgfpathlineto{\pgfqpoint{3.061895in}{1.533972in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{1.544037in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{1.543620in}}%
\pgfpathlineto{\pgfqpoint{3.074153in}{1.539779in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{1.540707in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{1.535170in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{1.534229in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.524852in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{3.115017in}{1.526927in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{1.516603in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{1.514911in}}%
\pgfpathlineto{\pgfqpoint{3.127275in}{1.517635in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{1.513266in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{1.513185in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.524017in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{1.524652in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{1.521631in}}%
\pgfpathlineto{\pgfqpoint{3.151793in}{1.516403in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{1.503938in}}%
\pgfpathlineto{\pgfqpoint{3.159966in}{1.514117in}}%
\pgfpathlineto{\pgfqpoint{3.172225in}{1.529169in}}%
\pgfpathlineto{\pgfqpoint{3.180397in}{1.516175in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{1.516411in}}%
\pgfpathlineto{\pgfqpoint{3.188570in}{1.513487in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{1.515921in}}%
\pgfpathlineto{\pgfqpoint{3.196743in}{1.510274in}}%
\pgfpathlineto{\pgfqpoint{3.200829in}{1.519690in}}%
\pgfpathlineto{\pgfqpoint{3.204915in}{1.521912in}}%
\pgfpathlineto{\pgfqpoint{3.209002in}{1.526160in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{1.525039in}}%
\pgfpathlineto{\pgfqpoint{3.217174in}{1.521129in}}%
\pgfpathlineto{\pgfqpoint{3.221260in}{1.526780in}}%
\pgfpathlineto{\pgfqpoint{3.225347in}{1.523932in}}%
\pgfpathlineto{\pgfqpoint{3.229433in}{1.518975in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{1.511565in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{1.512420in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{1.518072in}}%
\pgfpathlineto{\pgfqpoint{3.253951in}{1.519618in}}%
\pgfpathlineto{\pgfqpoint{3.262123in}{1.514654in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{1.504963in}}%
\pgfpathlineto{\pgfqpoint{3.270296in}{1.501970in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.524578in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{1.516774in}}%
\pgfpathlineto{\pgfqpoint{3.282555in}{1.515446in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{1.511746in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{1.511965in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{1.516374in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.523295in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{1.524152in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{1.512652in}}%
\pgfpathlineto{\pgfqpoint{3.315245in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{3.319332in}{1.492390in}}%
\pgfpathlineto{\pgfqpoint{3.323418in}{1.505310in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{1.503293in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{1.508886in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{1.494637in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{1.492985in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{1.493705in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{1.485660in}}%
\pgfpathlineto{\pgfqpoint{3.360195in}{1.493961in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{1.494568in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{1.500036in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{1.516417in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{1.510262in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{1.522692in}}%
\pgfpathlineto{\pgfqpoint{3.388799in}{1.523979in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{1.520676in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{1.513722in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{1.525460in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{1.525665in}}%
\pgfpathlineto{\pgfqpoint{3.417403in}{1.533185in}}%
\pgfpathlineto{\pgfqpoint{3.421489in}{1.537337in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.525883in}}%
\pgfpathlineto{\pgfqpoint{3.433748in}{1.511314in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{1.514478in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{1.512869in}}%
\pgfpathlineto{\pgfqpoint{3.450093in}{1.508390in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{1.506003in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{1.507390in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{1.517486in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{1.519349in}}%
\pgfpathlineto{\pgfqpoint{3.478698in}{1.514054in}}%
\pgfpathlineto{\pgfqpoint{3.482784in}{1.501805in}}%
\pgfpathlineto{\pgfqpoint{3.486870in}{1.497011in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{1.502341in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{1.501934in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{1.490115in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{1.490365in}}%
\pgfpathlineto{\pgfqpoint{3.511388in}{1.498674in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{1.493099in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{1.487854in}}%
\pgfpathlineto{\pgfqpoint{3.531820in}{1.491162in}}%
\pgfpathlineto{\pgfqpoint{3.535906in}{1.489662in}}%
\pgfpathlineto{\pgfqpoint{3.539992in}{1.493803in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{1.521927in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{1.513404in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{1.508466in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{1.511926in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{1.502861in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{3.572683in}{1.502249in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{1.487099in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{1.482242in}}%
\pgfpathlineto{\pgfqpoint{3.584941in}{1.497002in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{1.495709in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.509888in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{1.519856in}}%
\pgfpathlineto{\pgfqpoint{3.605373in}{1.518676in}}%
\pgfpathlineto{\pgfqpoint{3.609459in}{1.514930in}}%
\pgfpathlineto{\pgfqpoint{3.613546in}{1.507696in}}%
\pgfpathlineto{\pgfqpoint{3.617632in}{1.519067in}}%
\pgfpathlineto{\pgfqpoint{3.621718in}{1.520424in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{1.516867in}}%
\pgfpathlineto{\pgfqpoint{3.633977in}{1.523312in}}%
\pgfpathlineto{\pgfqpoint{3.638063in}{1.518763in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{1.519035in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{1.536641in}}%
\pgfpathlineto{\pgfqpoint{3.650322in}{1.519647in}}%
\pgfpathlineto{\pgfqpoint{3.654409in}{1.531301in}}%
\pgfpathlineto{\pgfqpoint{3.658495in}{1.538478in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{1.532198in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{1.543454in}}%
\pgfpathlineto{\pgfqpoint{3.670754in}{1.545694in}}%
\pgfpathlineto{\pgfqpoint{3.674840in}{1.542536in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{1.545034in}}%
\pgfpathlineto{\pgfqpoint{3.683013in}{1.536972in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{1.532691in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{1.532962in}}%
\pgfpathlineto{\pgfqpoint{3.695272in}{1.521748in}}%
\pgfpathlineto{\pgfqpoint{3.699358in}{1.522383in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{1.516028in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{1.518788in}}%
\pgfpathlineto{\pgfqpoint{3.711617in}{1.517531in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{1.504395in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{1.508190in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{1.509265in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{1.522111in}}%
\pgfpathlineto{\pgfqpoint{3.732048in}{1.526259in}}%
\pgfpathlineto{\pgfqpoint{3.736135in}{1.522659in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{1.512274in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{1.513120in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{1.511254in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{1.504919in}}%
\pgfpathlineto{\pgfqpoint{3.756566in}{1.508423in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{1.506878in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{1.496252in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{1.493139in}}%
\pgfpathlineto{\pgfqpoint{3.772911in}{1.495805in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{1.495277in}}%
\pgfpathlineto{\pgfqpoint{3.781084in}{1.499694in}}%
\pgfpathlineto{\pgfqpoint{3.785170in}{1.501552in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{1.509126in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{1.494956in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{1.498377in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{1.496059in}}%
\pgfpathlineto{\pgfqpoint{3.805602in}{1.507006in}}%
\pgfpathlineto{\pgfqpoint{3.809688in}{1.505716in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{1.511864in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{1.505367in}}%
\pgfpathlineto{\pgfqpoint{3.821947in}{1.503724in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{1.508078in}}%
\pgfpathlineto{\pgfqpoint{3.830120in}{1.505057in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{1.513226in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{1.504356in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{1.518603in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{1.506932in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{1.504464in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{1.512271in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{1.500858in}}%
\pgfpathlineto{\pgfqpoint{3.875069in}{1.502348in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{1.504678in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{1.502000in}}%
\pgfpathlineto{\pgfqpoint{3.899587in}{1.520516in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{1.513954in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{1.513256in}}%
\pgfpathlineto{\pgfqpoint{3.911846in}{1.521989in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{1.535542in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{1.535226in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{1.531018in}}%
\pgfpathlineto{\pgfqpoint{3.928191in}{1.537831in}}%
\pgfpathlineto{\pgfqpoint{3.932277in}{1.534810in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{1.538800in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{3.944536in}{1.537136in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{1.547183in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{1.541789in}}%
\pgfpathlineto{\pgfqpoint{3.956795in}{1.529450in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{1.530382in}}%
\pgfpathlineto{\pgfqpoint{3.964968in}{1.533143in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{1.531472in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{1.538090in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.537018in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.540937in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{1.542275in}}%
\pgfpathlineto{\pgfqpoint{3.997658in}{1.546094in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{1.541172in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.559044in}}%
\pgfpathlineto{\pgfqpoint{4.014003in}{1.548988in}}%
\pgfpathlineto{\pgfqpoint{4.018090in}{1.551203in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{1.554735in}}%
\pgfpathlineto{\pgfqpoint{4.026262in}{1.553460in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{1.530766in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{1.532960in}}%
\pgfpathlineto{\pgfqpoint{4.042608in}{1.527376in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{1.527976in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{1.525348in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{1.518244in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{1.510331in}}%
\pgfpathlineto{\pgfqpoint{4.067125in}{1.516542in}}%
\pgfpathlineto{\pgfqpoint{4.071212in}{1.530508in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{1.526508in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{1.518416in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{1.533925in}}%
\pgfpathlineto{\pgfqpoint{4.087557in}{1.529163in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{1.538866in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{1.528266in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{1.512719in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{1.521426in}}%
\pgfpathlineto{\pgfqpoint{4.107988in}{1.518977in}}%
\pgfpathlineto{\pgfqpoint{4.112075in}{1.509416in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{1.504742in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{1.504558in}}%
\pgfpathlineto{\pgfqpoint{4.128420in}{1.512102in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{1.510013in}}%
\pgfpathlineto{\pgfqpoint{4.136593in}{1.522751in}}%
\pgfpathlineto{\pgfqpoint{4.140679in}{1.521547in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{4.152938in}{1.541649in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{1.550297in}}%
\pgfpathlineto{\pgfqpoint{4.169283in}{1.537054in}}%
\pgfpathlineto{\pgfqpoint{4.173369in}{1.531181in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{1.519462in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{1.532661in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{1.526165in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{1.533598in}}%
\pgfpathlineto{\pgfqpoint{4.193801in}{1.528104in}}%
\pgfpathlineto{\pgfqpoint{4.197887in}{1.533497in}}%
\pgfpathlineto{\pgfqpoint{4.201973in}{1.534122in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{1.539833in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{1.550789in}}%
\pgfpathlineto{\pgfqpoint{4.214232in}{1.549844in}}%
\pgfpathlineto{\pgfqpoint{4.218319in}{1.539759in}}%
\pgfpathlineto{\pgfqpoint{4.226491in}{1.551340in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{1.542333in}}%
\pgfpathlineto{\pgfqpoint{4.234664in}{1.538484in}}%
\pgfpathlineto{\pgfqpoint{4.238750in}{1.530762in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{1.532370in}}%
\pgfpathlineto{\pgfqpoint{4.246923in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{1.527751in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{1.538355in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{1.542200in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{1.549707in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{1.549181in}}%
\pgfpathlineto{\pgfqpoint{4.271441in}{1.541750in}}%
\pgfpathlineto{\pgfqpoint{4.275527in}{1.540667in}}%
\pgfpathlineto{\pgfqpoint{4.279613in}{1.544947in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{1.545889in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{1.550984in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{1.540157in}}%
\pgfpathlineto{\pgfqpoint{4.300045in}{1.535144in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{1.527062in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{1.532319in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{1.565130in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{1.563963in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{1.559093in}}%
\pgfpathlineto{\pgfqpoint{4.332735in}{1.555978in}}%
\pgfpathlineto{\pgfqpoint{4.336821in}{1.560376in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{1.561576in}}%
\pgfpathlineto{\pgfqpoint{4.344994in}{1.571598in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{1.558764in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{1.553598in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{1.554100in}}%
\pgfpathlineto{\pgfqpoint{4.361339in}{1.549109in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{1.549429in}}%
\pgfpathlineto{\pgfqpoint{4.369512in}{1.542831in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{1.550258in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{1.533763in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{1.536124in}}%
\pgfpathlineto{\pgfqpoint{4.389943in}{1.548661in}}%
\pgfpathlineto{\pgfqpoint{4.394030in}{1.545045in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.551568in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{1.543076in}}%
\pgfpathlineto{\pgfqpoint{4.406289in}{1.539284in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{1.551714in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{1.541877in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{1.536168in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{1.541303in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{1.537947in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{1.529757in}}%
\pgfpathlineto{\pgfqpoint{4.438979in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{1.527364in}}%
\pgfpathlineto{\pgfqpoint{4.451238in}{1.549827in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{1.550441in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.539426in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{1.543135in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{1.539905in}}%
\pgfpathlineto{\pgfqpoint{4.471669in}{1.553676in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{1.557509in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{1.556894in}}%
\pgfpathlineto{\pgfqpoint{4.492101in}{1.542903in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{1.550673in}}%
\pgfpathlineto{\pgfqpoint{4.500274in}{1.551099in}}%
\pgfpathlineto{\pgfqpoint{4.504360in}{1.549773in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{1.534461in}}%
\pgfpathlineto{\pgfqpoint{4.512533in}{1.538065in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{1.538312in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{1.531863in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{1.539242in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{1.550072in}}%
\pgfpathlineto{\pgfqpoint{4.537050in}{1.549630in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{1.553883in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.551694in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{1.554552in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{1.561827in}}%
\pgfpathlineto{\pgfqpoint{4.557482in}{1.556054in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{1.545372in}}%
\pgfpathlineto{\pgfqpoint{4.565654in}{1.541365in}}%
\pgfpathlineto{\pgfqpoint{4.573827in}{1.568321in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{1.561765in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{1.560738in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{1.562841in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{1.562703in}}%
\pgfpathlineto{\pgfqpoint{4.594259in}{1.567527in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{1.561471in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{1.551585in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{1.553265in}}%
\pgfpathlineto{\pgfqpoint{4.610604in}{1.560760in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{1.556292in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{1.560701in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{1.567331in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{1.565051in}}%
\pgfpathlineto{\pgfqpoint{4.631035in}{1.570643in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{1.560257in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{1.553739in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{1.549400in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{1.557333in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{1.556493in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{1.550911in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{1.553075in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{1.570895in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{1.567983in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{1.571159in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{1.568307in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{1.568201in}}%
\pgfpathlineto{\pgfqpoint{4.692330in}{1.565501in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{1.569354in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{1.576434in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{1.571986in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{1.572202in}}%
\pgfpathlineto{\pgfqpoint{4.712761in}{1.577314in}}%
\pgfpathlineto{\pgfqpoint{4.716848in}{1.571017in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{1.584826in}}%
\pgfpathlineto{\pgfqpoint{4.725020in}{1.582619in}}%
\pgfpathlineto{\pgfqpoint{4.729107in}{1.576142in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{1.591427in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{1.601883in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{1.590833in}}%
\pgfpathlineto{\pgfqpoint{4.753624in}{1.593798in}}%
\pgfpathlineto{\pgfqpoint{4.757711in}{1.591843in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{1.588654in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{1.583318in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{1.588281in}}%
\pgfpathlineto{\pgfqpoint{4.774056in}{1.579416in}}%
\pgfpathlineto{\pgfqpoint{4.778142in}{1.576900in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.549265in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{1.539456in}}%
\pgfpathlineto{\pgfqpoint{4.802660in}{1.540788in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{1.544215in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.551115in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{1.545894in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{1.548372in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{1.540329in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{1.540778in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{1.545499in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{1.539268in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{1.540459in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{1.546840in}}%
\pgfpathlineto{\pgfqpoint{4.855782in}{1.544198in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{1.549836in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.545258in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{1.544021in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{1.547098in}}%
\pgfpathlineto{\pgfqpoint{4.876214in}{1.558912in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{1.566972in}}%
\pgfpathlineto{\pgfqpoint{4.888472in}{1.560564in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{1.565920in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{1.576030in}}%
\pgfpathlineto{\pgfqpoint{4.904818in}{1.565735in}}%
\pgfpathlineto{\pgfqpoint{4.908904in}{1.573270in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{1.586011in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{1.588097in}}%
\pgfpathlineto{\pgfqpoint{4.921163in}{1.580924in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{1.589585in}}%
\pgfpathlineto{\pgfqpoint{4.929336in}{1.585214in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{1.588520in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{1.581405in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{1.577803in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{1.571913in}}%
\pgfpathlineto{\pgfqpoint{4.949767in}{1.574589in}}%
\pgfpathlineto{\pgfqpoint{4.957940in}{1.573366in}}%
\pgfpathlineto{\pgfqpoint{4.962026in}{1.574200in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{1.560162in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{1.561543in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{1.573287in}}%
\pgfpathlineto{\pgfqpoint{4.978371in}{1.591974in}}%
\pgfpathlineto{\pgfqpoint{4.982457in}{1.584944in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{1.573449in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{1.567162in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{1.567170in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{1.577104in}}%
\pgfpathlineto{\pgfqpoint{5.002889in}{1.577630in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{1.576619in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{1.571091in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{1.570724in}}%
\pgfpathlineto{\pgfqpoint{5.023321in}{1.577548in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{1.565473in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{1.574294in}}%
\pgfpathlineto{\pgfqpoint{5.039666in}{1.574455in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{1.572191in}}%
\pgfpathlineto{\pgfqpoint{5.047838in}{1.576664in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{1.567038in}}%
\pgfpathlineto{\pgfqpoint{5.056011in}{1.554179in}}%
\pgfpathlineto{\pgfqpoint{5.060097in}{1.556005in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{1.566171in}}%
\pgfpathlineto{\pgfqpoint{5.068270in}{1.564320in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.583852in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.584417in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{1.589752in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{1.607246in}}%
\pgfpathlineto{\pgfqpoint{5.092788in}{1.610495in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{1.589046in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{1.595772in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{1.598887in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{1.586445in}}%
\pgfpathlineto{\pgfqpoint{5.121392in}{1.580058in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.571290in}}%
\pgfpathlineto{\pgfqpoint{5.133651in}{1.575111in}}%
\pgfpathlineto{\pgfqpoint{5.137737in}{1.575664in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{1.574833in}}%
\pgfpathlineto{\pgfqpoint{5.145910in}{1.585338in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{1.587430in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{1.580573in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{1.588087in}}%
\pgfpathlineto{\pgfqpoint{5.166341in}{1.590575in}}%
\pgfpathlineto{\pgfqpoint{5.170427in}{1.585829in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{1.587922in}}%
\pgfpathlineto{\pgfqpoint{5.178600in}{1.601589in}}%
\pgfpathlineto{\pgfqpoint{5.182686in}{1.607649in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{1.609045in}}%
\pgfpathlineto{\pgfqpoint{5.190859in}{1.617369in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{1.615356in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{1.617101in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{1.615730in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{1.626353in}}%
\pgfpathlineto{\pgfqpoint{5.215377in}{1.622403in}}%
\pgfpathlineto{\pgfqpoint{5.219463in}{1.613135in}}%
\pgfpathlineto{\pgfqpoint{5.223549in}{1.611180in}}%
\pgfpathlineto{\pgfqpoint{5.227636in}{1.598034in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{1.581467in}}%
\pgfpathlineto{\pgfqpoint{5.243981in}{1.598137in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{1.593666in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{1.582748in}}%
\pgfpathlineto{\pgfqpoint{5.260326in}{1.594464in}}%
\pgfpathlineto{\pgfqpoint{5.264412in}{1.592565in}}%
\pgfpathlineto{\pgfqpoint{5.268499in}{1.596945in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{1.588111in}}%
\pgfpathlineto{\pgfqpoint{5.276671in}{1.592654in}}%
\pgfpathlineto{\pgfqpoint{5.280758in}{1.587948in}}%
\pgfpathlineto{\pgfqpoint{5.284844in}{1.590434in}}%
\pgfpathlineto{\pgfqpoint{5.288930in}{1.594910in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{1.588431in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{1.591385in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{1.599267in}}%
\pgfpathlineto{\pgfqpoint{5.305275in}{1.597156in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{1.580426in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{1.575140in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{1.576781in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{1.583719in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{1.571019in}}%
\pgfpathlineto{\pgfqpoint{5.346139in}{1.580753in}}%
\pgfpathlineto{\pgfqpoint{5.354311in}{1.568964in}}%
\pgfpathlineto{\pgfqpoint{5.358397in}{1.566876in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.568709in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{1.572844in}}%
\pgfpathlineto{\pgfqpoint{5.370656in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{1.562222in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{1.563166in}}%
\pgfpathlineto{\pgfqpoint{5.382915in}{1.560088in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{1.570491in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{1.571340in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{1.567431in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{1.567274in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{1.564423in}}%
\pgfpathlineto{\pgfqpoint{5.407433in}{1.559283in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{1.552059in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{1.555653in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{1.564656in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{1.565057in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{1.567609in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{1.559982in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{1.557749in}}%
\pgfpathlineto{\pgfqpoint{5.448296in}{1.565862in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{1.562922in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{1.565786in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{1.577649in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{1.569695in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{1.559295in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{1.559411in}}%
\pgfpathlineto{\pgfqpoint{5.476900in}{1.552482in}}%
\pgfpathlineto{\pgfqpoint{5.485073in}{1.560628in}}%
\pgfpathlineto{\pgfqpoint{5.489159in}{1.563681in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{1.575991in}}%
\pgfpathlineto{\pgfqpoint{5.497332in}{1.564070in}}%
\pgfpathlineto{\pgfqpoint{5.501418in}{1.561178in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{1.563740in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{1.545268in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{1.555029in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{1.561838in}}%
\pgfpathlineto{\pgfqpoint{5.521850in}{1.565699in}}%
\pgfpathlineto{\pgfqpoint{5.525936in}{1.565299in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{1.548738in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{1.561790in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{1.576589in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{1.577792in}}%
\pgfpathlineto{\pgfqpoint{5.554540in}{1.577550in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{1.592594in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{1.585109in}}%
\pgfpathlineto{\pgfqpoint{5.570885in}{1.587193in}}%
\pgfpathlineto{\pgfqpoint{5.574972in}{1.578655in}}%
\pgfpathlineto{\pgfqpoint{5.579058in}{1.578688in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{1.590113in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{1.590235in}}%
\pgfpathlineto{\pgfqpoint{5.591317in}{1.580387in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.575626in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{1.568862in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{1.562668in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{1.567562in}}%
\pgfpathlineto{\pgfqpoint{5.615835in}{1.561139in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{1.562804in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{1.574108in}}%
\pgfpathlineto{\pgfqpoint{5.632180in}{1.584659in}}%
\pgfpathlineto{\pgfqpoint{5.636266in}{1.593668in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{1.593376in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{1.595283in}}%
\pgfpathlineto{\pgfqpoint{5.652611in}{1.590682in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{1.588915in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{1.604069in}}%
\pgfpathlineto{\pgfqpoint{5.668957in}{1.597810in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{5.681215in}{1.587445in}}%
\pgfpathlineto{\pgfqpoint{5.685302in}{1.579097in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{1.589441in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{1.583957in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{1.582378in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{1.582156in}}%
\pgfpathlineto{\pgfqpoint{5.705733in}{1.579464in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{1.578723in}}%
\pgfpathlineto{\pgfqpoint{5.713906in}{1.586683in}}%
\pgfpathlineto{\pgfqpoint{5.717992in}{1.581467in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{1.581021in}}%
\pgfpathlineto{\pgfqpoint{5.730251in}{1.589120in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{1.580739in}}%
\pgfpathlineto{\pgfqpoint{5.738424in}{1.582493in}}%
\pgfpathlineto{\pgfqpoint{5.742510in}{1.581867in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{1.574627in}}%
\pgfpathlineto{\pgfqpoint{5.750683in}{1.571268in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{1.583747in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.595081in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{1.593052in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{1.605305in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{1.588998in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{1.583285in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{1.591534in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{1.584476in}}%
\pgfpathlineto{\pgfqpoint{5.795632in}{1.586142in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{1.592115in}}%
\pgfpathlineto{\pgfqpoint{5.803805in}{1.602670in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{1.595055in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{1.593323in}}%
\pgfpathlineto{\pgfqpoint{5.820150in}{1.583804in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{1.580790in}}%
\pgfpathlineto{\pgfqpoint{5.828322in}{1.593611in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{1.594123in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{1.599050in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{1.589047in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{1.573259in}}%
\pgfpathlineto{\pgfqpoint{5.848754in}{1.574338in}}%
\pgfpathlineto{\pgfqpoint{5.852840in}{1.571315in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{1.575806in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{1.584590in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{1.576123in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{1.572964in}}%
\pgfpathlineto{\pgfqpoint{5.877358in}{1.580612in}}%
\pgfpathlineto{\pgfqpoint{5.881444in}{1.576102in}}%
\pgfpathlineto{\pgfqpoint{5.885531in}{1.577173in}}%
\pgfpathlineto{\pgfqpoint{5.889617in}{1.568669in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{1.564162in}}%
\pgfpathlineto{\pgfqpoint{5.901876in}{1.559163in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{1.560233in}}%
\pgfpathlineto{\pgfqpoint{5.910048in}{1.564339in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{1.563897in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{1.577798in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{1.577888in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{1.595272in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.592732in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.592732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.227440in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{2.233018in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.229450in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{2.211783in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{2.124666in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{2.100359in}}%
\pgfpathlineto{\pgfqpoint{0.867549in}{2.092764in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{2.080170in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{2.061001in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{2.049611in}}%
\pgfpathlineto{\pgfqpoint{0.887981in}{2.038598in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{2.032671in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{2.025811in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{2.031035in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{2.027150in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{2.029817in}}%
\pgfpathlineto{\pgfqpoint{0.916585in}{2.024259in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{2.016282in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{2.026390in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{2.029103in}}%
\pgfpathlineto{\pgfqpoint{0.932930in}{2.025045in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{2.025351in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{2.021383in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{2.022705in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{1.997413in}}%
\pgfpathlineto{\pgfqpoint{0.957448in}{2.005976in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{2.002914in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{2.003978in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{1.966549in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{1.968540in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{1.968823in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{1.967091in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{1.962394in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{1.943155in}}%
\pgfpathlineto{\pgfqpoint{1.002397in}{1.944683in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.923704in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{1.922194in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{1.915368in}}%
\pgfpathlineto{\pgfqpoint{1.022829in}{1.905217in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{1.902072in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{1.909038in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{1.909025in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{1.895167in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.890349in}}%
\pgfpathlineto{\pgfqpoint{1.047347in}{1.890086in}}%
\pgfpathlineto{\pgfqpoint{1.051433in}{1.881214in}}%
\pgfpathlineto{\pgfqpoint{1.055519in}{1.881930in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{1.864392in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.863244in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{1.855293in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{1.855456in}}%
\pgfpathlineto{\pgfqpoint{1.080037in}{1.849619in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{1.836940in}}%
\pgfpathlineto{\pgfqpoint{1.088210in}{1.828156in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{1.824905in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{1.806751in}}%
\pgfpathlineto{\pgfqpoint{1.104555in}{1.784339in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{1.777556in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{1.779256in}}%
\pgfpathlineto{\pgfqpoint{1.120900in}{1.773575in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.764859in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{1.761959in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{1.768251in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{1.754811in}}%
\pgfpathlineto{\pgfqpoint{1.141332in}{1.753801in}}%
\pgfpathlineto{\pgfqpoint{1.145418in}{1.754560in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{1.751992in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{1.752317in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{1.743611in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{1.730824in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{1.727254in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{1.712961in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{1.715380in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{1.721595in}}%
\pgfpathlineto{\pgfqpoint{1.186281in}{1.713027in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{1.696989in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{1.668113in}}%
\pgfpathlineto{\pgfqpoint{1.210799in}{1.661213in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{1.663359in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{1.670536in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{1.669810in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{1.673749in}}%
\pgfpathlineto{\pgfqpoint{1.231230in}{1.681812in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{1.675205in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{1.657688in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{1.673165in}}%
\pgfpathlineto{\pgfqpoint{1.251662in}{1.666738in}}%
\pgfpathlineto{\pgfqpoint{1.255748in}{1.664519in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{1.674268in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{1.666469in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{1.660316in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{1.660029in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{1.657548in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{1.658078in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{1.654343in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{1.656017in}}%
\pgfpathlineto{\pgfqpoint{1.296611in}{1.654174in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{1.645320in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{1.662768in}}%
\pgfpathlineto{\pgfqpoint{1.308870in}{1.671561in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.660584in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{1.657914in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{1.657583in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{1.649334in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.638059in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.638721in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{1.633400in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{1.622856in}}%
\pgfpathlineto{\pgfqpoint{1.349733in}{1.636164in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{1.642687in}}%
\pgfpathlineto{\pgfqpoint{1.357906in}{1.655283in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{1.652654in}}%
\pgfpathlineto{\pgfqpoint{1.366078in}{1.644068in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{1.642186in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.635191in}}%
\pgfpathlineto{\pgfqpoint{1.386510in}{1.629914in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{1.622224in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{1.628444in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{1.626536in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{1.639002in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{1.644204in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{1.641258in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{1.641090in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{1.662276in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{1.658008in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{1.656878in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{1.658529in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{1.669122in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{1.664183in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{1.662188in}}%
\pgfpathlineto{\pgfqpoint{1.455977in}{1.652456in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{1.651722in}}%
\pgfpathlineto{\pgfqpoint{1.464150in}{1.634835in}}%
\pgfpathlineto{\pgfqpoint{1.468236in}{1.625051in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{1.622071in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{1.615770in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{1.614769in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{1.600763in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{1.619515in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{1.613997in}}%
\pgfpathlineto{\pgfqpoint{1.500926in}{1.613162in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{1.613827in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{1.619631in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{1.619837in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{1.608655in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{1.625713in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{1.618623in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{1.616175in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{1.620655in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{1.616212in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{1.615091in}}%
\pgfpathlineto{\pgfqpoint{1.545876in}{1.611566in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{1.600824in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{1.602264in}}%
\pgfpathlineto{\pgfqpoint{1.558135in}{1.602459in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{1.604904in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{1.590136in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{1.582920in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{1.584237in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{1.572424in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{1.584409in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{1.585923in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{1.585249in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{1.586904in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{1.595929in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{1.600910in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{1.592016in}}%
\pgfpathlineto{\pgfqpoint{1.615343in}{1.579023in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{1.580678in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{1.577327in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{1.576172in}}%
\pgfpathlineto{\pgfqpoint{1.635774in}{1.582351in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{1.578952in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{1.585581in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{1.582895in}}%
\pgfpathlineto{\pgfqpoint{1.652120in}{1.574300in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{1.578592in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{1.585649in}}%
\pgfpathlineto{\pgfqpoint{1.668465in}{1.574879in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{1.564820in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{1.572738in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{1.567755in}}%
\pgfpathlineto{\pgfqpoint{1.688896in}{1.555779in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{1.559690in}}%
\pgfpathlineto{\pgfqpoint{1.697069in}{1.556476in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{1.548698in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{1.560827in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{1.566150in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{1.565366in}}%
\pgfpathlineto{\pgfqpoint{1.717501in}{1.573995in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.571585in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{1.580594in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{1.581392in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{1.580787in}}%
\pgfpathlineto{\pgfqpoint{1.742018in}{1.584672in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.573790in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{1.582913in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{1.576729in}}%
\pgfpathlineto{\pgfqpoint{1.762450in}{1.569454in}}%
\pgfpathlineto{\pgfqpoint{1.766536in}{1.567321in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.559245in}}%
\pgfpathlineto{\pgfqpoint{1.774709in}{1.559837in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{1.538739in}}%
\pgfpathlineto{\pgfqpoint{1.791054in}{1.547449in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{1.536955in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{1.545872in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{1.543778in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{1.538908in}}%
\pgfpathlineto{\pgfqpoint{1.815572in}{1.557246in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{1.542400in}}%
\pgfpathlineto{\pgfqpoint{1.823744in}{1.545034in}}%
\pgfpathlineto{\pgfqpoint{1.827831in}{1.543024in}}%
\pgfpathlineto{\pgfqpoint{1.836003in}{1.551970in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.550356in}}%
\pgfpathlineto{\pgfqpoint{1.844176in}{1.551381in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{1.541799in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{1.559078in}}%
\pgfpathlineto{\pgfqpoint{1.860521in}{1.563678in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{1.558837in}}%
\pgfpathlineto{\pgfqpoint{1.868694in}{1.551399in}}%
\pgfpathlineto{\pgfqpoint{1.872780in}{1.554776in}}%
\pgfpathlineto{\pgfqpoint{1.876866in}{1.562236in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{1.557768in}}%
\pgfpathlineto{\pgfqpoint{1.889125in}{1.555016in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{1.554013in}}%
\pgfpathlineto{\pgfqpoint{1.897298in}{1.551070in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.552469in}}%
\pgfpathlineto{\pgfqpoint{1.905471in}{1.535671in}}%
\pgfpathlineto{\pgfqpoint{1.909557in}{1.524281in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{1.524401in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{1.533335in}}%
\pgfpathlineto{\pgfqpoint{1.925902in}{1.529126in}}%
\pgfpathlineto{\pgfqpoint{1.934075in}{1.526275in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{1.538929in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{1.534881in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{1.537976in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{1.535121in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{1.537263in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{1.543009in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{1.543274in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{1.542024in}}%
\pgfpathlineto{\pgfqpoint{1.974938in}{1.545643in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{1.547662in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.547003in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{1.544481in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{1.556045in}}%
\pgfpathlineto{\pgfqpoint{1.995369in}{1.544016in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{1.546053in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{1.554055in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{1.551307in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.553299in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{1.547552in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{1.555099in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{1.540821in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{1.536480in}}%
\pgfpathlineto{\pgfqpoint{2.036232in}{1.530077in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{1.536617in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{1.546546in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.532831in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{1.528053in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{1.527362in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{1.517310in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{1.529508in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{1.523856in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{1.523584in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{1.526589in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.526710in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{1.530101in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{1.536960in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{1.549664in}}%
\pgfpathlineto{\pgfqpoint{2.097527in}{1.544928in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{1.545877in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{1.542890in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{1.549624in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{1.544966in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{1.544280in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{1.535426in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{1.548057in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{1.541207in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{1.551296in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{1.552495in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{1.545128in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{1.543677in}}%
\pgfpathlineto{\pgfqpoint{2.162908in}{1.549419in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{1.529669in}}%
\pgfpathlineto{\pgfqpoint{2.175167in}{1.529901in}}%
\pgfpathlineto{\pgfqpoint{2.179253in}{1.539181in}}%
\pgfpathlineto{\pgfqpoint{2.187425in}{1.529637in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{1.537805in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{1.528859in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{1.536280in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{1.537087in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{1.543361in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{1.543362in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{1.533000in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{1.536585in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.531363in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{1.513836in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{1.518380in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.510580in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{1.505530in}}%
\pgfpathlineto{\pgfqpoint{2.248720in}{1.523101in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{1.520748in}}%
\pgfpathlineto{\pgfqpoint{2.256893in}{1.523976in}}%
\pgfpathlineto{\pgfqpoint{2.260979in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{1.524232in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{1.533069in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{1.531244in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{1.532218in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{1.541752in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{1.534192in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{1.543491in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.538191in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{1.540463in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{1.539497in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{1.531400in}}%
\pgfpathlineto{\pgfqpoint{2.326360in}{1.540419in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.338619in}{1.534436in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{2.346791in}{1.536055in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{1.541563in}}%
\pgfpathlineto{\pgfqpoint{2.354964in}{1.531837in}}%
\pgfpathlineto{\pgfqpoint{2.359050in}{1.540221in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{1.544265in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{1.533606in}}%
\pgfpathlineto{\pgfqpoint{2.371309in}{1.531601in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{1.543150in}}%
\pgfpathlineto{\pgfqpoint{2.383568in}{1.541977in}}%
\pgfpathlineto{\pgfqpoint{2.387654in}{1.537679in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{1.523170in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{1.514057in}}%
\pgfpathlineto{\pgfqpoint{2.399913in}{1.526815in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{1.534785in}}%
\pgfpathlineto{\pgfqpoint{2.408086in}{1.527887in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{1.535827in}}%
\pgfpathlineto{\pgfqpoint{2.416259in}{1.533367in}}%
\pgfpathlineto{\pgfqpoint{2.420345in}{1.528975in}}%
\pgfpathlineto{\pgfqpoint{2.424431in}{1.528235in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{1.538080in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{1.524538in}}%
\pgfpathlineto{\pgfqpoint{2.453035in}{1.522927in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{1.533337in}}%
\pgfpathlineto{\pgfqpoint{2.461208in}{1.539272in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{1.540180in}}%
\pgfpathlineto{\pgfqpoint{2.473467in}{1.538604in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{1.542917in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{1.535750in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{1.542503in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{1.541401in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.545138in}}%
\pgfpathlineto{\pgfqpoint{2.497985in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{1.533566in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{1.534721in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{1.536016in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{1.547534in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{1.550805in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{1.562190in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{1.561481in}}%
\pgfpathlineto{\pgfqpoint{2.538848in}{1.546748in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{1.541657in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{1.544048in}}%
\pgfpathlineto{\pgfqpoint{2.551107in}{1.536549in}}%
\pgfpathlineto{\pgfqpoint{2.555193in}{1.544244in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{1.544907in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{1.538481in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{1.528631in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{1.532337in}}%
\pgfpathlineto{\pgfqpoint{2.575624in}{1.543220in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{1.531850in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{1.528488in}}%
\pgfpathlineto{\pgfqpoint{2.591970in}{1.523608in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{1.525606in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{1.530917in}}%
\pgfpathlineto{\pgfqpoint{2.608315in}{1.540102in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{1.530134in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{1.544016in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{1.543908in}}%
\pgfpathlineto{\pgfqpoint{2.628746in}{1.538468in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{1.507755in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{1.516415in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{1.504410in}}%
\pgfpathlineto{\pgfqpoint{2.653264in}{1.503281in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.517729in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{1.519428in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{1.515594in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{1.513819in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{1.518894in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{2.690041in}{1.529455in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{1.528662in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{1.531079in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{1.523918in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{1.512678in}}%
\pgfpathlineto{\pgfqpoint{2.710472in}{1.505653in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{1.507941in}}%
\pgfpathlineto{\pgfqpoint{2.718645in}{1.515447in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{1.510137in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.507712in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{1.511026in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{1.527296in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{1.515708in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.511455in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.524427in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{1.523311in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{1.548352in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{1.541415in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{1.522192in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{1.518701in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.519117in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{1.524269in}}%
\pgfpathlineto{\pgfqpoint{2.792198in}{1.515326in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{1.515399in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{1.508696in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{1.505782in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{1.509798in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{1.519790in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.515199in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{1.514327in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.520034in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{1.513740in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{1.506681in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{1.509947in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{1.508110in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{1.510182in}}%
\pgfpathlineto{\pgfqpoint{2.857579in}{1.516351in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.528619in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{1.529251in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{1.535098in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.545917in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{1.540076in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{1.544897in}}%
\pgfpathlineto{\pgfqpoint{2.890270in}{1.538794in}}%
\pgfpathlineto{\pgfqpoint{2.894356in}{1.534851in}}%
\pgfpathlineto{\pgfqpoint{2.898442in}{1.545642in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{1.538461in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{1.542619in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{1.545000in}}%
\pgfpathlineto{\pgfqpoint{2.914788in}{1.533527in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{1.540839in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{1.543266in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{1.526832in}}%
\pgfpathlineto{\pgfqpoint{2.935219in}{1.522972in}}%
\pgfpathlineto{\pgfqpoint{2.939305in}{1.524968in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{1.521307in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.541655in}}%
\pgfpathlineto{\pgfqpoint{2.955651in}{1.535950in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{1.535495in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{1.527949in}}%
\pgfpathlineto{\pgfqpoint{2.971996in}{1.534820in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{1.530841in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.535086in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{1.545931in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{1.542976in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{1.543471in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{1.546734in}}%
\pgfpathlineto{\pgfqpoint{3.004686in}{1.540261in}}%
\pgfpathlineto{\pgfqpoint{3.008773in}{1.536308in}}%
\pgfpathlineto{\pgfqpoint{3.012859in}{1.542663in}}%
\pgfpathlineto{\pgfqpoint{3.016945in}{1.545682in}}%
\pgfpathlineto{\pgfqpoint{3.021032in}{1.529831in}}%
\pgfpathlineto{\pgfqpoint{3.025118in}{1.522351in}}%
\pgfpathlineto{\pgfqpoint{3.029204in}{1.533616in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{1.532944in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{1.526313in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{1.527727in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{1.533494in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{1.548180in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{1.550610in}}%
\pgfpathlineto{\pgfqpoint{3.061895in}{1.543633in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{1.553739in}}%
\pgfpathlineto{\pgfqpoint{3.074153in}{1.546315in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{1.545928in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{1.541546in}}%
\pgfpathlineto{\pgfqpoint{3.086412in}{1.532742in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{1.532379in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{1.535146in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.529773in}}%
\pgfpathlineto{\pgfqpoint{3.102758in}{1.533705in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{1.541296in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{1.526752in}}%
\pgfpathlineto{\pgfqpoint{3.115017in}{1.525209in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{1.520343in}}%
\pgfpathlineto{\pgfqpoint{3.127275in}{1.524051in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{1.514468in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{1.518766in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.528293in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{1.529027in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{1.523165in}}%
\pgfpathlineto{\pgfqpoint{3.151793in}{1.525668in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{1.515264in}}%
\pgfpathlineto{\pgfqpoint{3.159966in}{1.515562in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{1.524590in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{1.522687in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{1.528364in}}%
\pgfpathlineto{\pgfqpoint{3.180397in}{1.527992in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{1.525137in}}%
\pgfpathlineto{\pgfqpoint{3.188570in}{1.514918in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{1.517697in}}%
\pgfpathlineto{\pgfqpoint{3.196743in}{1.517231in}}%
\pgfpathlineto{\pgfqpoint{3.204915in}{1.529963in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{1.534674in}}%
\pgfpathlineto{\pgfqpoint{3.217174in}{1.529088in}}%
\pgfpathlineto{\pgfqpoint{3.221260in}{1.529942in}}%
\pgfpathlineto{\pgfqpoint{3.225347in}{1.524723in}}%
\pgfpathlineto{\pgfqpoint{3.229433in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{3.233519in}{1.518963in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{1.515909in}}%
\pgfpathlineto{\pgfqpoint{3.245778in}{1.522404in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{1.516546in}}%
\pgfpathlineto{\pgfqpoint{3.253951in}{1.520668in}}%
\pgfpathlineto{\pgfqpoint{3.258037in}{1.516990in}}%
\pgfpathlineto{\pgfqpoint{3.262123in}{1.510717in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{1.507378in}}%
\pgfpathlineto{\pgfqpoint{3.270296in}{1.511355in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.530075in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{1.529669in}}%
\pgfpathlineto{\pgfqpoint{3.282555in}{1.513577in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{1.519409in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{1.518089in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{1.520761in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.528718in}}%
\pgfpathlineto{\pgfqpoint{3.302987in}{1.523417in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{1.525752in}}%
\pgfpathlineto{\pgfqpoint{3.315245in}{1.509472in}}%
\pgfpathlineto{\pgfqpoint{3.319332in}{1.506849in}}%
\pgfpathlineto{\pgfqpoint{3.323418in}{1.512137in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{1.504764in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{1.509017in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{1.503565in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{1.506799in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{1.504952in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{1.490952in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{1.487042in}}%
\pgfpathlineto{\pgfqpoint{3.360195in}{1.512232in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{1.502563in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{1.509181in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{1.524862in}}%
\pgfpathlineto{\pgfqpoint{3.376540in}{1.533635in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{1.523373in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{1.521050in}}%
\pgfpathlineto{\pgfqpoint{3.388799in}{1.517292in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{1.528827in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{1.520852in}}%
\pgfpathlineto{\pgfqpoint{3.401058in}{1.530746in}}%
\pgfpathlineto{\pgfqpoint{3.405144in}{1.534541in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{1.536266in}}%
\pgfpathlineto{\pgfqpoint{3.417403in}{1.533811in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.520676in}}%
\pgfpathlineto{\pgfqpoint{3.433748in}{1.523677in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{1.528675in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{1.528108in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{1.513370in}}%
\pgfpathlineto{\pgfqpoint{3.450093in}{1.504353in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{1.511103in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{1.514205in}}%
\pgfpathlineto{\pgfqpoint{3.462352in}{1.513059in}}%
\pgfpathlineto{\pgfqpoint{3.466439in}{1.514358in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{1.519267in}}%
\pgfpathlineto{\pgfqpoint{3.482784in}{1.513464in}}%
\pgfpathlineto{\pgfqpoint{3.486870in}{1.507386in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{1.504028in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{1.508685in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{1.497177in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{1.491463in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{1.501993in}}%
\pgfpathlineto{\pgfqpoint{3.515474in}{1.497181in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{1.493408in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{1.489394in}}%
\pgfpathlineto{\pgfqpoint{3.531820in}{1.488514in}}%
\pgfpathlineto{\pgfqpoint{3.539992in}{1.497765in}}%
\pgfpathlineto{\pgfqpoint{3.544078in}{1.510148in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{1.514629in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{1.513690in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{1.517688in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{1.512187in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{1.512999in}}%
\pgfpathlineto{\pgfqpoint{3.572683in}{1.506336in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{1.489726in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{1.496659in}}%
\pgfpathlineto{\pgfqpoint{3.584941in}{1.507185in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{1.498439in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.517279in}}%
\pgfpathlineto{\pgfqpoint{3.597200in}{1.520416in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{1.525884in}}%
\pgfpathlineto{\pgfqpoint{3.609459in}{1.524647in}}%
\pgfpathlineto{\pgfqpoint{3.613546in}{1.516063in}}%
\pgfpathlineto{\pgfqpoint{3.617632in}{1.516241in}}%
\pgfpathlineto{\pgfqpoint{3.621718in}{1.526526in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{1.531595in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{1.520920in}}%
\pgfpathlineto{\pgfqpoint{3.633977in}{1.531015in}}%
\pgfpathlineto{\pgfqpoint{3.638063in}{1.524894in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{1.527766in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{1.534428in}}%
\pgfpathlineto{\pgfqpoint{3.650322in}{1.530380in}}%
\pgfpathlineto{\pgfqpoint{3.654409in}{1.542628in}}%
\pgfpathlineto{\pgfqpoint{3.658495in}{1.541211in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{1.542252in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{1.544481in}}%
\pgfpathlineto{\pgfqpoint{3.670754in}{1.548798in}}%
\pgfpathlineto{\pgfqpoint{3.674840in}{1.542909in}}%
\pgfpathlineto{\pgfqpoint{3.683013in}{1.545363in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{1.540647in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{1.537833in}}%
\pgfpathlineto{\pgfqpoint{3.695272in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{3.699358in}{1.520945in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{1.519923in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{1.523462in}}%
\pgfpathlineto{\pgfqpoint{3.711617in}{1.521662in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{1.511580in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{1.512292in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{1.514589in}}%
\pgfpathlineto{\pgfqpoint{3.732048in}{1.525985in}}%
\pgfpathlineto{\pgfqpoint{3.736135in}{1.528506in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{1.516629in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{1.517031in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{1.510226in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{1.500165in}}%
\pgfpathlineto{\pgfqpoint{3.756566in}{1.508787in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{1.509461in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{1.502492in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{1.501420in}}%
\pgfpathlineto{\pgfqpoint{3.772911in}{1.492821in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{1.489924in}}%
\pgfpathlineto{\pgfqpoint{3.785170in}{1.501806in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{1.505389in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{1.501650in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{1.505540in}}%
\pgfpathlineto{\pgfqpoint{3.805602in}{1.515175in}}%
\pgfpathlineto{\pgfqpoint{3.809688in}{1.507629in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{1.513709in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{1.509696in}}%
\pgfpathlineto{\pgfqpoint{3.821947in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{1.508752in}}%
\pgfpathlineto{\pgfqpoint{3.830120in}{1.509869in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{1.520374in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{1.520390in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{1.507222in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{1.513495in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{1.517089in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{1.509411in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{1.512806in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{1.503741in}}%
\pgfpathlineto{\pgfqpoint{3.875069in}{1.510674in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{1.504791in}}%
\pgfpathlineto{\pgfqpoint{3.883242in}{1.506024in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{1.510444in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{1.508150in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{1.520395in}}%
\pgfpathlineto{\pgfqpoint{3.899587in}{1.528795in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{1.517862in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.911846in}{1.522757in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{1.531346in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{1.535288in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{1.529613in}}%
\pgfpathlineto{\pgfqpoint{3.928191in}{1.533197in}}%
\pgfpathlineto{\pgfqpoint{3.932277in}{1.529407in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{1.532228in}}%
\pgfpathlineto{\pgfqpoint{3.944536in}{1.546056in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{1.550921in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{1.547410in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{1.529739in}}%
\pgfpathlineto{\pgfqpoint{3.964968in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{1.534507in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{1.535734in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{1.544381in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.543363in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.543867in}}%
\pgfpathlineto{\pgfqpoint{3.989486in}{1.539451in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{1.541196in}}%
\pgfpathlineto{\pgfqpoint{3.997658in}{1.538895in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{1.538896in}}%
\pgfpathlineto{\pgfqpoint{4.005831in}{1.553363in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.558853in}}%
\pgfpathlineto{\pgfqpoint{4.018090in}{1.550112in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{1.554015in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{1.528465in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{1.543723in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{1.523687in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{1.526585in}}%
\pgfpathlineto{\pgfqpoint{4.058953in}{1.520363in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{1.509440in}}%
\pgfpathlineto{\pgfqpoint{4.071212in}{1.532870in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{1.527225in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{1.527439in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{1.535877in}}%
\pgfpathlineto{\pgfqpoint{4.087557in}{1.522455in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{1.532450in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{1.527589in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{1.516669in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{1.518599in}}%
\pgfpathlineto{\pgfqpoint{4.107988in}{1.523477in}}%
\pgfpathlineto{\pgfqpoint{4.112075in}{1.515474in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{1.513153in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{1.515871in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{1.512169in}}%
\pgfpathlineto{\pgfqpoint{4.136593in}{1.523983in}}%
\pgfpathlineto{\pgfqpoint{4.140679in}{1.526823in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{1.537667in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{1.540291in}}%
\pgfpathlineto{\pgfqpoint{4.152938in}{1.546265in}}%
\pgfpathlineto{\pgfqpoint{4.157024in}{1.543288in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{1.545207in}}%
\pgfpathlineto{\pgfqpoint{4.165197in}{1.545505in}}%
\pgfpathlineto{\pgfqpoint{4.169283in}{1.544430in}}%
\pgfpathlineto{\pgfqpoint{4.173369in}{1.542083in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{1.529180in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{1.542615in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{1.541296in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{1.544793in}}%
\pgfpathlineto{\pgfqpoint{4.193801in}{1.530394in}}%
\pgfpathlineto{\pgfqpoint{4.197887in}{1.531561in}}%
\pgfpathlineto{\pgfqpoint{4.201973in}{1.525506in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{1.526698in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{1.539158in}}%
\pgfpathlineto{\pgfqpoint{4.214232in}{1.543836in}}%
\pgfpathlineto{\pgfqpoint{4.218319in}{1.546257in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{1.542726in}}%
\pgfpathlineto{\pgfqpoint{4.226491in}{1.534664in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{1.538583in}}%
\pgfpathlineto{\pgfqpoint{4.234664in}{1.539131in}}%
\pgfpathlineto{\pgfqpoint{4.238750in}{1.527581in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{1.540091in}}%
\pgfpathlineto{\pgfqpoint{4.246923in}{1.541154in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{1.535343in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{1.540040in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{1.539760in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{1.531743in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{1.547142in}}%
\pgfpathlineto{\pgfqpoint{4.271441in}{1.550106in}}%
\pgfpathlineto{\pgfqpoint{4.275527in}{1.536695in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{1.548640in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{1.549376in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{1.525430in}}%
\pgfpathlineto{\pgfqpoint{4.295958in}{1.531874in}}%
\pgfpathlineto{\pgfqpoint{4.300045in}{1.542168in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{1.537921in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{1.543103in}}%
\pgfpathlineto{\pgfqpoint{4.312304in}{1.564194in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{1.576027in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{1.579626in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{1.560049in}}%
\pgfpathlineto{\pgfqpoint{4.332735in}{1.558790in}}%
\pgfpathlineto{\pgfqpoint{4.336821in}{1.559239in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{1.563016in}}%
\pgfpathlineto{\pgfqpoint{4.344994in}{1.573001in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{1.567763in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{1.555796in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{1.556660in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{1.549299in}}%
\pgfpathlineto{\pgfqpoint{4.369512in}{1.545638in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{1.545091in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{1.540454in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{1.531272in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{1.543941in}}%
\pgfpathlineto{\pgfqpoint{4.389943in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.551941in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{1.543707in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{1.547038in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{1.534669in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{1.527629in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{1.537146in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{1.541707in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{1.538254in}}%
\pgfpathlineto{\pgfqpoint{4.434893in}{1.531511in}}%
\pgfpathlineto{\pgfqpoint{4.438979in}{1.529917in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{1.534205in}}%
\pgfpathlineto{\pgfqpoint{4.451238in}{1.543396in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{1.532274in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{1.537618in}}%
\pgfpathlineto{\pgfqpoint{4.471669in}{1.559608in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{1.569867in}}%
\pgfpathlineto{\pgfqpoint{4.483928in}{1.563385in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{1.560659in}}%
\pgfpathlineto{\pgfqpoint{4.492101in}{1.545062in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{1.544438in}}%
\pgfpathlineto{\pgfqpoint{4.500274in}{1.549526in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{1.520231in}}%
\pgfpathlineto{\pgfqpoint{4.512533in}{1.530726in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{1.537477in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{1.536531in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{1.570843in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.564931in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{1.557044in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{1.543882in}}%
\pgfpathlineto{\pgfqpoint{4.557482in}{1.547854in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{1.542389in}}%
\pgfpathlineto{\pgfqpoint{4.565654in}{1.545306in}}%
\pgfpathlineto{\pgfqpoint{4.573827in}{1.563962in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{1.568282in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{1.560366in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{1.565236in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{1.556683in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{1.574783in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{1.569241in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{1.565675in}}%
\pgfpathlineto{\pgfqpoint{4.610604in}{1.575874in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{1.574675in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{1.560755in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{1.559224in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{1.569938in}}%
\pgfpathlineto{\pgfqpoint{4.631035in}{1.573898in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{1.567729in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{1.554486in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{1.557190in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{1.565381in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{1.559950in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{1.565496in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{1.576778in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{1.572533in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{1.570424in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{1.571825in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{1.576989in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{1.570639in}}%
\pgfpathlineto{\pgfqpoint{4.692330in}{1.556721in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{1.555341in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{1.563492in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{1.563053in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{1.568618in}}%
\pgfpathlineto{\pgfqpoint{4.712761in}{1.571127in}}%
\pgfpathlineto{\pgfqpoint{4.716848in}{1.570325in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{1.572177in}}%
\pgfpathlineto{\pgfqpoint{4.729107in}{1.601302in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{1.606705in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{1.603961in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{1.586519in}}%
\pgfpathlineto{\pgfqpoint{4.745452in}{1.585257in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{1.580869in}}%
\pgfpathlineto{\pgfqpoint{4.753624in}{1.585690in}}%
\pgfpathlineto{\pgfqpoint{4.757711in}{1.587407in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{1.586802in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{1.591676in}}%
\pgfpathlineto{\pgfqpoint{4.778142in}{1.577662in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{1.560667in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.551385in}}%
\pgfpathlineto{\pgfqpoint{4.794487in}{1.536176in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{1.529136in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{1.552051in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.563358in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{1.556321in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{1.554296in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{1.551794in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{1.556068in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{1.550552in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{1.555647in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{1.553507in}}%
\pgfpathlineto{\pgfqpoint{4.855782in}{1.561973in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{1.555305in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{1.537922in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{1.550845in}}%
\pgfpathlineto{\pgfqpoint{4.876214in}{1.558173in}}%
\pgfpathlineto{\pgfqpoint{4.880300in}{1.562670in}}%
\pgfpathlineto{\pgfqpoint{4.888472in}{1.569480in}}%
\pgfpathlineto{\pgfqpoint{4.892559in}{1.566744in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{1.572490in}}%
\pgfpathlineto{\pgfqpoint{4.904818in}{1.565991in}}%
\pgfpathlineto{\pgfqpoint{4.908904in}{1.583774in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{1.581865in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{1.599644in}}%
\pgfpathlineto{\pgfqpoint{4.929336in}{1.594938in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{1.577051in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{1.583947in}}%
\pgfpathlineto{\pgfqpoint{4.949767in}{1.585439in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{1.574177in}}%
\pgfpathlineto{\pgfqpoint{4.957940in}{1.572407in}}%
\pgfpathlineto{\pgfqpoint{4.962026in}{1.565699in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{1.550613in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{1.554345in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{1.564279in}}%
\pgfpathlineto{\pgfqpoint{4.978371in}{1.569453in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{1.549435in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{1.553687in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{1.560713in}}%
\pgfpathlineto{\pgfqpoint{5.002889in}{1.577283in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{1.582470in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{1.583711in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{1.574963in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{1.578818in}}%
\pgfpathlineto{\pgfqpoint{5.023321in}{1.576386in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{1.570361in}}%
\pgfpathlineto{\pgfqpoint{5.031493in}{1.582286in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{1.580064in}}%
\pgfpathlineto{\pgfqpoint{5.039666in}{1.574671in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{1.574916in}}%
\pgfpathlineto{\pgfqpoint{5.047838in}{1.573298in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{1.563173in}}%
\pgfpathlineto{\pgfqpoint{5.056011in}{1.557633in}}%
\pgfpathlineto{\pgfqpoint{5.060097in}{1.558636in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{1.569987in}}%
\pgfpathlineto{\pgfqpoint{5.068270in}{1.571293in}}%
\pgfpathlineto{\pgfqpoint{5.072356in}{1.569630in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.581354in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.579603in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{1.584675in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{1.599318in}}%
\pgfpathlineto{\pgfqpoint{5.092788in}{1.597818in}}%
\pgfpathlineto{\pgfqpoint{5.096874in}{1.592564in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{1.593139in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{1.588890in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{1.593931in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{1.594655in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{1.598795in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.581142in}}%
\pgfpathlineto{\pgfqpoint{5.129564in}{1.578839in}}%
\pgfpathlineto{\pgfqpoint{5.137737in}{1.559997in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{1.559301in}}%
\pgfpathlineto{\pgfqpoint{5.145910in}{1.577162in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{1.578848in}}%
\pgfpathlineto{\pgfqpoint{5.154082in}{1.569452in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{1.566498in}}%
\pgfpathlineto{\pgfqpoint{5.170427in}{1.577056in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{1.592235in}}%
\pgfpathlineto{\pgfqpoint{5.182686in}{1.608812in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{1.609668in}}%
\pgfpathlineto{\pgfqpoint{5.190859in}{1.613129in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{1.602667in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{1.600520in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{1.607268in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{1.609305in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{5.219463in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{5.227636in}{1.610574in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{1.595262in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{1.578219in}}%
\pgfpathlineto{\pgfqpoint{5.243981in}{1.585695in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{1.584659in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{1.592261in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{5.260326in}{1.606648in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{1.605627in}}%
\pgfpathlineto{\pgfqpoint{5.280758in}{1.613041in}}%
\pgfpathlineto{\pgfqpoint{5.284844in}{1.613436in}}%
\pgfpathlineto{\pgfqpoint{5.288930in}{1.599639in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{1.600645in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{1.605115in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{1.612763in}}%
\pgfpathlineto{\pgfqpoint{5.305275in}{1.600575in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{1.592111in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{1.574258in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{1.570252in}}%
\pgfpathlineto{\pgfqpoint{5.329793in}{1.568667in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{1.561044in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{1.559543in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{1.563731in}}%
\pgfpathlineto{\pgfqpoint{5.346139in}{1.575917in}}%
\pgfpathlineto{\pgfqpoint{5.350225in}{1.568092in}}%
\pgfpathlineto{\pgfqpoint{5.354311in}{1.575463in}}%
\pgfpathlineto{\pgfqpoint{5.358397in}{1.562886in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.562957in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{1.574491in}}%
\pgfpathlineto{\pgfqpoint{5.370656in}{1.563386in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{1.557465in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{1.564345in}}%
\pgfpathlineto{\pgfqpoint{5.382915in}{1.556111in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{1.587512in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{1.579851in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{1.582200in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{1.573136in}}%
\pgfpathlineto{\pgfqpoint{5.407433in}{1.552818in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{1.557620in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{1.570422in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{1.570401in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{1.579618in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{1.566373in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{1.567057in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{1.561892in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{1.561773in}}%
\pgfpathlineto{\pgfqpoint{5.448296in}{1.564713in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{1.571302in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{1.574657in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{1.567268in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{1.549438in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{1.554412in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{1.553110in}}%
\pgfpathlineto{\pgfqpoint{5.476900in}{1.550210in}}%
\pgfpathlineto{\pgfqpoint{5.480987in}{1.557281in}}%
\pgfpathlineto{\pgfqpoint{5.485073in}{1.552659in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{1.574306in}}%
\pgfpathlineto{\pgfqpoint{5.497332in}{1.555909in}}%
\pgfpathlineto{\pgfqpoint{5.501418in}{1.551643in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{1.561627in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{1.546497in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{1.559826in}}%
\pgfpathlineto{\pgfqpoint{5.521850in}{1.564196in}}%
\pgfpathlineto{\pgfqpoint{5.525936in}{1.558448in}}%
\pgfpathlineto{\pgfqpoint{5.530022in}{1.550527in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{1.562183in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{1.552717in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{1.564360in}}%
\pgfpathlineto{\pgfqpoint{5.554540in}{1.564568in}}%
\pgfpathlineto{\pgfqpoint{5.558626in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{1.581974in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{1.575546in}}%
\pgfpathlineto{\pgfqpoint{5.570885in}{1.582119in}}%
\pgfpathlineto{\pgfqpoint{5.579058in}{1.555746in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{1.565605in}}%
\pgfpathlineto{\pgfqpoint{5.591317in}{1.568090in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.562172in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{1.571639in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{1.566324in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{1.564536in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{1.560642in}}%
\pgfpathlineto{\pgfqpoint{5.615835in}{1.564334in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{1.557183in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{1.579944in}}%
\pgfpathlineto{\pgfqpoint{5.636266in}{1.587082in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{1.595021in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{1.588036in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{1.594690in}}%
\pgfpathlineto{\pgfqpoint{5.652611in}{1.604556in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{1.594795in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{1.587450in}}%
\pgfpathlineto{\pgfqpoint{5.668957in}{1.585593in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{1.593836in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{1.595886in}}%
\pgfpathlineto{\pgfqpoint{5.681215in}{1.582303in}}%
\pgfpathlineto{\pgfqpoint{5.685302in}{1.581172in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{1.587216in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{1.565474in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{1.567503in}}%
\pgfpathlineto{\pgfqpoint{5.705733in}{1.564291in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{1.556910in}}%
\pgfpathlineto{\pgfqpoint{5.717992in}{1.561868in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{1.561752in}}%
\pgfpathlineto{\pgfqpoint{5.726165in}{1.574399in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{1.581663in}}%
\pgfpathlineto{\pgfqpoint{5.738424in}{1.580459in}}%
\pgfpathlineto{\pgfqpoint{5.742510in}{1.587126in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{1.589556in}}%
\pgfpathlineto{\pgfqpoint{5.750683in}{1.587057in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{1.587027in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.606469in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{1.607254in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{1.603388in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{1.609201in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{1.598541in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{1.594733in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{1.608148in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{1.592336in}}%
\pgfpathlineto{\pgfqpoint{5.795632in}{1.583010in}}%
\pgfpathlineto{\pgfqpoint{5.803805in}{1.581548in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{1.586510in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{1.596275in}}%
\pgfpathlineto{\pgfqpoint{5.820150in}{1.575478in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{1.596280in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{1.594199in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{1.589024in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{1.588577in}}%
\pgfpathlineto{\pgfqpoint{5.848754in}{1.585108in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{1.588491in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{1.566195in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{1.578402in}}%
\pgfpathlineto{\pgfqpoint{5.877358in}{1.573918in}}%
\pgfpathlineto{\pgfqpoint{5.881444in}{1.577306in}}%
\pgfpathlineto{\pgfqpoint{5.885531in}{1.588102in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{1.570872in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{1.563448in}}%
\pgfpathlineto{\pgfqpoint{5.901876in}{1.568263in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{1.554274in}}%
\pgfpathlineto{\pgfqpoint{5.910048in}{1.560472in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{1.551905in}}%
\pgfpathlineto{\pgfqpoint{5.918221in}{1.553571in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{1.566499in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{1.573342in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{1.586392in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{1.586647in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.585461in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.585461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.232477in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{2.237382in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.230717in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{2.208701in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{2.114090in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{2.074757in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{2.055090in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{2.052062in}}%
\pgfpathlineto{\pgfqpoint{0.887981in}{2.035732in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{2.026383in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{2.019602in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{2.025396in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{2.023579in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{2.023550in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{2.011035in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{2.016146in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{2.028972in}}%
\pgfpathlineto{\pgfqpoint{0.932930in}{2.017835in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{2.022297in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{2.021655in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{2.005190in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{1.996185in}}%
\pgfpathlineto{\pgfqpoint{0.957448in}{2.001971in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{2.000133in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{2.001522in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{1.991805in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{1.964644in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{1.963370in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{1.960147in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{1.967824in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{1.956237in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{1.940634in}}%
\pgfpathlineto{\pgfqpoint{1.002397in}{1.940553in}}%
\pgfpathlineto{\pgfqpoint{1.006484in}{1.938807in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{1.917832in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{1.913672in}}%
\pgfpathlineto{\pgfqpoint{1.022829in}{1.905114in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{1.896679in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{1.904837in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{1.893781in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.895002in}}%
\pgfpathlineto{\pgfqpoint{1.047347in}{1.889729in}}%
\pgfpathlineto{\pgfqpoint{1.051433in}{1.879989in}}%
\pgfpathlineto{\pgfqpoint{1.055519in}{1.883919in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{1.871156in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.864237in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{1.851664in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{1.853821in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{1.857417in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{1.832704in}}%
\pgfpathlineto{\pgfqpoint{1.088210in}{1.830966in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{1.826980in}}%
\pgfpathlineto{\pgfqpoint{1.100469in}{1.790725in}}%
\pgfpathlineto{\pgfqpoint{1.104555in}{1.788715in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{1.776392in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{1.768306in}}%
\pgfpathlineto{\pgfqpoint{1.116814in}{1.780837in}}%
\pgfpathlineto{\pgfqpoint{1.120900in}{1.769389in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.763320in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{1.766736in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{1.765405in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{1.753600in}}%
\pgfpathlineto{\pgfqpoint{1.141332in}{1.755209in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{1.736203in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{1.742862in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{1.736233in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{1.739741in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.735411in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{1.717098in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{1.721098in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{1.718065in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{1.724963in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{1.697691in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.678557in}}%
\pgfpathlineto{\pgfqpoint{1.198540in}{1.676630in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{1.658402in}}%
\pgfpathlineto{\pgfqpoint{1.210799in}{1.664301in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{1.663190in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{1.673318in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{1.669193in}}%
\pgfpathlineto{\pgfqpoint{1.231230in}{1.677572in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{1.667079in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{1.663365in}}%
\pgfpathlineto{\pgfqpoint{1.243489in}{1.667350in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{1.663115in}}%
\pgfpathlineto{\pgfqpoint{1.251662in}{1.674194in}}%
\pgfpathlineto{\pgfqpoint{1.255748in}{1.678299in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{1.663340in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{1.669694in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{1.666656in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{1.658322in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{1.661405in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{1.651141in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{1.660754in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{1.655498in}}%
\pgfpathlineto{\pgfqpoint{1.296611in}{1.653448in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{1.658842in}}%
\pgfpathlineto{\pgfqpoint{1.308870in}{1.659364in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.656589in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{1.663089in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{1.660527in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{1.648296in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.636417in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.631723in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{1.630698in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{1.634321in}}%
\pgfpathlineto{\pgfqpoint{1.349733in}{1.639501in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{1.640671in}}%
\pgfpathlineto{\pgfqpoint{1.357906in}{1.648484in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{1.648902in}}%
\pgfpathlineto{\pgfqpoint{1.366078in}{1.641328in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{1.648416in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{1.640247in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{1.639411in}}%
\pgfpathlineto{\pgfqpoint{1.386510in}{1.627781in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{1.622753in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{1.623630in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{1.630733in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{1.625148in}}%
\pgfpathlineto{\pgfqpoint{1.406941in}{1.639113in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{1.645557in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{1.649569in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{1.641964in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.645186in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{1.658953in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{1.657586in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{1.664685in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{1.662975in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{1.655189in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{1.659228in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{1.665317in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{1.641219in}}%
\pgfpathlineto{\pgfqpoint{1.464150in}{1.644335in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{1.621075in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{1.615867in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{1.614199in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{1.606977in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{1.607681in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{1.606899in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{1.616719in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{1.603285in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{1.618888in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{1.616267in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{1.611984in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{1.617171in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{1.618874in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{1.628721in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{1.617613in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{1.614700in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{1.609326in}}%
\pgfpathlineto{\pgfqpoint{1.545876in}{1.612352in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{1.602981in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{1.599394in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{1.605335in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{1.591592in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{1.588563in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{1.577254in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{1.582636in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{1.579102in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{1.591220in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{1.587713in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{1.589197in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{1.602697in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{1.593438in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{1.570348in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{1.573617in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{1.568667in}}%
\pgfpathlineto{\pgfqpoint{1.631688in}{1.573151in}}%
\pgfpathlineto{\pgfqpoint{1.635774in}{1.586242in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{1.585522in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{1.577651in}}%
\pgfpathlineto{\pgfqpoint{1.652120in}{1.572246in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{1.581231in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{1.580977in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{1.579025in}}%
\pgfpathlineto{\pgfqpoint{1.668465in}{1.582072in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{1.564229in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{1.562968in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{1.559327in}}%
\pgfpathlineto{\pgfqpoint{1.688896in}{1.567447in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{1.556117in}}%
\pgfpathlineto{\pgfqpoint{1.697069in}{1.555927in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{1.552855in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{1.553913in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{1.560851in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{1.575574in}}%
\pgfpathlineto{\pgfqpoint{1.717501in}{1.574390in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.578085in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{1.587083in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{1.569303in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{1.585974in}}%
\pgfpathlineto{\pgfqpoint{1.742018in}{1.590796in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.570432in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{1.574243in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{1.585432in}}%
\pgfpathlineto{\pgfqpoint{1.762450in}{1.577395in}}%
\pgfpathlineto{\pgfqpoint{1.766536in}{1.559024in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.559693in}}%
\pgfpathlineto{\pgfqpoint{1.774709in}{1.556146in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{1.533049in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{1.535065in}}%
\pgfpathlineto{\pgfqpoint{1.791054in}{1.543268in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{1.546211in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{1.546592in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{1.541479in}}%
\pgfpathlineto{\pgfqpoint{1.811486in}{1.550783in}}%
\pgfpathlineto{\pgfqpoint{1.815572in}{1.551585in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{1.543772in}}%
\pgfpathlineto{\pgfqpoint{1.827831in}{1.547114in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.542941in}}%
\pgfpathlineto{\pgfqpoint{1.836003in}{1.545318in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.551750in}}%
\pgfpathlineto{\pgfqpoint{1.844176in}{1.540683in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{1.545432in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{1.562671in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{1.560483in}}%
\pgfpathlineto{\pgfqpoint{1.860521in}{1.554451in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{1.552881in}}%
\pgfpathlineto{\pgfqpoint{1.868694in}{1.559142in}}%
\pgfpathlineto{\pgfqpoint{1.872780in}{1.555057in}}%
\pgfpathlineto{\pgfqpoint{1.876866in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{1.553394in}}%
\pgfpathlineto{\pgfqpoint{1.885039in}{1.562266in}}%
\pgfpathlineto{\pgfqpoint{1.889125in}{1.553352in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{1.541341in}}%
\pgfpathlineto{\pgfqpoint{1.897298in}{1.542428in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.541160in}}%
\pgfpathlineto{\pgfqpoint{1.905471in}{1.530798in}}%
\pgfpathlineto{\pgfqpoint{1.909557in}{1.533744in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{1.525147in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{1.521781in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{1.523132in}}%
\pgfpathlineto{\pgfqpoint{1.925902in}{1.531948in}}%
\pgfpathlineto{\pgfqpoint{1.929988in}{1.526031in}}%
\pgfpathlineto{\pgfqpoint{1.934075in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{1.528214in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{1.531343in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{1.530940in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{1.526122in}}%
\pgfpathlineto{\pgfqpoint{1.954506in}{1.539245in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{1.541789in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{1.542825in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{1.538533in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{1.536696in}}%
\pgfpathlineto{\pgfqpoint{1.974938in}{1.545338in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{1.551326in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.548461in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{1.538208in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{1.545571in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{1.549274in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.550523in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{1.554167in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{1.533245in}}%
\pgfpathlineto{\pgfqpoint{2.036232in}{1.534821in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{1.539275in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{1.535323in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.521194in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{1.517566in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{1.528305in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{1.515857in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{1.508656in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{1.520495in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{1.522275in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{1.518524in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.527218in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{1.532588in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{1.531931in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{1.544936in}}%
\pgfpathlineto{\pgfqpoint{2.097527in}{1.546399in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{1.541906in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{1.542239in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{1.535365in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{1.542965in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{1.538423in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{1.547775in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{1.545480in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{1.539497in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{1.545513in}}%
\pgfpathlineto{\pgfqpoint{2.142476in}{1.537982in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{1.538218in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{1.537005in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{1.543576in}}%
\pgfpathlineto{\pgfqpoint{2.158821in}{1.541216in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{1.524768in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{1.527031in}}%
\pgfpathlineto{\pgfqpoint{2.175167in}{1.524139in}}%
\pgfpathlineto{\pgfqpoint{2.179253in}{1.525918in}}%
\pgfpathlineto{\pgfqpoint{2.187425in}{1.536784in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{1.534703in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{1.529884in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{1.529133in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{1.536407in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{1.538650in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{1.528534in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.521028in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{1.512448in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{1.516411in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.511700in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{1.513578in}}%
\pgfpathlineto{\pgfqpoint{2.244634in}{1.522850in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{1.513540in}}%
\pgfpathlineto{\pgfqpoint{2.256893in}{1.512413in}}%
\pgfpathlineto{\pgfqpoint{2.260979in}{1.518355in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{1.512038in}}%
\pgfpathlineto{\pgfqpoint{2.273238in}{1.512076in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{1.523191in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{1.523193in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{1.536031in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{1.524059in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{1.523833in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{1.531966in}}%
\pgfpathlineto{\pgfqpoint{2.301842in}{1.535526in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{1.535562in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.545383in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{1.535128in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{1.538995in}}%
\pgfpathlineto{\pgfqpoint{2.326360in}{1.526157in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.530059in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{1.529375in}}%
\pgfpathlineto{\pgfqpoint{2.338619in}{1.534039in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{1.525728in}}%
\pgfpathlineto{\pgfqpoint{2.346791in}{1.514469in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{1.516113in}}%
\pgfpathlineto{\pgfqpoint{2.354964in}{1.535932in}}%
\pgfpathlineto{\pgfqpoint{2.359050in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{1.526038in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{1.532219in}}%
\pgfpathlineto{\pgfqpoint{2.371309in}{1.529070in}}%
\pgfpathlineto{\pgfqpoint{2.375395in}{1.533469in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{1.524078in}}%
\pgfpathlineto{\pgfqpoint{2.383568in}{1.520904in}}%
\pgfpathlineto{\pgfqpoint{2.387654in}{1.523214in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{1.522057in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{1.515774in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{1.520602in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{1.532523in}}%
\pgfpathlineto{\pgfqpoint{2.420345in}{1.518578in}}%
\pgfpathlineto{\pgfqpoint{2.424431in}{1.506960in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{1.508416in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{1.519656in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{1.518468in}}%
\pgfpathlineto{\pgfqpoint{2.448949in}{1.521482in}}%
\pgfpathlineto{\pgfqpoint{2.453035in}{1.512410in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{1.523723in}}%
\pgfpathlineto{\pgfqpoint{2.461208in}{1.526190in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.523146in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{1.535231in}}%
\pgfpathlineto{\pgfqpoint{2.473467in}{1.536335in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{1.543988in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{1.544779in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{1.516011in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.539122in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{1.533768in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{1.526393in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{1.523039in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{1.536110in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{1.537413in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{1.541654in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{1.547836in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{1.542271in}}%
\pgfpathlineto{\pgfqpoint{2.538848in}{1.542559in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{1.539084in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{1.538927in}}%
\pgfpathlineto{\pgfqpoint{2.551107in}{1.536376in}}%
\pgfpathlineto{\pgfqpoint{2.555193in}{1.541899in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{1.528730in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{1.527485in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{1.524079in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{1.516364in}}%
\pgfpathlineto{\pgfqpoint{2.575624in}{1.522817in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{1.526276in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{1.515750in}}%
\pgfpathlineto{\pgfqpoint{2.591970in}{1.513706in}}%
\pgfpathlineto{\pgfqpoint{2.596056in}{1.503893in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{1.498093in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{1.519232in}}%
\pgfpathlineto{\pgfqpoint{2.608315in}{1.527481in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{1.525822in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{1.535481in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{1.536061in}}%
\pgfpathlineto{\pgfqpoint{2.632833in}{1.515473in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{1.512195in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{1.515092in}}%
\pgfpathlineto{\pgfqpoint{2.645092in}{1.490739in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{1.491448in}}%
\pgfpathlineto{\pgfqpoint{2.653264in}{1.502330in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.500389in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{1.512760in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{1.528430in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{1.509684in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{1.513785in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{1.523014in}}%
\pgfpathlineto{\pgfqpoint{2.690041in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{1.523485in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{1.523459in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{1.512886in}}%
\pgfpathlineto{\pgfqpoint{2.710472in}{1.507721in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{1.496839in}}%
\pgfpathlineto{\pgfqpoint{2.718645in}{1.495844in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{1.491941in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.495637in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{1.505138in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.505670in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{1.503816in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{1.508110in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.503923in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.509051in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{1.520284in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{1.521443in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{1.526746in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{1.527277in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{1.516314in}}%
\pgfpathlineto{\pgfqpoint{2.775853in}{1.509022in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{1.504368in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.506130in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{1.509953in}}%
\pgfpathlineto{\pgfqpoint{2.792198in}{1.499351in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{1.503634in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{1.492622in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{1.500924in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{1.500243in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{1.488292in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.510260in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{1.508590in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.516904in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{1.500569in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{1.494046in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{1.506852in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{1.497993in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{1.503761in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{1.511741in}}%
\pgfpathlineto{\pgfqpoint{2.857579in}{1.505141in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.508860in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{1.516203in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{1.528152in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.535224in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{1.527121in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{1.530046in}}%
\pgfpathlineto{\pgfqpoint{2.894356in}{1.538405in}}%
\pgfpathlineto{\pgfqpoint{2.898442in}{1.538132in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{1.547642in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{1.533106in}}%
\pgfpathlineto{\pgfqpoint{2.914788in}{1.533601in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{1.532760in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{1.521623in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{1.515306in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{1.523329in}}%
\pgfpathlineto{\pgfqpoint{2.935219in}{1.516308in}}%
\pgfpathlineto{\pgfqpoint{2.939305in}{1.516667in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{1.518761in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.513147in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.528323in}}%
\pgfpathlineto{\pgfqpoint{2.955651in}{1.521766in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{1.517459in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{1.514397in}}%
\pgfpathlineto{\pgfqpoint{2.971996in}{1.518012in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{1.517632in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{1.532423in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.537351in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{1.533056in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{1.538915in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{1.541838in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{1.531766in}}%
\pgfpathlineto{\pgfqpoint{3.004686in}{1.533250in}}%
\pgfpathlineto{\pgfqpoint{3.008773in}{1.528372in}}%
\pgfpathlineto{\pgfqpoint{3.012859in}{1.516811in}}%
\pgfpathlineto{\pgfqpoint{3.021032in}{1.524891in}}%
\pgfpathlineto{\pgfqpoint{3.025118in}{1.529260in}}%
\pgfpathlineto{\pgfqpoint{3.029204in}{1.521893in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{1.521777in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{1.522985in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{1.514907in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{1.532063in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{1.531028in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{1.533203in}}%
\pgfpathlineto{\pgfqpoint{3.061895in}{1.527247in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{1.532378in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{1.542765in}}%
\pgfpathlineto{\pgfqpoint{3.074153in}{1.529572in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{3.086412in}{1.519595in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{1.526134in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{1.517440in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.515850in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{1.526966in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{1.530329in}}%
\pgfpathlineto{\pgfqpoint{3.115017in}{1.516799in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{1.514865in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{1.508350in}}%
\pgfpathlineto{\pgfqpoint{3.127275in}{1.505716in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{1.499861in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{1.511702in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.513869in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{1.508296in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{1.509684in}}%
\pgfpathlineto{\pgfqpoint{3.151793in}{1.504858in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{1.503796in}}%
\pgfpathlineto{\pgfqpoint{3.159966in}{1.516617in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{1.505392in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{1.517490in}}%
\pgfpathlineto{\pgfqpoint{3.172225in}{1.519590in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{1.509931in}}%
\pgfpathlineto{\pgfqpoint{3.180397in}{1.517705in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{1.511723in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{1.507886in}}%
\pgfpathlineto{\pgfqpoint{3.196743in}{1.502447in}}%
\pgfpathlineto{\pgfqpoint{3.209002in}{1.520047in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{1.514893in}}%
\pgfpathlineto{\pgfqpoint{3.217174in}{1.516875in}}%
\pgfpathlineto{\pgfqpoint{3.221260in}{1.517585in}}%
\pgfpathlineto{\pgfqpoint{3.225347in}{1.515160in}}%
\pgfpathlineto{\pgfqpoint{3.229433in}{1.519298in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{1.509660in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{1.504667in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{1.516911in}}%
\pgfpathlineto{\pgfqpoint{3.253951in}{1.509893in}}%
\pgfpathlineto{\pgfqpoint{3.258037in}{1.514771in}}%
\pgfpathlineto{\pgfqpoint{3.262123in}{1.507664in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{1.491380in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.512689in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{1.499057in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{1.505624in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{1.505315in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{1.517363in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.515681in}}%
\pgfpathlineto{\pgfqpoint{3.302987in}{1.512596in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{1.518522in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{1.509154in}}%
\pgfpathlineto{\pgfqpoint{3.315245in}{1.506195in}}%
\pgfpathlineto{\pgfqpoint{3.319332in}{1.487750in}}%
\pgfpathlineto{\pgfqpoint{3.323418in}{1.498011in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{1.497625in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{1.496688in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{1.503168in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{1.485015in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{1.496123in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{1.477991in}}%
\pgfpathlineto{\pgfqpoint{3.360195in}{1.480479in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{1.502656in}}%
\pgfpathlineto{\pgfqpoint{3.376540in}{1.495424in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{1.507681in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{1.509503in}}%
\pgfpathlineto{\pgfqpoint{3.388799in}{1.521546in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{1.510430in}}%
\pgfpathlineto{\pgfqpoint{3.401058in}{1.513590in}}%
\pgfpathlineto{\pgfqpoint{3.405144in}{1.522537in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{1.527027in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{3.421489in}{1.533906in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.528208in}}%
\pgfpathlineto{\pgfqpoint{3.429662in}{1.518589in}}%
\pgfpathlineto{\pgfqpoint{3.433748in}{1.505419in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{1.503149in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{1.510530in}}%
\pgfpathlineto{\pgfqpoint{3.450093in}{1.512345in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{1.494770in}}%
\pgfpathlineto{\pgfqpoint{3.462352in}{1.497596in}}%
\pgfpathlineto{\pgfqpoint{3.466439in}{1.511328in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{1.518295in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{1.516049in}}%
\pgfpathlineto{\pgfqpoint{3.482784in}{1.498501in}}%
\pgfpathlineto{\pgfqpoint{3.486870in}{1.494974in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{1.499800in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{1.497553in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{1.486983in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{1.484054in}}%
\pgfpathlineto{\pgfqpoint{3.511388in}{1.493234in}}%
\pgfpathlineto{\pgfqpoint{3.515474in}{1.484835in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{1.489361in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{1.481775in}}%
\pgfpathlineto{\pgfqpoint{3.531820in}{1.483403in}}%
\pgfpathlineto{\pgfqpoint{3.535906in}{1.483586in}}%
\pgfpathlineto{\pgfqpoint{3.544078in}{1.499256in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{1.510333in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{1.501169in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{1.507377in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{1.498034in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{1.500112in}}%
\pgfpathlineto{\pgfqpoint{3.572683in}{1.485441in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{1.484180in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{1.478905in}}%
\pgfpathlineto{\pgfqpoint{3.584941in}{1.484900in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{1.501306in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.492363in}}%
\pgfpathlineto{\pgfqpoint{3.597200in}{1.497971in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{3.605373in}{1.508889in}}%
\pgfpathlineto{\pgfqpoint{3.609459in}{1.508068in}}%
\pgfpathlineto{\pgfqpoint{3.617632in}{1.517697in}}%
\pgfpathlineto{\pgfqpoint{3.621718in}{1.514683in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{1.516534in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{1.510542in}}%
\pgfpathlineto{\pgfqpoint{3.633977in}{1.513710in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{1.507176in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{1.526543in}}%
\pgfpathlineto{\pgfqpoint{3.650322in}{1.516120in}}%
\pgfpathlineto{\pgfqpoint{3.654409in}{1.523049in}}%
\pgfpathlineto{\pgfqpoint{3.658495in}{1.540012in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{1.540451in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{1.548996in}}%
\pgfpathlineto{\pgfqpoint{3.670754in}{1.543881in}}%
\pgfpathlineto{\pgfqpoint{3.674840in}{1.542766in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{1.537419in}}%
\pgfpathlineto{\pgfqpoint{3.683013in}{1.528919in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{1.528258in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{1.524716in}}%
\pgfpathlineto{\pgfqpoint{3.695272in}{1.517207in}}%
\pgfpathlineto{\pgfqpoint{3.699358in}{1.518383in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{1.518094in}}%
\pgfpathlineto{\pgfqpoint{3.711617in}{1.505961in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{1.508912in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{1.509596in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{1.503697in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{1.527248in}}%
\pgfpathlineto{\pgfqpoint{3.732048in}{1.525400in}}%
\pgfpathlineto{\pgfqpoint{3.736135in}{1.515182in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{1.511423in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{1.503629in}}%
\pgfpathlineto{\pgfqpoint{3.756566in}{1.504141in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{1.492416in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{1.486884in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{1.483319in}}%
\pgfpathlineto{\pgfqpoint{3.772911in}{1.497029in}}%
\pgfpathlineto{\pgfqpoint{3.781084in}{1.496709in}}%
\pgfpathlineto{\pgfqpoint{3.785170in}{1.493615in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{1.504202in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{1.490307in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{1.499884in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{1.487657in}}%
\pgfpathlineto{\pgfqpoint{3.805602in}{1.504474in}}%
\pgfpathlineto{\pgfqpoint{3.809688in}{1.499996in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{1.506815in}}%
\pgfpathlineto{\pgfqpoint{3.821947in}{1.497460in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{1.505868in}}%
\pgfpathlineto{\pgfqpoint{3.830120in}{1.503414in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{1.507495in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{1.502802in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{1.507935in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{1.507572in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{1.505043in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{1.504675in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{1.500952in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{1.495104in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{1.498087in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{1.502565in}}%
\pgfpathlineto{\pgfqpoint{3.875069in}{1.501706in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{1.494670in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{1.503577in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{1.501502in}}%
\pgfpathlineto{\pgfqpoint{3.899587in}{1.523277in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{1.519630in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{1.513119in}}%
\pgfpathlineto{\pgfqpoint{3.911846in}{1.530478in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{1.525954in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{1.517664in}}%
\pgfpathlineto{\pgfqpoint{3.928191in}{1.530962in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{1.530845in}}%
\pgfpathlineto{\pgfqpoint{3.944536in}{1.526552in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{1.540355in}}%
\pgfpathlineto{\pgfqpoint{3.956795in}{1.525382in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{1.520244in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{1.531321in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{1.530655in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{1.533878in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.527545in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.539296in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{3.997658in}{1.549558in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{1.545088in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.545034in}}%
\pgfpathlineto{\pgfqpoint{4.014003in}{1.551993in}}%
\pgfpathlineto{\pgfqpoint{4.018090in}{1.550567in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{1.554367in}}%
\pgfpathlineto{\pgfqpoint{4.026262in}{1.553305in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{1.524757in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{1.523053in}}%
\pgfpathlineto{\pgfqpoint{4.042608in}{1.526047in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{1.524678in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{1.509809in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{1.512095in}}%
\pgfpathlineto{\pgfqpoint{4.058953in}{1.505290in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{1.505360in}}%
\pgfpathlineto{\pgfqpoint{4.067125in}{1.511122in}}%
\pgfpathlineto{\pgfqpoint{4.071212in}{1.527643in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{1.518034in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{1.517744in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{1.524413in}}%
\pgfpathlineto{\pgfqpoint{4.087557in}{1.522197in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{1.528221in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{1.523221in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{1.513653in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{1.508231in}}%
\pgfpathlineto{\pgfqpoint{4.107988in}{1.510262in}}%
\pgfpathlineto{\pgfqpoint{4.112075in}{1.504475in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{1.503784in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{1.495245in}}%
\pgfpathlineto{\pgfqpoint{4.124334in}{1.505627in}}%
\pgfpathlineto{\pgfqpoint{4.128420in}{1.511959in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{1.506755in}}%
\pgfpathlineto{\pgfqpoint{4.136593in}{1.521494in}}%
\pgfpathlineto{\pgfqpoint{4.140679in}{1.521677in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{1.531770in}}%
\pgfpathlineto{\pgfqpoint{4.157024in}{1.558465in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{1.553625in}}%
\pgfpathlineto{\pgfqpoint{4.165197in}{1.542335in}}%
\pgfpathlineto{\pgfqpoint{4.169283in}{1.537979in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{1.524349in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{1.538758in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{1.527617in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{1.521799in}}%
\pgfpathlineto{\pgfqpoint{4.193801in}{1.522932in}}%
\pgfpathlineto{\pgfqpoint{4.197887in}{1.520132in}}%
\pgfpathlineto{\pgfqpoint{4.201973in}{1.519995in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{1.531861in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{1.537373in}}%
\pgfpathlineto{\pgfqpoint{4.214232in}{1.533995in}}%
\pgfpathlineto{\pgfqpoint{4.218319in}{1.528476in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{1.540687in}}%
\pgfpathlineto{\pgfqpoint{4.226491in}{1.558903in}}%
\pgfpathlineto{\pgfqpoint{4.234664in}{1.536145in}}%
\pgfpathlineto{\pgfqpoint{4.238750in}{1.545023in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{1.537251in}}%
\pgfpathlineto{\pgfqpoint{4.246923in}{1.526492in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{1.529919in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{1.542332in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{1.542969in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{1.560417in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{1.540275in}}%
\pgfpathlineto{\pgfqpoint{4.271441in}{1.532755in}}%
\pgfpathlineto{\pgfqpoint{4.275527in}{1.540200in}}%
\pgfpathlineto{\pgfqpoint{4.279613in}{1.535826in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{1.542337in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{1.537616in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{1.536439in}}%
\pgfpathlineto{\pgfqpoint{4.295958in}{1.542709in}}%
\pgfpathlineto{\pgfqpoint{4.300045in}{1.535726in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{1.524291in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{1.534902in}}%
\pgfpathlineto{\pgfqpoint{4.312304in}{1.541673in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{1.542178in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{1.561455in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{1.557907in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{1.557249in}}%
\pgfpathlineto{\pgfqpoint{4.332735in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{4.336821in}{1.558495in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{1.554158in}}%
\pgfpathlineto{\pgfqpoint{4.344994in}{1.568520in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{1.556565in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{1.552036in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{1.544053in}}%
\pgfpathlineto{\pgfqpoint{4.361339in}{1.543288in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{1.539478in}}%
\pgfpathlineto{\pgfqpoint{4.369512in}{1.542903in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{1.537750in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{1.543920in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{1.531307in}}%
\pgfpathlineto{\pgfqpoint{4.389943in}{1.546319in}}%
\pgfpathlineto{\pgfqpoint{4.394030in}{1.546123in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.549887in}}%
\pgfpathlineto{\pgfqpoint{4.406289in}{1.533067in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{1.539431in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{1.532640in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{1.544811in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{1.535017in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{1.534545in}}%
\pgfpathlineto{\pgfqpoint{4.434893in}{1.521326in}}%
\pgfpathlineto{\pgfqpoint{4.443065in}{1.516742in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{1.524675in}}%
\pgfpathlineto{\pgfqpoint{4.451238in}{1.537193in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{1.534745in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.523494in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{1.543592in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{1.549177in}}%
\pgfpathlineto{\pgfqpoint{4.471669in}{1.547750in}}%
\pgfpathlineto{\pgfqpoint{4.475756in}{1.554406in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{1.556832in}}%
\pgfpathlineto{\pgfqpoint{4.483928in}{1.553845in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{1.553936in}}%
\pgfpathlineto{\pgfqpoint{4.492101in}{1.550133in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{1.555442in}}%
\pgfpathlineto{\pgfqpoint{4.504360in}{1.548528in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{1.527986in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{1.528770in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{1.526126in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{1.529739in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{1.539567in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{1.541794in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.545595in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{1.555213in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{1.559118in}}%
\pgfpathlineto{\pgfqpoint{4.557482in}{1.546496in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{1.552713in}}%
\pgfpathlineto{\pgfqpoint{4.565654in}{1.548456in}}%
\pgfpathlineto{\pgfqpoint{4.569741in}{1.545939in}}%
\pgfpathlineto{\pgfqpoint{4.573827in}{1.561215in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{1.556024in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{1.564802in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{1.556208in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{1.566048in}}%
\pgfpathlineto{\pgfqpoint{4.594259in}{1.565682in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{1.552156in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{1.557970in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{4.610604in}{1.559030in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{1.564653in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{1.565925in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{1.559483in}}%
\pgfpathlineto{\pgfqpoint{4.631035in}{1.562541in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{1.562545in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{1.560172in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{1.561098in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{1.565236in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{1.572359in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{1.554323in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{1.545580in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{1.566858in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{1.575614in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{1.567355in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{1.574292in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{1.564898in}}%
\pgfpathlineto{\pgfqpoint{4.692330in}{1.566718in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{1.572309in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{1.564593in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{1.565006in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{1.563445in}}%
\pgfpathlineto{\pgfqpoint{4.712761in}{1.570542in}}%
\pgfpathlineto{\pgfqpoint{4.716848in}{1.571621in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{1.589150in}}%
\pgfpathlineto{\pgfqpoint{4.725020in}{1.577783in}}%
\pgfpathlineto{\pgfqpoint{4.729107in}{1.574690in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{1.591529in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{1.602501in}}%
\pgfpathlineto{\pgfqpoint{4.745452in}{1.594718in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{1.590288in}}%
\pgfpathlineto{\pgfqpoint{4.753624in}{1.596689in}}%
\pgfpathlineto{\pgfqpoint{4.757711in}{1.593673in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{1.585897in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{1.584048in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{1.587014in}}%
\pgfpathlineto{\pgfqpoint{4.774056in}{1.572355in}}%
\pgfpathlineto{\pgfqpoint{4.778142in}{1.575998in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{1.565382in}}%
\pgfpathlineto{\pgfqpoint{4.786315in}{1.558018in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.557502in}}%
\pgfpathlineto{\pgfqpoint{4.794487in}{1.553230in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{1.550778in}}%
\pgfpathlineto{\pgfqpoint{4.802660in}{1.544763in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{1.546681in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{1.540879in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{1.547089in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{1.545406in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{1.537845in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{1.520573in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{1.533303in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{1.531318in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{1.533272in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{1.525347in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{1.535135in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{1.534494in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.541965in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{1.538665in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{1.540597in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{1.561895in}}%
\pgfpathlineto{\pgfqpoint{4.888472in}{1.553737in}}%
\pgfpathlineto{\pgfqpoint{4.892559in}{1.560875in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{1.549764in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{1.564325in}}%
\pgfpathlineto{\pgfqpoint{4.904818in}{1.560812in}}%
\pgfpathlineto{\pgfqpoint{4.908904in}{1.561860in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{1.574044in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{1.564864in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{1.571687in}}%
\pgfpathlineto{\pgfqpoint{4.929336in}{1.561240in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{1.575792in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{1.577015in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{1.572033in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{1.565099in}}%
\pgfpathlineto{\pgfqpoint{4.949767in}{1.563820in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{1.571036in}}%
\pgfpathlineto{\pgfqpoint{4.957940in}{1.559762in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{1.560649in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{1.568504in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{1.565382in}}%
\pgfpathlineto{\pgfqpoint{4.978371in}{1.588373in}}%
\pgfpathlineto{\pgfqpoint{4.982457in}{1.575196in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{1.561918in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{1.567494in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{1.566236in}}%
\pgfpathlineto{\pgfqpoint{5.002889in}{1.563017in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{1.563549in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{1.565873in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{1.564192in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{1.568953in}}%
\pgfpathlineto{\pgfqpoint{5.023321in}{1.570922in}}%
\pgfpathlineto{\pgfqpoint{5.031493in}{1.553712in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{1.557198in}}%
\pgfpathlineto{\pgfqpoint{5.039666in}{1.562312in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{1.557551in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{1.564487in}}%
\pgfpathlineto{\pgfqpoint{5.056011in}{1.565681in}}%
\pgfpathlineto{\pgfqpoint{5.060097in}{1.569696in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{1.571445in}}%
\pgfpathlineto{\pgfqpoint{5.068270in}{1.569453in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.579528in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{1.587869in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{1.592533in}}%
\pgfpathlineto{\pgfqpoint{5.092788in}{1.599554in}}%
\pgfpathlineto{\pgfqpoint{5.096874in}{1.603479in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{1.590355in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{1.585974in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{1.596548in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{1.610956in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{1.584421in}}%
\pgfpathlineto{\pgfqpoint{5.121392in}{1.575078in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.568900in}}%
\pgfpathlineto{\pgfqpoint{5.129564in}{1.572099in}}%
\pgfpathlineto{\pgfqpoint{5.133651in}{1.570760in}}%
\pgfpathlineto{\pgfqpoint{5.137737in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{5.145910in}{1.570214in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{1.560073in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{1.579265in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{1.589965in}}%
\pgfpathlineto{\pgfqpoint{5.166341in}{1.596893in}}%
\pgfpathlineto{\pgfqpoint{5.170427in}{1.586085in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{1.580329in}}%
\pgfpathlineto{\pgfqpoint{5.178600in}{1.598921in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{1.608949in}}%
\pgfpathlineto{\pgfqpoint{5.190859in}{1.618465in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{1.615311in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{1.610575in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{1.618584in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{1.612668in}}%
\pgfpathlineto{\pgfqpoint{5.215377in}{1.612483in}}%
\pgfpathlineto{\pgfqpoint{5.219463in}{1.606440in}}%
\pgfpathlineto{\pgfqpoint{5.223549in}{1.603543in}}%
\pgfpathlineto{\pgfqpoint{5.227636in}{1.593336in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{1.587799in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{1.591632in}}%
\pgfpathlineto{\pgfqpoint{5.243981in}{1.591800in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{1.590577in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{1.587160in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{1.580785in}}%
\pgfpathlineto{\pgfqpoint{5.260326in}{1.578709in}}%
\pgfpathlineto{\pgfqpoint{5.264412in}{1.578886in}}%
\pgfpathlineto{\pgfqpoint{5.276671in}{1.583605in}}%
\pgfpathlineto{\pgfqpoint{5.280758in}{1.573310in}}%
\pgfpathlineto{\pgfqpoint{5.284844in}{1.566412in}}%
\pgfpathlineto{\pgfqpoint{5.288930in}{1.583494in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{1.585077in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{1.578016in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{1.576978in}}%
\pgfpathlineto{\pgfqpoint{5.305275in}{1.583537in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{1.568920in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{1.568749in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{1.570906in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{1.577742in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{1.588723in}}%
\pgfpathlineto{\pgfqpoint{5.329793in}{1.577278in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{1.580917in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{1.579236in}}%
\pgfpathlineto{\pgfqpoint{5.346139in}{1.581033in}}%
\pgfpathlineto{\pgfqpoint{5.350225in}{1.575557in}}%
\pgfpathlineto{\pgfqpoint{5.354311in}{1.563680in}}%
\pgfpathlineto{\pgfqpoint{5.358397in}{1.568629in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.559154in}}%
\pgfpathlineto{\pgfqpoint{5.370656in}{1.555392in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{1.548869in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{1.551280in}}%
\pgfpathlineto{\pgfqpoint{5.382915in}{1.562242in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{1.559708in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{1.560126in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{1.558421in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{1.563720in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{1.566188in}}%
\pgfpathlineto{\pgfqpoint{5.407433in}{1.570846in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{1.560185in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{1.560317in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{1.566705in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{1.565691in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{1.573301in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{1.565078in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{1.548770in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{1.544678in}}%
\pgfpathlineto{\pgfqpoint{5.448296in}{1.556882in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{1.556400in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{1.549660in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{1.573588in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{1.560319in}}%
\pgfpathlineto{\pgfqpoint{5.476900in}{1.557557in}}%
\pgfpathlineto{\pgfqpoint{5.480987in}{1.567916in}}%
\pgfpathlineto{\pgfqpoint{5.485073in}{1.571108in}}%
\pgfpathlineto{\pgfqpoint{5.489159in}{1.567156in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{1.579954in}}%
\pgfpathlineto{\pgfqpoint{5.497332in}{1.581747in}}%
\pgfpathlineto{\pgfqpoint{5.501418in}{1.586776in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{1.556178in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{1.573104in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{1.580747in}}%
\pgfpathlineto{\pgfqpoint{5.521850in}{1.571684in}}%
\pgfpathlineto{\pgfqpoint{5.525936in}{1.577580in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{1.558396in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{1.558981in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{1.574897in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{1.575426in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{1.573261in}}%
\pgfpathlineto{\pgfqpoint{5.554540in}{1.576133in}}%
\pgfpathlineto{\pgfqpoint{5.558626in}{1.568033in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{1.574011in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{1.563556in}}%
\pgfpathlineto{\pgfqpoint{5.570885in}{1.559800in}}%
\pgfpathlineto{\pgfqpoint{5.574972in}{1.567401in}}%
\pgfpathlineto{\pgfqpoint{5.579058in}{1.570942in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{1.579830in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{1.575001in}}%
\pgfpathlineto{\pgfqpoint{5.591317in}{1.561221in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.553595in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{1.559532in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{1.557892in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{1.553608in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{1.561118in}}%
\pgfpathlineto{\pgfqpoint{5.615835in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{1.574998in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{1.576331in}}%
\pgfpathlineto{\pgfqpoint{5.632180in}{1.573636in}}%
\pgfpathlineto{\pgfqpoint{5.636266in}{1.581439in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{1.583489in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{1.575151in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{1.587163in}}%
\pgfpathlineto{\pgfqpoint{5.652611in}{1.580111in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{1.569434in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{1.576792in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{1.588729in}}%
\pgfpathlineto{\pgfqpoint{5.668957in}{1.577261in}}%
\pgfpathlineto{\pgfqpoint{5.685302in}{1.578487in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{1.584176in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{1.576958in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{1.587590in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{1.585426in}}%
\pgfpathlineto{\pgfqpoint{5.705733in}{1.584793in}}%
\pgfpathlineto{\pgfqpoint{5.713906in}{1.589907in}}%
\pgfpathlineto{\pgfqpoint{5.726165in}{1.586443in}}%
\pgfpathlineto{\pgfqpoint{5.730251in}{1.593767in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{1.586282in}}%
\pgfpathlineto{\pgfqpoint{5.742510in}{1.580592in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{1.584326in}}%
\pgfpathlineto{\pgfqpoint{5.750683in}{1.574435in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{1.578002in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.585080in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{1.581930in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{1.587948in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{1.576679in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{1.588772in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{1.573704in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{1.564042in}}%
\pgfpathlineto{\pgfqpoint{5.795632in}{1.580724in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{1.586545in}}%
\pgfpathlineto{\pgfqpoint{5.803805in}{1.599245in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{1.593188in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{1.571512in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{1.571082in}}%
\pgfpathlineto{\pgfqpoint{5.820150in}{1.572542in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{1.562558in}}%
\pgfpathlineto{\pgfqpoint{5.828322in}{1.582088in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{1.588995in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{1.595006in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{1.585406in}}%
\pgfpathlineto{\pgfqpoint{5.848754in}{1.579127in}}%
\pgfpathlineto{\pgfqpoint{5.852840in}{1.587314in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{1.582193in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{1.589402in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{1.584821in}}%
\pgfpathlineto{\pgfqpoint{5.869185in}{1.583480in}}%
\pgfpathlineto{\pgfqpoint{5.877358in}{1.577848in}}%
\pgfpathlineto{\pgfqpoint{5.881444in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{5.885531in}{1.569338in}}%
\pgfpathlineto{\pgfqpoint{5.889617in}{1.557595in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{1.553692in}}%
\pgfpathlineto{\pgfqpoint{5.901876in}{1.550761in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{1.562772in}}%
\pgfpathlineto{\pgfqpoint{5.910048in}{1.556648in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{1.559843in}}%
\pgfpathlineto{\pgfqpoint{5.918221in}{1.579095in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{1.575567in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{1.569272in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{1.570093in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.576737in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.576737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.231508in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{2.237707in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.236115in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{2.215285in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{2.107826in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{2.084113in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{2.063755in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{2.060005in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{2.053983in}}%
\pgfpathlineto{\pgfqpoint{0.887981in}{2.044757in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{2.039432in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{2.037359in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{2.029497in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{2.032723in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{2.033933in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{2.031772in}}%
\pgfpathlineto{\pgfqpoint{0.916585in}{2.028355in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{2.019365in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{2.025225in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{2.037708in}}%
\pgfpathlineto{\pgfqpoint{0.932930in}{2.026945in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{2.025577in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{2.028352in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{2.028820in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{2.012640in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{2.002527in}}%
\pgfpathlineto{\pgfqpoint{0.957448in}{2.007249in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{2.005750in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{2.009998in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{1.969523in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{1.968405in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{1.972361in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{1.967344in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{1.967854in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{1.947144in}}%
\pgfpathlineto{\pgfqpoint{1.002397in}{1.946891in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.932579in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{1.926678in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{1.916400in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{1.902340in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{1.912268in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{1.896261in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.897539in}}%
\pgfpathlineto{\pgfqpoint{1.047347in}{1.894154in}}%
\pgfpathlineto{\pgfqpoint{1.051433in}{1.884059in}}%
\pgfpathlineto{\pgfqpoint{1.055519in}{1.886370in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{1.873923in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{1.858398in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{1.857958in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{1.863094in}}%
\pgfpathlineto{\pgfqpoint{1.088210in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{1.832554in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{1.807403in}}%
\pgfpathlineto{\pgfqpoint{1.100469in}{1.796462in}}%
\pgfpathlineto{\pgfqpoint{1.104555in}{1.793820in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{1.776806in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{1.777524in}}%
\pgfpathlineto{\pgfqpoint{1.116814in}{1.783580in}}%
\pgfpathlineto{\pgfqpoint{1.120900in}{1.778937in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.766660in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{1.768707in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{1.768810in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{1.756814in}}%
\pgfpathlineto{\pgfqpoint{1.141332in}{1.758008in}}%
\pgfpathlineto{\pgfqpoint{1.145418in}{1.752016in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{1.748354in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{1.754510in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{1.742190in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{1.738679in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.741571in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{1.724039in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{1.724266in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{1.724897in}}%
\pgfpathlineto{\pgfqpoint{1.186281in}{1.715101in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.684484in}}%
\pgfpathlineto{\pgfqpoint{1.198540in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{1.663986in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{1.663831in}}%
\pgfpathlineto{\pgfqpoint{1.210799in}{1.668890in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{1.666365in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{1.672129in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{1.673475in}}%
\pgfpathlineto{\pgfqpoint{1.231230in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{1.663978in}}%
\pgfpathlineto{\pgfqpoint{1.243489in}{1.674462in}}%
\pgfpathlineto{\pgfqpoint{1.251662in}{1.671411in}}%
\pgfpathlineto{\pgfqpoint{1.255748in}{1.676534in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{1.666320in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{1.660548in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{1.662578in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{1.656200in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{1.659112in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{1.660221in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{1.652638in}}%
\pgfpathlineto{\pgfqpoint{1.296611in}{1.652443in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{1.653942in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.308870in}{1.661970in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.658869in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{1.660038in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{1.656098in}}%
\pgfpathlineto{\pgfqpoint{1.325215in}{1.655496in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{1.647620in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.633985in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.637532in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{1.626590in}}%
\pgfpathlineto{\pgfqpoint{1.349733in}{1.639181in}}%
\pgfpathlineto{\pgfqpoint{1.357906in}{1.650189in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{1.650377in}}%
\pgfpathlineto{\pgfqpoint{1.366078in}{1.640815in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{1.633217in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.633237in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{1.620817in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{1.622044in}}%
\pgfpathlineto{\pgfqpoint{1.406941in}{1.636704in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{1.642940in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{1.643179in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{1.637242in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.643870in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{1.659630in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{1.649550in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{1.659486in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{1.656611in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{1.658664in}}%
\pgfpathlineto{\pgfqpoint{1.455977in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{1.644525in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{1.613505in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{1.607990in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{1.599783in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{1.603591in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{1.609443in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{1.608308in}}%
\pgfpathlineto{\pgfqpoint{1.500926in}{1.604807in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{1.605716in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{1.603687in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{1.611963in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{1.615251in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{1.594897in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{1.596662in}}%
\pgfpathlineto{\pgfqpoint{1.558135in}{1.600516in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{1.601138in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{1.585728in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{1.576463in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{1.576577in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{1.571317in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{1.576963in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{1.584831in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{1.588622in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{1.599562in}}%
\pgfpathlineto{\pgfqpoint{1.615343in}{1.572720in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{1.575799in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{1.574456in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{1.565679in}}%
\pgfpathlineto{\pgfqpoint{1.635774in}{1.577223in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{1.575613in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{1.582296in}}%
\pgfpathlineto{\pgfqpoint{1.652120in}{1.568579in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{1.580354in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{1.579151in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{1.571995in}}%
\pgfpathlineto{\pgfqpoint{1.668465in}{1.574396in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{1.559263in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{1.561893in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{1.557317in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{1.567343in}}%
\pgfpathlineto{\pgfqpoint{1.688896in}{1.553512in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{1.547678in}}%
\pgfpathlineto{\pgfqpoint{1.697069in}{1.549822in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{1.544730in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{1.550737in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{1.569332in}}%
\pgfpathlineto{\pgfqpoint{1.717501in}{1.566941in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{1.575304in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{1.575632in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{1.742018in}{1.584161in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.566366in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{1.574295in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{1.575719in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{1.575583in}}%
\pgfpathlineto{\pgfqpoint{1.762450in}{1.568745in}}%
\pgfpathlineto{\pgfqpoint{1.766536in}{1.558721in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.558901in}}%
\pgfpathlineto{\pgfqpoint{1.778795in}{1.542256in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{1.539940in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{1.531423in}}%
\pgfpathlineto{\pgfqpoint{1.791054in}{1.540172in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{1.541501in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{1.544116in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{1.536374in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{1.535451in}}%
\pgfpathlineto{\pgfqpoint{1.811486in}{1.550727in}}%
\pgfpathlineto{\pgfqpoint{1.815572in}{1.553462in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{1.536599in}}%
\pgfpathlineto{\pgfqpoint{1.823744in}{1.535327in}}%
\pgfpathlineto{\pgfqpoint{1.827831in}{1.541612in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.540410in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.544883in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{1.535996in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{1.551016in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{1.559141in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{1.551326in}}%
\pgfpathlineto{\pgfqpoint{1.868694in}{1.549489in}}%
\pgfpathlineto{\pgfqpoint{1.872780in}{1.551161in}}%
\pgfpathlineto{\pgfqpoint{1.876866in}{1.559145in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{1.548993in}}%
\pgfpathlineto{\pgfqpoint{1.885039in}{1.550403in}}%
\pgfpathlineto{\pgfqpoint{1.897298in}{1.541223in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.544792in}}%
\pgfpathlineto{\pgfqpoint{1.909557in}{1.519294in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{1.524411in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{1.524870in}}%
\pgfpathlineto{\pgfqpoint{1.925902in}{1.531960in}}%
\pgfpathlineto{\pgfqpoint{1.929988in}{1.524318in}}%
\pgfpathlineto{\pgfqpoint{1.934075in}{1.521982in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{1.530675in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{1.530412in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{1.531361in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{1.530779in}}%
\pgfpathlineto{\pgfqpoint{1.954506in}{1.535684in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{1.529416in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{1.540912in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{1.535634in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{1.534050in}}%
\pgfpathlineto{\pgfqpoint{1.974938in}{1.540447in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{1.543788in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.543838in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{1.532707in}}%
\pgfpathlineto{\pgfqpoint{1.995369in}{1.547279in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{1.538688in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{1.542876in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{1.541706in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{1.543694in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.550883in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{1.547684in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{1.546774in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{1.531064in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{1.524587in}}%
\pgfpathlineto{\pgfqpoint{2.036232in}{1.525934in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{1.528683in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{1.543433in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.526098in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{1.521837in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{1.513086in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{1.518944in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{1.519190in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{1.518112in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{1.535584in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{1.535344in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{1.545990in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{1.542714in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{1.538964in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{1.542792in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{1.537661in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{1.529194in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{1.543988in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{1.546183in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{1.536922in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{1.547812in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{1.538756in}}%
\pgfpathlineto{\pgfqpoint{2.162908in}{1.536676in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{1.523151in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{1.520936in}}%
\pgfpathlineto{\pgfqpoint{2.175167in}{1.525032in}}%
\pgfpathlineto{\pgfqpoint{2.179253in}{1.525165in}}%
\pgfpathlineto{\pgfqpoint{2.183339in}{1.518207in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{1.537086in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{1.527651in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{1.523673in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{1.525808in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{1.537730in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{1.533307in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{1.527192in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{1.530401in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.525354in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{1.509359in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{1.512625in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.512595in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{1.508850in}}%
\pgfpathlineto{\pgfqpoint{2.248720in}{1.519995in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{1.510739in}}%
\pgfpathlineto{\pgfqpoint{2.256893in}{1.512970in}}%
\pgfpathlineto{\pgfqpoint{2.260979in}{1.513123in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.519684in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{1.518999in}}%
\pgfpathlineto{\pgfqpoint{2.273238in}{1.516130in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{1.517101in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{1.529195in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{1.525027in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{1.532658in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{1.528144in}}%
\pgfpathlineto{\pgfqpoint{2.301842in}{1.532653in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{1.531465in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.537445in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{1.537486in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{1.528500in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.535323in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{1.532271in}}%
\pgfpathlineto{\pgfqpoint{2.338619in}{1.532392in}}%
\pgfpathlineto{\pgfqpoint{2.346791in}{1.521502in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{1.523501in}}%
\pgfpathlineto{\pgfqpoint{2.359050in}{1.539320in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{1.539682in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{1.532160in}}%
\pgfpathlineto{\pgfqpoint{2.371309in}{1.529399in}}%
\pgfpathlineto{\pgfqpoint{2.375395in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{1.528980in}}%
\pgfpathlineto{\pgfqpoint{2.383568in}{1.529606in}}%
\pgfpathlineto{\pgfqpoint{2.387654in}{1.528310in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{1.524402in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{1.516636in}}%
\pgfpathlineto{\pgfqpoint{2.399913in}{1.517724in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{1.524328in}}%
\pgfpathlineto{\pgfqpoint{2.408086in}{1.524734in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{1.533584in}}%
\pgfpathlineto{\pgfqpoint{2.416259in}{1.526306in}}%
\pgfpathlineto{\pgfqpoint{2.420345in}{1.522638in}}%
\pgfpathlineto{\pgfqpoint{2.424431in}{1.510252in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{1.514279in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{1.510143in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{1.509532in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{1.512280in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{1.521348in}}%
\pgfpathlineto{\pgfqpoint{2.448949in}{1.523948in}}%
\pgfpathlineto{\pgfqpoint{2.453035in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{1.523985in}}%
\pgfpathlineto{\pgfqpoint{2.461208in}{1.532778in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.530319in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{1.544120in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{1.535832in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{1.532706in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{1.527719in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.539612in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{1.531994in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{1.528309in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{1.527354in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{1.535445in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{1.536524in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{1.542455in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{1.552355in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{1.551650in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{1.538042in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{1.542881in}}%
\pgfpathlineto{\pgfqpoint{2.551107in}{1.536933in}}%
\pgfpathlineto{\pgfqpoint{2.555193in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{1.532890in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{1.525869in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{1.518320in}}%
\pgfpathlineto{\pgfqpoint{2.575624in}{1.526279in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{1.526996in}}%
\pgfpathlineto{\pgfqpoint{2.591970in}{1.517106in}}%
\pgfpathlineto{\pgfqpoint{2.596056in}{1.511364in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{1.503495in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{1.520779in}}%
\pgfpathlineto{\pgfqpoint{2.608315in}{1.526911in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{1.525169in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{1.539836in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{1.540686in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{1.543156in}}%
\pgfpathlineto{\pgfqpoint{2.632833in}{1.518191in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{1.504514in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{1.515089in}}%
\pgfpathlineto{\pgfqpoint{2.645092in}{1.497654in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{1.500896in}}%
\pgfpathlineto{\pgfqpoint{2.653264in}{1.502560in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.501454in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{1.509268in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{1.524759in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{1.522435in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{1.514478in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{1.515534in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{1.519742in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{1.526788in}}%
\pgfpathlineto{\pgfqpoint{2.690041in}{1.528168in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{1.524545in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{1.527390in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{1.524560in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{1.516003in}}%
\pgfpathlineto{\pgfqpoint{2.710472in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{1.497407in}}%
\pgfpathlineto{\pgfqpoint{2.718645in}{1.505850in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{1.497656in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.501505in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{1.510261in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.509960in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{1.513028in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{1.511956in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.508102in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.516761in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{1.521594in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{1.535600in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{1.529829in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{1.517293in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{1.510371in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{1.521287in}}%
\pgfpathlineto{\pgfqpoint{2.792198in}{1.505417in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{1.512969in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{1.499940in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{1.506832in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{1.498025in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{1.496905in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.515574in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{1.509511in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.513718in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{1.502098in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{1.505788in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{1.503203in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{1.498830in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{1.501404in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{1.511390in}}%
\pgfpathlineto{\pgfqpoint{2.857579in}{1.514514in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.515713in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{1.524394in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{1.521198in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.535982in}}%
\pgfpathlineto{\pgfqpoint{2.878011in}{1.539187in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{1.525142in}}%
\pgfpathlineto{\pgfqpoint{2.890270in}{1.527558in}}%
\pgfpathlineto{\pgfqpoint{2.898442in}{1.549396in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{1.541197in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{1.540703in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{1.533866in}}%
\pgfpathlineto{\pgfqpoint{2.914788in}{1.529776in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{1.532881in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{1.527560in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{1.530376in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{1.527108in}}%
\pgfpathlineto{\pgfqpoint{2.935219in}{1.518535in}}%
\pgfpathlineto{\pgfqpoint{2.939305in}{1.520333in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{1.514981in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.522152in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.526445in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{1.525784in}}%
\pgfpathlineto{\pgfqpoint{2.963823in}{1.521316in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{1.522105in}}%
\pgfpathlineto{\pgfqpoint{2.971996in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{1.522176in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{1.528324in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{1.539602in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{1.538221in}}%
\pgfpathlineto{\pgfqpoint{3.004686in}{1.536216in}}%
\pgfpathlineto{\pgfqpoint{3.008773in}{1.526834in}}%
\pgfpathlineto{\pgfqpoint{3.012859in}{1.522381in}}%
\pgfpathlineto{\pgfqpoint{3.016945in}{1.533014in}}%
\pgfpathlineto{\pgfqpoint{3.021032in}{1.526935in}}%
\pgfpathlineto{\pgfqpoint{3.025118in}{1.523138in}}%
\pgfpathlineto{\pgfqpoint{3.029204in}{1.526627in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{1.528771in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{1.518001in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{1.535799in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{1.532652in}}%
\pgfpathlineto{\pgfqpoint{3.061895in}{1.537262in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{1.539694in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{1.547419in}}%
\pgfpathlineto{\pgfqpoint{3.074153in}{1.531159in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{1.534245in}}%
\pgfpathlineto{\pgfqpoint{3.086412in}{1.524387in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{1.522009in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.522036in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{1.529818in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{3.115017in}{1.512617in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{1.517667in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{1.510765in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{1.504857in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{1.509987in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.523208in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{1.513415in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{1.507870in}}%
\pgfpathlineto{\pgfqpoint{3.151793in}{1.509193in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{1.501314in}}%
\pgfpathlineto{\pgfqpoint{3.159966in}{1.512118in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{1.511267in}}%
\pgfpathlineto{\pgfqpoint{3.172225in}{1.518208in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{1.513736in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{1.518662in}}%
\pgfpathlineto{\pgfqpoint{3.188570in}{1.511094in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{1.512778in}}%
\pgfpathlineto{\pgfqpoint{3.200829in}{1.513217in}}%
\pgfpathlineto{\pgfqpoint{3.204915in}{1.516406in}}%
\pgfpathlineto{\pgfqpoint{3.209002in}{1.521184in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{1.521992in}}%
\pgfpathlineto{\pgfqpoint{3.217174in}{1.518651in}}%
\pgfpathlineto{\pgfqpoint{3.229433in}{1.516589in}}%
\pgfpathlineto{\pgfqpoint{3.233519in}{1.509276in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{1.504829in}}%
\pgfpathlineto{\pgfqpoint{3.245778in}{1.515700in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{1.511771in}}%
\pgfpathlineto{\pgfqpoint{3.253951in}{1.513137in}}%
\pgfpathlineto{\pgfqpoint{3.258037in}{1.513003in}}%
\pgfpathlineto{\pgfqpoint{3.262123in}{1.510202in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{1.498973in}}%
\pgfpathlineto{\pgfqpoint{3.270296in}{1.505215in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.518280in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{1.503379in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{1.509213in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.519460in}}%
\pgfpathlineto{\pgfqpoint{3.302987in}{1.516411in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{1.518423in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{1.514756in}}%
\pgfpathlineto{\pgfqpoint{3.315245in}{1.506578in}}%
\pgfpathlineto{\pgfqpoint{3.319332in}{1.490127in}}%
\pgfpathlineto{\pgfqpoint{3.323418in}{1.494175in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{1.501339in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{1.498774in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{1.503648in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{1.501290in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{1.489621in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{1.489371in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{1.485971in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{1.484442in}}%
\pgfpathlineto{\pgfqpoint{3.360195in}{1.493497in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{1.485683in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{1.511335in}}%
\pgfpathlineto{\pgfqpoint{3.376540in}{1.515003in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{1.511373in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{1.503315in}}%
\pgfpathlineto{\pgfqpoint{3.388799in}{1.508865in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{1.518107in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{1.508847in}}%
\pgfpathlineto{\pgfqpoint{3.405144in}{1.520949in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{1.523856in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{1.522615in}}%
\pgfpathlineto{\pgfqpoint{3.417403in}{1.525922in}}%
\pgfpathlineto{\pgfqpoint{3.421489in}{1.527762in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.523919in}}%
\pgfpathlineto{\pgfqpoint{3.433748in}{1.513180in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{1.510557in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{1.513676in}}%
\pgfpathlineto{\pgfqpoint{3.450093in}{1.498088in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{1.503965in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{1.497967in}}%
\pgfpathlineto{\pgfqpoint{3.462352in}{1.503984in}}%
\pgfpathlineto{\pgfqpoint{3.466439in}{1.507712in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{1.516120in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{1.517325in}}%
\pgfpathlineto{\pgfqpoint{3.478698in}{1.499606in}}%
\pgfpathlineto{\pgfqpoint{3.482784in}{1.497463in}}%
\pgfpathlineto{\pgfqpoint{3.486870in}{1.492901in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{1.499092in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{1.496133in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{1.484711in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{1.493626in}}%
\pgfpathlineto{\pgfqpoint{3.511388in}{1.492166in}}%
\pgfpathlineto{\pgfqpoint{3.515474in}{1.488868in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{1.490818in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{1.489680in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{1.483868in}}%
\pgfpathlineto{\pgfqpoint{3.531820in}{1.485479in}}%
\pgfpathlineto{\pgfqpoint{3.535906in}{1.483819in}}%
\pgfpathlineto{\pgfqpoint{3.539992in}{1.487596in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{1.507080in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{1.502580in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{1.507856in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{1.499739in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{1.497508in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{1.502434in}}%
\pgfpathlineto{\pgfqpoint{3.572683in}{1.487777in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{1.481475in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{3.584941in}{1.496517in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{1.491190in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{3.597200in}{1.498499in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{1.504591in}}%
\pgfpathlineto{\pgfqpoint{3.605373in}{1.518737in}}%
\pgfpathlineto{\pgfqpoint{3.609459in}{1.511773in}}%
\pgfpathlineto{\pgfqpoint{3.613546in}{1.510338in}}%
\pgfpathlineto{\pgfqpoint{3.617632in}{1.511775in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{1.519737in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{1.511574in}}%
\pgfpathlineto{\pgfqpoint{3.633977in}{1.514301in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{1.511493in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{1.522316in}}%
\pgfpathlineto{\pgfqpoint{3.650322in}{1.514398in}}%
\pgfpathlineto{\pgfqpoint{3.654409in}{1.525159in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{1.542576in}}%
\pgfpathlineto{\pgfqpoint{3.670754in}{1.542219in}}%
\pgfpathlineto{\pgfqpoint{3.674840in}{1.533357in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{1.533692in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{1.521503in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{1.519538in}}%
\pgfpathlineto{\pgfqpoint{3.695272in}{1.514738in}}%
\pgfpathlineto{\pgfqpoint{3.699358in}{1.521466in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{1.516273in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{1.506128in}}%
\pgfpathlineto{\pgfqpoint{3.711617in}{1.510491in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{1.512838in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{1.507131in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{1.516807in}}%
\pgfpathlineto{\pgfqpoint{3.736135in}{1.512639in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{1.509048in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{1.506686in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{1.495706in}}%
\pgfpathlineto{\pgfqpoint{3.756566in}{1.502125in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{1.490317in}}%
\pgfpathlineto{\pgfqpoint{3.772911in}{1.493791in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{1.484225in}}%
\pgfpathlineto{\pgfqpoint{3.781084in}{1.488772in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{1.500555in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{1.491964in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{1.497801in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{1.495250in}}%
\pgfpathlineto{\pgfqpoint{3.805602in}{1.509756in}}%
\pgfpathlineto{\pgfqpoint{3.809688in}{1.501645in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{1.504732in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{1.500397in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{1.494591in}}%
\pgfpathlineto{\pgfqpoint{3.830120in}{1.500615in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{1.508888in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{1.510567in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{1.506112in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{1.504437in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{1.508986in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{1.507331in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{1.499053in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{1.499614in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{1.495357in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{1.499308in}}%
\pgfpathlineto{\pgfqpoint{3.875069in}{1.505268in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{1.494241in}}%
\pgfpathlineto{\pgfqpoint{3.883242in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{1.491296in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{1.490328in}}%
\pgfpathlineto{\pgfqpoint{3.899587in}{1.513264in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{1.511785in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{1.515024in}}%
\pgfpathlineto{\pgfqpoint{3.911846in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{1.523302in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{1.522433in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{1.511971in}}%
\pgfpathlineto{\pgfqpoint{3.928191in}{1.518721in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{1.521648in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{1.527016in}}%
\pgfpathlineto{\pgfqpoint{3.944536in}{1.527797in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{1.534182in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{1.534614in}}%
\pgfpathlineto{\pgfqpoint{3.956795in}{1.524296in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{1.521776in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{1.532235in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{1.536118in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.530582in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.535732in}}%
\pgfpathlineto{\pgfqpoint{3.989486in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{1.535459in}}%
\pgfpathlineto{\pgfqpoint{3.997658in}{1.532635in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{1.535234in}}%
\pgfpathlineto{\pgfqpoint{4.005831in}{1.542872in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.545739in}}%
\pgfpathlineto{\pgfqpoint{4.014003in}{1.545827in}}%
\pgfpathlineto{\pgfqpoint{4.018090in}{1.549426in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{1.547113in}}%
\pgfpathlineto{\pgfqpoint{4.026262in}{1.542815in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{1.522592in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{1.530535in}}%
\pgfpathlineto{\pgfqpoint{4.042608in}{1.528930in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{1.520385in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{1.517726in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{1.516814in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{1.497033in}}%
\pgfpathlineto{\pgfqpoint{4.067125in}{1.505621in}}%
\pgfpathlineto{\pgfqpoint{4.071212in}{1.517684in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{1.515918in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{1.520233in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{1.527516in}}%
\pgfpathlineto{\pgfqpoint{4.087557in}{1.517889in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{1.529109in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{1.527158in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{1.511416in}}%
\pgfpathlineto{\pgfqpoint{4.107988in}{1.509902in}}%
\pgfpathlineto{\pgfqpoint{4.112075in}{1.500121in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{1.497403in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{1.498333in}}%
\pgfpathlineto{\pgfqpoint{4.124334in}{1.502088in}}%
\pgfpathlineto{\pgfqpoint{4.128420in}{1.512795in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{1.507556in}}%
\pgfpathlineto{\pgfqpoint{4.136593in}{1.515532in}}%
\pgfpathlineto{\pgfqpoint{4.140679in}{1.527572in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{1.523928in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{1.525037in}}%
\pgfpathlineto{\pgfqpoint{4.157024in}{1.544648in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{1.539006in}}%
\pgfpathlineto{\pgfqpoint{4.165197in}{1.537530in}}%
\pgfpathlineto{\pgfqpoint{4.169283in}{1.532353in}}%
\pgfpathlineto{\pgfqpoint{4.173369in}{1.539649in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{1.531855in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{1.534965in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{1.530573in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{1.528561in}}%
\pgfpathlineto{\pgfqpoint{4.197887in}{1.514425in}}%
\pgfpathlineto{\pgfqpoint{4.201973in}{1.510313in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{1.538673in}}%
\pgfpathlineto{\pgfqpoint{4.214232in}{1.533511in}}%
\pgfpathlineto{\pgfqpoint{4.218319in}{1.526453in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{1.529350in}}%
\pgfpathlineto{\pgfqpoint{4.226491in}{1.538674in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{1.534178in}}%
\pgfpathlineto{\pgfqpoint{4.238750in}{1.542008in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{1.537186in}}%
\pgfpathlineto{\pgfqpoint{4.246923in}{1.523842in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{1.522780in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{1.529539in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{1.526810in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{1.535156in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{1.533910in}}%
\pgfpathlineto{\pgfqpoint{4.271441in}{1.533897in}}%
\pgfpathlineto{\pgfqpoint{4.275527in}{1.531773in}}%
\pgfpathlineto{\pgfqpoint{4.279613in}{1.535518in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{1.543889in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{1.541248in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{1.526923in}}%
\pgfpathlineto{\pgfqpoint{4.295958in}{1.532472in}}%
\pgfpathlineto{\pgfqpoint{4.300045in}{1.535330in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{1.522768in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{1.526805in}}%
\pgfpathlineto{\pgfqpoint{4.312304in}{1.540474in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{1.547113in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{1.565282in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{1.562507in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{1.551809in}}%
\pgfpathlineto{\pgfqpoint{4.332735in}{1.544633in}}%
\pgfpathlineto{\pgfqpoint{4.336821in}{1.550749in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{1.549185in}}%
\pgfpathlineto{\pgfqpoint{4.344994in}{1.554074in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{1.552970in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{1.550073in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{1.542584in}}%
\pgfpathlineto{\pgfqpoint{4.361339in}{1.542731in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{4.369512in}{1.536607in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{1.531776in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{1.532005in}}%
\pgfpathlineto{\pgfqpoint{4.389943in}{1.545104in}}%
\pgfpathlineto{\pgfqpoint{4.394030in}{1.534061in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.530551in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{1.537383in}}%
\pgfpathlineto{\pgfqpoint{4.406289in}{1.538860in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{1.538681in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{1.520688in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{1.523134in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{1.528648in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{4.434893in}{1.516097in}}%
\pgfpathlineto{\pgfqpoint{4.438979in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{4.443065in}{1.521367in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{1.531916in}}%
\pgfpathlineto{\pgfqpoint{4.451238in}{1.535624in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{1.536758in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.530906in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{1.539220in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{1.541427in}}%
\pgfpathlineto{\pgfqpoint{4.471669in}{1.555767in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{1.560226in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{1.546076in}}%
\pgfpathlineto{\pgfqpoint{4.492101in}{1.540762in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{1.537778in}}%
\pgfpathlineto{\pgfqpoint{4.500274in}{1.543400in}}%
\pgfpathlineto{\pgfqpoint{4.504360in}{1.544142in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{1.518941in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{1.531383in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{1.527001in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{1.531108in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{1.539731in}}%
\pgfpathlineto{\pgfqpoint{4.537050in}{1.541996in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{1.545650in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.556597in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{1.560754in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{1.547648in}}%
\pgfpathlineto{\pgfqpoint{4.557482in}{1.540567in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{1.541678in}}%
\pgfpathlineto{\pgfqpoint{4.565654in}{1.541109in}}%
\pgfpathlineto{\pgfqpoint{4.573827in}{1.557120in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{1.557307in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{1.549116in}}%
\pgfpathlineto{\pgfqpoint{4.594259in}{1.548889in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{1.559371in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{1.552566in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{1.553416in}}%
\pgfpathlineto{\pgfqpoint{4.610604in}{1.570871in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{1.569604in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{1.552054in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{1.546060in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{1.554402in}}%
\pgfpathlineto{\pgfqpoint{4.631035in}{1.555493in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{1.563865in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{1.557942in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{1.559493in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{1.557629in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{1.557796in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{1.544287in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{1.546350in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{1.554730in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{1.564033in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{1.559886in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{1.567654in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{1.563844in}}%
\pgfpathlineto{\pgfqpoint{4.692330in}{1.556207in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{1.557583in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{1.562003in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{1.552658in}}%
\pgfpathlineto{\pgfqpoint{4.712761in}{1.555705in}}%
\pgfpathlineto{\pgfqpoint{4.716848in}{1.559764in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{4.725020in}{1.568670in}}%
\pgfpathlineto{\pgfqpoint{4.729107in}{1.579239in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{1.598190in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{1.599976in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{1.593757in}}%
\pgfpathlineto{\pgfqpoint{4.745452in}{1.589680in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{1.579034in}}%
\pgfpathlineto{\pgfqpoint{4.753624in}{1.576286in}}%
\pgfpathlineto{\pgfqpoint{4.757711in}{1.583490in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{1.578204in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{1.584268in}}%
\pgfpathlineto{\pgfqpoint{4.774056in}{1.568856in}}%
\pgfpathlineto{\pgfqpoint{4.778142in}{1.566236in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{1.556746in}}%
\pgfpathlineto{\pgfqpoint{4.786315in}{1.559649in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.548055in}}%
\pgfpathlineto{\pgfqpoint{4.794487in}{1.523520in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{1.523239in}}%
\pgfpathlineto{\pgfqpoint{4.802660in}{1.530858in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{1.535992in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.549512in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{1.549305in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{1.542026in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{1.546179in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{1.536612in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{1.536127in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{1.542835in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{1.537277in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{1.547321in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{1.557926in}}%
\pgfpathlineto{\pgfqpoint{4.855782in}{1.553323in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{1.541475in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.533556in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{1.535696in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{1.540637in}}%
\pgfpathlineto{\pgfqpoint{4.876214in}{1.553537in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{1.557090in}}%
\pgfpathlineto{\pgfqpoint{4.888472in}{1.552295in}}%
\pgfpathlineto{\pgfqpoint{4.892559in}{1.551477in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{1.553051in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{1.565428in}}%
\pgfpathlineto{\pgfqpoint{4.904818in}{1.550468in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{1.580119in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{1.587179in}}%
\pgfpathlineto{\pgfqpoint{4.921163in}{1.591456in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{1.579644in}}%
\pgfpathlineto{\pgfqpoint{4.929336in}{1.575720in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{1.581081in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{1.579692in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{1.589787in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{1.572901in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{1.561615in}}%
\pgfpathlineto{\pgfqpoint{4.962026in}{1.553551in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{1.535771in}}%
\pgfpathlineto{\pgfqpoint{4.978371in}{1.578089in}}%
\pgfpathlineto{\pgfqpoint{4.982457in}{1.561401in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{1.553805in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{1.549525in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{1.557891in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{1.562430in}}%
\pgfpathlineto{\pgfqpoint{5.002889in}{1.550922in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{1.555225in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{1.567401in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{1.562526in}}%
\pgfpathlineto{\pgfqpoint{5.023321in}{1.563205in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{1.557316in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{1.562189in}}%
\pgfpathlineto{\pgfqpoint{5.039666in}{1.569613in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{1.562207in}}%
\pgfpathlineto{\pgfqpoint{5.047838in}{1.566316in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{5.056011in}{1.559554in}}%
\pgfpathlineto{\pgfqpoint{5.060097in}{1.550535in}}%
\pgfpathlineto{\pgfqpoint{5.068270in}{1.574522in}}%
\pgfpathlineto{\pgfqpoint{5.072356in}{1.572558in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.577496in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{1.596977in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{1.604209in}}%
\pgfpathlineto{\pgfqpoint{5.092788in}{1.604133in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{1.574841in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{1.572174in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{1.587682in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{1.593430in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{1.591479in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.576495in}}%
\pgfpathlineto{\pgfqpoint{5.129564in}{1.579596in}}%
\pgfpathlineto{\pgfqpoint{5.137737in}{1.566349in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{1.566672in}}%
\pgfpathlineto{\pgfqpoint{5.145910in}{1.575857in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{1.564512in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{1.570886in}}%
\pgfpathlineto{\pgfqpoint{5.166341in}{1.583969in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{5.178600in}{1.595455in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{1.607804in}}%
\pgfpathlineto{\pgfqpoint{5.190859in}{1.611985in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{1.607058in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{1.603980in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{1.615200in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{1.611389in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{1.610343in}}%
\pgfpathlineto{\pgfqpoint{5.215377in}{1.604980in}}%
\pgfpathlineto{\pgfqpoint{5.219463in}{1.603163in}}%
\pgfpathlineto{\pgfqpoint{5.223549in}{1.605691in}}%
\pgfpathlineto{\pgfqpoint{5.231722in}{1.585413in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{1.589096in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{1.589989in}}%
\pgfpathlineto{\pgfqpoint{5.243981in}{1.594969in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{1.591768in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{1.591240in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{1.582373in}}%
\pgfpathlineto{\pgfqpoint{5.260326in}{1.585163in}}%
\pgfpathlineto{\pgfqpoint{5.264412in}{1.581293in}}%
\pgfpathlineto{\pgfqpoint{5.268499in}{1.583383in}}%
\pgfpathlineto{\pgfqpoint{5.276671in}{1.579773in}}%
\pgfpathlineto{\pgfqpoint{5.280758in}{1.573645in}}%
\pgfpathlineto{\pgfqpoint{5.284844in}{1.570779in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{1.592644in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{1.589429in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{1.586101in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{1.571875in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{1.569821in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{1.570772in}}%
\pgfpathlineto{\pgfqpoint{5.329793in}{1.559067in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{1.556261in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{1.551610in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{1.554677in}}%
\pgfpathlineto{\pgfqpoint{5.346139in}{1.561460in}}%
\pgfpathlineto{\pgfqpoint{5.350225in}{1.561744in}}%
\pgfpathlineto{\pgfqpoint{5.354311in}{1.572472in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.559815in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{1.572163in}}%
\pgfpathlineto{\pgfqpoint{5.370656in}{1.565412in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{1.561911in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{1.562740in}}%
\pgfpathlineto{\pgfqpoint{5.382915in}{1.561447in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{1.572524in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{1.563398in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{1.571191in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{1.572263in}}%
\pgfpathlineto{\pgfqpoint{5.407433in}{1.566628in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{1.565813in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{1.559954in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{1.565488in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{1.560172in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{1.556765in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{1.548503in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{1.533346in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{5.448296in}{1.535236in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{1.541225in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{1.555104in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{1.557217in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{1.552019in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{1.559502in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{1.562352in}}%
\pgfpathlineto{\pgfqpoint{5.476900in}{1.549625in}}%
\pgfpathlineto{\pgfqpoint{5.480987in}{1.565140in}}%
\pgfpathlineto{\pgfqpoint{5.489159in}{1.560246in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{1.570683in}}%
\pgfpathlineto{\pgfqpoint{5.497332in}{1.558574in}}%
\pgfpathlineto{\pgfqpoint{5.501418in}{1.562279in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{1.556411in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{1.547230in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{1.562201in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{1.568847in}}%
\pgfpathlineto{\pgfqpoint{5.521850in}{1.569936in}}%
\pgfpathlineto{\pgfqpoint{5.525936in}{1.573130in}}%
\pgfpathlineto{\pgfqpoint{5.530022in}{1.560695in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{1.556901in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{1.567085in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{1.570477in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{1.563987in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{1.571133in}}%
\pgfpathlineto{\pgfqpoint{5.554540in}{1.567489in}}%
\pgfpathlineto{\pgfqpoint{5.558626in}{1.570104in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{1.579408in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{1.561232in}}%
\pgfpathlineto{\pgfqpoint{5.570885in}{1.563064in}}%
\pgfpathlineto{\pgfqpoint{5.574972in}{1.557455in}}%
\pgfpathlineto{\pgfqpoint{5.579058in}{1.549776in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{1.561181in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{1.562353in}}%
\pgfpathlineto{\pgfqpoint{5.591317in}{1.551493in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.547758in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{1.552219in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{1.547562in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{1.556916in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{1.560323in}}%
\pgfpathlineto{\pgfqpoint{5.615835in}{1.558680in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{1.576103in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{1.584221in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{1.578127in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{1.586557in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{1.582415in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{1.590263in}}%
\pgfpathlineto{\pgfqpoint{5.652611in}{1.588831in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{1.581413in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{1.587342in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{1.585005in}}%
\pgfpathlineto{\pgfqpoint{5.668957in}{1.577422in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{1.576303in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{1.578582in}}%
\pgfpathlineto{\pgfqpoint{5.681215in}{1.570344in}}%
\pgfpathlineto{\pgfqpoint{5.685302in}{1.572733in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{1.580333in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{1.580671in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{1.576740in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{1.587344in}}%
\pgfpathlineto{\pgfqpoint{5.705733in}{1.586864in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{1.577250in}}%
\pgfpathlineto{\pgfqpoint{5.713906in}{1.571334in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{1.586837in}}%
\pgfpathlineto{\pgfqpoint{5.726165in}{1.588122in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{1.599548in}}%
\pgfpathlineto{\pgfqpoint{5.738424in}{1.592711in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{1.599548in}}%
\pgfpathlineto{\pgfqpoint{5.750683in}{1.591143in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{1.594731in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.595370in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{1.609567in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{1.611560in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{1.594819in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{1.607027in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{1.602226in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{1.578992in}}%
\pgfpathlineto{\pgfqpoint{5.795632in}{1.594692in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{1.596817in}}%
\pgfpathlineto{\pgfqpoint{5.803805in}{1.605086in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{1.587929in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{1.585962in}}%
\pgfpathlineto{\pgfqpoint{5.820150in}{1.573296in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{1.571852in}}%
\pgfpathlineto{\pgfqpoint{5.828322in}{1.582975in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{1.588774in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{1.596618in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{5.848754in}{1.581813in}}%
\pgfpathlineto{\pgfqpoint{5.852840in}{1.586193in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{1.558559in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{1.564840in}}%
\pgfpathlineto{\pgfqpoint{5.869185in}{1.561851in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{1.553732in}}%
\pgfpathlineto{\pgfqpoint{5.877358in}{1.557153in}}%
\pgfpathlineto{\pgfqpoint{5.885531in}{1.558373in}}%
\pgfpathlineto{\pgfqpoint{5.889617in}{1.551972in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{1.550765in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{1.555788in}}%
\pgfpathlineto{\pgfqpoint{5.901876in}{1.563712in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{1.553085in}}%
\pgfpathlineto{\pgfqpoint{5.910048in}{1.555333in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{1.548583in}}%
\pgfpathlineto{\pgfqpoint{5.918221in}{1.561251in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{1.578838in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{1.576955in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.593798in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.593798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.235117in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{2.239906in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.231058in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{2.212586in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{2.121426in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{2.102198in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{2.079257in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{2.060846in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{2.055552in}}%
\pgfpathlineto{\pgfqpoint{0.887981in}{2.037576in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{2.035454in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{2.022694in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{2.029846in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{2.022591in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{2.027447in}}%
\pgfpathlineto{\pgfqpoint{0.916585in}{2.018324in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{2.013823in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{2.023195in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{2.025683in}}%
\pgfpathlineto{\pgfqpoint{0.932930in}{2.021545in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{2.025028in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{2.020299in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{2.020184in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{1.995166in}}%
\pgfpathlineto{\pgfqpoint{0.957448in}{2.004392in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{2.000531in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{1.998862in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{1.990609in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{1.964319in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{1.966387in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{1.959269in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{1.969371in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{1.939568in}}%
\pgfpathlineto{\pgfqpoint{1.002397in}{1.941671in}}%
\pgfpathlineto{\pgfqpoint{1.006484in}{1.935785in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.921587in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{1.916880in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{1.915513in}}%
\pgfpathlineto{\pgfqpoint{1.022829in}{1.903391in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{1.900872in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{1.903252in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{1.895358in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.890231in}}%
\pgfpathlineto{\pgfqpoint{1.047347in}{1.888067in}}%
\pgfpathlineto{\pgfqpoint{1.051433in}{1.879662in}}%
\pgfpathlineto{\pgfqpoint{1.055519in}{1.881538in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{1.863422in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.863251in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{1.853740in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{1.851311in}}%
\pgfpathlineto{\pgfqpoint{1.080037in}{1.845888in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{1.831366in}}%
\pgfpathlineto{\pgfqpoint{1.088210in}{1.831309in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{1.821708in}}%
\pgfpathlineto{\pgfqpoint{1.104555in}{1.781122in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{1.779073in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{1.772685in}}%
\pgfpathlineto{\pgfqpoint{1.116814in}{1.774952in}}%
\pgfpathlineto{\pgfqpoint{1.120900in}{1.766095in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{1.761224in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{1.766634in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{1.753079in}}%
\pgfpathlineto{\pgfqpoint{1.145418in}{1.749574in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{1.740513in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{1.740270in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{1.731516in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.731041in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{1.721027in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{1.709647in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{1.721438in}}%
\pgfpathlineto{\pgfqpoint{1.198540in}{1.670391in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{1.670560in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{1.658743in}}%
\pgfpathlineto{\pgfqpoint{1.210799in}{1.655180in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{1.659229in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{1.666011in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{1.668454in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{1.667790in}}%
\pgfpathlineto{\pgfqpoint{1.231230in}{1.676830in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{1.667500in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{1.654551in}}%
\pgfpathlineto{\pgfqpoint{1.243489in}{1.655658in}}%
\pgfpathlineto{\pgfqpoint{1.251662in}{1.666711in}}%
\pgfpathlineto{\pgfqpoint{1.255748in}{1.662857in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{1.661866in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{1.665982in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{1.662913in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{1.655205in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{1.654950in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{1.653092in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{1.647155in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{1.655342in}}%
\pgfpathlineto{\pgfqpoint{1.296611in}{1.651441in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{1.643093in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{1.656787in}}%
\pgfpathlineto{\pgfqpoint{1.308870in}{1.664105in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.653672in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{1.656360in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{1.656961in}}%
\pgfpathlineto{\pgfqpoint{1.325215in}{1.647203in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{1.644506in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.626614in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{1.626492in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{1.624195in}}%
\pgfpathlineto{\pgfqpoint{1.349733in}{1.629859in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{1.632835in}}%
\pgfpathlineto{\pgfqpoint{1.357906in}{1.646436in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{1.644165in}}%
\pgfpathlineto{\pgfqpoint{1.366078in}{1.637816in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{1.641041in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{1.636989in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{1.638082in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.627600in}}%
\pgfpathlineto{\pgfqpoint{1.386510in}{1.623863in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{1.617151in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{1.623569in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{1.622858in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{1.626743in}}%
\pgfpathlineto{\pgfqpoint{1.406941in}{1.635988in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{1.639317in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{1.639908in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{1.638109in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{1.657484in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{1.648129in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{1.658122in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{1.656876in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{1.658173in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{1.638616in}}%
\pgfpathlineto{\pgfqpoint{1.464150in}{1.633283in}}%
\pgfpathlineto{\pgfqpoint{1.468236in}{1.623190in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{1.619458in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{1.609754in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{1.610382in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{1.603583in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{1.593326in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{1.606230in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{1.610476in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{1.600168in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{1.607568in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{1.605930in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{1.605705in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{1.617188in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{1.611156in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{1.612390in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{1.615749in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{1.604212in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{1.605192in}}%
\pgfpathlineto{\pgfqpoint{1.545876in}{1.611088in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{1.597879in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{1.594549in}}%
\pgfpathlineto{\pgfqpoint{1.558135in}{1.594059in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{1.598111in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{1.585481in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{1.583765in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{1.574209in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{1.569435in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{1.573553in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{1.574535in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{1.579001in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{1.578818in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{1.592749in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{1.589467in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{1.564166in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{1.564774in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{1.568111in}}%
\pgfpathlineto{\pgfqpoint{1.631688in}{1.569050in}}%
\pgfpathlineto{\pgfqpoint{1.635774in}{1.580145in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{1.575180in}}%
\pgfpathlineto{\pgfqpoint{1.652120in}{1.567408in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{1.568201in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{1.576374in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{1.575459in}}%
\pgfpathlineto{\pgfqpoint{1.668465in}{1.570922in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{1.564290in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{1.554495in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{1.563751in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{1.553515in}}%
\pgfpathlineto{\pgfqpoint{1.688896in}{1.558335in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{1.557750in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{1.545328in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{1.552887in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{1.555157in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{1.560244in}}%
\pgfpathlineto{\pgfqpoint{1.717501in}{1.571087in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.567422in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{1.580744in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{1.572533in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{1.570250in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{1.582012in}}%
\pgfpathlineto{\pgfqpoint{1.742018in}{1.580145in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.566605in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{1.580282in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{1.572599in}}%
\pgfpathlineto{\pgfqpoint{1.762450in}{1.567465in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.548716in}}%
\pgfpathlineto{\pgfqpoint{1.774709in}{1.554829in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{1.526625in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{1.531361in}}%
\pgfpathlineto{\pgfqpoint{1.791054in}{1.540166in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{1.530865in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{1.538679in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{1.544091in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{1.535223in}}%
\pgfpathlineto{\pgfqpoint{1.811486in}{1.539332in}}%
\pgfpathlineto{\pgfqpoint{1.815572in}{1.545613in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{1.539503in}}%
\pgfpathlineto{\pgfqpoint{1.823744in}{1.545983in}}%
\pgfpathlineto{\pgfqpoint{1.827831in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.540298in}}%
\pgfpathlineto{\pgfqpoint{1.836003in}{1.544784in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.547012in}}%
\pgfpathlineto{\pgfqpoint{1.844176in}{1.542877in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{1.542441in}}%
\pgfpathlineto{\pgfqpoint{1.860521in}{1.554255in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{1.551303in}}%
\pgfpathlineto{\pgfqpoint{1.868694in}{1.551493in}}%
\pgfpathlineto{\pgfqpoint{1.872780in}{1.550084in}}%
\pgfpathlineto{\pgfqpoint{1.876866in}{1.552814in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{1.553560in}}%
\pgfpathlineto{\pgfqpoint{1.885039in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{1.897298in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.540261in}}%
\pgfpathlineto{\pgfqpoint{1.905471in}{1.527505in}}%
\pgfpathlineto{\pgfqpoint{1.909557in}{1.530737in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{1.517233in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{1.518391in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{1.524177in}}%
\pgfpathlineto{\pgfqpoint{1.925902in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.929988in}{1.522406in}}%
\pgfpathlineto{\pgfqpoint{1.934075in}{1.524941in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{1.528967in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{1.527984in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{1.529754in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{1.523022in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{1.542629in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{1.537866in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{1.539223in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{1.537828in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{1.549042in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{1.543707in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{1.549654in}}%
\pgfpathlineto{\pgfqpoint{1.995369in}{1.533411in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{1.545017in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{1.550660in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{1.550110in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{1.552659in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.549124in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{1.549610in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{1.548701in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{1.539915in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{1.541304in}}%
\pgfpathlineto{\pgfqpoint{2.036232in}{1.535558in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{1.543118in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{1.518134in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{1.530252in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{1.516032in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{1.524101in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.524466in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{1.523398in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{1.530638in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{1.545235in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{1.541540in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{1.541804in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{1.539031in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{1.544363in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{1.542047in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{1.535794in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{1.541959in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{1.544692in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{1.540979in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{1.545848in}}%
\pgfpathlineto{\pgfqpoint{2.142476in}{1.542574in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{1.545064in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{1.546124in}}%
\pgfpathlineto{\pgfqpoint{2.158821in}{1.547409in}}%
\pgfpathlineto{\pgfqpoint{2.162908in}{1.543933in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{1.529048in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{1.533808in}}%
\pgfpathlineto{\pgfqpoint{2.175167in}{1.527192in}}%
\pgfpathlineto{\pgfqpoint{2.179253in}{1.538356in}}%
\pgfpathlineto{\pgfqpoint{2.183339in}{1.545779in}}%
\pgfpathlineto{\pgfqpoint{2.187425in}{1.537526in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{1.535128in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{1.534746in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{1.541361in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{1.539260in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{1.540529in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{1.546388in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{1.532286in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.525458in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{1.515568in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{1.521057in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.509487in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{1.509938in}}%
\pgfpathlineto{\pgfqpoint{2.244634in}{1.523016in}}%
\pgfpathlineto{\pgfqpoint{2.248720in}{1.521456in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{1.523207in}}%
\pgfpathlineto{\pgfqpoint{2.260979in}{1.524544in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.517695in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{1.517440in}}%
\pgfpathlineto{\pgfqpoint{2.273238in}{1.523256in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{1.535765in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{1.527717in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{1.533770in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{1.531510in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{1.534259in}}%
\pgfpathlineto{\pgfqpoint{2.301842in}{1.543192in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{1.549348in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.546362in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{1.539805in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{1.543378in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{1.542893in}}%
\pgfpathlineto{\pgfqpoint{2.326360in}{1.536523in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.533163in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{1.531428in}}%
\pgfpathlineto{\pgfqpoint{2.338619in}{1.537516in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{1.534418in}}%
\pgfpathlineto{\pgfqpoint{2.346791in}{1.529906in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{1.535642in}}%
\pgfpathlineto{\pgfqpoint{2.354964in}{1.538108in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{1.533039in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{1.535224in}}%
\pgfpathlineto{\pgfqpoint{2.371309in}{1.533649in}}%
\pgfpathlineto{\pgfqpoint{2.375395in}{1.538546in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{1.539913in}}%
\pgfpathlineto{\pgfqpoint{2.383568in}{1.534788in}}%
\pgfpathlineto{\pgfqpoint{2.387654in}{1.534225in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{1.523245in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{1.515621in}}%
\pgfpathlineto{\pgfqpoint{2.399913in}{1.529694in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{1.534577in}}%
\pgfpathlineto{\pgfqpoint{2.408086in}{1.533194in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{1.537805in}}%
\pgfpathlineto{\pgfqpoint{2.416259in}{1.535487in}}%
\pgfpathlineto{\pgfqpoint{2.420345in}{1.527455in}}%
\pgfpathlineto{\pgfqpoint{2.424431in}{1.527831in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{1.533523in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{1.526341in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{1.523646in}}%
\pgfpathlineto{\pgfqpoint{2.448949in}{1.523558in}}%
\pgfpathlineto{\pgfqpoint{2.453035in}{1.517180in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{1.535133in}}%
\pgfpathlineto{\pgfqpoint{2.461208in}{1.534646in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.535526in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{1.542157in}}%
\pgfpathlineto{\pgfqpoint{2.473467in}{1.539508in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{1.546316in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{1.547412in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{1.543803in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{1.532776in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.546857in}}%
\pgfpathlineto{\pgfqpoint{2.497985in}{1.541089in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{1.535687in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{1.539885in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{1.535601in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{1.552498in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{1.554215in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{1.553462in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{1.561026in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{1.556327in}}%
\pgfpathlineto{\pgfqpoint{2.538848in}{1.547919in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{1.547563in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{1.545116in}}%
\pgfpathlineto{\pgfqpoint{2.551107in}{1.540585in}}%
\pgfpathlineto{\pgfqpoint{2.555193in}{1.550020in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{1.542578in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{1.531514in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{1.535667in}}%
\pgfpathlineto{\pgfqpoint{2.575624in}{1.545109in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{1.522708in}}%
\pgfpathlineto{\pgfqpoint{2.591970in}{1.525271in}}%
\pgfpathlineto{\pgfqpoint{2.596056in}{1.522156in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{1.525582in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{1.533758in}}%
\pgfpathlineto{\pgfqpoint{2.608315in}{1.545716in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{1.536118in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{1.545148in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{1.545303in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{1.539315in}}%
\pgfpathlineto{\pgfqpoint{2.628746in}{1.537796in}}%
\pgfpathlineto{\pgfqpoint{2.632833in}{1.524108in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{1.520764in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{1.520510in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{1.499169in}}%
\pgfpathlineto{\pgfqpoint{2.653264in}{1.507939in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.522505in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{1.523200in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{1.508913in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{1.524737in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{1.529538in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{1.528006in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{1.524886in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{1.528325in}}%
\pgfpathlineto{\pgfqpoint{2.690041in}{1.528315in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{1.533646in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{1.533096in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{1.515694in}}%
\pgfpathlineto{\pgfqpoint{2.710472in}{1.517929in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{1.513555in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.507529in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{1.512194in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.520712in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{1.524939in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{1.517840in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.514136in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.523612in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{1.527925in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{1.541206in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{1.541306in}}%
\pgfpathlineto{\pgfqpoint{2.775853in}{1.522891in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.515671in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{1.519243in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{1.511724in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{1.507546in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{1.505876in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{1.518043in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{1.513534in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{1.517946in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.515375in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{1.520760in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.529297in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{1.518769in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{1.504457in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{1.514712in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{1.515557in}}%
\pgfpathlineto{\pgfqpoint{2.857579in}{1.512017in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.526706in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{1.526847in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{1.547481in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.549493in}}%
\pgfpathlineto{\pgfqpoint{2.878011in}{1.537894in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{1.539550in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{1.554604in}}%
\pgfpathlineto{\pgfqpoint{2.890270in}{1.550887in}}%
\pgfpathlineto{\pgfqpoint{2.894356in}{1.539014in}}%
\pgfpathlineto{\pgfqpoint{2.898442in}{1.539300in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{1.544464in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{1.553740in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{1.548602in}}%
\pgfpathlineto{\pgfqpoint{2.914788in}{1.540375in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{1.543480in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{1.540498in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{1.523756in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{1.526640in}}%
\pgfpathlineto{\pgfqpoint{2.935219in}{1.525194in}}%
\pgfpathlineto{\pgfqpoint{2.939305in}{1.525886in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{1.529061in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.528174in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.546706in}}%
\pgfpathlineto{\pgfqpoint{2.955651in}{1.535424in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{1.531051in}}%
\pgfpathlineto{\pgfqpoint{2.963823in}{1.530672in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{1.524248in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{1.530782in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{1.540383in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{1.548525in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{1.546657in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{1.545232in}}%
\pgfpathlineto{\pgfqpoint{3.004686in}{1.541300in}}%
\pgfpathlineto{\pgfqpoint{3.012859in}{1.541350in}}%
\pgfpathlineto{\pgfqpoint{3.021032in}{1.531630in}}%
\pgfpathlineto{\pgfqpoint{3.029204in}{1.533626in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{1.535755in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{1.535858in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{1.525802in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{1.529899in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{1.544775in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{1.548529in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{1.555705in}}%
\pgfpathlineto{\pgfqpoint{3.061895in}{1.537930in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{1.553568in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{1.547521in}}%
\pgfpathlineto{\pgfqpoint{3.086412in}{1.532448in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{1.536725in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{1.535351in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.528064in}}%
\pgfpathlineto{\pgfqpoint{3.102758in}{1.533595in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{1.543486in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{1.532430in}}%
\pgfpathlineto{\pgfqpoint{3.115017in}{1.534370in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{1.522339in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{1.523582in}}%
\pgfpathlineto{\pgfqpoint{3.127275in}{1.526685in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{1.514291in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{1.523690in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.522578in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{1.527618in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{1.527958in}}%
\pgfpathlineto{\pgfqpoint{3.151793in}{1.525964in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{1.522070in}}%
\pgfpathlineto{\pgfqpoint{3.159966in}{1.523666in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{1.523744in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{1.528700in}}%
\pgfpathlineto{\pgfqpoint{3.172225in}{1.530572in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{1.528598in}}%
\pgfpathlineto{\pgfqpoint{3.180397in}{1.531670in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{1.522144in}}%
\pgfpathlineto{\pgfqpoint{3.188570in}{1.516872in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{1.515934in}}%
\pgfpathlineto{\pgfqpoint{3.196743in}{1.509987in}}%
\pgfpathlineto{\pgfqpoint{3.200829in}{1.522134in}}%
\pgfpathlineto{\pgfqpoint{3.204915in}{1.529868in}}%
\pgfpathlineto{\pgfqpoint{3.209002in}{1.533205in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{1.530673in}}%
\pgfpathlineto{\pgfqpoint{3.217174in}{1.530197in}}%
\pgfpathlineto{\pgfqpoint{3.221260in}{1.532864in}}%
\pgfpathlineto{\pgfqpoint{3.225347in}{1.525663in}}%
\pgfpathlineto{\pgfqpoint{3.229433in}{1.521843in}}%
\pgfpathlineto{\pgfqpoint{3.233519in}{1.526484in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{1.523077in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{1.516727in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{1.522569in}}%
\pgfpathlineto{\pgfqpoint{3.253951in}{1.520199in}}%
\pgfpathlineto{\pgfqpoint{3.258037in}{1.520788in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{1.502013in}}%
\pgfpathlineto{\pgfqpoint{3.270296in}{1.508339in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.525541in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{1.527199in}}%
\pgfpathlineto{\pgfqpoint{3.282555in}{1.511549in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{1.518225in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{1.516024in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{1.524398in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.526815in}}%
\pgfpathlineto{\pgfqpoint{3.302987in}{1.521233in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{1.526932in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{1.512930in}}%
\pgfpathlineto{\pgfqpoint{3.319332in}{1.505160in}}%
\pgfpathlineto{\pgfqpoint{3.323418in}{1.516329in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{1.504172in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{1.509214in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{1.497439in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{1.509190in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{1.494637in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{1.497272in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{1.494767in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{1.504795in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{1.505173in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{1.515233in}}%
\pgfpathlineto{\pgfqpoint{3.376540in}{1.513967in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{1.519346in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{1.528242in}}%
\pgfpathlineto{\pgfqpoint{3.388799in}{1.530701in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{1.527417in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{1.521816in}}%
\pgfpathlineto{\pgfqpoint{3.405144in}{1.535607in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{1.538081in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{1.531476in}}%
\pgfpathlineto{\pgfqpoint{3.417403in}{1.534097in}}%
\pgfpathlineto{\pgfqpoint{3.421489in}{1.532503in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.524783in}}%
\pgfpathlineto{\pgfqpoint{3.429662in}{1.521677in}}%
\pgfpathlineto{\pgfqpoint{3.433748in}{1.514919in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{1.519121in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{1.519992in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{1.517105in}}%
\pgfpathlineto{\pgfqpoint{3.450093in}{1.517219in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{1.509492in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{1.510220in}}%
\pgfpathlineto{\pgfqpoint{3.462352in}{1.506367in}}%
\pgfpathlineto{\pgfqpoint{3.466439in}{1.517214in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{1.520898in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{1.514959in}}%
\pgfpathlineto{\pgfqpoint{3.478698in}{1.520869in}}%
\pgfpathlineto{\pgfqpoint{3.482784in}{1.513283in}}%
\pgfpathlineto{\pgfqpoint{3.486870in}{1.508385in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{1.500676in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{1.509849in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{1.497211in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{1.492417in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{1.490891in}}%
\pgfpathlineto{\pgfqpoint{3.511388in}{1.497509in}}%
\pgfpathlineto{\pgfqpoint{3.515474in}{1.491463in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{1.489702in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{1.490702in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{1.485735in}}%
\pgfpathlineto{\pgfqpoint{3.531820in}{1.484114in}}%
\pgfpathlineto{\pgfqpoint{3.539992in}{1.499754in}}%
\pgfpathlineto{\pgfqpoint{3.544078in}{1.510952in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{1.516565in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{1.509563in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{1.524217in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{1.511875in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{1.509005in}}%
\pgfpathlineto{\pgfqpoint{3.572683in}{1.503595in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{1.491017in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{1.488601in}}%
\pgfpathlineto{\pgfqpoint{3.584941in}{1.495012in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{1.506010in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.510400in}}%
\pgfpathlineto{\pgfqpoint{3.597200in}{1.518224in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{1.517563in}}%
\pgfpathlineto{\pgfqpoint{3.605373in}{1.513472in}}%
\pgfpathlineto{\pgfqpoint{3.609459in}{1.519801in}}%
\pgfpathlineto{\pgfqpoint{3.613546in}{1.516868in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{1.526341in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{1.517350in}}%
\pgfpathlineto{\pgfqpoint{3.633977in}{1.527990in}}%
\pgfpathlineto{\pgfqpoint{3.638063in}{1.519198in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{1.521075in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{1.535563in}}%
\pgfpathlineto{\pgfqpoint{3.650322in}{1.530145in}}%
\pgfpathlineto{\pgfqpoint{3.658495in}{1.547587in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{1.543446in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{1.548800in}}%
\pgfpathlineto{\pgfqpoint{3.674840in}{1.550193in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{1.545299in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{1.544459in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{1.540284in}}%
\pgfpathlineto{\pgfqpoint{3.695272in}{1.532599in}}%
\pgfpathlineto{\pgfqpoint{3.699358in}{1.514796in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{1.518580in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{1.525880in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{1.504213in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{1.508799in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{1.508803in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{1.528191in}}%
\pgfpathlineto{\pgfqpoint{3.732048in}{1.533898in}}%
\pgfpathlineto{\pgfqpoint{3.736135in}{1.528970in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{1.515740in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{1.504380in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{1.505240in}}%
\pgfpathlineto{\pgfqpoint{3.756566in}{1.507315in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{1.490190in}}%
\pgfpathlineto{\pgfqpoint{3.772911in}{1.493226in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{1.500472in}}%
\pgfpathlineto{\pgfqpoint{3.781084in}{1.501855in}}%
\pgfpathlineto{\pgfqpoint{3.785170in}{1.497110in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{1.505828in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{1.497396in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{1.501724in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{1.494710in}}%
\pgfpathlineto{\pgfqpoint{3.805602in}{1.506007in}}%
\pgfpathlineto{\pgfqpoint{3.809688in}{1.502996in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{1.513061in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{1.507693in}}%
\pgfpathlineto{\pgfqpoint{3.821947in}{1.510232in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{1.517210in}}%
\pgfpathlineto{\pgfqpoint{3.830120in}{1.510071in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{1.516043in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{1.510069in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{1.506147in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{1.513402in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{1.510523in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{1.503074in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{1.509692in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{1.505594in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{1.503519in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{1.507429in}}%
\pgfpathlineto{\pgfqpoint{3.883242in}{1.498874in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{1.517599in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{1.519189in}}%
\pgfpathlineto{\pgfqpoint{3.899587in}{1.535326in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{1.522707in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{1.521660in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{1.533135in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{1.534872in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{1.531418in}}%
\pgfpathlineto{\pgfqpoint{3.928191in}{1.541621in}}%
\pgfpathlineto{\pgfqpoint{3.932277in}{1.537011in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{1.540558in}}%
\pgfpathlineto{\pgfqpoint{3.944536in}{1.542151in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{1.547814in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{1.550203in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{1.524683in}}%
\pgfpathlineto{\pgfqpoint{3.964968in}{1.533937in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{1.533788in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{1.530274in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{1.538089in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.536711in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.544056in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{1.554141in}}%
\pgfpathlineto{\pgfqpoint{3.997658in}{1.552832in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{1.545508in}}%
\pgfpathlineto{\pgfqpoint{4.005831in}{1.551898in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.554523in}}%
\pgfpathlineto{\pgfqpoint{4.014003in}{1.555814in}}%
\pgfpathlineto{\pgfqpoint{4.018090in}{1.547413in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{1.558015in}}%
\pgfpathlineto{\pgfqpoint{4.026262in}{1.553147in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{1.545576in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{1.527120in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{1.532897in}}%
\pgfpathlineto{\pgfqpoint{4.042608in}{1.527179in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{1.524445in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{1.515753in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{1.515595in}}%
\pgfpathlineto{\pgfqpoint{4.067125in}{1.524695in}}%
\pgfpathlineto{\pgfqpoint{4.071212in}{1.539855in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{1.526254in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{1.529093in}}%
\pgfpathlineto{\pgfqpoint{4.087557in}{1.523655in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{1.528731in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{1.520763in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{1.508240in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{1.512711in}}%
\pgfpathlineto{\pgfqpoint{4.107988in}{1.521433in}}%
\pgfpathlineto{\pgfqpoint{4.112075in}{1.517665in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{1.516509in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{1.510897in}}%
\pgfpathlineto{\pgfqpoint{4.124334in}{1.515900in}}%
\pgfpathlineto{\pgfqpoint{4.128420in}{1.510143in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{1.510067in}}%
\pgfpathlineto{\pgfqpoint{4.136593in}{1.527356in}}%
\pgfpathlineto{\pgfqpoint{4.140679in}{1.518442in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{1.537790in}}%
\pgfpathlineto{\pgfqpoint{4.152938in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{4.157024in}{1.554572in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{1.558032in}}%
\pgfpathlineto{\pgfqpoint{4.165197in}{1.548656in}}%
\pgfpathlineto{\pgfqpoint{4.169283in}{1.547351in}}%
\pgfpathlineto{\pgfqpoint{4.173369in}{1.529679in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{1.518204in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{1.541758in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{1.534147in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{1.533674in}}%
\pgfpathlineto{\pgfqpoint{4.193801in}{1.527673in}}%
\pgfpathlineto{\pgfqpoint{4.197887in}{1.534188in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{1.529411in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{4.226491in}{1.550001in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{1.547262in}}%
\pgfpathlineto{\pgfqpoint{4.234664in}{1.533292in}}%
\pgfpathlineto{\pgfqpoint{4.238750in}{1.524967in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{1.534996in}}%
\pgfpathlineto{\pgfqpoint{4.246923in}{1.538808in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{1.536456in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{1.547389in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{1.551993in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{1.551711in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{1.549786in}}%
\pgfpathlineto{\pgfqpoint{4.275527in}{1.539264in}}%
\pgfpathlineto{\pgfqpoint{4.279613in}{1.539105in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{1.541403in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{1.540663in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{1.530509in}}%
\pgfpathlineto{\pgfqpoint{4.295958in}{1.537704in}}%
\pgfpathlineto{\pgfqpoint{4.300045in}{1.538493in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{1.535269in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{1.565992in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{1.570418in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{1.560371in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{1.561768in}}%
\pgfpathlineto{\pgfqpoint{4.332735in}{1.565207in}}%
\pgfpathlineto{\pgfqpoint{4.336821in}{1.563360in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{1.563903in}}%
\pgfpathlineto{\pgfqpoint{4.344994in}{1.582078in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{1.552872in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{1.552826in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{1.545222in}}%
\pgfpathlineto{\pgfqpoint{4.369512in}{1.546639in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{1.546720in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{1.525669in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{1.538614in}}%
\pgfpathlineto{\pgfqpoint{4.389943in}{1.541246in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.566467in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{1.542076in}}%
\pgfpathlineto{\pgfqpoint{4.406289in}{1.535513in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{1.544965in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{1.540106in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{1.537112in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{1.554913in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{1.544627in}}%
\pgfpathlineto{\pgfqpoint{4.434893in}{1.532689in}}%
\pgfpathlineto{\pgfqpoint{4.438979in}{1.522689in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{1.522004in}}%
\pgfpathlineto{\pgfqpoint{4.451238in}{1.539148in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.523504in}}%
\pgfpathlineto{\pgfqpoint{4.471669in}{1.546750in}}%
\pgfpathlineto{\pgfqpoint{4.475756in}{1.555053in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{1.560839in}}%
\pgfpathlineto{\pgfqpoint{4.483928in}{1.559189in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{1.563746in}}%
\pgfpathlineto{\pgfqpoint{4.492101in}{1.550559in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{1.558191in}}%
\pgfpathlineto{\pgfqpoint{4.500274in}{1.555857in}}%
\pgfpathlineto{\pgfqpoint{4.504360in}{1.536425in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{1.526159in}}%
\pgfpathlineto{\pgfqpoint{4.512533in}{1.529736in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{1.531770in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{1.537310in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{1.540879in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{1.552059in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.550237in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{1.547754in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{1.550710in}}%
\pgfpathlineto{\pgfqpoint{4.557482in}{1.550474in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{1.547956in}}%
\pgfpathlineto{\pgfqpoint{4.565654in}{1.547180in}}%
\pgfpathlineto{\pgfqpoint{4.569741in}{1.548546in}}%
\pgfpathlineto{\pgfqpoint{4.573827in}{1.562777in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{1.563367in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{1.565824in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{1.566100in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{1.569980in}}%
\pgfpathlineto{\pgfqpoint{4.594259in}{1.578906in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{1.565007in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{1.570550in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{1.567686in}}%
\pgfpathlineto{\pgfqpoint{4.610604in}{1.560176in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{1.565560in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{1.562872in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{1.574530in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{1.571212in}}%
\pgfpathlineto{\pgfqpoint{4.631035in}{1.576154in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{1.561213in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{1.551944in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{1.555493in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{1.562868in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{1.575306in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{1.561174in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{1.552023in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{1.564352in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{1.568068in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{1.579401in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{1.574363in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{1.577655in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{1.567158in}}%
\pgfpathlineto{\pgfqpoint{4.692330in}{1.562537in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{1.562079in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{1.571168in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{1.573701in}}%
\pgfpathlineto{\pgfqpoint{4.712761in}{1.582030in}}%
\pgfpathlineto{\pgfqpoint{4.716848in}{1.579258in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{1.588548in}}%
\pgfpathlineto{\pgfqpoint{4.729107in}{1.590942in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{1.584667in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{1.589426in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{1.589057in}}%
\pgfpathlineto{\pgfqpoint{4.745452in}{1.585710in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{1.587631in}}%
\pgfpathlineto{\pgfqpoint{4.753624in}{1.601476in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{1.587543in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{1.592053in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{1.583556in}}%
\pgfpathlineto{\pgfqpoint{4.774056in}{1.580261in}}%
\pgfpathlineto{\pgfqpoint{4.778142in}{1.583146in}}%
\pgfpathlineto{\pgfqpoint{4.786315in}{1.550563in}}%
\pgfpathlineto{\pgfqpoint{4.794487in}{1.563172in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{1.554416in}}%
\pgfpathlineto{\pgfqpoint{4.802660in}{1.551337in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{1.559398in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.554852in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{1.545423in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{1.556370in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{1.551264in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{1.550387in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{1.538746in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{1.538078in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{1.545391in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{1.545573in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{1.529563in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{1.532178in}}%
\pgfpathlineto{\pgfqpoint{4.855782in}{1.540675in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.552487in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{1.539980in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{1.549872in}}%
\pgfpathlineto{\pgfqpoint{4.876214in}{1.551864in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{1.570215in}}%
\pgfpathlineto{\pgfqpoint{4.888472in}{1.572148in}}%
\pgfpathlineto{\pgfqpoint{4.892559in}{1.575480in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{1.566763in}}%
\pgfpathlineto{\pgfqpoint{4.908904in}{1.580226in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{1.574767in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{1.565469in}}%
\pgfpathlineto{\pgfqpoint{4.921163in}{1.570302in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{1.589510in}}%
\pgfpathlineto{\pgfqpoint{4.929336in}{1.580570in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{1.579181in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{1.573463in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{1.562699in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{1.576677in}}%
\pgfpathlineto{\pgfqpoint{4.949767in}{1.583136in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{1.582502in}}%
\pgfpathlineto{\pgfqpoint{4.957940in}{1.573847in}}%
\pgfpathlineto{\pgfqpoint{4.962026in}{1.572099in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{1.575327in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{1.574432in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{1.567139in}}%
\pgfpathlineto{\pgfqpoint{4.978371in}{1.579369in}}%
\pgfpathlineto{\pgfqpoint{4.982457in}{1.577176in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{1.573532in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{1.562730in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{1.564732in}}%
\pgfpathlineto{\pgfqpoint{5.002889in}{1.590225in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{1.591565in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{1.583476in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{1.577897in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{1.587125in}}%
\pgfpathlineto{\pgfqpoint{5.023321in}{1.585804in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{1.575376in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{1.574528in}}%
\pgfpathlineto{\pgfqpoint{5.039666in}{1.567476in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{1.570989in}}%
\pgfpathlineto{\pgfqpoint{5.047838in}{1.568975in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{1.563755in}}%
\pgfpathlineto{\pgfqpoint{5.056011in}{1.566010in}}%
\pgfpathlineto{\pgfqpoint{5.060097in}{1.579825in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{1.580342in}}%
\pgfpathlineto{\pgfqpoint{5.068270in}{1.566260in}}%
\pgfpathlineto{\pgfqpoint{5.072356in}{1.568966in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.579469in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.570843in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{1.574927in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{1.587995in}}%
\pgfpathlineto{\pgfqpoint{5.092788in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{5.096874in}{1.609820in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{1.610716in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{1.604764in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{1.604771in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{1.612986in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{1.593054in}}%
\pgfpathlineto{\pgfqpoint{5.121392in}{1.580283in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.573043in}}%
\pgfpathlineto{\pgfqpoint{5.129564in}{1.570626in}}%
\pgfpathlineto{\pgfqpoint{5.137737in}{1.560511in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{1.560760in}}%
\pgfpathlineto{\pgfqpoint{5.145910in}{1.570445in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{5.154082in}{1.570756in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{1.590841in}}%
\pgfpathlineto{\pgfqpoint{5.166341in}{1.588158in}}%
\pgfpathlineto{\pgfqpoint{5.170427in}{1.581323in}}%
\pgfpathlineto{\pgfqpoint{5.178600in}{1.603443in}}%
\pgfpathlineto{\pgfqpoint{5.182686in}{1.610661in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{1.609467in}}%
\pgfpathlineto{\pgfqpoint{5.190859in}{1.617839in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{1.609951in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{1.606675in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{1.609251in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{1.604193in}}%
\pgfpathlineto{\pgfqpoint{5.215377in}{1.616966in}}%
\pgfpathlineto{\pgfqpoint{5.219463in}{1.613402in}}%
\pgfpathlineto{\pgfqpoint{5.223549in}{1.607965in}}%
\pgfpathlineto{\pgfqpoint{5.231722in}{1.607552in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{1.581256in}}%
\pgfpathlineto{\pgfqpoint{5.243981in}{1.583865in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{1.584803in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{1.589975in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{1.588375in}}%
\pgfpathlineto{\pgfqpoint{5.260326in}{1.603040in}}%
\pgfpathlineto{\pgfqpoint{5.264412in}{1.607900in}}%
\pgfpathlineto{\pgfqpoint{5.268499in}{1.607238in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{1.610667in}}%
\pgfpathlineto{\pgfqpoint{5.276671in}{1.618733in}}%
\pgfpathlineto{\pgfqpoint{5.280758in}{1.618349in}}%
\pgfpathlineto{\pgfqpoint{5.284844in}{1.614905in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{1.596748in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{1.596830in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{1.603888in}}%
\pgfpathlineto{\pgfqpoint{5.305275in}{1.597811in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{1.579829in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{1.582401in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{1.582869in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{1.585421in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{1.591343in}}%
\pgfpathlineto{\pgfqpoint{5.329793in}{1.591034in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{1.587819in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{1.592694in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{1.592063in}}%
\pgfpathlineto{\pgfqpoint{5.346139in}{1.597740in}}%
\pgfpathlineto{\pgfqpoint{5.354311in}{1.567186in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.561980in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{1.559355in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{1.543889in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{1.553429in}}%
\pgfpathlineto{\pgfqpoint{5.382915in}{1.556829in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{1.567987in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{1.575080in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{1.574284in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{1.574665in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{1.567227in}}%
\pgfpathlineto{\pgfqpoint{5.407433in}{1.556153in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{1.552088in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{1.568074in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{1.575784in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{1.582616in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{1.584434in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{1.578433in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{1.576474in}}%
\pgfpathlineto{\pgfqpoint{5.448296in}{1.586382in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{1.585830in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{1.568533in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{1.569912in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{1.569405in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{1.561831in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{1.550117in}}%
\pgfpathlineto{\pgfqpoint{5.476900in}{1.556595in}}%
\pgfpathlineto{\pgfqpoint{5.485073in}{1.560087in}}%
\pgfpathlineto{\pgfqpoint{5.489159in}{1.567471in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{1.582085in}}%
\pgfpathlineto{\pgfqpoint{5.501418in}{1.575981in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{1.576093in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{1.563149in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{1.556063in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{1.570058in}}%
\pgfpathlineto{\pgfqpoint{5.525936in}{1.560128in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{1.551221in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{1.552380in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{1.556073in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{1.569941in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{5.554540in}{1.573764in}}%
\pgfpathlineto{\pgfqpoint{5.558626in}{1.565705in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{1.576361in}}%
\pgfpathlineto{\pgfqpoint{5.579058in}{1.581036in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{1.578490in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.591317in}{1.581755in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.570859in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{1.580698in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{1.578558in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{1.562599in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{1.562799in}}%
\pgfpathlineto{\pgfqpoint{5.615835in}{1.570900in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{1.558538in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{1.563520in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{1.579453in}}%
\pgfpathlineto{\pgfqpoint{5.632180in}{1.578076in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{1.592800in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{1.581378in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{1.592590in}}%
\pgfpathlineto{\pgfqpoint{5.652611in}{1.597882in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{1.588605in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{1.586779in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{1.593534in}}%
\pgfpathlineto{\pgfqpoint{5.668957in}{1.587157in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{1.596696in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{1.595989in}}%
\pgfpathlineto{\pgfqpoint{5.685302in}{1.586761in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{1.591219in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{1.573631in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{1.576003in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{1.565740in}}%
\pgfpathlineto{\pgfqpoint{5.705733in}{1.562914in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{1.566920in}}%
\pgfpathlineto{\pgfqpoint{5.713906in}{1.577843in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{1.563139in}}%
\pgfpathlineto{\pgfqpoint{5.726165in}{1.572499in}}%
\pgfpathlineto{\pgfqpoint{5.730251in}{1.576748in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{1.568478in}}%
\pgfpathlineto{\pgfqpoint{5.738424in}{1.571165in}}%
\pgfpathlineto{\pgfqpoint{5.742510in}{1.571674in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{1.574532in}}%
\pgfpathlineto{\pgfqpoint{5.750683in}{1.571471in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{1.582387in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.598204in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{1.595985in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{1.578338in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{1.587862in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{1.578008in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{1.582203in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{1.579685in}}%
\pgfpathlineto{\pgfqpoint{5.795632in}{1.570738in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{1.576820in}}%
\pgfpathlineto{\pgfqpoint{5.803805in}{1.579413in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{1.583747in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{1.573286in}}%
\pgfpathlineto{\pgfqpoint{5.820150in}{1.576237in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{1.576827in}}%
\pgfpathlineto{\pgfqpoint{5.828322in}{1.590352in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{1.595362in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{1.594916in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{1.590481in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{1.581830in}}%
\pgfpathlineto{\pgfqpoint{5.852840in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{1.614254in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{1.593491in}}%
\pgfpathlineto{\pgfqpoint{5.869185in}{1.601868in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{1.613115in}}%
\pgfpathlineto{\pgfqpoint{5.877358in}{1.602071in}}%
\pgfpathlineto{\pgfqpoint{5.881444in}{1.596995in}}%
\pgfpathlineto{\pgfqpoint{5.885531in}{1.604445in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{1.573462in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{1.565321in}}%
\pgfpathlineto{\pgfqpoint{5.901876in}{1.560578in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{1.568118in}}%
\pgfpathlineto{\pgfqpoint{5.910048in}{1.568493in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{1.570035in}}%
\pgfpathlineto{\pgfqpoint{5.918221in}{1.577262in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{1.581110in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{1.581203in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{1.583780in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.571914in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.571914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.214472in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{2.224631in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.223853in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{2.204882in}}%
\pgfpathlineto{\pgfqpoint{0.855290in}{2.145537in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{2.115869in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{2.096927in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{2.075079in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{2.056158in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{2.043719in}}%
\pgfpathlineto{\pgfqpoint{0.887981in}{2.032632in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{2.031013in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{2.026148in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{2.018837in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{2.025899in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{2.019697in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{2.022503in}}%
\pgfpathlineto{\pgfqpoint{0.916585in}{2.018111in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{2.008603in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{2.015977in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{2.026112in}}%
\pgfpathlineto{\pgfqpoint{0.932930in}{2.015173in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{2.017800in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{2.018348in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{1.988785in}}%
\pgfpathlineto{\pgfqpoint{0.957448in}{2.001492in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{1.994297in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{1.999944in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{1.984542in}}%
\pgfpathlineto{\pgfqpoint{0.973793in}{1.976803in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{1.963740in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{1.957715in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{1.964423in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{1.956971in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{1.938201in}}%
\pgfpathlineto{\pgfqpoint{1.002397in}{1.938432in}}%
\pgfpathlineto{\pgfqpoint{1.006484in}{1.934670in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.921860in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{1.919533in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{1.909490in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{1.896212in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{1.902775in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{1.901931in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{1.890380in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.891978in}}%
\pgfpathlineto{\pgfqpoint{1.047347in}{1.887838in}}%
\pgfpathlineto{\pgfqpoint{1.051433in}{1.877599in}}%
\pgfpathlineto{\pgfqpoint{1.055519in}{1.879225in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{1.867416in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{1.852446in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{1.855056in}}%
\pgfpathlineto{\pgfqpoint{1.080037in}{1.846338in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{1.834858in}}%
\pgfpathlineto{\pgfqpoint{1.088210in}{1.829315in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{1.820581in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{1.807880in}}%
\pgfpathlineto{\pgfqpoint{1.100469in}{1.789952in}}%
\pgfpathlineto{\pgfqpoint{1.104555in}{1.791050in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{1.774910in}}%
\pgfpathlineto{\pgfqpoint{1.116814in}{1.781093in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.763985in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{1.761837in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{1.769222in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{1.750201in}}%
\pgfpathlineto{\pgfqpoint{1.141332in}{1.753293in}}%
\pgfpathlineto{\pgfqpoint{1.145418in}{1.751830in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{1.747830in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{1.740202in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{1.735725in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.735190in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{1.729387in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{1.718526in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{1.724931in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.685024in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{1.666202in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{1.664746in}}%
\pgfpathlineto{\pgfqpoint{1.210799in}{1.664941in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{1.663163in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{1.672250in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{1.672386in}}%
\pgfpathlineto{\pgfqpoint{1.231230in}{1.681025in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{1.668777in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{1.660886in}}%
\pgfpathlineto{\pgfqpoint{1.243489in}{1.667375in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.251662in}{1.671785in}}%
\pgfpathlineto{\pgfqpoint{1.255748in}{1.672714in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{1.669182in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{1.670051in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{1.660146in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{1.658235in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{1.660577in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{1.650618in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{1.656206in}}%
\pgfpathlineto{\pgfqpoint{1.296611in}{1.658713in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{1.654027in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{1.659300in}}%
\pgfpathlineto{\pgfqpoint{1.308870in}{1.661478in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.660134in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{1.663999in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{1.660594in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.637295in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.635996in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{1.632974in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{1.633630in}}%
\pgfpathlineto{\pgfqpoint{1.349733in}{1.637885in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{1.357906in}{1.650332in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{1.652525in}}%
\pgfpathlineto{\pgfqpoint{1.366078in}{1.643188in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{1.647885in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{1.639569in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{1.636403in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.386510in}{1.626842in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{1.624045in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{1.627975in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{1.627187in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{1.633495in}}%
\pgfpathlineto{\pgfqpoint{1.406941in}{1.636189in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{1.649740in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{1.636719in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{1.636296in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.642883in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{1.660410in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{1.656481in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{1.656730in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{1.658648in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{1.656839in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{1.663727in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{1.658681in}}%
\pgfpathlineto{\pgfqpoint{1.455977in}{1.650081in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{1.468236in}{1.626273in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{1.623301in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{1.612490in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{1.613662in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{1.602774in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{1.613481in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{1.610653in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{1.608128in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{1.617694in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{1.618623in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{1.604518in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{1.619526in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{1.620723in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{1.618784in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{1.615105in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{1.615383in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{1.609598in}}%
\pgfpathlineto{\pgfqpoint{1.545876in}{1.611937in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{1.599825in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{1.602353in}}%
\pgfpathlineto{\pgfqpoint{1.558135in}{1.596918in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{1.600898in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{1.587215in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{1.585891in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{1.579434in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{1.575313in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{1.577657in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{1.576938in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{1.585590in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{1.586185in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{1.588599in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{1.597114in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{1.569703in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{1.631688in}{1.577577in}}%
\pgfpathlineto{\pgfqpoint{1.635774in}{1.583528in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{1.578683in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{1.583198in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{1.575335in}}%
\pgfpathlineto{\pgfqpoint{1.652120in}{1.575395in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{1.581434in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{1.577412in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{1.583323in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{1.562854in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{1.566854in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{1.568037in}}%
\pgfpathlineto{\pgfqpoint{1.688896in}{1.560823in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{1.556620in}}%
\pgfpathlineto{\pgfqpoint{1.697069in}{1.556164in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{1.548553in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{1.558108in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{1.561289in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{1.568091in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.575966in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{1.583987in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{1.578712in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{1.570422in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{1.583329in}}%
\pgfpathlineto{\pgfqpoint{1.742018in}{1.585392in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.572335in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{1.583681in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{1.582316in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{1.573381in}}%
\pgfpathlineto{\pgfqpoint{1.762450in}{1.573128in}}%
\pgfpathlineto{\pgfqpoint{1.766536in}{1.557074in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.555440in}}%
\pgfpathlineto{\pgfqpoint{1.774709in}{1.561132in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{1.529263in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{1.534893in}}%
\pgfpathlineto{\pgfqpoint{1.791054in}{1.543812in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{1.536717in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{1.547311in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{1.535864in}}%
\pgfpathlineto{\pgfqpoint{1.811486in}{1.548763in}}%
\pgfpathlineto{\pgfqpoint{1.815572in}{1.551246in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{1.538162in}}%
\pgfpathlineto{\pgfqpoint{1.827831in}{1.543717in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.536803in}}%
\pgfpathlineto{\pgfqpoint{1.836003in}{1.549531in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.551379in}}%
\pgfpathlineto{\pgfqpoint{1.844176in}{1.547002in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{1.544720in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{1.548854in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{1.557483in}}%
\pgfpathlineto{\pgfqpoint{1.860521in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{1.557307in}}%
\pgfpathlineto{\pgfqpoint{1.868694in}{1.556539in}}%
\pgfpathlineto{\pgfqpoint{1.872780in}{1.553271in}}%
\pgfpathlineto{\pgfqpoint{1.876866in}{1.563441in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{1.564603in}}%
\pgfpathlineto{\pgfqpoint{1.885039in}{1.555177in}}%
\pgfpathlineto{\pgfqpoint{1.889125in}{1.553771in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{1.543478in}}%
\pgfpathlineto{\pgfqpoint{1.897298in}{1.541647in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.543128in}}%
\pgfpathlineto{\pgfqpoint{1.909557in}{1.532353in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{1.522247in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{1.520186in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{1.530385in}}%
\pgfpathlineto{\pgfqpoint{1.925902in}{1.529436in}}%
\pgfpathlineto{\pgfqpoint{1.934075in}{1.525292in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{1.532822in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{1.537042in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{1.534575in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{1.523372in}}%
\pgfpathlineto{\pgfqpoint{1.954506in}{1.535156in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{1.544528in}}%
\pgfpathlineto{\pgfqpoint{1.974938in}{1.552469in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.543031in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{1.540951in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{1.548148in}}%
\pgfpathlineto{\pgfqpoint{1.995369in}{1.536343in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{1.551056in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{1.545662in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{1.548623in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.555994in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{1.550283in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{1.547127in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{1.537269in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{1.533496in}}%
\pgfpathlineto{\pgfqpoint{2.036232in}{1.534192in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{1.536596in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{1.535743in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.532295in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{1.521628in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{1.528539in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{1.517621in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{1.523507in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{1.523114in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{1.523861in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{1.526137in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{1.537363in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{1.535813in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{1.547734in}}%
\pgfpathlineto{\pgfqpoint{2.097527in}{1.548580in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{1.542172in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{1.542353in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{1.539175in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{1.544339in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{1.535066in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{1.545171in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{1.548279in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{1.542758in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{1.546519in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{1.542970in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{1.538297in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{1.546740in}}%
\pgfpathlineto{\pgfqpoint{2.162908in}{1.542583in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{1.525673in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{1.524220in}}%
\pgfpathlineto{\pgfqpoint{2.175167in}{1.531300in}}%
\pgfpathlineto{\pgfqpoint{2.179253in}{1.532907in}}%
\pgfpathlineto{\pgfqpoint{2.183339in}{1.531499in}}%
\pgfpathlineto{\pgfqpoint{2.187425in}{1.537007in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{1.535004in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{1.542566in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{1.533419in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{1.546283in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{1.543665in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{1.523755in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{1.530728in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.531005in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{1.521859in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{1.521661in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.513976in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{1.511496in}}%
\pgfpathlineto{\pgfqpoint{2.244634in}{1.519068in}}%
\pgfpathlineto{\pgfqpoint{2.248720in}{1.523013in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{1.521365in}}%
\pgfpathlineto{\pgfqpoint{2.256893in}{1.523677in}}%
\pgfpathlineto{\pgfqpoint{2.260979in}{1.520969in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.522814in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{2.273238in}{1.518801in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{1.528966in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{1.533767in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{1.542757in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{1.532695in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{1.531147in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{1.523363in}}%
\pgfpathlineto{\pgfqpoint{2.301842in}{1.528297in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{1.543598in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.549605in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{1.539412in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{1.531790in}}%
\pgfpathlineto{\pgfqpoint{2.326360in}{1.532022in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.539953in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{1.534922in}}%
\pgfpathlineto{\pgfqpoint{2.338619in}{1.539544in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{1.531928in}}%
\pgfpathlineto{\pgfqpoint{2.346791in}{1.528833in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{1.529958in}}%
\pgfpathlineto{\pgfqpoint{2.354964in}{1.533635in}}%
\pgfpathlineto{\pgfqpoint{2.359050in}{1.535409in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{1.544735in}}%
\pgfpathlineto{\pgfqpoint{2.371309in}{1.536318in}}%
\pgfpathlineto{\pgfqpoint{2.375395in}{1.539755in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{1.529805in}}%
\pgfpathlineto{\pgfqpoint{2.383568in}{1.523902in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{1.523237in}}%
\pgfpathlineto{\pgfqpoint{2.399913in}{1.531110in}}%
\pgfpathlineto{\pgfqpoint{2.408086in}{1.521247in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{1.535377in}}%
\pgfpathlineto{\pgfqpoint{2.416259in}{1.533179in}}%
\pgfpathlineto{\pgfqpoint{2.420345in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{2.424431in}{1.514274in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{1.511005in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{1.517531in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{1.521247in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{1.522721in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{1.529113in}}%
\pgfpathlineto{\pgfqpoint{2.448949in}{1.528117in}}%
\pgfpathlineto{\pgfqpoint{2.453035in}{1.517509in}}%
\pgfpathlineto{\pgfqpoint{2.461208in}{1.532132in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.533180in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{1.541000in}}%
\pgfpathlineto{\pgfqpoint{2.473467in}{1.537973in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{1.542922in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{1.534332in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{1.539258in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{1.530992in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.547060in}}%
\pgfpathlineto{\pgfqpoint{2.497985in}{1.543514in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{1.529234in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{1.524177in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{1.533772in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{1.535379in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{1.544171in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{1.559150in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{1.561671in}}%
\pgfpathlineto{\pgfqpoint{2.538848in}{1.545192in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{1.541841in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{1.548934in}}%
\pgfpathlineto{\pgfqpoint{2.551107in}{1.539073in}}%
\pgfpathlineto{\pgfqpoint{2.555193in}{1.547069in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{1.536824in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{1.536171in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{1.520313in}}%
\pgfpathlineto{\pgfqpoint{2.575624in}{1.532799in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{1.535006in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{1.530421in}}%
\pgfpathlineto{\pgfqpoint{2.591970in}{1.529318in}}%
\pgfpathlineto{\pgfqpoint{2.596056in}{1.512256in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{1.509097in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{1.525681in}}%
\pgfpathlineto{\pgfqpoint{2.608315in}{1.537567in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{1.527976in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{1.546406in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{1.545824in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{1.536219in}}%
\pgfpathlineto{\pgfqpoint{2.628746in}{1.529551in}}%
\pgfpathlineto{\pgfqpoint{2.632833in}{1.516633in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{1.515243in}}%
\pgfpathlineto{\pgfqpoint{2.645092in}{1.504394in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{1.504505in}}%
\pgfpathlineto{\pgfqpoint{2.653264in}{1.506532in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.517568in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{1.515915in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{1.523388in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{1.525356in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{1.525007in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{1.531055in}}%
\pgfpathlineto{\pgfqpoint{2.690041in}{1.531517in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{1.526204in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{1.530765in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{1.526508in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{1.516518in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{1.504714in}}%
\pgfpathlineto{\pgfqpoint{2.718645in}{1.509460in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{1.499261in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.499734in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{1.514920in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.522276in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{1.517411in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{1.516482in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.512491in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.515441in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{1.524473in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{1.537803in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{1.530529in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{1.537351in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{1.523074in}}%
\pgfpathlineto{\pgfqpoint{2.775853in}{1.516133in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{1.512271in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.515668in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{1.524620in}}%
\pgfpathlineto{\pgfqpoint{2.792198in}{1.510893in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{1.516322in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{1.511418in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{1.509628in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{1.505221in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{1.503679in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{1.514518in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.511760in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{1.515246in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.523713in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{1.511148in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{1.508101in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{1.508431in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{1.507213in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{1.512777in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{1.512500in}}%
\pgfpathlineto{\pgfqpoint{2.857579in}{1.518265in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.527017in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{1.530291in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.550811in}}%
\pgfpathlineto{\pgfqpoint{2.878011in}{1.539013in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{1.538660in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{1.545077in}}%
\pgfpathlineto{\pgfqpoint{2.890270in}{1.539236in}}%
\pgfpathlineto{\pgfqpoint{2.894356in}{1.538214in}}%
\pgfpathlineto{\pgfqpoint{2.898442in}{1.547572in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{1.549202in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{1.544873in}}%
\pgfpathlineto{\pgfqpoint{2.914788in}{1.536666in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{1.540052in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{1.537636in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{1.533307in}}%
\pgfpathlineto{\pgfqpoint{2.935219in}{1.524364in}}%
\pgfpathlineto{\pgfqpoint{2.939305in}{1.524718in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{1.522642in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.525787in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{1.535920in}}%
\pgfpathlineto{\pgfqpoint{2.963823in}{1.527062in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{1.523120in}}%
\pgfpathlineto{\pgfqpoint{2.971996in}{1.531631in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{1.530195in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{1.536820in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.546443in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{1.537525in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{1.545232in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{1.543816in}}%
\pgfpathlineto{\pgfqpoint{3.004686in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{3.012859in}{1.531778in}}%
\pgfpathlineto{\pgfqpoint{3.016945in}{1.539922in}}%
\pgfpathlineto{\pgfqpoint{3.025118in}{1.529205in}}%
\pgfpathlineto{\pgfqpoint{3.029204in}{1.525943in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{1.526944in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{1.536982in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{1.522948in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{1.529380in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{1.545389in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{1.549444in}}%
\pgfpathlineto{\pgfqpoint{3.061895in}{1.543408in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{1.544511in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{1.553279in}}%
\pgfpathlineto{\pgfqpoint{3.074153in}{1.539410in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{1.535697in}}%
\pgfpathlineto{\pgfqpoint{3.086412in}{1.527128in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{1.534208in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{1.533900in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.524839in}}%
\pgfpathlineto{\pgfqpoint{3.102758in}{1.527982in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{1.540982in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{1.526925in}}%
\pgfpathlineto{\pgfqpoint{3.115017in}{1.523710in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{1.523794in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{1.520671in}}%
\pgfpathlineto{\pgfqpoint{3.127275in}{1.525634in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{1.511449in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.522389in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{1.518968in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{1.519941in}}%
\pgfpathlineto{\pgfqpoint{3.151793in}{1.513581in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{1.520091in}}%
\pgfpathlineto{\pgfqpoint{3.172225in}{1.519492in}}%
\pgfpathlineto{\pgfqpoint{3.180397in}{1.533973in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{1.533363in}}%
\pgfpathlineto{\pgfqpoint{3.188570in}{1.522678in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{1.523289in}}%
\pgfpathlineto{\pgfqpoint{3.196743in}{1.507866in}}%
\pgfpathlineto{\pgfqpoint{3.200829in}{1.512045in}}%
\pgfpathlineto{\pgfqpoint{3.204915in}{1.523563in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{1.530729in}}%
\pgfpathlineto{\pgfqpoint{3.217174in}{1.532537in}}%
\pgfpathlineto{\pgfqpoint{3.221260in}{1.526022in}}%
\pgfpathlineto{\pgfqpoint{3.225347in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{3.229433in}{1.516873in}}%
\pgfpathlineto{\pgfqpoint{3.233519in}{1.520385in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{1.520578in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{1.515236in}}%
\pgfpathlineto{\pgfqpoint{3.245778in}{1.519088in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{1.517708in}}%
\pgfpathlineto{\pgfqpoint{3.253951in}{1.521120in}}%
\pgfpathlineto{\pgfqpoint{3.258037in}{1.522254in}}%
\pgfpathlineto{\pgfqpoint{3.262123in}{1.514476in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{1.501854in}}%
\pgfpathlineto{\pgfqpoint{3.270296in}{1.508028in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.522152in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{1.516609in}}%
\pgfpathlineto{\pgfqpoint{3.282555in}{1.513083in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{1.517478in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{1.516678in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.523308in}}%
\pgfpathlineto{\pgfqpoint{3.302987in}{1.518488in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{1.529064in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{1.519714in}}%
\pgfpathlineto{\pgfqpoint{3.315245in}{1.514411in}}%
\pgfpathlineto{\pgfqpoint{3.319332in}{1.502348in}}%
\pgfpathlineto{\pgfqpoint{3.323418in}{1.512276in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{1.503247in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{1.507395in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{1.506700in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{1.509458in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{1.496726in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{1.490711in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{1.499777in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{1.497890in}}%
\pgfpathlineto{\pgfqpoint{3.360195in}{1.499397in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{1.502611in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{1.509588in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{1.519914in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{1.518910in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{1.525747in}}%
\pgfpathlineto{\pgfqpoint{3.388799in}{1.520162in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{1.528430in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{1.519628in}}%
\pgfpathlineto{\pgfqpoint{3.401058in}{1.521062in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{1.535788in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{1.531628in}}%
\pgfpathlineto{\pgfqpoint{3.417403in}{1.535862in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.532103in}}%
\pgfpathlineto{\pgfqpoint{3.429662in}{1.518579in}}%
\pgfpathlineto{\pgfqpoint{3.433748in}{1.516731in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{1.523780in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{1.522529in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{1.518209in}}%
\pgfpathlineto{\pgfqpoint{3.450093in}{1.510407in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{1.515426in}}%
\pgfpathlineto{\pgfqpoint{3.462352in}{1.506420in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{1.517152in}}%
\pgfpathlineto{\pgfqpoint{3.478698in}{1.507126in}}%
\pgfpathlineto{\pgfqpoint{3.482784in}{1.515071in}}%
\pgfpathlineto{\pgfqpoint{3.486870in}{1.508363in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{1.505824in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{1.509057in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{1.501796in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{1.488871in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{1.501209in}}%
\pgfpathlineto{\pgfqpoint{3.511388in}{1.504463in}}%
\pgfpathlineto{\pgfqpoint{3.515474in}{1.499153in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{1.503021in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{1.492498in}}%
\pgfpathlineto{\pgfqpoint{3.531820in}{1.489727in}}%
\pgfpathlineto{\pgfqpoint{3.535906in}{1.490152in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{1.519350in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{1.515132in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{1.519321in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{1.515643in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{1.506814in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{1.510447in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{1.491405in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{1.494190in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.508951in}}%
\pgfpathlineto{\pgfqpoint{3.605373in}{1.523452in}}%
\pgfpathlineto{\pgfqpoint{3.613546in}{1.514479in}}%
\pgfpathlineto{\pgfqpoint{3.617632in}{1.525959in}}%
\pgfpathlineto{\pgfqpoint{3.621718in}{1.527600in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{1.527422in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{1.518095in}}%
\pgfpathlineto{\pgfqpoint{3.633977in}{1.525427in}}%
\pgfpathlineto{\pgfqpoint{3.638063in}{1.525159in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{1.522853in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{1.537323in}}%
\pgfpathlineto{\pgfqpoint{3.650322in}{1.530070in}}%
\pgfpathlineto{\pgfqpoint{3.654409in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{3.658495in}{1.543044in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{1.542939in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{1.546634in}}%
\pgfpathlineto{\pgfqpoint{3.670754in}{1.558918in}}%
\pgfpathlineto{\pgfqpoint{3.674840in}{1.547372in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{1.546680in}}%
\pgfpathlineto{\pgfqpoint{3.683013in}{1.539451in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{1.538626in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{1.546321in}}%
\pgfpathlineto{\pgfqpoint{3.699358in}{1.517604in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{1.517242in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{1.524274in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{1.518113in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{1.517919in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{1.511491in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{1.525097in}}%
\pgfpathlineto{\pgfqpoint{3.732048in}{1.530395in}}%
\pgfpathlineto{\pgfqpoint{3.736135in}{1.530215in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{1.517053in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{1.510322in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{1.512441in}}%
\pgfpathlineto{\pgfqpoint{3.756566in}{1.511671in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{1.494285in}}%
\pgfpathlineto{\pgfqpoint{3.772911in}{1.502175in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{1.501982in}}%
\pgfpathlineto{\pgfqpoint{3.781084in}{1.504130in}}%
\pgfpathlineto{\pgfqpoint{3.785170in}{1.504985in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{1.510311in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{1.499219in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{1.502224in}}%
\pgfpathlineto{\pgfqpoint{3.805602in}{1.511762in}}%
\pgfpathlineto{\pgfqpoint{3.809688in}{1.503233in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{1.514331in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{1.509883in}}%
\pgfpathlineto{\pgfqpoint{3.821947in}{1.511122in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{1.519886in}}%
\pgfpathlineto{\pgfqpoint{3.830120in}{1.519983in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{1.511037in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{1.514916in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{1.511342in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{1.510867in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{1.512649in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{1.505589in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{1.503543in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{1.508641in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{1.515601in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{1.509299in}}%
\pgfpathlineto{\pgfqpoint{3.875069in}{1.512781in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{1.501766in}}%
\pgfpathlineto{\pgfqpoint{3.883242in}{1.496316in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{1.498047in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{1.520497in}}%
\pgfpathlineto{\pgfqpoint{3.899587in}{1.540555in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{1.527067in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{1.538117in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{1.530043in}}%
\pgfpathlineto{\pgfqpoint{3.928191in}{1.536908in}}%
\pgfpathlineto{\pgfqpoint{3.932277in}{1.525244in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{1.538184in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{1.538272in}}%
\pgfpathlineto{\pgfqpoint{3.944536in}{1.543757in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{1.550278in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{1.521617in}}%
\pgfpathlineto{\pgfqpoint{3.964968in}{1.537941in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{1.536606in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{1.537175in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{1.543173in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.533726in}}%
\pgfpathlineto{\pgfqpoint{3.989486in}{1.549722in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{1.556865in}}%
\pgfpathlineto{\pgfqpoint{3.997658in}{1.557922in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{1.547598in}}%
\pgfpathlineto{\pgfqpoint{4.005831in}{1.548232in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.543848in}}%
\pgfpathlineto{\pgfqpoint{4.014003in}{1.557243in}}%
\pgfpathlineto{\pgfqpoint{4.018090in}{1.550339in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{1.558413in}}%
\pgfpathlineto{\pgfqpoint{4.026262in}{1.556145in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{1.546053in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{1.526957in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{1.530635in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{1.530579in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{1.525463in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{1.527740in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{1.512625in}}%
\pgfpathlineto{\pgfqpoint{4.067125in}{1.517580in}}%
\pgfpathlineto{\pgfqpoint{4.071212in}{1.538565in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{1.525553in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{1.525275in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{1.532196in}}%
\pgfpathlineto{\pgfqpoint{4.087557in}{1.527707in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{1.540885in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{1.541798in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{1.520323in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{1.517221in}}%
\pgfpathlineto{\pgfqpoint{4.107988in}{1.518418in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{1.510080in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{1.517282in}}%
\pgfpathlineto{\pgfqpoint{4.124334in}{1.521272in}}%
\pgfpathlineto{\pgfqpoint{4.128420in}{1.518785in}}%
\pgfpathlineto{\pgfqpoint{4.136593in}{1.526788in}}%
\pgfpathlineto{\pgfqpoint{4.140679in}{1.528843in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{1.535561in}}%
\pgfpathlineto{\pgfqpoint{4.152938in}{1.547256in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{1.549044in}}%
\pgfpathlineto{\pgfqpoint{4.165197in}{1.546024in}}%
\pgfpathlineto{\pgfqpoint{4.169283in}{1.548208in}}%
\pgfpathlineto{\pgfqpoint{4.173369in}{1.544681in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{1.533271in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{1.542208in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{1.532791in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{1.537870in}}%
\pgfpathlineto{\pgfqpoint{4.193801in}{1.529572in}}%
\pgfpathlineto{\pgfqpoint{4.197887in}{1.531370in}}%
\pgfpathlineto{\pgfqpoint{4.201973in}{1.525195in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{1.532225in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{1.545571in}}%
\pgfpathlineto{\pgfqpoint{4.214232in}{1.541608in}}%
\pgfpathlineto{\pgfqpoint{4.218319in}{1.540831in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{1.534975in}}%
\pgfpathlineto{\pgfqpoint{4.226491in}{1.539386in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{1.547167in}}%
\pgfpathlineto{\pgfqpoint{4.234664in}{1.538467in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{1.542584in}}%
\pgfpathlineto{\pgfqpoint{4.246923in}{1.535544in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{1.539537in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{1.547554in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{1.546646in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{1.541778in}}%
\pgfpathlineto{\pgfqpoint{4.279613in}{1.555661in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{1.556357in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{1.532111in}}%
\pgfpathlineto{\pgfqpoint{4.295958in}{1.534386in}}%
\pgfpathlineto{\pgfqpoint{4.300045in}{1.538421in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{1.532625in}}%
\pgfpathlineto{\pgfqpoint{4.312304in}{1.556824in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{1.575207in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{1.570463in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{1.553208in}}%
\pgfpathlineto{\pgfqpoint{4.332735in}{1.552650in}}%
\pgfpathlineto{\pgfqpoint{4.336821in}{1.562988in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{1.564100in}}%
\pgfpathlineto{\pgfqpoint{4.344994in}{1.576406in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{1.567080in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{1.554735in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{1.552938in}}%
\pgfpathlineto{\pgfqpoint{4.361339in}{1.558288in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{1.560626in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{1.545769in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{1.550637in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{1.544800in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{1.551178in}}%
\pgfpathlineto{\pgfqpoint{4.389943in}{1.553998in}}%
\pgfpathlineto{\pgfqpoint{4.394030in}{1.554066in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.556195in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{1.545417in}}%
\pgfpathlineto{\pgfqpoint{4.406289in}{1.543184in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{1.547081in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{1.541887in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{1.534579in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{1.536825in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{1.533078in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{1.537582in}}%
\pgfpathlineto{\pgfqpoint{4.438979in}{1.527812in}}%
\pgfpathlineto{\pgfqpoint{4.443065in}{1.524582in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{1.538368in}}%
\pgfpathlineto{\pgfqpoint{4.451238in}{1.542774in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.528002in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{1.531401in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{1.542401in}}%
\pgfpathlineto{\pgfqpoint{4.471669in}{1.557631in}}%
\pgfpathlineto{\pgfqpoint{4.475756in}{1.561927in}}%
\pgfpathlineto{\pgfqpoint{4.483928in}{1.560437in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{1.568490in}}%
\pgfpathlineto{\pgfqpoint{4.492101in}{1.555740in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{1.559467in}}%
\pgfpathlineto{\pgfqpoint{4.500274in}{1.565986in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{1.532165in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{1.541270in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{1.536693in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{1.548196in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{1.544792in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{1.551315in}}%
\pgfpathlineto{\pgfqpoint{4.537050in}{1.548078in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{1.562469in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.559833in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{1.559616in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{1.562680in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{1.542696in}}%
\pgfpathlineto{\pgfqpoint{4.565654in}{1.545226in}}%
\pgfpathlineto{\pgfqpoint{4.569741in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{4.573827in}{1.567614in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{1.564430in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{1.553530in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{1.557249in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{1.564906in}}%
\pgfpathlineto{\pgfqpoint{4.594259in}{1.575619in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{1.572087in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{1.576103in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{1.569883in}}%
\pgfpathlineto{\pgfqpoint{4.610604in}{1.570952in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{1.568463in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{1.556757in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{1.555557in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{1.548529in}}%
\pgfpathlineto{\pgfqpoint{4.631035in}{1.569174in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{1.558679in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{1.553400in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{1.565400in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{1.574024in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{1.567053in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{1.554033in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{1.556953in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{1.562178in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{1.562625in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{1.568187in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{1.568351in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{1.573462in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{1.570233in}}%
\pgfpathlineto{\pgfqpoint{4.692330in}{1.561088in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{1.568173in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{1.566623in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{1.570982in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{1.570358in}}%
\pgfpathlineto{\pgfqpoint{4.712761in}{1.578411in}}%
\pgfpathlineto{\pgfqpoint{4.716848in}{1.577101in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{1.579947in}}%
\pgfpathlineto{\pgfqpoint{4.725020in}{1.576016in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{1.598426in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{1.601076in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{1.593622in}}%
\pgfpathlineto{\pgfqpoint{4.753624in}{1.599079in}}%
\pgfpathlineto{\pgfqpoint{4.757711in}{1.596958in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{1.585547in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{1.590308in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{1.588365in}}%
\pgfpathlineto{\pgfqpoint{4.774056in}{1.582031in}}%
\pgfpathlineto{\pgfqpoint{4.778142in}{1.581935in}}%
\pgfpathlineto{\pgfqpoint{4.786315in}{1.559702in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.563470in}}%
\pgfpathlineto{\pgfqpoint{4.794487in}{1.554984in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{1.542878in}}%
\pgfpathlineto{\pgfqpoint{4.802660in}{1.543558in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{1.557381in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.566516in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{1.565556in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{1.560734in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{1.558159in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{1.543887in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{1.551548in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{1.559708in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{1.548624in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{1.549845in}}%
\pgfpathlineto{\pgfqpoint{4.855782in}{1.538688in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{1.533814in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.536271in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{1.533613in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{1.536180in}}%
\pgfpathlineto{\pgfqpoint{4.876214in}{1.552875in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{1.570910in}}%
\pgfpathlineto{\pgfqpoint{4.888472in}{1.563750in}}%
\pgfpathlineto{\pgfqpoint{4.892559in}{1.565486in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{1.560317in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{1.577299in}}%
\pgfpathlineto{\pgfqpoint{4.904818in}{1.573601in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{1.582950in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{1.576057in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{1.582538in}}%
\pgfpathlineto{\pgfqpoint{4.929336in}{1.573447in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{1.581517in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{1.582164in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{1.582087in}}%
\pgfpathlineto{\pgfqpoint{4.949767in}{1.587182in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{1.582236in}}%
\pgfpathlineto{\pgfqpoint{4.957940in}{1.575347in}}%
\pgfpathlineto{\pgfqpoint{4.962026in}{1.573828in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{1.569255in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{1.573674in}}%
\pgfpathlineto{\pgfqpoint{4.978371in}{1.587994in}}%
\pgfpathlineto{\pgfqpoint{4.982457in}{1.580188in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{1.575589in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{1.562541in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{1.561334in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{1.563315in}}%
\pgfpathlineto{\pgfqpoint{5.002889in}{1.572157in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{1.569977in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{1.570633in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{1.562406in}}%
\pgfpathlineto{\pgfqpoint{5.023321in}{1.576782in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{1.574986in}}%
\pgfpathlineto{\pgfqpoint{5.031493in}{1.577368in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{1.577980in}}%
\pgfpathlineto{\pgfqpoint{5.039666in}{1.574898in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{1.568601in}}%
\pgfpathlineto{\pgfqpoint{5.047838in}{1.575981in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{1.574408in}}%
\pgfpathlineto{\pgfqpoint{5.056011in}{1.569708in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{1.563962in}}%
\pgfpathlineto{\pgfqpoint{5.068270in}{1.571530in}}%
\pgfpathlineto{\pgfqpoint{5.072356in}{1.567489in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.576941in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{1.580296in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{1.600054in}}%
\pgfpathlineto{\pgfqpoint{5.092788in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{1.602725in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{1.600303in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{1.612446in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{1.608366in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{1.597143in}}%
\pgfpathlineto{\pgfqpoint{5.121392in}{1.577062in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.565055in}}%
\pgfpathlineto{\pgfqpoint{5.129564in}{1.574752in}}%
\pgfpathlineto{\pgfqpoint{5.133651in}{1.573984in}}%
\pgfpathlineto{\pgfqpoint{5.137737in}{1.556670in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{1.555683in}}%
\pgfpathlineto{\pgfqpoint{5.145910in}{1.570536in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{1.567067in}}%
\pgfpathlineto{\pgfqpoint{5.154082in}{1.567208in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{1.579232in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{1.583160in}}%
\pgfpathlineto{\pgfqpoint{5.170427in}{1.584106in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{1.588288in}}%
\pgfpathlineto{\pgfqpoint{5.178600in}{1.604418in}}%
\pgfpathlineto{\pgfqpoint{5.182686in}{1.611731in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{1.608322in}}%
\pgfpathlineto{\pgfqpoint{5.190859in}{1.619818in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{1.604909in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{1.601618in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{1.620050in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{1.622632in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{1.621152in}}%
\pgfpathlineto{\pgfqpoint{5.215377in}{1.615796in}}%
\pgfpathlineto{\pgfqpoint{5.219463in}{1.604998in}}%
\pgfpathlineto{\pgfqpoint{5.223549in}{1.603757in}}%
\pgfpathlineto{\pgfqpoint{5.231722in}{1.591572in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{1.587527in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{1.585123in}}%
\pgfpathlineto{\pgfqpoint{5.243981in}{1.591891in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{1.595220in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{1.601794in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{5.260326in}{1.598038in}}%
\pgfpathlineto{\pgfqpoint{5.264412in}{1.593976in}}%
\pgfpathlineto{\pgfqpoint{5.268499in}{1.598608in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{1.607376in}}%
\pgfpathlineto{\pgfqpoint{5.276671in}{1.612277in}}%
\pgfpathlineto{\pgfqpoint{5.280758in}{1.603879in}}%
\pgfpathlineto{\pgfqpoint{5.284844in}{1.601860in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{1.590988in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{1.590679in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{1.588686in}}%
\pgfpathlineto{\pgfqpoint{5.305275in}{1.589380in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{1.577445in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{1.577434in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{1.576309in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{1.573410in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{1.578839in}}%
\pgfpathlineto{\pgfqpoint{5.329793in}{1.574379in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{1.574521in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{1.585388in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{1.589804in}}%
\pgfpathlineto{\pgfqpoint{5.346139in}{1.590918in}}%
\pgfpathlineto{\pgfqpoint{5.350225in}{1.575227in}}%
\pgfpathlineto{\pgfqpoint{5.354311in}{1.575154in}}%
\pgfpathlineto{\pgfqpoint{5.358397in}{1.571768in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.576750in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{1.584526in}}%
\pgfpathlineto{\pgfqpoint{5.370656in}{1.578203in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{1.566417in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{1.564430in}}%
\pgfpathlineto{\pgfqpoint{5.382915in}{1.564383in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{1.570072in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{1.578003in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{1.568944in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{1.572342in}}%
\pgfpathlineto{\pgfqpoint{5.407433in}{1.558292in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{1.554030in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{1.556879in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{1.572007in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{1.572618in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{1.570314in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{1.555209in}}%
\pgfpathlineto{\pgfqpoint{5.448296in}{1.563933in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{1.565555in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{1.559537in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{1.562725in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{1.557121in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{1.562718in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{1.557938in}}%
\pgfpathlineto{\pgfqpoint{5.476900in}{1.564185in}}%
\pgfpathlineto{\pgfqpoint{5.480987in}{1.579917in}}%
\pgfpathlineto{\pgfqpoint{5.485073in}{1.578577in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{1.581427in}}%
\pgfpathlineto{\pgfqpoint{5.501418in}{1.562701in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{1.562405in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{1.553387in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{1.552856in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{1.567979in}}%
\pgfpathlineto{\pgfqpoint{5.525936in}{1.578238in}}%
\pgfpathlineto{\pgfqpoint{5.530022in}{1.574389in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{1.565406in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{1.560302in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{1.568432in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{1.561877in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{1.559711in}}%
\pgfpathlineto{\pgfqpoint{5.554540in}{1.568990in}}%
\pgfpathlineto{\pgfqpoint{5.558626in}{1.568020in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{1.571990in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{1.577849in}}%
\pgfpathlineto{\pgfqpoint{5.570885in}{1.585942in}}%
\pgfpathlineto{\pgfqpoint{5.574972in}{1.585543in}}%
\pgfpathlineto{\pgfqpoint{5.579058in}{1.575301in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{1.584858in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{1.591097in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.573811in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{1.580185in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{1.579071in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{1.559500in}}%
\pgfpathlineto{\pgfqpoint{5.615835in}{1.567600in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{1.565304in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{1.573977in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{1.586278in}}%
\pgfpathlineto{\pgfqpoint{5.632180in}{1.594451in}}%
\pgfpathlineto{\pgfqpoint{5.636266in}{1.589238in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{1.604479in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{1.600258in}}%
\pgfpathlineto{\pgfqpoint{5.652611in}{1.602462in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{1.593832in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{1.598751in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{1.599907in}}%
\pgfpathlineto{\pgfqpoint{5.668957in}{1.586629in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{1.583555in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{1.583577in}}%
\pgfpathlineto{\pgfqpoint{5.681215in}{1.577878in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{1.589627in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{1.579181in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{1.573382in}}%
\pgfpathlineto{\pgfqpoint{5.705733in}{1.554461in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{1.555506in}}%
\pgfpathlineto{\pgfqpoint{5.713906in}{1.558651in}}%
\pgfpathlineto{\pgfqpoint{5.717992in}{1.550910in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{1.559292in}}%
\pgfpathlineto{\pgfqpoint{5.726165in}{1.555509in}}%
\pgfpathlineto{\pgfqpoint{5.730251in}{1.563862in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{1.564817in}}%
\pgfpathlineto{\pgfqpoint{5.738424in}{1.569652in}}%
\pgfpathlineto{\pgfqpoint{5.742510in}{1.568041in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{1.570723in}}%
\pgfpathlineto{\pgfqpoint{5.750683in}{1.571407in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{1.583885in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.583930in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{1.587141in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{1.582881in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{1.587858in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{1.573634in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{1.583405in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{1.585306in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{1.573599in}}%
\pgfpathlineto{\pgfqpoint{5.795632in}{1.580729in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{1.580234in}}%
\pgfpathlineto{\pgfqpoint{5.803805in}{1.588963in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{1.589636in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{1.583050in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{1.587275in}}%
\pgfpathlineto{\pgfqpoint{5.820150in}{1.588632in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{1.586665in}}%
\pgfpathlineto{\pgfqpoint{5.828322in}{1.592564in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{1.591696in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{1.597179in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{1.604803in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{1.610014in}}%
\pgfpathlineto{\pgfqpoint{5.848754in}{1.608565in}}%
\pgfpathlineto{\pgfqpoint{5.852840in}{1.616831in}}%
\pgfpathlineto{\pgfqpoint{5.869185in}{1.588769in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{1.588763in}}%
\pgfpathlineto{\pgfqpoint{5.877358in}{1.582188in}}%
\pgfpathlineto{\pgfqpoint{5.881444in}{1.579760in}}%
\pgfpathlineto{\pgfqpoint{5.885531in}{1.585897in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{1.566184in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{1.566092in}}%
\pgfpathlineto{\pgfqpoint{5.901876in}{1.574436in}}%
\pgfpathlineto{\pgfqpoint{5.910048in}{1.580134in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{1.569721in}}%
\pgfpathlineto{\pgfqpoint{5.918221in}{1.579467in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{1.577010in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{1.584047in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{1.587393in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{1.581966in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.578975in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.578975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.243260in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{2.244653in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.235458in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{2.215296in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{2.124369in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{2.106314in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{2.082853in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{2.063430in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{2.060228in}}%
\pgfpathlineto{\pgfqpoint{0.887981in}{2.045308in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{2.029469in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{2.033743in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{2.033883in}}%
\pgfpathlineto{\pgfqpoint{0.916585in}{2.025658in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{2.021164in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{2.029600in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{2.034492in}}%
\pgfpathlineto{\pgfqpoint{0.932930in}{2.030588in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{2.030608in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{2.028106in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{2.028729in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{2.013516in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{2.006960in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{2.010752in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{2.007926in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{2.002019in}}%
\pgfpathlineto{\pgfqpoint{0.973793in}{1.982298in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{1.969437in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{1.976168in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{1.966854in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{1.975485in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{1.963876in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{1.947942in}}%
\pgfpathlineto{\pgfqpoint{1.002397in}{1.949569in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.931762in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{1.923555in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{1.922464in}}%
\pgfpathlineto{\pgfqpoint{1.022829in}{1.909109in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{1.908233in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{1.905461in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{1.914208in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{1.901582in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.896172in}}%
\pgfpathlineto{\pgfqpoint{1.047347in}{1.894696in}}%
\pgfpathlineto{\pgfqpoint{1.051433in}{1.886468in}}%
\pgfpathlineto{\pgfqpoint{1.055519in}{1.889191in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{1.870681in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.870407in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{1.860617in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{1.856436in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{1.864325in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{1.837862in}}%
\pgfpathlineto{\pgfqpoint{1.088210in}{1.832763in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{1.834565in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{1.807907in}}%
\pgfpathlineto{\pgfqpoint{1.104555in}{1.785086in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{1.782212in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{1.774362in}}%
\pgfpathlineto{\pgfqpoint{1.116814in}{1.779662in}}%
\pgfpathlineto{\pgfqpoint{1.120900in}{1.775333in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.769082in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{1.770990in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{1.769251in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{1.762809in}}%
\pgfpathlineto{\pgfqpoint{1.141332in}{1.759937in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{1.747910in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{1.751234in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{1.738995in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.741749in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{1.720333in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{1.723888in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{1.719992in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{1.726511in}}%
\pgfpathlineto{\pgfqpoint{1.186281in}{1.716978in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.685232in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{1.674394in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{1.663635in}}%
\pgfpathlineto{\pgfqpoint{1.210799in}{1.665218in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{1.675321in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{1.675071in}}%
\pgfpathlineto{\pgfqpoint{1.231230in}{1.682287in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{1.677774in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{1.663780in}}%
\pgfpathlineto{\pgfqpoint{1.243489in}{1.668862in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{1.676257in}}%
\pgfpathlineto{\pgfqpoint{1.251662in}{1.672743in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{1.672481in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{1.668215in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{1.661151in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{1.664798in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{1.654425in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{1.660725in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{1.660314in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{1.648308in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{1.663359in}}%
\pgfpathlineto{\pgfqpoint{1.308870in}{1.670095in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.657332in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{1.658144in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{1.653610in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.636776in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{1.630781in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{1.623060in}}%
\pgfpathlineto{\pgfqpoint{1.349733in}{1.637004in}}%
\pgfpathlineto{\pgfqpoint{1.357906in}{1.652211in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{1.647641in}}%
\pgfpathlineto{\pgfqpoint{1.366078in}{1.640562in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{1.641379in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{1.639459in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.628612in}}%
\pgfpathlineto{\pgfqpoint{1.386510in}{1.628356in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{1.618325in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{1.621633in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{1.626615in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{1.627898in}}%
\pgfpathlineto{\pgfqpoint{1.406941in}{1.640815in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{1.636936in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{1.650652in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{1.643470in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{1.656313in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{1.654839in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{1.660388in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{1.657679in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{1.661690in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{1.654081in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{1.663082in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{1.638593in}}%
\pgfpathlineto{\pgfqpoint{1.464150in}{1.634071in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{1.615742in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{1.614340in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{1.610943in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{1.601572in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{1.601045in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{1.609505in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{1.615066in}}%
\pgfpathlineto{\pgfqpoint{1.500926in}{1.607936in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{1.604652in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{1.615921in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{1.611674in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{1.619416in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{1.613114in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{1.621567in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{1.619478in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{1.610904in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{1.610236in}}%
\pgfpathlineto{\pgfqpoint{1.545876in}{1.607628in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{1.599465in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{1.595146in}}%
\pgfpathlineto{\pgfqpoint{1.558135in}{1.603966in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{1.605161in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{1.590562in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{1.581071in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{1.578446in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{1.572134in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{1.579389in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{1.582094in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{1.581900in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{1.581118in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{1.587851in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{1.601189in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{1.590141in}}%
\pgfpathlineto{\pgfqpoint{1.615343in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{1.569283in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{1.575095in}}%
\pgfpathlineto{\pgfqpoint{1.631688in}{1.568915in}}%
\pgfpathlineto{\pgfqpoint{1.635774in}{1.579134in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{1.582504in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{1.579188in}}%
\pgfpathlineto{\pgfqpoint{1.652120in}{1.565369in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{1.571978in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{1.583526in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{1.569452in}}%
\pgfpathlineto{\pgfqpoint{1.668465in}{1.573508in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{1.560053in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{1.558647in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{1.559371in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{1.553596in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{1.546051in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{1.550130in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{1.565397in}}%
\pgfpathlineto{\pgfqpoint{1.717501in}{1.569075in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.565967in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{1.575428in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{1.572127in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{1.571054in}}%
\pgfpathlineto{\pgfqpoint{1.742018in}{1.580774in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.562961in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{1.564867in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{1.575846in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{1.577161in}}%
\pgfpathlineto{\pgfqpoint{1.762450in}{1.565678in}}%
\pgfpathlineto{\pgfqpoint{1.766536in}{1.561253in}}%
\pgfpathlineto{\pgfqpoint{1.778795in}{1.542435in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{1.539650in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{1.530696in}}%
\pgfpathlineto{\pgfqpoint{1.791054in}{1.539468in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{1.538080in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{1.542187in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{1.536647in}}%
\pgfpathlineto{\pgfqpoint{1.815572in}{1.550050in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{1.539667in}}%
\pgfpathlineto{\pgfqpoint{1.823744in}{1.540813in}}%
\pgfpathlineto{\pgfqpoint{1.827831in}{1.537721in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.545379in}}%
\pgfpathlineto{\pgfqpoint{1.836003in}{1.539967in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.541878in}}%
\pgfpathlineto{\pgfqpoint{1.844176in}{1.536746in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{1.534508in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{1.553995in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{1.546034in}}%
\pgfpathlineto{\pgfqpoint{1.868694in}{1.545872in}}%
\pgfpathlineto{\pgfqpoint{1.872780in}{1.548840in}}%
\pgfpathlineto{\pgfqpoint{1.876866in}{1.549658in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{1.539205in}}%
\pgfpathlineto{\pgfqpoint{1.885039in}{1.555235in}}%
\pgfpathlineto{\pgfqpoint{1.889125in}{1.547357in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{1.544676in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.543501in}}%
\pgfpathlineto{\pgfqpoint{1.905471in}{1.522520in}}%
\pgfpathlineto{\pgfqpoint{1.909557in}{1.519250in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{1.521205in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{1.524418in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{1.520411in}}%
\pgfpathlineto{\pgfqpoint{1.925902in}{1.525604in}}%
\pgfpathlineto{\pgfqpoint{1.929988in}{1.521982in}}%
\pgfpathlineto{\pgfqpoint{1.934075in}{1.523626in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{1.528759in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{1.523135in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{1.532128in}}%
\pgfpathlineto{\pgfqpoint{1.954506in}{1.534453in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{1.533072in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{1.538562in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{1.523296in}}%
\pgfpathlineto{\pgfqpoint{1.974938in}{1.532173in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{1.545188in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.545982in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{1.534948in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{1.541356in}}%
\pgfpathlineto{\pgfqpoint{1.995369in}{1.543804in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{1.540597in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{1.542142in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{1.546947in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.542528in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{1.545457in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{1.546647in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{1.532516in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{1.530822in}}%
\pgfpathlineto{\pgfqpoint{2.036232in}{1.526061in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{1.541256in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.516579in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{1.522534in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{1.510657in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{1.510239in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{1.515717in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{1.517081in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{1.514951in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.522840in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{1.520291in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{1.528492in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{1.541987in}}%
\pgfpathlineto{\pgfqpoint{2.097527in}{1.537910in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{1.540360in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{1.536968in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{1.541014in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{1.539746in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{1.527180in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{1.538589in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{1.540579in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{1.533085in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{1.544682in}}%
\pgfpathlineto{\pgfqpoint{2.142476in}{1.540097in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{1.542273in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{1.535560in}}%
\pgfpathlineto{\pgfqpoint{2.158821in}{1.537265in}}%
\pgfpathlineto{\pgfqpoint{2.162908in}{1.535382in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{1.524023in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{1.527789in}}%
\pgfpathlineto{\pgfqpoint{2.175167in}{1.517973in}}%
\pgfpathlineto{\pgfqpoint{2.179253in}{1.527299in}}%
\pgfpathlineto{\pgfqpoint{2.183339in}{1.529768in}}%
\pgfpathlineto{\pgfqpoint{2.187425in}{1.525138in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{1.533747in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{1.516165in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{1.523946in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{1.528044in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{1.528526in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{1.532945in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{1.532689in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{1.526158in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.516891in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{1.499876in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{1.509272in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.505021in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{1.504477in}}%
\pgfpathlineto{\pgfqpoint{2.244634in}{1.515140in}}%
\pgfpathlineto{\pgfqpoint{2.248720in}{1.515314in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{1.508742in}}%
\pgfpathlineto{\pgfqpoint{2.256893in}{1.508966in}}%
\pgfpathlineto{\pgfqpoint{2.260979in}{1.512755in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.510571in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{1.510284in}}%
\pgfpathlineto{\pgfqpoint{2.273238in}{1.516330in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{1.520180in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{1.519310in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{1.520292in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{1.519126in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{1.530530in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{1.538208in}}%
\pgfpathlineto{\pgfqpoint{2.301842in}{1.542043in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{1.531889in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.529013in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{1.532503in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{1.538078in}}%
\pgfpathlineto{\pgfqpoint{2.326360in}{1.530658in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.522874in}}%
\pgfpathlineto{\pgfqpoint{2.338619in}{1.524717in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{1.522678in}}%
\pgfpathlineto{\pgfqpoint{2.346791in}{1.516607in}}%
\pgfpathlineto{\pgfqpoint{2.354964in}{1.529191in}}%
\pgfpathlineto{\pgfqpoint{2.359050in}{1.533122in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{1.526052in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{1.516206in}}%
\pgfpathlineto{\pgfqpoint{2.375395in}{1.526891in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{1.532436in}}%
\pgfpathlineto{\pgfqpoint{2.383568in}{1.533328in}}%
\pgfpathlineto{\pgfqpoint{2.387654in}{1.531895in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{1.502181in}}%
\pgfpathlineto{\pgfqpoint{2.399913in}{1.509600in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{1.525723in}}%
\pgfpathlineto{\pgfqpoint{2.408086in}{1.530265in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{1.529698in}}%
\pgfpathlineto{\pgfqpoint{2.420345in}{1.515614in}}%
\pgfpathlineto{\pgfqpoint{2.424431in}{1.516711in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{1.529760in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{1.514570in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{1.507526in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{1.517026in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{1.509601in}}%
\pgfpathlineto{\pgfqpoint{2.448949in}{1.512651in}}%
\pgfpathlineto{\pgfqpoint{2.453035in}{1.513813in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{1.528385in}}%
\pgfpathlineto{\pgfqpoint{2.461208in}{1.529163in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.526222in}}%
\pgfpathlineto{\pgfqpoint{2.473467in}{1.532646in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{1.540017in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{1.541220in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{1.522097in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{2.497985in}{1.525071in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{1.533802in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{1.531691in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{1.519109in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{1.534985in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{1.545536in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{1.537955in}}%
\pgfpathlineto{\pgfqpoint{2.538848in}{1.539798in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{1.530536in}}%
\pgfpathlineto{\pgfqpoint{2.551107in}{1.529779in}}%
\pgfpathlineto{\pgfqpoint{2.555193in}{1.535481in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{1.533569in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{1.521501in}}%
\pgfpathlineto{\pgfqpoint{2.575624in}{1.530426in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{1.525716in}}%
\pgfpathlineto{\pgfqpoint{2.591970in}{1.504898in}}%
\pgfpathlineto{\pgfqpoint{2.596056in}{1.512509in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{1.511391in}}%
\pgfpathlineto{\pgfqpoint{2.608315in}{1.527420in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{1.525532in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{1.531165in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{1.532654in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{1.539051in}}%
\pgfpathlineto{\pgfqpoint{2.628746in}{1.533683in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{1.502319in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{1.513605in}}%
\pgfpathlineto{\pgfqpoint{2.645092in}{1.495763in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{1.488893in}}%
\pgfpathlineto{\pgfqpoint{2.653264in}{1.496317in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.499086in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{1.508999in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{1.506466in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{1.517109in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{1.511693in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{1.509818in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{1.517026in}}%
\pgfpathlineto{\pgfqpoint{2.690041in}{1.517729in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{1.524172in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{1.522333in}}%
\pgfpathlineto{\pgfqpoint{2.710472in}{1.501664in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{1.498557in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.502454in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{1.500157in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.500840in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{1.513109in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{1.506397in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.502536in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.517239in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{1.517507in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{1.531779in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{1.536678in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{1.520392in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{1.515644in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.509052in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{1.509389in}}%
\pgfpathlineto{\pgfqpoint{2.792198in}{1.503717in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{1.490354in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{1.504806in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{1.500644in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{1.504234in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.513966in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{1.509454in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.514089in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{1.504409in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{1.497771in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{1.505584in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{1.499830in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{1.509304in}}%
\pgfpathlineto{\pgfqpoint{2.857579in}{1.503793in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.510498in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{1.514825in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.529787in}}%
\pgfpathlineto{\pgfqpoint{2.878011in}{1.533235in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{1.527197in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{1.529104in}}%
\pgfpathlineto{\pgfqpoint{2.890270in}{1.533606in}}%
\pgfpathlineto{\pgfqpoint{2.894356in}{1.534197in}}%
\pgfpathlineto{\pgfqpoint{2.898442in}{1.536268in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{1.539704in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{1.540461in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{1.533637in}}%
\pgfpathlineto{\pgfqpoint{2.914788in}{1.529701in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{1.532818in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{1.520935in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{1.516501in}}%
\pgfpathlineto{\pgfqpoint{2.935219in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{2.939305in}{1.517253in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{1.517351in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.520829in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.527766in}}%
\pgfpathlineto{\pgfqpoint{2.955651in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{1.516996in}}%
\pgfpathlineto{\pgfqpoint{2.963823in}{1.520841in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{1.518693in}}%
\pgfpathlineto{\pgfqpoint{2.971996in}{1.521089in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{1.518754in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{1.528037in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.525727in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{1.537037in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{1.544501in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{1.535011in}}%
\pgfpathlineto{\pgfqpoint{3.004686in}{1.536478in}}%
\pgfpathlineto{\pgfqpoint{3.008773in}{1.530788in}}%
\pgfpathlineto{\pgfqpoint{3.021032in}{1.520395in}}%
\pgfpathlineto{\pgfqpoint{3.025118in}{1.522629in}}%
\pgfpathlineto{\pgfqpoint{3.029204in}{1.530465in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{1.527976in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{1.522889in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{1.515243in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{1.520099in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{1.535906in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{1.533712in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{1.533588in}}%
\pgfpathlineto{\pgfqpoint{3.061895in}{1.526867in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{1.542425in}}%
\pgfpathlineto{\pgfqpoint{3.074153in}{1.535957in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{1.537247in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{1.534703in}}%
\pgfpathlineto{\pgfqpoint{3.086412in}{1.525594in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{1.523824in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{1.519474in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.521248in}}%
\pgfpathlineto{\pgfqpoint{3.102758in}{1.527953in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{1.528573in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{1.530373in}}%
\pgfpathlineto{\pgfqpoint{3.115017in}{1.519450in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{1.512145in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{1.509440in}}%
\pgfpathlineto{\pgfqpoint{3.127275in}{1.504991in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{1.503559in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{1.514401in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.520473in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{1.519462in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{1.513377in}}%
\pgfpathlineto{\pgfqpoint{3.151793in}{1.518640in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{1.505509in}}%
\pgfpathlineto{\pgfqpoint{3.159966in}{1.515195in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{1.512140in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{1.521010in}}%
\pgfpathlineto{\pgfqpoint{3.172225in}{1.526421in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{1.513603in}}%
\pgfpathlineto{\pgfqpoint{3.180397in}{1.512230in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{1.504920in}}%
\pgfpathlineto{\pgfqpoint{3.188570in}{1.503233in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{1.503676in}}%
\pgfpathlineto{\pgfqpoint{3.200829in}{1.520832in}}%
\pgfpathlineto{\pgfqpoint{3.204915in}{1.520824in}}%
\pgfpathlineto{\pgfqpoint{3.209002in}{1.525386in}}%
\pgfpathlineto{\pgfqpoint{3.217174in}{1.514734in}}%
\pgfpathlineto{\pgfqpoint{3.221260in}{1.522817in}}%
\pgfpathlineto{\pgfqpoint{3.225347in}{1.518758in}}%
\pgfpathlineto{\pgfqpoint{3.229433in}{1.519843in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{1.505487in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{1.509999in}}%
\pgfpathlineto{\pgfqpoint{3.245778in}{1.516677in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{1.516492in}}%
\pgfpathlineto{\pgfqpoint{3.253951in}{1.511381in}}%
\pgfpathlineto{\pgfqpoint{3.258037in}{1.510956in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{1.498780in}}%
\pgfpathlineto{\pgfqpoint{3.270296in}{1.504901in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.521198in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{1.513702in}}%
\pgfpathlineto{\pgfqpoint{3.282555in}{1.503021in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{1.508580in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{1.508299in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{1.518258in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.522595in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{1.516242in}}%
\pgfpathlineto{\pgfqpoint{3.319332in}{1.493342in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{1.502909in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{1.501583in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{1.495091in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{1.501696in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{1.496850in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{1.494469in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{1.485451in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{1.482828in}}%
\pgfpathlineto{\pgfqpoint{3.360195in}{1.494624in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{1.488956in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{1.493875in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{1.507975in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{1.512421in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{1.506315in}}%
\pgfpathlineto{\pgfqpoint{3.388799in}{1.519382in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{1.517818in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{1.511888in}}%
\pgfpathlineto{\pgfqpoint{3.401058in}{1.523136in}}%
\pgfpathlineto{\pgfqpoint{3.405144in}{1.529704in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{1.523597in}}%
\pgfpathlineto{\pgfqpoint{3.421489in}{1.527273in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.517229in}}%
\pgfpathlineto{\pgfqpoint{3.429662in}{1.522066in}}%
\pgfpathlineto{\pgfqpoint{3.433748in}{1.511879in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{1.507065in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{1.511964in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{1.506315in}}%
\pgfpathlineto{\pgfqpoint{3.450093in}{1.507024in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{1.502088in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{1.494971in}}%
\pgfpathlineto{\pgfqpoint{3.462352in}{1.505522in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{1.516817in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{1.517263in}}%
\pgfpathlineto{\pgfqpoint{3.478698in}{1.515854in}}%
\pgfpathlineto{\pgfqpoint{3.482784in}{1.498667in}}%
\pgfpathlineto{\pgfqpoint{3.486870in}{1.495648in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{1.496489in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{1.501750in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{1.494485in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{1.486967in}}%
\pgfpathlineto{\pgfqpoint{3.511388in}{1.489111in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{1.481609in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{1.481565in}}%
\pgfpathlineto{\pgfqpoint{3.531820in}{1.484584in}}%
\pgfpathlineto{\pgfqpoint{3.535906in}{1.489541in}}%
\pgfpathlineto{\pgfqpoint{3.539992in}{1.491091in}}%
\pgfpathlineto{\pgfqpoint{3.544078in}{1.503791in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{1.508261in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{1.503768in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{1.501413in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{1.511722in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{1.505724in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{1.504445in}}%
\pgfpathlineto{\pgfqpoint{3.572683in}{1.492474in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{1.484075in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{1.483873in}}%
\pgfpathlineto{\pgfqpoint{3.584941in}{1.493171in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{1.492360in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.503714in}}%
\pgfpathlineto{\pgfqpoint{3.605373in}{1.512107in}}%
\pgfpathlineto{\pgfqpoint{3.609459in}{1.516413in}}%
\pgfpathlineto{\pgfqpoint{3.613546in}{1.515771in}}%
\pgfpathlineto{\pgfqpoint{3.617632in}{1.509728in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{1.522273in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{1.514373in}}%
\pgfpathlineto{\pgfqpoint{3.633977in}{1.519360in}}%
\pgfpathlineto{\pgfqpoint{3.638063in}{1.508772in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{1.512017in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{1.523002in}}%
\pgfpathlineto{\pgfqpoint{3.650322in}{1.516214in}}%
\pgfpathlineto{\pgfqpoint{3.654409in}{1.524062in}}%
\pgfpathlineto{\pgfqpoint{3.658495in}{1.537249in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{1.540085in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{1.546845in}}%
\pgfpathlineto{\pgfqpoint{3.670754in}{1.533843in}}%
\pgfpathlineto{\pgfqpoint{3.674840in}{1.537328in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{1.534357in}}%
\pgfpathlineto{\pgfqpoint{3.683013in}{1.534978in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{1.529664in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{1.516164in}}%
\pgfpathlineto{\pgfqpoint{3.699358in}{1.522282in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{1.521554in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{1.511648in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{1.503319in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{1.505145in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{1.508832in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{1.523715in}}%
\pgfpathlineto{\pgfqpoint{3.732048in}{1.522548in}}%
\pgfpathlineto{\pgfqpoint{3.736135in}{1.515752in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{1.505888in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{1.493175in}}%
\pgfpathlineto{\pgfqpoint{3.756566in}{1.502906in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{1.496594in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{1.488893in}}%
\pgfpathlineto{\pgfqpoint{3.772911in}{1.489899in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{1.488314in}}%
\pgfpathlineto{\pgfqpoint{3.781084in}{1.492607in}}%
\pgfpathlineto{\pgfqpoint{3.785170in}{1.493341in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{1.501896in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{1.495602in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{1.504820in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{1.493611in}}%
\pgfpathlineto{\pgfqpoint{3.805602in}{1.509749in}}%
\pgfpathlineto{\pgfqpoint{3.809688in}{1.506241in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{1.508556in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{1.503516in}}%
\pgfpathlineto{\pgfqpoint{3.821947in}{1.502000in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{1.496853in}}%
\pgfpathlineto{\pgfqpoint{3.830120in}{1.495608in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{1.518748in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{1.510770in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{1.505427in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{1.511813in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{1.512300in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{1.510702in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{1.510946in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{1.502076in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{1.489088in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{1.503007in}}%
\pgfpathlineto{\pgfqpoint{3.875069in}{1.502514in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{1.499441in}}%
\pgfpathlineto{\pgfqpoint{3.883242in}{1.504517in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{1.506882in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{1.504045in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{1.502991in}}%
\pgfpathlineto{\pgfqpoint{3.899587in}{1.512436in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{1.510072in}}%
\pgfpathlineto{\pgfqpoint{3.911846in}{1.518914in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{1.522319in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{1.527822in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{1.517409in}}%
\pgfpathlineto{\pgfqpoint{3.932277in}{1.535295in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{1.525158in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{1.532391in}}%
\pgfpathlineto{\pgfqpoint{3.944536in}{1.529551in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{1.538845in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{1.538061in}}%
\pgfpathlineto{\pgfqpoint{3.956795in}{1.530916in}}%
\pgfpathlineto{\pgfqpoint{3.964968in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{1.528938in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{1.528636in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{1.534488in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.536532in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.540183in}}%
\pgfpathlineto{\pgfqpoint{3.989486in}{1.534947in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{1.535873in}}%
\pgfpathlineto{\pgfqpoint{3.997658in}{1.530380in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{1.535944in}}%
\pgfpathlineto{\pgfqpoint{4.005831in}{1.549396in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.558995in}}%
\pgfpathlineto{\pgfqpoint{4.014003in}{1.546965in}}%
\pgfpathlineto{\pgfqpoint{4.018090in}{1.549665in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{1.550144in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{1.535841in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{1.526456in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{1.536857in}}%
\pgfpathlineto{\pgfqpoint{4.042608in}{1.529491in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{1.517876in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{1.511951in}}%
\pgfpathlineto{\pgfqpoint{4.058953in}{1.505834in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{1.503613in}}%
\pgfpathlineto{\pgfqpoint{4.067125in}{1.516639in}}%
\pgfpathlineto{\pgfqpoint{4.071212in}{1.523099in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{1.520876in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{1.521420in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{1.530369in}}%
\pgfpathlineto{\pgfqpoint{4.087557in}{1.519254in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{1.522571in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{1.511857in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{1.512006in}}%
\pgfpathlineto{\pgfqpoint{4.107988in}{1.517425in}}%
\pgfpathlineto{\pgfqpoint{4.112075in}{1.506931in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{1.508268in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{1.496229in}}%
\pgfpathlineto{\pgfqpoint{4.128420in}{1.507855in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{1.498506in}}%
\pgfpathlineto{\pgfqpoint{4.136593in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.140679in}{1.520926in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{1.532902in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{1.537387in}}%
\pgfpathlineto{\pgfqpoint{4.152938in}{1.544699in}}%
\pgfpathlineto{\pgfqpoint{4.157024in}{1.554788in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{1.551251in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{1.520009in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{1.538256in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{1.535665in}}%
\pgfpathlineto{\pgfqpoint{4.193801in}{1.522438in}}%
\pgfpathlineto{\pgfqpoint{4.197887in}{1.519849in}}%
\pgfpathlineto{\pgfqpoint{4.201973in}{1.519840in}}%
\pgfpathlineto{\pgfqpoint{4.214232in}{1.534886in}}%
\pgfpathlineto{\pgfqpoint{4.218319in}{1.533220in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{1.548316in}}%
\pgfpathlineto{\pgfqpoint{4.226491in}{1.553131in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{1.538579in}}%
\pgfpathlineto{\pgfqpoint{4.234664in}{1.536225in}}%
\pgfpathlineto{\pgfqpoint{4.238750in}{1.530467in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{1.533233in}}%
\pgfpathlineto{\pgfqpoint{4.246923in}{1.530477in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{1.523434in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{1.533196in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{1.535982in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{1.546167in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{1.544796in}}%
\pgfpathlineto{\pgfqpoint{4.275527in}{1.525790in}}%
\pgfpathlineto{\pgfqpoint{4.279613in}{1.522966in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{1.541125in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{1.529183in}}%
\pgfpathlineto{\pgfqpoint{4.295958in}{1.539883in}}%
\pgfpathlineto{\pgfqpoint{4.300045in}{1.540004in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{1.529434in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{1.530312in}}%
\pgfpathlineto{\pgfqpoint{4.312304in}{1.547450in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{1.549874in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{1.563983in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{1.555788in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{1.563823in}}%
\pgfpathlineto{\pgfqpoint{4.332735in}{1.560684in}}%
\pgfpathlineto{\pgfqpoint{4.336821in}{1.554636in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{1.552823in}}%
\pgfpathlineto{\pgfqpoint{4.344994in}{1.564487in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{1.556503in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{1.546878in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{1.527301in}}%
\pgfpathlineto{\pgfqpoint{4.369512in}{1.534887in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{1.537132in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{1.533067in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{1.522557in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{1.524048in}}%
\pgfpathlineto{\pgfqpoint{4.389943in}{1.536487in}}%
\pgfpathlineto{\pgfqpoint{4.394030in}{1.539368in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.544734in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{1.538085in}}%
\pgfpathlineto{\pgfqpoint{4.406289in}{1.535912in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{1.541099in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{1.532359in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{1.526618in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{1.545882in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{1.545419in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{1.535847in}}%
\pgfpathlineto{\pgfqpoint{4.434893in}{1.521161in}}%
\pgfpathlineto{\pgfqpoint{4.438979in}{1.521364in}}%
\pgfpathlineto{\pgfqpoint{4.443065in}{1.524702in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{1.520917in}}%
\pgfpathlineto{\pgfqpoint{4.451238in}{1.537896in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{1.539479in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.533264in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{1.545786in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{1.545451in}}%
\pgfpathlineto{\pgfqpoint{4.475756in}{1.557232in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{1.565651in}}%
\pgfpathlineto{\pgfqpoint{4.492101in}{1.539285in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{1.540218in}}%
\pgfpathlineto{\pgfqpoint{4.504360in}{1.535431in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{1.516726in}}%
\pgfpathlineto{\pgfqpoint{4.512533in}{1.522611in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{1.525617in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{1.526553in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{1.525471in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{1.541437in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{4.537050in}{1.554850in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{1.550372in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{1.553375in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{1.540863in}}%
\pgfpathlineto{\pgfqpoint{4.557482in}{1.541815in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{1.552372in}}%
\pgfpathlineto{\pgfqpoint{4.565654in}{1.549095in}}%
\pgfpathlineto{\pgfqpoint{4.569741in}{1.547944in}}%
\pgfpathlineto{\pgfqpoint{4.573827in}{1.556230in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{1.559822in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{1.570052in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{1.555822in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{1.553634in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{1.548666in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{1.552960in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{1.569346in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{1.561232in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{1.568552in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{1.579646in}}%
\pgfpathlineto{\pgfqpoint{4.631035in}{1.565913in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{1.569889in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{1.559639in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{1.557891in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{1.561325in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{1.553986in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{1.544298in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{1.555347in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{1.557325in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{1.573062in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{1.574976in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{1.568820in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{1.575277in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{1.563748in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{1.557284in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{1.559850in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{1.554692in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{1.559631in}}%
\pgfpathlineto{\pgfqpoint{4.716848in}{1.563759in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{1.579552in}}%
\pgfpathlineto{\pgfqpoint{4.725020in}{1.586556in}}%
\pgfpathlineto{\pgfqpoint{4.729107in}{1.584379in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{1.592382in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{1.592708in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{1.576828in}}%
\pgfpathlineto{\pgfqpoint{4.753624in}{1.582393in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{1.585789in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{1.583372in}}%
\pgfpathlineto{\pgfqpoint{4.774056in}{1.570603in}}%
\pgfpathlineto{\pgfqpoint{4.778142in}{1.571474in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{1.555925in}}%
\pgfpathlineto{\pgfqpoint{4.786315in}{1.555159in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.547135in}}%
\pgfpathlineto{\pgfqpoint{4.794487in}{1.536440in}}%
\pgfpathlineto{\pgfqpoint{4.802660in}{1.542748in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.542344in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{1.533585in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{1.542548in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{1.544376in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{1.540934in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{1.535637in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{1.539090in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{1.532429in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{1.532856in}}%
\pgfpathlineto{\pgfqpoint{4.855782in}{1.561449in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{1.560474in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.555756in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{1.547648in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{1.559919in}}%
\pgfpathlineto{\pgfqpoint{4.876214in}{1.557244in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{1.558706in}}%
\pgfpathlineto{\pgfqpoint{4.888472in}{1.562077in}}%
\pgfpathlineto{\pgfqpoint{4.892559in}{1.563481in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{1.561264in}}%
\pgfpathlineto{\pgfqpoint{4.904818in}{1.555175in}}%
\pgfpathlineto{\pgfqpoint{4.908904in}{1.571104in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{1.580234in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{1.590974in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{1.575505in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{1.576593in}}%
\pgfpathlineto{\pgfqpoint{4.949767in}{1.564061in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{1.563522in}}%
\pgfpathlineto{\pgfqpoint{4.962026in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{1.550564in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{1.552288in}}%
\pgfpathlineto{\pgfqpoint{4.978371in}{1.572077in}}%
\pgfpathlineto{\pgfqpoint{4.982457in}{1.560321in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{1.553299in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{1.552214in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{1.563448in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{1.566704in}}%
\pgfpathlineto{\pgfqpoint{5.002889in}{1.571389in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{1.578801in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{1.582479in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{1.580893in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{1.582589in}}%
\pgfpathlineto{\pgfqpoint{5.023321in}{1.574997in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{1.560402in}}%
\pgfpathlineto{\pgfqpoint{5.031493in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{1.561648in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{1.566346in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{1.556007in}}%
\pgfpathlineto{\pgfqpoint{5.056011in}{1.557440in}}%
\pgfpathlineto{\pgfqpoint{5.060097in}{1.565628in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{1.581519in}}%
\pgfpathlineto{\pgfqpoint{5.068270in}{1.573207in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.582993in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.583199in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{1.593116in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{1.593093in}}%
\pgfpathlineto{\pgfqpoint{5.092788in}{1.584145in}}%
\pgfpathlineto{\pgfqpoint{5.096874in}{1.588947in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{1.574789in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{1.578398in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{1.596824in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{1.587419in}}%
\pgfpathlineto{\pgfqpoint{5.121392in}{1.587689in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.585709in}}%
\pgfpathlineto{\pgfqpoint{5.133651in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{5.137737in}{1.572145in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{1.574027in}}%
\pgfpathlineto{\pgfqpoint{5.145910in}{1.577704in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{1.572528in}}%
\pgfpathlineto{\pgfqpoint{5.154082in}{1.573386in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{1.567454in}}%
\pgfpathlineto{\pgfqpoint{5.166341in}{1.587355in}}%
\pgfpathlineto{\pgfqpoint{5.170427in}{1.578671in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{1.583331in}}%
\pgfpathlineto{\pgfqpoint{5.178600in}{1.593739in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{1.609063in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{1.612180in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{1.605219in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{1.592573in}}%
\pgfpathlineto{\pgfqpoint{5.219463in}{1.611261in}}%
\pgfpathlineto{\pgfqpoint{5.227636in}{1.606792in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{1.597580in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{1.587235in}}%
\pgfpathlineto{\pgfqpoint{5.243981in}{1.589155in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{1.583884in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{1.578384in}}%
\pgfpathlineto{\pgfqpoint{5.260326in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{5.264412in}{1.594031in}}%
\pgfpathlineto{\pgfqpoint{5.268499in}{1.590041in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{5.280758in}{1.585971in}}%
\pgfpathlineto{\pgfqpoint{5.284844in}{1.582409in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{1.599145in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{1.597531in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{1.606114in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{1.591919in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{1.587729in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{1.581247in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{1.584085in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{1.559176in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{1.557570in}}%
\pgfpathlineto{\pgfqpoint{5.346139in}{1.569735in}}%
\pgfpathlineto{\pgfqpoint{5.350225in}{1.571242in}}%
\pgfpathlineto{\pgfqpoint{5.358397in}{1.562844in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.549150in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{1.551673in}}%
\pgfpathlineto{\pgfqpoint{5.370656in}{1.543982in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{1.543909in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{1.555981in}}%
\pgfpathlineto{\pgfqpoint{5.382915in}{1.557792in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{1.568424in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{1.574566in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{1.573896in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{1.575981in}}%
\pgfpathlineto{\pgfqpoint{5.407433in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{1.570198in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{1.579624in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{1.584323in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{1.578369in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{1.566213in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{1.551920in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{1.554927in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{1.564949in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{1.568015in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{1.568890in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{1.557990in}}%
\pgfpathlineto{\pgfqpoint{5.476900in}{1.546007in}}%
\pgfpathlineto{\pgfqpoint{5.480987in}{1.547721in}}%
\pgfpathlineto{\pgfqpoint{5.485073in}{1.546594in}}%
\pgfpathlineto{\pgfqpoint{5.489159in}{1.551105in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{1.574287in}}%
\pgfpathlineto{\pgfqpoint{5.497332in}{1.568959in}}%
\pgfpathlineto{\pgfqpoint{5.501418in}{1.577884in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{1.573085in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{1.559873in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{1.575030in}}%
\pgfpathlineto{\pgfqpoint{5.521850in}{1.565318in}}%
\pgfpathlineto{\pgfqpoint{5.525936in}{1.559118in}}%
\pgfpathlineto{\pgfqpoint{5.530022in}{1.546357in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{1.547657in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{1.563866in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{1.562493in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{1.582647in}}%
\pgfpathlineto{\pgfqpoint{5.554540in}{1.575966in}}%
\pgfpathlineto{\pgfqpoint{5.558626in}{1.571904in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{1.588289in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{1.564979in}}%
\pgfpathlineto{\pgfqpoint{5.574972in}{1.554957in}}%
\pgfpathlineto{\pgfqpoint{5.579058in}{1.556701in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{1.553608in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.545854in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{1.554675in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{1.549559in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{1.554523in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{1.567239in}}%
\pgfpathlineto{\pgfqpoint{5.615835in}{1.565872in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{1.573516in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{1.577439in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{1.574745in}}%
\pgfpathlineto{\pgfqpoint{5.632180in}{1.566937in}}%
\pgfpathlineto{\pgfqpoint{5.636266in}{1.582573in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{1.576753in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{1.576880in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{1.582849in}}%
\pgfpathlineto{\pgfqpoint{5.652611in}{1.583797in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{1.575457in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{1.574612in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{1.577414in}}%
\pgfpathlineto{\pgfqpoint{5.668957in}{1.577241in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{1.587764in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{1.588817in}}%
\pgfpathlineto{\pgfqpoint{5.685302in}{1.574064in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{1.579586in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{1.572936in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{1.577515in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{1.587013in}}%
\pgfpathlineto{\pgfqpoint{5.705733in}{1.593049in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{1.587294in}}%
\pgfpathlineto{\pgfqpoint{5.713906in}{1.588991in}}%
\pgfpathlineto{\pgfqpoint{5.717992in}{1.598203in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{1.589449in}}%
\pgfpathlineto{\pgfqpoint{5.726165in}{1.603851in}}%
\pgfpathlineto{\pgfqpoint{5.730251in}{1.605646in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{1.600945in}}%
\pgfpathlineto{\pgfqpoint{5.738424in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{5.742510in}{1.596845in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{1.600518in}}%
\pgfpathlineto{\pgfqpoint{5.750683in}{1.587955in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{1.585089in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{1.589997in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.606845in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{1.608839in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{1.602614in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{1.609991in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{1.603670in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{1.598964in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{1.585535in}}%
\pgfpathlineto{\pgfqpoint{5.795632in}{1.585682in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{1.593869in}}%
\pgfpathlineto{\pgfqpoint{5.803805in}{1.596187in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{1.593744in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{1.589049in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{1.573355in}}%
\pgfpathlineto{\pgfqpoint{5.820150in}{1.563375in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{1.563793in}}%
\pgfpathlineto{\pgfqpoint{5.828322in}{1.583459in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{1.595296in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{1.592164in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{1.584919in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{5.848754in}{1.561842in}}%
\pgfpathlineto{\pgfqpoint{5.852840in}{1.563223in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{1.568031in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{1.570151in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{1.563463in}}%
\pgfpathlineto{\pgfqpoint{5.869185in}{1.576278in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{1.579774in}}%
\pgfpathlineto{\pgfqpoint{5.881444in}{1.578655in}}%
\pgfpathlineto{\pgfqpoint{5.885531in}{1.580784in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{1.561951in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{1.558980in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{1.548039in}}%
\pgfpathlineto{\pgfqpoint{5.910048in}{1.546194in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{1.551079in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{1.573977in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{1.571389in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{1.575198in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{1.581058in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.588873in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.588873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{1.624147in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.466894in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{1.405902in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{1.457231in}}%
\pgfpathlineto{\pgfqpoint{0.851204in}{1.543084in}}%
\pgfpathlineto{\pgfqpoint{0.855290in}{1.544173in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{1.558308in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{1.547827in}}%
\pgfpathlineto{\pgfqpoint{0.867549in}{1.483265in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{1.460044in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{1.425958in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{1.170064in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.049650in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{1.101478in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{1.168330in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{1.191444in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{1.333757in}}%
\pgfpathlineto{\pgfqpoint{0.916585in}{1.345397in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{1.371812in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{1.468398in}}%
\pgfpathlineto{\pgfqpoint{0.932930in}{1.719867in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{1.718566in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{1.636255in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{1.627922in}}%
\pgfpathlineto{\pgfqpoint{0.957448in}{2.051293in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{2.103028in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{2.005750in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{1.860279in}}%
\pgfpathlineto{\pgfqpoint{0.973793in}{1.864680in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{2.267729in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{2.371065in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{2.247084in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{1.982913in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{1.841179in}}%
\pgfpathlineto{\pgfqpoint{1.002397in}{1.838464in}}%
\pgfpathlineto{\pgfqpoint{1.006484in}{1.852407in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.807102in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{1.713339in}}%
\pgfpathlineto{\pgfqpoint{1.022829in}{1.591191in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{1.352415in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{1.367623in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{1.538296in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.620662in}}%
\pgfpathlineto{\pgfqpoint{1.047347in}{1.488325in}}%
\pgfpathlineto{\pgfqpoint{1.051433in}{1.315166in}}%
\pgfpathlineto{\pgfqpoint{1.055519in}{1.209049in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{1.183171in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.166563in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{1.188466in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{1.184699in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{1.205189in}}%
\pgfpathlineto{\pgfqpoint{1.080037in}{1.291545in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{1.319401in}}%
\pgfpathlineto{\pgfqpoint{1.088210in}{1.326304in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{1.378971in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{1.349074in}}%
\pgfpathlineto{\pgfqpoint{1.100469in}{1.282807in}}%
\pgfpathlineto{\pgfqpoint{1.104555in}{1.269642in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{1.216937in}}%
\pgfpathlineto{\pgfqpoint{1.116814in}{1.014123in}}%
\pgfpathlineto{\pgfqpoint{1.120900in}{1.104669in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.271163in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{1.387445in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{1.398192in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{1.418508in}}%
\pgfpathlineto{\pgfqpoint{1.141332in}{1.486716in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{1.576110in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{1.755171in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{1.816500in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.806887in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{1.776110in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{1.793324in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{1.891235in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{2.017574in}}%
\pgfpathlineto{\pgfqpoint{1.186281in}{2.053442in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{2.065635in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{2.096188in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{2.245576in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{2.251762in}}%
\pgfpathlineto{\pgfqpoint{1.210799in}{2.300533in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{2.313325in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{2.270535in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{2.142019in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{1.974996in}}%
\pgfpathlineto{\pgfqpoint{1.231230in}{1.878564in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{1.833029in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{1.580094in}}%
\pgfpathlineto{\pgfqpoint{1.251662in}{1.628996in}}%
\pgfpathlineto{\pgfqpoint{1.255748in}{1.799904in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{1.844479in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{1.698964in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{1.509999in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{1.469862in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{1.520022in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{1.601250in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{1.558078in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{1.198525in}}%
\pgfpathlineto{\pgfqpoint{1.296611in}{1.135802in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{1.145022in}}%
\pgfpathlineto{\pgfqpoint{1.308870in}{1.294921in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.300702in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{1.376031in}}%
\pgfpathlineto{\pgfqpoint{1.325215in}{1.739976in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{1.721007in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.575775in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{1.387283in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{1.379282in}}%
\pgfpathlineto{\pgfqpoint{1.349733in}{1.408114in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{1.360749in}}%
\pgfpathlineto{\pgfqpoint{1.357906in}{1.352850in}}%
\pgfpathlineto{\pgfqpoint{1.366078in}{1.507765in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{1.565149in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{1.539500in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.649185in}}%
\pgfpathlineto{\pgfqpoint{1.386510in}{1.662528in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{1.564950in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{1.494322in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{1.503021in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{1.529864in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{1.625403in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{1.730843in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{1.803205in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.771069in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{1.674273in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{1.805499in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{1.968718in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{2.018246in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{1.901609in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{1.904282in}}%
\pgfpathlineto{\pgfqpoint{1.464150in}{2.210736in}}%
\pgfpathlineto{\pgfqpoint{1.468236in}{2.209349in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{2.097951in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{2.059589in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{2.122548in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{2.225471in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{2.351076in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{2.220376in}}%
\pgfpathlineto{\pgfqpoint{1.500926in}{1.981750in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{1.866491in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{1.812520in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{1.837860in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{1.826982in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{1.305612in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{1.348865in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{1.454436in}}%
\pgfpathlineto{\pgfqpoint{1.545876in}{1.507812in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{1.480642in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{1.415731in}}%
\pgfpathlineto{\pgfqpoint{1.558135in}{1.286034in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{1.106687in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{1.048995in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{1.221571in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{1.452822in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{1.562888in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{1.505882in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{1.350327in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{1.279885in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{1.624049in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{1.699616in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{1.726785in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{1.729901in}}%
\pgfpathlineto{\pgfqpoint{1.615343in}{1.648904in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{1.498586in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{1.498817in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{1.598496in}}%
\pgfpathlineto{\pgfqpoint{1.631688in}{1.746307in}}%
\pgfpathlineto{\pgfqpoint{1.635774in}{1.748445in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{1.576766in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{1.521418in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{1.554196in}}%
\pgfpathlineto{\pgfqpoint{1.652120in}{1.605240in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{1.720801in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{1.903589in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{2.024165in}}%
\pgfpathlineto{\pgfqpoint{1.668465in}{1.974777in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{1.603288in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{1.551583in}}%
\pgfpathlineto{\pgfqpoint{1.688896in}{1.650623in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{1.744597in}}%
\pgfpathlineto{\pgfqpoint{1.697069in}{1.799799in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{1.763529in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{1.717181in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{1.708284in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{1.730318in}}%
\pgfpathlineto{\pgfqpoint{1.717501in}{1.742997in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.815296in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{1.863926in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{1.874337in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{1.862425in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{1.820363in}}%
\pgfpathlineto{\pgfqpoint{1.742018in}{1.799205in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.834229in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{1.691301in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{1.487982in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{1.437688in}}%
\pgfpathlineto{\pgfqpoint{1.762450in}{1.449946in}}%
\pgfpathlineto{\pgfqpoint{1.766536in}{1.509485in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.637405in}}%
\pgfpathlineto{\pgfqpoint{1.774709in}{1.677022in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{1.564732in}}%
\pgfpathlineto{\pgfqpoint{1.791054in}{1.703716in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{1.599026in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{1.587890in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{1.666601in}}%
\pgfpathlineto{\pgfqpoint{1.811486in}{1.797670in}}%
\pgfpathlineto{\pgfqpoint{1.815572in}{1.853811in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{1.829159in}}%
\pgfpathlineto{\pgfqpoint{1.823744in}{1.778848in}}%
\pgfpathlineto{\pgfqpoint{1.827831in}{1.844135in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.993432in}}%
\pgfpathlineto{\pgfqpoint{1.836003in}{2.086092in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.951358in}}%
\pgfpathlineto{\pgfqpoint{1.844176in}{1.628162in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{1.409260in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{1.458638in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{1.634830in}}%
\pgfpathlineto{\pgfqpoint{1.860521in}{1.721622in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{1.696951in}}%
\pgfpathlineto{\pgfqpoint{1.868694in}{1.589155in}}%
\pgfpathlineto{\pgfqpoint{1.872780in}{1.557377in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{1.729831in}}%
\pgfpathlineto{\pgfqpoint{1.885039in}{1.687246in}}%
\pgfpathlineto{\pgfqpoint{1.889125in}{1.589869in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{1.562414in}}%
\pgfpathlineto{\pgfqpoint{1.897298in}{1.618028in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.735334in}}%
\pgfpathlineto{\pgfqpoint{1.905471in}{1.739248in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{1.507239in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{1.478078in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{1.426966in}}%
\pgfpathlineto{\pgfqpoint{1.925902in}{1.338056in}}%
\pgfpathlineto{\pgfqpoint{1.929988in}{1.291477in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{1.319916in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{1.391576in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{1.483930in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{1.546458in}}%
\pgfpathlineto{\pgfqpoint{1.954506in}{1.569008in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{1.482971in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{1.517349in}}%
\pgfpathlineto{\pgfqpoint{1.974938in}{1.676721in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{1.674329in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.648354in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{1.700423in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{1.718151in}}%
\pgfpathlineto{\pgfqpoint{1.995369in}{1.686765in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{1.713135in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{1.725822in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{1.649997in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{1.515064in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.494720in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{1.617544in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{1.693078in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{1.564911in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{1.395325in}}%
\pgfpathlineto{\pgfqpoint{2.036232in}{1.365762in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{1.862724in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.964532in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{1.922033in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{1.817853in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{1.824208in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{2.263223in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{2.299019in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.854740in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{1.814349in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{1.797574in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{1.711328in}}%
\pgfpathlineto{\pgfqpoint{2.097527in}{1.704099in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{1.806783in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{1.861718in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{1.856952in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{1.462847in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{1.511996in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{1.601573in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{1.595447in}}%
\pgfpathlineto{\pgfqpoint{2.142476in}{1.530857in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{1.527226in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{1.547040in}}%
\pgfpathlineto{\pgfqpoint{2.158821in}{1.622783in}}%
\pgfpathlineto{\pgfqpoint{2.162908in}{1.773730in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{1.762558in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{1.670825in}}%
\pgfpathlineto{\pgfqpoint{2.187425in}{1.611006in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{1.686559in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{1.695528in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{1.411573in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{1.450639in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{1.576881in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{1.595694in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{1.524066in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.513801in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{1.546595in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{1.519838in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.414370in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{1.440571in}}%
\pgfpathlineto{\pgfqpoint{2.244634in}{1.596739in}}%
\pgfpathlineto{\pgfqpoint{2.248720in}{1.692019in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{1.732575in}}%
\pgfpathlineto{\pgfqpoint{2.256893in}{1.903114in}}%
\pgfpathlineto{\pgfqpoint{2.260979in}{2.143105in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{2.247832in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{2.091625in}}%
\pgfpathlineto{\pgfqpoint{2.273238in}{1.834440in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{1.668521in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{1.670394in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{1.747056in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{1.873926in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{1.927059in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{1.843882in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{1.526655in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.542685in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{1.817461in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{1.805676in}}%
\pgfpathlineto{\pgfqpoint{2.326360in}{1.717432in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.709201in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{1.834359in}}%
\pgfpathlineto{\pgfqpoint{2.338619in}{1.995668in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{1.996953in}}%
\pgfpathlineto{\pgfqpoint{2.346791in}{1.852891in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{1.807771in}}%
\pgfpathlineto{\pgfqpoint{2.354964in}{1.826909in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{1.728239in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{1.740329in}}%
\pgfpathlineto{\pgfqpoint{2.371309in}{1.764074in}}%
\pgfpathlineto{\pgfqpoint{2.375395in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{1.628413in}}%
\pgfpathlineto{\pgfqpoint{2.383568in}{1.593536in}}%
\pgfpathlineto{\pgfqpoint{2.387654in}{1.629749in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{1.632264in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{1.703337in}}%
\pgfpathlineto{\pgfqpoint{2.399913in}{1.660402in}}%
\pgfpathlineto{\pgfqpoint{2.408086in}{1.442386in}}%
\pgfpathlineto{\pgfqpoint{2.416259in}{1.368344in}}%
\pgfpathlineto{\pgfqpoint{2.420345in}{1.315571in}}%
\pgfpathlineto{\pgfqpoint{2.424431in}{1.359892in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{1.474418in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{1.386239in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{1.051038in}}%
\pgfpathlineto{\pgfqpoint{2.461208in}{1.124097in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.310893in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{1.356990in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{1.195558in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{1.254037in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{1.672548in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.717519in}}%
\pgfpathlineto{\pgfqpoint{2.497985in}{1.730750in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{1.714186in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{1.630610in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{1.681525in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{1.776438in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{1.843545in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{1.848550in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{1.805837in}}%
\pgfpathlineto{\pgfqpoint{2.538848in}{1.662164in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{1.594975in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{1.632521in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{1.867209in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{1.825686in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{1.769814in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{1.743084in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{1.853594in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{1.650616in}}%
\pgfpathlineto{\pgfqpoint{2.596056in}{1.773218in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{1.704183in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{1.671417in}}%
\pgfpathlineto{\pgfqpoint{2.608315in}{1.779032in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{1.839038in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{1.929426in}}%
\pgfpathlineto{\pgfqpoint{2.628746in}{2.106129in}}%
\pgfpathlineto{\pgfqpoint{2.632833in}{2.102577in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{1.816277in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{1.634177in}}%
\pgfpathlineto{\pgfqpoint{2.653264in}{1.636797in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.632168in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{1.591248in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{1.638045in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{1.756345in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{1.792324in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{1.730831in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{1.490989in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{1.222395in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{1.291724in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{1.331682in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{1.106023in}}%
\pgfpathlineto{\pgfqpoint{2.718645in}{1.106356in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{1.231283in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.421229in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{1.494343in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{1.314657in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.374546in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.469670in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{1.512895in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{1.511222in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{1.491427in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{1.505101in}}%
\pgfpathlineto{\pgfqpoint{2.775853in}{1.723676in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{1.730591in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.665577in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{1.529809in}}%
\pgfpathlineto{\pgfqpoint{2.792198in}{1.460067in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{1.508511in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{1.904099in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{1.893741in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.692279in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{1.746503in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.864848in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{1.859251in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{1.832196in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{1.876809in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{1.894161in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{1.890653in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{1.829198in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.588399in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{1.584641in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{1.647998in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.662670in}}%
\pgfpathlineto{\pgfqpoint{2.878011in}{1.602586in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{1.502324in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{1.482901in}}%
\pgfpathlineto{\pgfqpoint{2.890270in}{1.491383in}}%
\pgfpathlineto{\pgfqpoint{2.894356in}{1.464079in}}%
\pgfpathlineto{\pgfqpoint{2.898442in}{1.464841in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{1.443956in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{1.411348in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{1.014632in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{1.057038in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{1.137682in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{1.259154in}}%
\pgfpathlineto{\pgfqpoint{2.939305in}{1.589250in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{1.534486in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.456277in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.464857in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{1.742106in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{2.971996in}{1.739340in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{1.889046in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{1.962124in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.953757in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{1.958438in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{2.089603in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{2.155178in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{2.013536in}}%
\pgfpathlineto{\pgfqpoint{3.004686in}{1.827356in}}%
\pgfpathlineto{\pgfqpoint{3.008773in}{1.715589in}}%
\pgfpathlineto{\pgfqpoint{3.012859in}{1.716154in}}%
\pgfpathlineto{\pgfqpoint{3.016945in}{1.797447in}}%
\pgfpathlineto{\pgfqpoint{3.021032in}{1.956907in}}%
\pgfpathlineto{\pgfqpoint{3.025118in}{1.998199in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{1.835405in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{1.771161in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{1.683361in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{1.538136in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{1.467868in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{1.583718in}}%
\pgfpathlineto{\pgfqpoint{3.061895in}{1.767898in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{1.853558in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{1.786360in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{1.540896in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{1.525218in}}%
\pgfpathlineto{\pgfqpoint{3.086412in}{1.489846in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{1.425512in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{1.444917in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.490538in}}%
\pgfpathlineto{\pgfqpoint{3.102758in}{1.499237in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{1.577043in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{1.678203in}}%
\pgfpathlineto{\pgfqpoint{3.115017in}{1.736319in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{1.727959in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{1.679822in}}%
\pgfpathlineto{\pgfqpoint{3.127275in}{1.694356in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{1.870389in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{1.814007in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{1.900067in}}%
\pgfpathlineto{\pgfqpoint{3.151793in}{1.957207in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{1.914614in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{1.722525in}}%
\pgfpathlineto{\pgfqpoint{3.172225in}{1.683324in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{1.579096in}}%
\pgfpathlineto{\pgfqpoint{3.180397in}{1.581373in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{1.664394in}}%
\pgfpathlineto{\pgfqpoint{3.188570in}{1.656079in}}%
\pgfpathlineto{\pgfqpoint{3.196743in}{1.541427in}}%
\pgfpathlineto{\pgfqpoint{3.200829in}{1.530437in}}%
\pgfpathlineto{\pgfqpoint{3.204915in}{1.526734in}}%
\pgfpathlineto{\pgfqpoint{3.209002in}{1.527036in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{1.540708in}}%
\pgfpathlineto{\pgfqpoint{3.217174in}{1.513434in}}%
\pgfpathlineto{\pgfqpoint{3.221260in}{1.495725in}}%
\pgfpathlineto{\pgfqpoint{3.225347in}{1.470339in}}%
\pgfpathlineto{\pgfqpoint{3.229433in}{1.559325in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{1.848730in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{1.763537in}}%
\pgfpathlineto{\pgfqpoint{3.245778in}{1.558405in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{1.511032in}}%
\pgfpathlineto{\pgfqpoint{3.253951in}{1.648217in}}%
\pgfpathlineto{\pgfqpoint{3.258037in}{1.714364in}}%
\pgfpathlineto{\pgfqpoint{3.262123in}{1.676167in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{1.683193in}}%
\pgfpathlineto{\pgfqpoint{3.270296in}{1.674438in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.655376in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{1.622707in}}%
\pgfpathlineto{\pgfqpoint{3.282555in}{1.530509in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{1.249516in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{1.276303in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.415041in}}%
\pgfpathlineto{\pgfqpoint{3.302987in}{1.512642in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{1.467037in}}%
\pgfpathlineto{\pgfqpoint{3.315245in}{1.321042in}}%
\pgfpathlineto{\pgfqpoint{3.319332in}{1.314578in}}%
\pgfpathlineto{\pgfqpoint{3.323418in}{1.319002in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{1.369086in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{1.484234in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{1.483902in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{1.354682in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{1.170789in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{1.069738in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{1.206492in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{1.474196in}}%
\pgfpathlineto{\pgfqpoint{3.360195in}{1.662770in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{1.609834in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{1.443661in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{1.364743in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{1.565376in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{1.740035in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{1.797682in}}%
\pgfpathlineto{\pgfqpoint{3.401058in}{1.808898in}}%
\pgfpathlineto{\pgfqpoint{3.405144in}{1.787761in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{1.777867in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{1.825922in}}%
\pgfpathlineto{\pgfqpoint{3.417403in}{1.791992in}}%
\pgfpathlineto{\pgfqpoint{3.421489in}{1.794918in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.865930in}}%
\pgfpathlineto{\pgfqpoint{3.433748in}{2.086457in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{2.109862in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{1.946006in}}%
\pgfpathlineto{\pgfqpoint{3.450093in}{1.943314in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{2.055605in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{2.094091in}}%
\pgfpathlineto{\pgfqpoint{3.462352in}{1.983915in}}%
\pgfpathlineto{\pgfqpoint{3.466439in}{1.748743in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{1.624513in}}%
\pgfpathlineto{\pgfqpoint{3.478698in}{1.974602in}}%
\pgfpathlineto{\pgfqpoint{3.482784in}{1.957151in}}%
\pgfpathlineto{\pgfqpoint{3.486870in}{1.741043in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{1.610331in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{1.642691in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{1.782873in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{1.834351in}}%
\pgfpathlineto{\pgfqpoint{3.515474in}{1.506234in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{1.458201in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{1.239614in}}%
\pgfpathlineto{\pgfqpoint{3.531820in}{1.158632in}}%
\pgfpathlineto{\pgfqpoint{3.535906in}{1.148113in}}%
\pgfpathlineto{\pgfqpoint{3.539992in}{1.170797in}}%
\pgfpathlineto{\pgfqpoint{3.544078in}{1.126110in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{0.952640in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{0.965300in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{1.010638in}}%
\pgfpathlineto{\pgfqpoint{3.572683in}{1.337610in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{1.383817in}}%
\pgfpathlineto{\pgfqpoint{3.584941in}{1.184914in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{1.216893in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.291973in}}%
\pgfpathlineto{\pgfqpoint{3.597200in}{1.342055in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{1.320463in}}%
\pgfpathlineto{\pgfqpoint{3.605373in}{1.277251in}}%
\pgfpathlineto{\pgfqpoint{3.609459in}{1.261154in}}%
\pgfpathlineto{\pgfqpoint{3.613546in}{1.377516in}}%
\pgfpathlineto{\pgfqpoint{3.617632in}{1.533153in}}%
\pgfpathlineto{\pgfqpoint{3.621718in}{1.592996in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{1.363531in}}%
\pgfpathlineto{\pgfqpoint{3.633977in}{1.311462in}}%
\pgfpathlineto{\pgfqpoint{3.638063in}{1.314752in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{1.267375in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{1.241836in}}%
\pgfpathlineto{\pgfqpoint{3.650322in}{1.316680in}}%
\pgfpathlineto{\pgfqpoint{3.658495in}{1.621501in}}%
\pgfpathlineto{\pgfqpoint{3.670754in}{1.889056in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{1.803774in}}%
\pgfpathlineto{\pgfqpoint{3.683013in}{1.833585in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{1.849343in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{1.874465in}}%
\pgfpathlineto{\pgfqpoint{3.695272in}{1.856422in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{1.516119in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{1.551769in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{1.902610in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{1.866891in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{1.641290in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{1.491977in}}%
\pgfpathlineto{\pgfqpoint{3.736135in}{1.562714in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{1.502812in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{1.393034in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{1.325124in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{1.394577in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{1.781488in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{1.783901in}}%
\pgfpathlineto{\pgfqpoint{3.772911in}{1.512472in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{1.491196in}}%
\pgfpathlineto{\pgfqpoint{3.781084in}{1.506671in}}%
\pgfpathlineto{\pgfqpoint{3.785170in}{1.485780in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{1.361603in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{1.391902in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{1.456931in}}%
\pgfpathlineto{\pgfqpoint{3.805602in}{1.462257in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{1.157281in}}%
\pgfpathlineto{\pgfqpoint{3.821947in}{1.232883in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{1.333427in}}%
\pgfpathlineto{\pgfqpoint{3.830120in}{1.282895in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{1.211155in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{1.254150in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{1.339375in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{1.294767in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{1.175752in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{1.175676in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{1.343416in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{1.575930in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{1.726742in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{1.764147in}}%
\pgfpathlineto{\pgfqpoint{3.875069in}{1.676516in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{1.553060in}}%
\pgfpathlineto{\pgfqpoint{3.883242in}{1.584632in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{2.102545in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{2.247482in}}%
\pgfpathlineto{\pgfqpoint{3.899587in}{2.207189in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{2.098328in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{1.952086in}}%
\pgfpathlineto{\pgfqpoint{3.911846in}{1.871825in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{1.937325in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{1.980187in}}%
\pgfpathlineto{\pgfqpoint{3.928191in}{1.796303in}}%
\pgfpathlineto{\pgfqpoint{3.932277in}{1.687652in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{1.637198in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{1.756485in}}%
\pgfpathlineto{\pgfqpoint{3.944536in}{1.835749in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{1.784910in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{1.713694in}}%
\pgfpathlineto{\pgfqpoint{3.956795in}{1.714948in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{1.776301in}}%
\pgfpathlineto{\pgfqpoint{3.964968in}{1.795096in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.355409in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.305690in}}%
\pgfpathlineto{\pgfqpoint{3.989486in}{1.278752in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{1.277840in}}%
\pgfpathlineto{\pgfqpoint{3.997658in}{1.347226in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{1.513838in}}%
\pgfpathlineto{\pgfqpoint{4.005831in}{1.623421in}}%
\pgfpathlineto{\pgfqpoint{4.014003in}{1.492731in}}%
\pgfpathlineto{\pgfqpoint{4.018090in}{1.515761in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{1.573141in}}%
\pgfpathlineto{\pgfqpoint{4.026262in}{1.661485in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{1.638712in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{1.623626in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{1.845094in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{1.802596in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{1.685670in}}%
\pgfpathlineto{\pgfqpoint{4.058953in}{1.490899in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{1.366722in}}%
\pgfpathlineto{\pgfqpoint{4.067125in}{1.419197in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{1.770271in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{1.852860in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{1.777311in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{1.488578in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{1.464990in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{1.651812in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{1.751923in}}%
\pgfpathlineto{\pgfqpoint{4.107988in}{1.742003in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{1.563752in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{1.567400in}}%
\pgfpathlineto{\pgfqpoint{4.124334in}{1.625229in}}%
\pgfpathlineto{\pgfqpoint{4.128420in}{1.614348in}}%
\pgfpathlineto{\pgfqpoint{4.136593in}{1.435514in}}%
\pgfpathlineto{\pgfqpoint{4.140679in}{1.389306in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{1.392777in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{1.430371in}}%
\pgfpathlineto{\pgfqpoint{4.157024in}{1.701426in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{1.707457in}}%
\pgfpathlineto{\pgfqpoint{4.165197in}{1.733818in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{1.955297in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{1.928559in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{1.620368in}}%
\pgfpathlineto{\pgfqpoint{4.193801in}{1.561308in}}%
\pgfpathlineto{\pgfqpoint{4.201973in}{1.610939in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{1.624764in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{1.685089in}}%
\pgfpathlineto{\pgfqpoint{4.214232in}{1.713528in}}%
\pgfpathlineto{\pgfqpoint{4.218319in}{1.610767in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{1.440322in}}%
\pgfpathlineto{\pgfqpoint{4.226491in}{1.336760in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{1.289385in}}%
\pgfpathlineto{\pgfqpoint{4.234664in}{1.315785in}}%
\pgfpathlineto{\pgfqpoint{4.246923in}{1.506762in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{1.519201in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{1.423602in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{1.381243in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{1.290663in}}%
\pgfpathlineto{\pgfqpoint{4.271441in}{0.971927in}}%
\pgfpathlineto{\pgfqpoint{4.275527in}{0.861472in}}%
\pgfpathlineto{\pgfqpoint{4.279613in}{0.859580in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{1.175587in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{1.200456in}}%
\pgfpathlineto{\pgfqpoint{4.295958in}{1.134342in}}%
\pgfpathlineto{\pgfqpoint{4.300045in}{1.160644in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{1.546334in}}%
\pgfpathlineto{\pgfqpoint{4.312304in}{1.662879in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{1.640234in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{1.582183in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{1.551108in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{4.336821in}{1.695079in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{1.817590in}}%
\pgfpathlineto{\pgfqpoint{4.344994in}{1.895857in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{1.934877in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{1.994295in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{2.020101in}}%
\pgfpathlineto{\pgfqpoint{4.361339in}{2.015993in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{2.019645in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{2.199415in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{2.207095in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{2.148282in}}%
\pgfpathlineto{\pgfqpoint{4.394030in}{1.892404in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.882469in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{1.994139in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{2.435916in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{2.323286in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{2.041729in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{1.907469in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{1.962503in}}%
\pgfpathlineto{\pgfqpoint{4.434893in}{2.137379in}}%
\pgfpathlineto{\pgfqpoint{4.438979in}{2.178877in}}%
\pgfpathlineto{\pgfqpoint{4.443065in}{2.041273in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{1.862810in}}%
\pgfpathlineto{\pgfqpoint{4.451238in}{1.742252in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{1.753349in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.786098in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{1.851312in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{1.890648in}}%
\pgfpathlineto{\pgfqpoint{4.471669in}{1.832091in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{1.467813in}}%
\pgfpathlineto{\pgfqpoint{4.483928in}{1.422162in}}%
\pgfpathlineto{\pgfqpoint{4.492101in}{1.529545in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{1.491437in}}%
\pgfpathlineto{\pgfqpoint{4.504360in}{1.164410in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{1.153257in}}%
\pgfpathlineto{\pgfqpoint{4.512533in}{1.094200in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{1.087247in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{1.106087in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{1.090085in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{0.967299in}}%
\pgfpathlineto{\pgfqpoint{4.537050in}{0.954262in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{1.037969in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.235321in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{1.332726in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{1.331032in}}%
\pgfpathlineto{\pgfqpoint{4.557482in}{1.316689in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{1.209411in}}%
\pgfpathlineto{\pgfqpoint{4.565654in}{1.068325in}}%
\pgfpathlineto{\pgfqpoint{4.569741in}{0.974888in}}%
\pgfpathlineto{\pgfqpoint{4.573827in}{0.971332in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{1.014254in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{1.226071in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{1.295436in}}%
\pgfpathlineto{\pgfqpoint{4.594259in}{1.407317in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{1.565764in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{1.614709in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{4.610604in}{1.470128in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{1.443241in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{1.511628in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{1.762244in}}%
\pgfpathlineto{\pgfqpoint{4.631035in}{1.791590in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{1.729360in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{1.718067in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{1.758172in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{1.765913in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{1.769815in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{1.877894in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{1.961636in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{2.068520in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{2.139762in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{2.122196in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{2.087138in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{2.097558in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{2.086712in}}%
\pgfpathlineto{\pgfqpoint{4.692330in}{2.067605in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{2.027225in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{2.025913in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{2.193763in}}%
\pgfpathlineto{\pgfqpoint{4.712761in}{2.184951in}}%
\pgfpathlineto{\pgfqpoint{4.716848in}{2.132674in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{2.097683in}}%
\pgfpathlineto{\pgfqpoint{4.725020in}{2.079336in}}%
\pgfpathlineto{\pgfqpoint{4.729107in}{2.026254in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{1.662348in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{1.655086in}}%
\pgfpathlineto{\pgfqpoint{4.745452in}{1.717379in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{1.714392in}}%
\pgfpathlineto{\pgfqpoint{4.753624in}{1.669605in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{1.388652in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{1.343904in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{1.313157in}}%
\pgfpathlineto{\pgfqpoint{4.774056in}{1.250387in}}%
\pgfpathlineto{\pgfqpoint{4.778142in}{1.220089in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{1.221683in}}%
\pgfpathlineto{\pgfqpoint{4.786315in}{1.368979in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.563496in}}%
\pgfpathlineto{\pgfqpoint{4.794487in}{1.671090in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{1.564387in}}%
\pgfpathlineto{\pgfqpoint{4.802660in}{1.401087in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{1.378053in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{1.643316in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{1.528109in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{1.539532in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{1.815560in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{1.776136in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{1.662768in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{1.588659in}}%
\pgfpathlineto{\pgfqpoint{4.855782in}{1.619407in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{1.593360in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.459336in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{1.476887in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{1.569282in}}%
\pgfpathlineto{\pgfqpoint{4.876214in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{4.880300in}{1.439673in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{1.426789in}}%
\pgfpathlineto{\pgfqpoint{4.888472in}{1.537029in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{1.911759in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{1.939575in}}%
\pgfpathlineto{\pgfqpoint{4.904818in}{1.803097in}}%
\pgfpathlineto{\pgfqpoint{4.908904in}{1.705006in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{1.699861in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{1.852676in}}%
\pgfpathlineto{\pgfqpoint{4.921163in}{2.070366in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{2.192681in}}%
\pgfpathlineto{\pgfqpoint{4.929336in}{2.097073in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{1.880802in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{1.778314in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{1.872919in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{2.015645in}}%
\pgfpathlineto{\pgfqpoint{4.949767in}{2.028664in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{1.992182in}}%
\pgfpathlineto{\pgfqpoint{4.962026in}{1.733539in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{1.671729in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{1.658021in}}%
\pgfpathlineto{\pgfqpoint{4.982457in}{1.526720in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{1.536681in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{1.574741in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{1.596204in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{1.584360in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{1.426831in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{1.411435in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{1.380389in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{1.333790in}}%
\pgfpathlineto{\pgfqpoint{5.023321in}{1.316468in}}%
\pgfpathlineto{\pgfqpoint{5.031493in}{1.192753in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{1.174086in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{1.206576in}}%
\pgfpathlineto{\pgfqpoint{5.047838in}{1.278859in}}%
\pgfpathlineto{\pgfqpoint{5.056011in}{1.532774in}}%
\pgfpathlineto{\pgfqpoint{5.060097in}{1.594151in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{1.603740in}}%
\pgfpathlineto{\pgfqpoint{5.072356in}{1.410401in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.470765in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.627475in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{1.739545in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{1.750654in}}%
\pgfpathlineto{\pgfqpoint{5.092788in}{1.714839in}}%
\pgfpathlineto{\pgfqpoint{5.096874in}{1.726853in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{1.862432in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{1.874105in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{1.876699in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{1.898113in}}%
\pgfpathlineto{\pgfqpoint{5.121392in}{1.879411in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.819161in}}%
\pgfpathlineto{\pgfqpoint{5.129564in}{1.812084in}}%
\pgfpathlineto{\pgfqpoint{5.133651in}{1.818860in}}%
\pgfpathlineto{\pgfqpoint{5.137737in}{1.860251in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{1.914739in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{2.127547in}}%
\pgfpathlineto{\pgfqpoint{5.154082in}{2.029205in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{1.813706in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{1.741815in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{2.059557in}}%
\pgfpathlineto{\pgfqpoint{5.178600in}{2.134002in}}%
\pgfpathlineto{\pgfqpoint{5.182686in}{2.155373in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{2.069633in}}%
\pgfpathlineto{\pgfqpoint{5.190859in}{1.948308in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{1.913057in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{1.921250in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{1.978715in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{1.963291in}}%
\pgfpathlineto{\pgfqpoint{5.219463in}{1.832031in}}%
\pgfpathlineto{\pgfqpoint{5.227636in}{1.768744in}}%
\pgfpathlineto{\pgfqpoint{5.231722in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{1.755661in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{1.793354in}}%
\pgfpathlineto{\pgfqpoint{5.243981in}{1.897622in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{1.892634in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{1.628156in}}%
\pgfpathlineto{\pgfqpoint{5.264412in}{1.606328in}}%
\pgfpathlineto{\pgfqpoint{5.268499in}{1.632005in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{1.613376in}}%
\pgfpathlineto{\pgfqpoint{5.276671in}{1.525278in}}%
\pgfpathlineto{\pgfqpoint{5.280758in}{1.510216in}}%
\pgfpathlineto{\pgfqpoint{5.284844in}{1.531320in}}%
\pgfpathlineto{\pgfqpoint{5.288930in}{1.502048in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{1.494515in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{1.400187in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{1.237842in}}%
\pgfpathlineto{\pgfqpoint{5.305275in}{1.189098in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{1.309395in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{1.365731in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{1.070144in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{1.108262in}}%
\pgfpathlineto{\pgfqpoint{5.329793in}{1.231982in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{1.233708in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{1.165866in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{1.137679in}}%
\pgfpathlineto{\pgfqpoint{5.354311in}{1.306202in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.494808in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{1.512429in}}%
\pgfpathlineto{\pgfqpoint{5.370656in}{1.497455in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{1.571005in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{1.703119in}}%
\pgfpathlineto{\pgfqpoint{5.382915in}{1.734174in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{1.707605in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{1.768260in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{2.068595in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{2.041481in}}%
\pgfpathlineto{\pgfqpoint{5.407433in}{1.896430in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{1.871091in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{2.062946in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{2.297193in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{2.291262in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{2.255033in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{2.245795in}}%
\pgfpathlineto{\pgfqpoint{5.448296in}{2.228733in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{2.049761in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{2.013087in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{2.011359in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{2.223194in}}%
\pgfpathlineto{\pgfqpoint{5.476900in}{2.262859in}}%
\pgfpathlineto{\pgfqpoint{5.480987in}{2.105831in}}%
\pgfpathlineto{\pgfqpoint{5.485073in}{1.801430in}}%
\pgfpathlineto{\pgfqpoint{5.489159in}{1.678416in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{1.713750in}}%
\pgfpathlineto{\pgfqpoint{5.497332in}{1.664905in}}%
\pgfpathlineto{\pgfqpoint{5.501418in}{1.548399in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{1.538077in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{1.634621in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{1.687911in}}%
\pgfpathlineto{\pgfqpoint{5.521850in}{1.559333in}}%
\pgfpathlineto{\pgfqpoint{5.530022in}{1.372457in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{1.370796in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{1.345396in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{1.299342in}}%
\pgfpathlineto{\pgfqpoint{5.554540in}{1.491084in}}%
\pgfpathlineto{\pgfqpoint{5.558626in}{1.486284in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{1.425725in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{1.453067in}}%
\pgfpathlineto{\pgfqpoint{5.570885in}{1.492190in}}%
\pgfpathlineto{\pgfqpoint{5.579058in}{1.257524in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{1.264568in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{1.370299in}}%
\pgfpathlineto{\pgfqpoint{5.591317in}{1.390430in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.274195in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{1.210216in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{1.253243in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{1.202728in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{1.004714in}}%
\pgfpathlineto{\pgfqpoint{5.615835in}{0.931979in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{1.101703in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{1.321659in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{1.383006in}}%
\pgfpathlineto{\pgfqpoint{5.632180in}{1.296939in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{1.040885in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{1.106925in}}%
\pgfpathlineto{\pgfqpoint{5.652611in}{1.352131in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{1.363602in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{1.332044in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{1.377959in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{1.713397in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{1.739844in}}%
\pgfpathlineto{\pgfqpoint{5.681215in}{1.699805in}}%
\pgfpathlineto{\pgfqpoint{5.685302in}{1.703931in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{1.969175in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{1.982121in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{1.939266in}}%
\pgfpathlineto{\pgfqpoint{5.705733in}{1.919865in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{2.090200in}}%
\pgfpathlineto{\pgfqpoint{5.713906in}{2.330814in}}%
\pgfpathlineto{\pgfqpoint{5.717992in}{2.413282in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{2.377058in}}%
\pgfpathlineto{\pgfqpoint{5.726165in}{2.313892in}}%
\pgfpathlineto{\pgfqpoint{5.730251in}{2.272934in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{2.209286in}}%
\pgfpathlineto{\pgfqpoint{5.738424in}{2.056086in}}%
\pgfpathlineto{\pgfqpoint{5.742510in}{1.962860in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{2.085043in}}%
\pgfpathlineto{\pgfqpoint{5.750683in}{2.309513in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{2.412401in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{2.329370in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{2.080257in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{2.078854in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{2.157276in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{2.212561in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{2.190599in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{2.159999in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{2.120025in}}%
\pgfpathlineto{\pgfqpoint{5.795632in}{2.122919in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{2.119959in}}%
\pgfpathlineto{\pgfqpoint{5.803805in}{2.079075in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{1.581555in}}%
\pgfpathlineto{\pgfqpoint{5.820150in}{1.591873in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{2.000062in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{1.957203in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{1.588529in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{1.520859in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{1.499120in}}%
\pgfpathlineto{\pgfqpoint{5.869185in}{1.436513in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{1.279766in}}%
\pgfpathlineto{\pgfqpoint{5.877358in}{1.231324in}}%
\pgfpathlineto{\pgfqpoint{5.885531in}{1.467875in}}%
\pgfpathlineto{\pgfqpoint{5.889617in}{1.427000in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{1.157460in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{1.269930in}}%
\pgfpathlineto{\pgfqpoint{5.910048in}{1.188272in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{1.022210in}}%
\pgfpathlineto{\pgfqpoint{5.918221in}{1.040296in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{1.374536in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{1.419872in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{1.430125in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.551174in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.551174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.627229in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{1.628825in}}%
\pgfpathlineto{\pgfqpoint{0.851204in}{1.626309in}}%
\pgfpathlineto{\pgfqpoint{0.855290in}{1.627143in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{1.625840in}}%
\pgfpathlineto{\pgfqpoint{0.867549in}{1.626947in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{1.625222in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{1.625020in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{1.623090in}}%
\pgfpathlineto{\pgfqpoint{0.887981in}{1.624938in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.622596in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{1.623721in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{1.620656in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{1.621742in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{1.621755in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{1.619557in}}%
\pgfpathlineto{\pgfqpoint{0.932930in}{1.620160in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{1.618354in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{1.619448in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{1.616814in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{1.618506in}}%
\pgfpathlineto{\pgfqpoint{0.957448in}{1.616204in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{1.618262in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{1.616058in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.973793in}{1.614498in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{1.614633in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{1.616122in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{1.614145in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{1.614854in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{1.613259in}}%
\pgfpathlineto{\pgfqpoint{1.002397in}{1.613578in}}%
\pgfpathlineto{\pgfqpoint{1.006484in}{1.611635in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.612935in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{1.610646in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{1.611714in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.609575in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{1.608052in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.609491in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{1.606108in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{1.608937in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{1.606649in}}%
\pgfpathlineto{\pgfqpoint{1.080037in}{1.606955in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{1.605369in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{1.606890in}}%
\pgfpathlineto{\pgfqpoint{1.100469in}{1.604270in}}%
\pgfpathlineto{\pgfqpoint{1.104555in}{1.605029in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{1.603658in}}%
\pgfpathlineto{\pgfqpoint{1.116814in}{1.604421in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.602703in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{1.603102in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{1.600740in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{1.602671in}}%
\pgfpathlineto{\pgfqpoint{1.141332in}{1.600231in}}%
\pgfpathlineto{\pgfqpoint{1.145418in}{1.602618in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{1.600859in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{1.600561in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{1.598317in}}%
\pgfpathlineto{\pgfqpoint{1.186281in}{1.598635in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.598054in}}%
\pgfpathlineto{\pgfqpoint{1.198540in}{1.597968in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{1.595987in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{1.597511in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{1.595343in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{1.597348in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{1.594025in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.231230in}{1.595323in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{1.595066in}}%
\pgfpathlineto{\pgfqpoint{1.243489in}{1.593318in}}%
\pgfpathlineto{\pgfqpoint{1.251662in}{1.594026in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{1.593256in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{1.591697in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{1.592777in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{1.590990in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{1.592044in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{1.589566in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{1.589108in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.587576in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.586731in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{1.587870in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{1.586196in}}%
\pgfpathlineto{\pgfqpoint{1.349733in}{1.587025in}}%
\pgfpathlineto{\pgfqpoint{1.357906in}{1.584650in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{1.585418in}}%
\pgfpathlineto{\pgfqpoint{1.366078in}{1.584174in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{1.584916in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{1.583027in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.582886in}}%
\pgfpathlineto{\pgfqpoint{1.386510in}{1.584055in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{1.581852in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{1.582453in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{1.580268in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{1.580065in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{1.577415in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{1.578949in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{1.576143in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{1.577649in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{1.575597in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{1.576709in}}%
\pgfpathlineto{\pgfqpoint{1.464150in}{1.574932in}}%
\pgfpathlineto{\pgfqpoint{1.468236in}{1.576426in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{1.574344in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{1.574195in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{1.575378in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{1.572826in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{1.573732in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{1.572531in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{1.572757in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{1.571542in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{1.570862in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{1.569177in}}%
\pgfpathlineto{\pgfqpoint{1.558135in}{1.566525in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{1.567439in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{1.565585in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{1.564701in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{1.563067in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{1.565649in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{1.563004in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{1.564233in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{1.561387in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{1.563596in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{1.560251in}}%
\pgfpathlineto{\pgfqpoint{1.635774in}{1.559768in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{1.556457in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{1.558378in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{1.555034in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{1.556264in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{1.553574in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{1.553534in}}%
\pgfpathlineto{\pgfqpoint{1.697069in}{1.551894in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{1.552849in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{1.550553in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{1.551032in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{1.549591in}}%
\pgfpathlineto{\pgfqpoint{1.717501in}{1.550755in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.549361in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{1.546155in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.544986in}}%
\pgfpathlineto{\pgfqpoint{1.778795in}{1.542386in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{1.542035in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{1.543357in}}%
\pgfpathlineto{\pgfqpoint{1.791054in}{1.540307in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{1.541879in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{1.539392in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{1.540720in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{1.538854in}}%
\pgfpathlineto{\pgfqpoint{1.811486in}{1.539653in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{1.537433in}}%
\pgfpathlineto{\pgfqpoint{1.823744in}{1.537408in}}%
\pgfpathlineto{\pgfqpoint{1.827831in}{1.536053in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.536649in}}%
\pgfpathlineto{\pgfqpoint{1.836003in}{1.535113in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.535737in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{1.534789in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{1.531855in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{1.533585in}}%
\pgfpathlineto{\pgfqpoint{1.860521in}{1.531721in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{1.532170in}}%
\pgfpathlineto{\pgfqpoint{1.872780in}{1.530033in}}%
\pgfpathlineto{\pgfqpoint{1.876866in}{1.530850in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{1.528694in}}%
\pgfpathlineto{\pgfqpoint{1.885039in}{1.530083in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{1.527040in}}%
\pgfpathlineto{\pgfqpoint{1.897298in}{1.527877in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{1.517779in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{1.519113in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{1.515836in}}%
\pgfpathlineto{\pgfqpoint{1.974938in}{1.516950in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{1.516472in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{1.513269in}}%
\pgfpathlineto{\pgfqpoint{1.995369in}{1.514034in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{1.511912in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{1.514245in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{1.511183in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.511687in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.506010in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{1.506798in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{1.505302in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{1.505335in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{1.503630in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{1.504288in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{1.500616in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{1.499746in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{1.501095in}}%
\pgfpathlineto{\pgfqpoint{2.097527in}{1.499667in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{1.500103in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{1.497917in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{1.498254in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{1.496972in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{1.497577in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{1.495498in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{1.496322in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{1.493738in}}%
\pgfpathlineto{\pgfqpoint{2.142476in}{1.495462in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{1.492222in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{1.493108in}}%
\pgfpathlineto{\pgfqpoint{2.179253in}{1.488553in}}%
\pgfpathlineto{\pgfqpoint{2.183339in}{1.489278in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{1.484482in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{1.486053in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.483601in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{1.483967in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{1.482231in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.482860in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{1.480875in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{1.480150in}}%
\pgfpathlineto{\pgfqpoint{2.260979in}{1.478390in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.478698in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{1.477397in}}%
\pgfpathlineto{\pgfqpoint{2.273238in}{1.478474in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{1.474920in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{1.476668in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{1.474922in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.472070in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{1.470779in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{1.471923in}}%
\pgfpathlineto{\pgfqpoint{2.326360in}{1.468185in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.470346in}}%
\pgfpathlineto{\pgfqpoint{2.338619in}{1.467663in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{1.469262in}}%
\pgfpathlineto{\pgfqpoint{2.346791in}{1.467326in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{1.463283in}}%
\pgfpathlineto{\pgfqpoint{2.371309in}{1.465813in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{1.463794in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{1.461101in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{1.462555in}}%
\pgfpathlineto{\pgfqpoint{2.399913in}{1.461784in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{2.408086in}{1.460560in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{1.459145in}}%
\pgfpathlineto{\pgfqpoint{2.420345in}{1.459945in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{1.457146in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{1.458342in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{1.456868in}}%
\pgfpathlineto{\pgfqpoint{2.453035in}{1.455935in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{1.453433in}}%
\pgfpathlineto{\pgfqpoint{2.461208in}{1.453300in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.454390in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{1.452825in}}%
\pgfpathlineto{\pgfqpoint{2.473467in}{1.453286in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{1.450939in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{1.451229in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{1.449285in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.450878in}}%
\pgfpathlineto{\pgfqpoint{2.497985in}{1.448788in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{1.449615in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{1.448353in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{1.448517in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{1.446790in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{1.439858in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{1.438190in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{1.439730in}}%
\pgfpathlineto{\pgfqpoint{2.628746in}{1.437236in}}%
\pgfpathlineto{\pgfqpoint{2.632833in}{1.438854in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{1.437864in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{1.438716in}}%
\pgfpathlineto{\pgfqpoint{2.645092in}{1.436396in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{1.437727in}}%
\pgfpathlineto{\pgfqpoint{2.653264in}{1.436107in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.438066in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{1.435971in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{1.438045in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{1.436154in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{1.433823in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{1.435500in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{1.433476in}}%
\pgfpathlineto{\pgfqpoint{2.718645in}{1.433837in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{1.434147in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{1.431865in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.433904in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{1.431619in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{1.432010in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.430730in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{1.431980in}}%
\pgfpathlineto{\pgfqpoint{2.792198in}{1.430282in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{1.431229in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{1.428819in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{1.431218in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{1.429432in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{1.429301in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.430680in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{1.428748in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{1.428463in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{1.429768in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{1.427633in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{1.429580in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{1.427064in}}%
\pgfpathlineto{\pgfqpoint{2.857579in}{1.428187in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.427522in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{1.428120in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.426987in}}%
\pgfpathlineto{\pgfqpoint{2.878011in}{1.428283in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{1.426088in}}%
\pgfpathlineto{\pgfqpoint{2.890270in}{1.427440in}}%
\pgfpathlineto{\pgfqpoint{2.894356in}{1.426051in}}%
\pgfpathlineto{\pgfqpoint{2.898442in}{1.427047in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{1.425497in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{1.427210in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{1.426175in}}%
\pgfpathlineto{\pgfqpoint{2.914788in}{1.426913in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{1.423720in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{1.427309in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{1.424898in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{1.426447in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{1.423497in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.425732in}}%
\pgfpathlineto{\pgfqpoint{2.955651in}{1.425049in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{1.425673in}}%
\pgfpathlineto{\pgfqpoint{2.963823in}{1.423361in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{1.424468in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{1.423577in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{1.424491in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.422688in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{1.424168in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{1.423077in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{1.423834in}}%
\pgfpathlineto{\pgfqpoint{3.004686in}{1.421828in}}%
\pgfpathlineto{\pgfqpoint{3.008773in}{1.423420in}}%
\pgfpathlineto{\pgfqpoint{3.016945in}{1.422392in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{1.420907in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{1.422698in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{1.421093in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{1.421240in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{1.422583in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{1.421189in}}%
\pgfpathlineto{\pgfqpoint{3.061895in}{1.421862in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{1.419840in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{1.421586in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{1.420109in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{1.421995in}}%
\pgfpathlineto{\pgfqpoint{3.086412in}{1.420278in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{1.419902in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{1.421532in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.419601in}}%
\pgfpathlineto{\pgfqpoint{3.102758in}{1.421516in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{1.421408in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{1.419582in}}%
\pgfpathlineto{\pgfqpoint{3.115017in}{1.422362in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{1.420153in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{1.419879in}}%
\pgfpathlineto{\pgfqpoint{3.127275in}{1.422185in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{1.419761in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.420951in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{1.418855in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{1.422178in}}%
\pgfpathlineto{\pgfqpoint{3.151793in}{1.418965in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{1.421114in}}%
\pgfpathlineto{\pgfqpoint{3.159966in}{1.419532in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{1.418644in}}%
\pgfpathlineto{\pgfqpoint{3.172225in}{1.420351in}}%
\pgfpathlineto{\pgfqpoint{3.180397in}{1.418946in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{1.419687in}}%
\pgfpathlineto{\pgfqpoint{3.188570in}{1.418406in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{1.419558in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{1.418277in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{1.415984in}}%
\pgfpathlineto{\pgfqpoint{3.245778in}{1.419672in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{1.416638in}}%
\pgfpathlineto{\pgfqpoint{3.253951in}{1.419011in}}%
\pgfpathlineto{\pgfqpoint{3.258037in}{1.417707in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{1.418306in}}%
\pgfpathlineto{\pgfqpoint{3.270296in}{1.416223in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.418093in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{1.417113in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{1.417629in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{1.417433in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.418173in}}%
\pgfpathlineto{\pgfqpoint{3.302987in}{1.416500in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{1.416835in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{1.415969in}}%
\pgfpathlineto{\pgfqpoint{3.360195in}{1.416561in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{1.414886in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{1.417185in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{1.415716in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{1.414211in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{1.416408in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{1.415413in}}%
\pgfpathlineto{\pgfqpoint{3.405144in}{1.416651in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{1.415143in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.416929in}}%
\pgfpathlineto{\pgfqpoint{3.429662in}{1.414538in}}%
\pgfpathlineto{\pgfqpoint{3.433748in}{1.416366in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{1.415962in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{1.417120in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{1.415727in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{1.416363in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{1.417881in}}%
\pgfpathlineto{\pgfqpoint{3.482784in}{1.415709in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{1.417272in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{1.415614in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{1.417286in}}%
\pgfpathlineto{\pgfqpoint{3.515474in}{1.415199in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{1.417551in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{1.416791in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{1.417525in}}%
\pgfpathlineto{\pgfqpoint{3.535906in}{1.416858in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{1.418730in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{1.416659in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{1.418308in}}%
\pgfpathlineto{\pgfqpoint{3.572683in}{1.417801in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{1.419358in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{1.417933in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.418891in}}%
\pgfpathlineto{\pgfqpoint{3.597200in}{1.417978in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{3.605373in}{1.418030in}}%
\pgfpathlineto{\pgfqpoint{3.609459in}{1.419341in}}%
\pgfpathlineto{\pgfqpoint{3.617632in}{1.418977in}}%
\pgfpathlineto{\pgfqpoint{3.621718in}{1.419293in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{1.418235in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{1.419457in}}%
\pgfpathlineto{\pgfqpoint{3.633977in}{1.418276in}}%
\pgfpathlineto{\pgfqpoint{3.638063in}{1.420291in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{1.418459in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{1.420356in}}%
\pgfpathlineto{\pgfqpoint{3.654409in}{1.418786in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{1.419826in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{1.420589in}}%
\pgfpathlineto{\pgfqpoint{3.674840in}{1.419277in}}%
\pgfpathlineto{\pgfqpoint{3.695272in}{1.420406in}}%
\pgfpathlineto{\pgfqpoint{3.699358in}{1.419157in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{1.419015in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{1.422401in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{1.419577in}}%
\pgfpathlineto{\pgfqpoint{3.736135in}{1.420089in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{1.420060in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{1.423333in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{1.420471in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{1.421995in}}%
\pgfpathlineto{\pgfqpoint{3.756566in}{1.421969in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{1.419900in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{1.422873in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{1.420977in}}%
\pgfpathlineto{\pgfqpoint{3.772911in}{1.421788in}}%
\pgfpathlineto{\pgfqpoint{3.781084in}{1.421172in}}%
\pgfpathlineto{\pgfqpoint{3.785170in}{1.422177in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{1.420884in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{1.422251in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{1.421306in}}%
\pgfpathlineto{\pgfqpoint{3.809688in}{1.421984in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{1.422751in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{1.421671in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{1.424621in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{1.423284in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{1.424763in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{1.423044in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{1.424778in}}%
\pgfpathlineto{\pgfqpoint{3.875069in}{1.424082in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{1.424848in}}%
\pgfpathlineto{\pgfqpoint{3.899587in}{1.425366in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{1.424153in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{1.426091in}}%
\pgfpathlineto{\pgfqpoint{3.911846in}{1.424508in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{1.426271in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{1.425720in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{1.426747in}}%
\pgfpathlineto{\pgfqpoint{3.928191in}{1.424899in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{1.427092in}}%
\pgfpathlineto{\pgfqpoint{3.944536in}{1.426566in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{1.427751in}}%
\pgfpathlineto{\pgfqpoint{3.964968in}{1.427137in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{1.429139in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{1.428518in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.429373in}}%
\pgfpathlineto{\pgfqpoint{3.989486in}{1.428442in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{1.429919in}}%
\pgfpathlineto{\pgfqpoint{3.997658in}{1.428854in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{1.430928in}}%
\pgfpathlineto{\pgfqpoint{4.005831in}{1.429889in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{1.431349in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{1.433642in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{1.430100in}}%
\pgfpathlineto{\pgfqpoint{4.042608in}{1.433310in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{1.431011in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{1.432881in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{1.435078in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{1.436467in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{1.434910in}}%
\pgfpathlineto{\pgfqpoint{4.107988in}{1.437033in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{1.435676in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{1.437753in}}%
\pgfpathlineto{\pgfqpoint{4.124334in}{1.435578in}}%
\pgfpathlineto{\pgfqpoint{4.128420in}{1.439478in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{1.437174in}}%
\pgfpathlineto{\pgfqpoint{4.136593in}{1.438819in}}%
\pgfpathlineto{\pgfqpoint{4.140679in}{1.437348in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{1.439065in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{1.437766in}}%
\pgfpathlineto{\pgfqpoint{4.152938in}{1.439980in}}%
\pgfpathlineto{\pgfqpoint{4.157024in}{1.438789in}}%
\pgfpathlineto{\pgfqpoint{4.169283in}{1.440586in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{1.439372in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{1.440756in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{1.440708in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{1.442398in}}%
\pgfpathlineto{\pgfqpoint{4.193801in}{1.441275in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{1.442420in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{4.214232in}{1.443176in}}%
\pgfpathlineto{\pgfqpoint{4.218319in}{1.442441in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{1.444495in}}%
\pgfpathlineto{\pgfqpoint{4.226491in}{1.442304in}}%
\pgfpathlineto{\pgfqpoint{4.234664in}{1.444669in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{1.444247in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{1.445056in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{1.445482in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{1.443792in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{1.446621in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{1.444769in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{1.446286in}}%
\pgfpathlineto{\pgfqpoint{4.295958in}{1.447562in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{1.447044in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{1.449107in}}%
\pgfpathlineto{\pgfqpoint{4.312304in}{1.447483in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{1.447561in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{1.450282in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{1.448985in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{1.450634in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{1.451078in}}%
\pgfpathlineto{\pgfqpoint{4.361339in}{1.453085in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{1.451843in}}%
\pgfpathlineto{\pgfqpoint{4.369512in}{1.452143in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{1.453580in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{1.452278in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{1.454579in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{1.453967in}}%
\pgfpathlineto{\pgfqpoint{4.389943in}{1.454586in}}%
\pgfpathlineto{\pgfqpoint{4.394030in}{1.454000in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.455680in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{1.457358in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{1.458848in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{1.457165in}}%
\pgfpathlineto{\pgfqpoint{4.434893in}{1.459908in}}%
\pgfpathlineto{\pgfqpoint{4.438979in}{1.458231in}}%
\pgfpathlineto{\pgfqpoint{4.443065in}{1.459962in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{1.459113in}}%
\pgfpathlineto{\pgfqpoint{4.451238in}{1.460731in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{1.460901in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.459946in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{1.461284in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{1.460687in}}%
\pgfpathlineto{\pgfqpoint{4.475756in}{1.462722in}}%
\pgfpathlineto{\pgfqpoint{4.483928in}{1.461740in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{1.463680in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{1.463423in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{1.465096in}}%
\pgfpathlineto{\pgfqpoint{4.512533in}{1.465843in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{1.465028in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{1.467121in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{1.466679in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{1.467922in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.466877in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{1.469107in}}%
\pgfpathlineto{\pgfqpoint{4.557482in}{1.468405in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{1.469356in}}%
\pgfpathlineto{\pgfqpoint{4.569741in}{1.469093in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{1.471015in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{1.470344in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{1.471972in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{1.469697in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{1.472349in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{1.471265in}}%
\pgfpathlineto{\pgfqpoint{4.610604in}{1.473531in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{1.472546in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{1.473154in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{1.472394in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{1.474847in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{1.475181in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{1.476231in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{1.476320in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{1.478227in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{1.477667in}}%
\pgfpathlineto{\pgfqpoint{4.692330in}{1.478583in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{1.478107in}}%
\pgfpathlineto{\pgfqpoint{4.712761in}{1.480351in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{1.479615in}}%
\pgfpathlineto{\pgfqpoint{4.725020in}{1.480947in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{1.480901in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{1.481913in}}%
\pgfpathlineto{\pgfqpoint{4.745452in}{1.481494in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{1.482609in}}%
\pgfpathlineto{\pgfqpoint{4.757711in}{1.481922in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{1.484447in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{1.482647in}}%
\pgfpathlineto{\pgfqpoint{4.774056in}{1.485449in}}%
\pgfpathlineto{\pgfqpoint{4.778142in}{1.484475in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{1.485129in}}%
\pgfpathlineto{\pgfqpoint{4.786315in}{1.484359in}}%
\pgfpathlineto{\pgfqpoint{4.794487in}{1.486240in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.487406in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{1.488499in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{1.486735in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{1.488646in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{1.487759in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{1.489712in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{1.489977in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{1.488371in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{1.490324in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{1.489662in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{1.490626in}}%
\pgfpathlineto{\pgfqpoint{4.855782in}{1.490204in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{1.491816in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{1.492018in}}%
\pgfpathlineto{\pgfqpoint{4.876214in}{1.492062in}}%
\pgfpathlineto{\pgfqpoint{4.880300in}{1.494111in}}%
\pgfpathlineto{\pgfqpoint{4.888472in}{1.492750in}}%
\pgfpathlineto{\pgfqpoint{4.892559in}{1.494327in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{1.493849in}}%
\pgfpathlineto{\pgfqpoint{4.904818in}{1.495815in}}%
\pgfpathlineto{\pgfqpoint{4.921163in}{1.496630in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{1.498885in}}%
\pgfpathlineto{\pgfqpoint{4.929336in}{1.497328in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{1.498984in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{1.496886in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{1.499959in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{1.500908in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{1.499479in}}%
\pgfpathlineto{\pgfqpoint{4.962026in}{1.502265in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{1.500314in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{1.503320in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{1.502621in}}%
\pgfpathlineto{\pgfqpoint{4.982457in}{1.504431in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{1.503206in}}%
\pgfpathlineto{\pgfqpoint{5.002889in}{1.506324in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{1.505830in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{1.507730in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{1.506921in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{1.508688in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{1.510981in}}%
\pgfpathlineto{\pgfqpoint{5.047838in}{1.509745in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{1.512613in}}%
\pgfpathlineto{\pgfqpoint{5.056011in}{1.511513in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{1.514202in}}%
\pgfpathlineto{\pgfqpoint{5.068270in}{1.511439in}}%
\pgfpathlineto{\pgfqpoint{5.072356in}{1.514227in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.515462in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.514994in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{1.516787in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{1.515534in}}%
\pgfpathlineto{\pgfqpoint{5.092788in}{1.515730in}}%
\pgfpathlineto{\pgfqpoint{5.096874in}{1.517914in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{1.517869in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{1.519814in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{1.518655in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.521174in}}%
\pgfpathlineto{\pgfqpoint{5.137737in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{1.523575in}}%
\pgfpathlineto{\pgfqpoint{5.145910in}{1.522073in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{1.524059in}}%
\pgfpathlineto{\pgfqpoint{5.154082in}{1.522813in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{1.524321in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{1.524161in}}%
\pgfpathlineto{\pgfqpoint{5.166341in}{1.525427in}}%
\pgfpathlineto{\pgfqpoint{5.170427in}{1.525519in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{1.526947in}}%
\pgfpathlineto{\pgfqpoint{5.190859in}{1.527135in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{1.529478in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{1.528940in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{1.531607in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{1.529272in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{1.536245in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{1.534466in}}%
\pgfpathlineto{\pgfqpoint{5.264412in}{1.538894in}}%
\pgfpathlineto{\pgfqpoint{5.268499in}{1.537816in}}%
\pgfpathlineto{\pgfqpoint{5.288930in}{1.540859in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{1.539772in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{1.542206in}}%
\pgfpathlineto{\pgfqpoint{5.305275in}{1.543042in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{1.545154in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{1.543274in}}%
\pgfpathlineto{\pgfqpoint{5.350225in}{1.550296in}}%
\pgfpathlineto{\pgfqpoint{5.354311in}{1.549062in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.551366in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{1.550820in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{1.554135in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{1.552733in}}%
\pgfpathlineto{\pgfqpoint{5.382915in}{1.554312in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{1.554755in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{1.558594in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{1.557600in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{1.564004in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{1.563193in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{1.565683in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{1.565415in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{1.566526in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{1.566165in}}%
\pgfpathlineto{\pgfqpoint{5.485073in}{1.569117in}}%
\pgfpathlineto{\pgfqpoint{5.497332in}{1.569591in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{1.571446in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{1.571068in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{1.575115in}}%
\pgfpathlineto{\pgfqpoint{5.521850in}{1.572530in}}%
\pgfpathlineto{\pgfqpoint{5.525936in}{1.575385in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{1.576415in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{1.578317in}}%
\pgfpathlineto{\pgfqpoint{5.558626in}{1.580070in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{1.580814in}}%
\pgfpathlineto{\pgfqpoint{5.570885in}{1.580658in}}%
\pgfpathlineto{\pgfqpoint{5.574972in}{1.581579in}}%
\pgfpathlineto{\pgfqpoint{5.579058in}{1.581293in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{1.583548in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.584558in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{1.586987in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{1.584754in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{1.587278in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{1.588348in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{1.590779in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{1.593961in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{1.595536in}}%
\pgfpathlineto{\pgfqpoint{5.681215in}{1.597228in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{1.599668in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{1.598185in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{1.601703in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{1.602961in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.609387in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{1.610786in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{1.610118in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{1.612302in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{1.611575in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{1.613067in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{1.614350in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{1.615245in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{1.627868in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{1.626836in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{1.631815in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{1.631100in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{1.633584in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{1.632746in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.633510in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.633510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{1.593832in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{1.552785in}}%
\pgfpathlineto{\pgfqpoint{0.851204in}{1.502277in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{1.472114in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{1.471091in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{1.460616in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{1.461606in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{1.468606in}}%
\pgfpathlineto{\pgfqpoint{0.887981in}{1.478871in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{1.519596in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{1.562024in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{1.619494in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{1.678537in}}%
\pgfpathlineto{\pgfqpoint{0.932930in}{1.712026in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{1.751401in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{1.760656in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{1.755823in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{1.716065in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{1.700516in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{1.635625in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{1.494467in}}%
\pgfpathlineto{\pgfqpoint{1.002397in}{1.476623in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.456398in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{1.448944in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{1.452199in}}%
\pgfpathlineto{\pgfqpoint{1.022829in}{1.459926in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{1.454658in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{1.422533in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{1.414288in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.409095in}}%
\pgfpathlineto{\pgfqpoint{1.047347in}{1.406203in}}%
\pgfpathlineto{\pgfqpoint{1.051433in}{1.401069in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{1.384727in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.385543in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{1.401896in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{1.407564in}}%
\pgfpathlineto{\pgfqpoint{1.088210in}{1.464259in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{1.473705in}}%
\pgfpathlineto{\pgfqpoint{1.100469in}{1.474097in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{1.482741in}}%
\pgfpathlineto{\pgfqpoint{1.120900in}{1.465374in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.464293in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{1.461297in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{1.464465in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{1.471886in}}%
\pgfpathlineto{\pgfqpoint{1.141332in}{1.483097in}}%
\pgfpathlineto{\pgfqpoint{1.145418in}{1.503439in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{1.517970in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{1.536742in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{1.545111in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{1.541333in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.540783in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{1.543813in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{1.544342in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{1.538392in}}%
\pgfpathlineto{\pgfqpoint{1.186281in}{1.540726in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.518910in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{1.429171in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{1.428564in}}%
\pgfpathlineto{\pgfqpoint{1.231230in}{1.430249in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{1.423892in}}%
\pgfpathlineto{\pgfqpoint{1.243489in}{1.425102in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{1.430561in}}%
\pgfpathlineto{\pgfqpoint{1.255748in}{1.450628in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{1.483227in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{1.599911in}}%
\pgfpathlineto{\pgfqpoint{1.296611in}{1.626018in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{1.632174in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.640743in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{1.650508in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{1.650232in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{1.624315in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{1.555463in}}%
\pgfpathlineto{\pgfqpoint{1.349733in}{1.544629in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.357906in}{1.544862in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{1.561458in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{1.570461in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{1.599737in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.602417in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{1.568930in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{1.562351in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{1.561126in}}%
\pgfpathlineto{\pgfqpoint{1.406941in}{1.567543in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{1.575494in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{1.581163in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.583782in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{1.593120in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{1.597834in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{1.600306in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{1.596892in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{1.580979in}}%
\pgfpathlineto{\pgfqpoint{1.455977in}{1.572152in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{1.552692in}}%
\pgfpathlineto{\pgfqpoint{1.468236in}{1.530223in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{1.519841in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{1.477112in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{1.455015in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{1.456937in}}%
\pgfpathlineto{\pgfqpoint{1.500926in}{1.462581in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{1.498997in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{1.514913in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{1.532674in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{1.538448in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{1.590004in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{1.637777in}}%
\pgfpathlineto{\pgfqpoint{1.558135in}{1.666712in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{1.673987in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{1.666755in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{1.642929in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{1.638844in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{1.639250in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{1.635214in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{1.635339in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{1.631414in}}%
\pgfpathlineto{\pgfqpoint{1.615343in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{1.581685in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{1.584050in}}%
\pgfpathlineto{\pgfqpoint{1.631688in}{1.585902in}}%
\pgfpathlineto{\pgfqpoint{1.635774in}{1.581194in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{1.582191in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{1.590012in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{1.607435in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{1.632425in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{1.636826in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{1.636760in}}%
\pgfpathlineto{\pgfqpoint{1.668465in}{1.640858in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{1.641857in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{1.636527in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{1.628707in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{1.624548in}}%
\pgfpathlineto{\pgfqpoint{1.688896in}{1.628842in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{1.629096in}}%
\pgfpathlineto{\pgfqpoint{1.697069in}{1.631056in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{1.629804in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{1.624051in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{1.615845in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{1.567969in}}%
\pgfpathlineto{\pgfqpoint{1.742018in}{1.490770in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.465692in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{1.448814in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{1.446124in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{1.449888in}}%
\pgfpathlineto{\pgfqpoint{1.762450in}{1.456170in}}%
\pgfpathlineto{\pgfqpoint{1.766536in}{1.458183in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.467151in}}%
\pgfpathlineto{\pgfqpoint{1.778795in}{1.476694in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{1.479697in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{1.485282in}}%
\pgfpathlineto{\pgfqpoint{1.791054in}{1.493307in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{1.517783in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{1.525267in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{1.526321in}}%
\pgfpathlineto{\pgfqpoint{1.811486in}{1.520858in}}%
\pgfpathlineto{\pgfqpoint{1.815572in}{1.506334in}}%
\pgfpathlineto{\pgfqpoint{1.836003in}{1.387742in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.371981in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{1.342295in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{1.335122in}}%
\pgfpathlineto{\pgfqpoint{1.860521in}{1.336360in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{1.332976in}}%
\pgfpathlineto{\pgfqpoint{1.868694in}{1.336710in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{1.421182in}}%
\pgfpathlineto{\pgfqpoint{1.905471in}{1.450515in}}%
\pgfpathlineto{\pgfqpoint{1.909557in}{1.452975in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{1.461748in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{1.470549in}}%
\pgfpathlineto{\pgfqpoint{1.925902in}{1.480219in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{1.587809in}}%
\pgfpathlineto{\pgfqpoint{1.954506in}{1.586697in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{1.590082in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{1.591717in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.974938in}{1.555662in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{1.546925in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.532954in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{1.517634in}}%
\pgfpathlineto{\pgfqpoint{1.995369in}{1.512067in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{1.502933in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{1.496965in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{1.490329in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.482903in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{1.471403in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{1.445049in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{1.425625in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{1.423911in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.431950in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{1.435932in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{1.468771in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{1.469461in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{1.468049in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{1.456800in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{1.458238in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{1.463975in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{1.497211in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{1.502643in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{1.499823in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{1.492849in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{1.488649in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{1.488810in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{1.490422in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{1.485484in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{1.507497in}}%
\pgfpathlineto{\pgfqpoint{2.162908in}{1.549747in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{1.556056in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{1.567929in}}%
\pgfpathlineto{\pgfqpoint{2.187425in}{1.629971in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{1.641747in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{1.657963in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{1.660139in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{1.658847in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.642254in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{1.639444in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.630738in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{1.630899in}}%
\pgfpathlineto{\pgfqpoint{2.244634in}{1.619626in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{1.568974in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.532199in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{1.505362in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{1.474499in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{1.468135in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{1.467768in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{1.464172in}}%
\pgfpathlineto{\pgfqpoint{2.301842in}{1.468697in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{1.504789in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{1.514426in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{1.519957in}}%
\pgfpathlineto{\pgfqpoint{2.326360in}{1.517526in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.518089in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{1.526192in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{1.533516in}}%
\pgfpathlineto{\pgfqpoint{2.346791in}{1.527695in}}%
\pgfpathlineto{\pgfqpoint{2.354964in}{1.507371in}}%
\pgfpathlineto{\pgfqpoint{2.359050in}{1.493011in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{1.473458in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{1.447970in}}%
\pgfpathlineto{\pgfqpoint{2.375395in}{1.420730in}}%
\pgfpathlineto{\pgfqpoint{2.383568in}{1.396398in}}%
\pgfpathlineto{\pgfqpoint{2.387654in}{1.391787in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{1.378672in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{1.372249in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{1.356087in}}%
\pgfpathlineto{\pgfqpoint{2.408086in}{1.357316in}}%
\pgfpathlineto{\pgfqpoint{2.416259in}{1.384069in}}%
\pgfpathlineto{\pgfqpoint{2.424431in}{1.378576in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{1.381132in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{1.412522in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{1.433717in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{1.537506in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.566403in}}%
\pgfpathlineto{\pgfqpoint{2.473467in}{1.604470in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{1.636908in}}%
\pgfpathlineto{\pgfqpoint{2.497985in}{1.635683in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{1.631592in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{1.620079in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{1.556948in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{1.514539in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{1.497421in}}%
\pgfpathlineto{\pgfqpoint{2.538848in}{1.474415in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{1.473428in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{1.474899in}}%
\pgfpathlineto{\pgfqpoint{2.551107in}{1.487071in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{1.568993in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{1.581307in}}%
\pgfpathlineto{\pgfqpoint{2.575624in}{1.589526in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{1.586890in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{1.593100in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{1.605774in}}%
\pgfpathlineto{\pgfqpoint{2.591970in}{1.623446in}}%
\pgfpathlineto{\pgfqpoint{2.596056in}{1.632724in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{1.635767in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{1.637099in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{1.628572in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{1.617383in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{1.594624in}}%
\pgfpathlineto{\pgfqpoint{2.632833in}{1.506222in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{1.466943in}}%
\pgfpathlineto{\pgfqpoint{2.645092in}{1.456890in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{1.455459in}}%
\pgfpathlineto{\pgfqpoint{2.653264in}{1.448317in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.446138in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{1.493125in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{1.539078in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{1.573654in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{1.601993in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{1.636782in}}%
\pgfpathlineto{\pgfqpoint{2.710472in}{1.642339in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.718645in}{1.645215in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.632193in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{1.620057in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{1.565468in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.554964in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{1.528450in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{1.526365in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{1.527452in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{1.524864in}}%
\pgfpathlineto{\pgfqpoint{2.775853in}{1.520089in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{1.511170in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{1.509978in}}%
\pgfpathlineto{\pgfqpoint{2.792198in}{1.512050in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{1.508350in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{1.506854in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{1.510396in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{1.517305in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{1.526694in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.562556in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{1.573354in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.590250in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{1.600808in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{1.602427in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{1.594089in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{1.579320in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.518881in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{1.509252in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{1.503794in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.505568in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{1.499450in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{1.500950in}}%
\pgfpathlineto{\pgfqpoint{2.894356in}{1.471109in}}%
\pgfpathlineto{\pgfqpoint{2.898442in}{1.464616in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{1.470018in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{1.469975in}}%
\pgfpathlineto{\pgfqpoint{2.914788in}{1.471884in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{1.475157in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{1.474791in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{1.471596in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{1.417205in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.394802in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{1.351634in}}%
\pgfpathlineto{\pgfqpoint{2.963823in}{1.351011in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{1.361293in}}%
\pgfpathlineto{\pgfqpoint{2.971996in}{1.364664in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{1.360675in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{1.362184in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.352845in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{1.350433in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{1.349696in}}%
\pgfpathlineto{\pgfqpoint{3.004686in}{1.376438in}}%
\pgfpathlineto{\pgfqpoint{3.016945in}{1.397617in}}%
\pgfpathlineto{\pgfqpoint{3.025118in}{1.419092in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{1.431511in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{1.431239in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{1.433932in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{1.462493in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{1.522241in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{3.086412in}{1.606637in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{1.620502in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.625713in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{1.632805in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{1.639511in}}%
\pgfpathlineto{\pgfqpoint{3.115017in}{1.640582in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{1.650506in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{1.656162in}}%
\pgfpathlineto{\pgfqpoint{3.127275in}{1.653198in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{1.644978in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.620773in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{1.606968in}}%
\pgfpathlineto{\pgfqpoint{3.151793in}{1.574020in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{1.557848in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{1.534094in}}%
\pgfpathlineto{\pgfqpoint{3.172225in}{1.507926in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{1.500222in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{1.478842in}}%
\pgfpathlineto{\pgfqpoint{3.188570in}{1.475665in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{1.469129in}}%
\pgfpathlineto{\pgfqpoint{3.200829in}{1.433999in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{1.356653in}}%
\pgfpathlineto{\pgfqpoint{3.217174in}{1.349714in}}%
\pgfpathlineto{\pgfqpoint{3.233519in}{1.393096in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{1.396963in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{1.362618in}}%
\pgfpathlineto{\pgfqpoint{3.258037in}{1.358670in}}%
\pgfpathlineto{\pgfqpoint{3.262123in}{1.354735in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{1.341309in}}%
\pgfpathlineto{\pgfqpoint{3.270296in}{1.333046in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.333443in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{1.336609in}}%
\pgfpathlineto{\pgfqpoint{3.282555in}{1.342202in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{1.387651in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.384852in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{1.372348in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{1.374571in}}%
\pgfpathlineto{\pgfqpoint{3.315245in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{3.319332in}{1.400415in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{1.436512in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{1.482882in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{1.489004in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{1.486007in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{1.475120in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{1.468488in}}%
\pgfpathlineto{\pgfqpoint{3.360195in}{1.468204in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{1.464018in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{1.464468in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{1.466626in}}%
\pgfpathlineto{\pgfqpoint{3.376540in}{1.473974in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{1.478761in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{1.480206in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{1.495686in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{1.512828in}}%
\pgfpathlineto{\pgfqpoint{3.401058in}{1.522190in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{1.523595in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{1.534303in}}%
\pgfpathlineto{\pgfqpoint{3.421489in}{1.536279in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.533887in}}%
\pgfpathlineto{\pgfqpoint{3.433748in}{1.532851in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{1.533144in}}%
\pgfpathlineto{\pgfqpoint{3.450093in}{1.561094in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{1.590877in}}%
\pgfpathlineto{\pgfqpoint{3.466439in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{1.620922in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{1.623334in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{1.572005in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{1.462856in}}%
\pgfpathlineto{\pgfqpoint{3.511388in}{1.446474in}}%
\pgfpathlineto{\pgfqpoint{3.515474in}{1.450313in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{1.457474in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{1.471372in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{1.479922in}}%
\pgfpathlineto{\pgfqpoint{3.535906in}{1.503632in}}%
\pgfpathlineto{\pgfqpoint{3.544078in}{1.515668in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{1.526083in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{1.531379in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{1.534012in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{1.524702in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{1.489928in}}%
\pgfpathlineto{\pgfqpoint{3.584941in}{1.474377in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{1.460641in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.455699in}}%
\pgfpathlineto{\pgfqpoint{3.597200in}{1.455655in}}%
\pgfpathlineto{\pgfqpoint{3.605373in}{1.435642in}}%
\pgfpathlineto{\pgfqpoint{3.609459in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{3.613546in}{1.418797in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{1.392636in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{1.384492in}}%
\pgfpathlineto{\pgfqpoint{3.638063in}{1.354047in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{1.345646in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{1.342525in}}%
\pgfpathlineto{\pgfqpoint{3.650322in}{1.342895in}}%
\pgfpathlineto{\pgfqpoint{3.654409in}{1.340641in}}%
\pgfpathlineto{\pgfqpoint{3.658495in}{1.345083in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{1.372013in}}%
\pgfpathlineto{\pgfqpoint{3.670754in}{1.379911in}}%
\pgfpathlineto{\pgfqpoint{3.674840in}{1.381633in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{1.390750in}}%
\pgfpathlineto{\pgfqpoint{3.683013in}{1.409890in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{1.429293in}}%
\pgfpathlineto{\pgfqpoint{3.699358in}{1.439961in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{1.428456in}}%
\pgfpathlineto{\pgfqpoint{3.711617in}{1.431082in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{1.435147in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{1.473349in}}%
\pgfpathlineto{\pgfqpoint{3.736135in}{1.488018in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{1.502065in}}%
\pgfpathlineto{\pgfqpoint{3.756566in}{1.538901in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{1.558307in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{1.568341in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{1.571165in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{1.568004in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{1.556743in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{1.550206in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{1.551485in}}%
\pgfpathlineto{\pgfqpoint{3.805602in}{1.557980in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{1.579704in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{1.593205in}}%
\pgfpathlineto{\pgfqpoint{3.821947in}{1.614198in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{1.690395in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{1.726950in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{1.728984in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{1.718939in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{1.681532in}}%
\pgfpathlineto{\pgfqpoint{3.875069in}{1.636826in}}%
\pgfpathlineto{\pgfqpoint{3.883242in}{1.585248in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{1.474773in}}%
\pgfpathlineto{\pgfqpoint{3.911846in}{1.470740in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{1.473761in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{1.478653in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{1.480500in}}%
\pgfpathlineto{\pgfqpoint{3.928191in}{1.485784in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{1.474956in}}%
\pgfpathlineto{\pgfqpoint{3.944536in}{1.468404in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{1.466240in}}%
\pgfpathlineto{\pgfqpoint{3.956795in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{3.964968in}{1.439912in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{1.419835in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.431811in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.435314in}}%
\pgfpathlineto{\pgfqpoint{3.997658in}{1.463772in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{1.467532in}}%
\pgfpathlineto{\pgfqpoint{4.005831in}{1.467820in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.464219in}}%
\pgfpathlineto{\pgfqpoint{4.014003in}{1.462694in}}%
\pgfpathlineto{\pgfqpoint{4.026262in}{1.481640in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{1.479774in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{1.462036in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{1.458191in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{1.449554in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{1.445823in}}%
\pgfpathlineto{\pgfqpoint{4.058953in}{1.451028in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{1.458682in}}%
\pgfpathlineto{\pgfqpoint{4.067125in}{1.472140in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{1.516484in}}%
\pgfpathlineto{\pgfqpoint{4.087557in}{1.547966in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{1.555662in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{1.557323in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{1.564679in}}%
\pgfpathlineto{\pgfqpoint{4.107988in}{1.560112in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{1.557955in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{1.560900in}}%
\pgfpathlineto{\pgfqpoint{4.128420in}{1.549503in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{1.520551in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{1.517603in}}%
\pgfpathlineto{\pgfqpoint{4.152938in}{1.520211in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{1.538277in}}%
\pgfpathlineto{\pgfqpoint{4.165197in}{1.545632in}}%
\pgfpathlineto{\pgfqpoint{4.169283in}{1.545142in}}%
\pgfpathlineto{\pgfqpoint{4.173369in}{1.549608in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{1.545879in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{1.547278in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{1.542773in}}%
\pgfpathlineto{\pgfqpoint{4.193801in}{1.528144in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{1.501679in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{1.498869in}}%
\pgfpathlineto{\pgfqpoint{4.218319in}{1.488903in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{1.483620in}}%
\pgfpathlineto{\pgfqpoint{4.226491in}{1.480472in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{1.478885in}}%
\pgfpathlineto{\pgfqpoint{4.238750in}{1.483737in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{1.490489in}}%
\pgfpathlineto{\pgfqpoint{4.246923in}{1.489361in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{1.485288in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{1.494403in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{1.500461in}}%
\pgfpathlineto{\pgfqpoint{4.271441in}{1.521728in}}%
\pgfpathlineto{\pgfqpoint{4.279613in}{1.527901in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{1.535871in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{1.540033in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{1.542018in}}%
\pgfpathlineto{\pgfqpoint{4.295958in}{1.542051in}}%
\pgfpathlineto{\pgfqpoint{4.300045in}{1.537512in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{1.535765in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{1.539186in}}%
\pgfpathlineto{\pgfqpoint{4.312304in}{1.538585in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{1.545615in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{1.542854in}}%
\pgfpathlineto{\pgfqpoint{4.332735in}{1.549997in}}%
\pgfpathlineto{\pgfqpoint{4.336821in}{1.559731in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{1.574026in}}%
\pgfpathlineto{\pgfqpoint{4.344994in}{1.582854in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{1.582859in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{1.590375in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{1.593940in}}%
\pgfpathlineto{\pgfqpoint{4.361339in}{1.594104in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{1.581195in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{1.542249in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{1.491839in}}%
\pgfpathlineto{\pgfqpoint{4.389943in}{1.485190in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.455873in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{1.447246in}}%
\pgfpathlineto{\pgfqpoint{4.406289in}{1.445636in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{1.440696in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{1.442326in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{1.449557in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{1.467722in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{1.497130in}}%
\pgfpathlineto{\pgfqpoint{4.438979in}{1.549627in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{1.589879in}}%
\pgfpathlineto{\pgfqpoint{4.451238in}{1.599733in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{1.602969in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.610268in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{1.615174in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{1.611213in}}%
\pgfpathlineto{\pgfqpoint{4.475756in}{1.598528in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{1.594149in}}%
\pgfpathlineto{\pgfqpoint{4.483928in}{1.581074in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{1.562908in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{1.444752in}}%
\pgfpathlineto{\pgfqpoint{4.512533in}{1.431341in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{1.428651in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{1.429239in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{1.409040in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.391113in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{1.385750in}}%
\pgfpathlineto{\pgfqpoint{4.557482in}{1.389382in}}%
\pgfpathlineto{\pgfqpoint{4.569741in}{1.424457in}}%
\pgfpathlineto{\pgfqpoint{4.573827in}{1.426676in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{1.439688in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{1.435785in}}%
\pgfpathlineto{\pgfqpoint{4.594259in}{1.416126in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{1.397436in}}%
\pgfpathlineto{\pgfqpoint{4.610604in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{1.406572in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{1.451904in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{1.484695in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{1.497208in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{1.513833in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{1.524915in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{1.535854in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{1.546993in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{1.576363in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{1.603132in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{1.595462in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{1.572887in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{1.554104in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{1.506314in}}%
\pgfpathlineto{\pgfqpoint{4.716848in}{1.461028in}}%
\pgfpathlineto{\pgfqpoint{4.725020in}{1.406797in}}%
\pgfpathlineto{\pgfqpoint{4.729107in}{1.384084in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{1.367761in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{1.362874in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{1.353774in}}%
\pgfpathlineto{\pgfqpoint{4.745452in}{1.348515in}}%
\pgfpathlineto{\pgfqpoint{4.757711in}{1.367439in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{1.370226in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{1.368612in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{1.364582in}}%
\pgfpathlineto{\pgfqpoint{4.778142in}{1.350594in}}%
\pgfpathlineto{\pgfqpoint{4.786315in}{1.317125in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.312343in}}%
\pgfpathlineto{\pgfqpoint{4.794487in}{1.316318in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{1.324248in}}%
\pgfpathlineto{\pgfqpoint{4.802660in}{1.326844in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{1.331999in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{1.345513in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{1.343508in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{1.336802in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{1.338865in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{1.342483in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{1.351601in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{1.354947in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{1.355749in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{1.351961in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{1.350428in}}%
\pgfpathlineto{\pgfqpoint{4.855782in}{1.353682in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{1.349714in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.343593in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{1.342531in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{4.876214in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{4.880300in}{1.332354in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{1.334697in}}%
\pgfpathlineto{\pgfqpoint{4.888472in}{1.341600in}}%
\pgfpathlineto{\pgfqpoint{4.892559in}{1.354418in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{1.395774in}}%
\pgfpathlineto{\pgfqpoint{4.908904in}{1.432427in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{1.438566in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{1.436586in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{1.427704in}}%
\pgfpathlineto{\pgfqpoint{4.929336in}{1.428032in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{1.426152in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{1.411208in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{1.407559in}}%
\pgfpathlineto{\pgfqpoint{4.949767in}{1.407935in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{1.414456in}}%
\pgfpathlineto{\pgfqpoint{4.957940in}{1.432282in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{1.450810in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{1.456692in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{1.452719in}}%
\pgfpathlineto{\pgfqpoint{4.982457in}{1.433280in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{1.431867in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{1.428302in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{1.427998in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{1.421871in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{1.403232in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{1.370038in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{1.360052in}}%
\pgfpathlineto{\pgfqpoint{5.031493in}{1.344640in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{1.336584in}}%
\pgfpathlineto{\pgfqpoint{5.039666in}{1.336400in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{1.337863in}}%
\pgfpathlineto{\pgfqpoint{5.047838in}{1.334555in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{1.340035in}}%
\pgfpathlineto{\pgfqpoint{5.056011in}{1.338201in}}%
\pgfpathlineto{\pgfqpoint{5.060097in}{1.340995in}}%
\pgfpathlineto{\pgfqpoint{5.068270in}{1.360862in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{1.413659in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{1.410401in}}%
\pgfpathlineto{\pgfqpoint{5.096874in}{1.390548in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{1.391854in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{1.387919in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{1.382120in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{1.387416in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{5.121392in}{1.413855in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.419187in}}%
\pgfpathlineto{\pgfqpoint{5.129564in}{1.422520in}}%
\pgfpathlineto{\pgfqpoint{5.137737in}{1.434062in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{1.443995in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{1.450304in}}%
\pgfpathlineto{\pgfqpoint{5.154082in}{1.452030in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{5.166341in}{1.461384in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{1.433624in}}%
\pgfpathlineto{\pgfqpoint{5.190859in}{1.437619in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{1.419554in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{1.420195in}}%
\pgfpathlineto{\pgfqpoint{5.215377in}{1.426295in}}%
\pgfpathlineto{\pgfqpoint{5.223549in}{1.446652in}}%
\pgfpathlineto{\pgfqpoint{5.231722in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{1.432432in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{1.423210in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{1.381969in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{1.355297in}}%
\pgfpathlineto{\pgfqpoint{5.264412in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{5.268499in}{1.293866in}}%
\pgfpathlineto{\pgfqpoint{5.284844in}{1.280880in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{1.253661in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{1.244253in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{1.230082in}}%
\pgfpathlineto{\pgfqpoint{5.305275in}{1.220111in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{1.203221in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{1.192731in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{1.192114in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{1.222997in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{1.259335in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{1.283548in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{1.300669in}}%
\pgfpathlineto{\pgfqpoint{5.354311in}{1.327180in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.346651in}}%
\pgfpathlineto{\pgfqpoint{5.370656in}{1.373011in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{1.383084in}}%
\pgfpathlineto{\pgfqpoint{5.382915in}{1.389489in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{1.393623in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{1.398942in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{1.409143in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{1.411267in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{1.439141in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{1.444703in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{1.439258in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{1.441358in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{1.454469in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{1.458603in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{1.459558in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{1.456816in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{1.399229in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{1.388508in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{1.373999in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{1.366892in}}%
\pgfpathlineto{\pgfqpoint{5.476900in}{1.360304in}}%
\pgfpathlineto{\pgfqpoint{5.480987in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{5.485073in}{1.377687in}}%
\pgfpathlineto{\pgfqpoint{5.489159in}{1.399556in}}%
\pgfpathlineto{\pgfqpoint{5.501418in}{1.497409in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{1.525065in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{1.528030in}}%
\pgfpathlineto{\pgfqpoint{5.525936in}{1.505991in}}%
\pgfpathlineto{\pgfqpoint{5.530022in}{1.492806in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{1.474940in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{1.465790in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{1.454930in}}%
\pgfpathlineto{\pgfqpoint{5.554540in}{1.453316in}}%
\pgfpathlineto{\pgfqpoint{5.558626in}{1.446435in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{1.430743in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{1.329748in}}%
\pgfpathlineto{\pgfqpoint{5.591317in}{1.302296in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.301056in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{1.306458in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{1.317133in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{1.319907in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{1.328312in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{1.351268in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{1.360419in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{1.361258in}}%
\pgfpathlineto{\pgfqpoint{5.636266in}{1.344110in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{1.340233in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{1.334195in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{1.321185in}}%
\pgfpathlineto{\pgfqpoint{5.652611in}{1.312723in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{1.304582in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{1.307900in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{1.343455in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{1.365301in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{1.366858in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{1.364223in}}%
\pgfpathlineto{\pgfqpoint{5.705733in}{1.362616in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{1.355637in}}%
\pgfpathlineto{\pgfqpoint{5.713906in}{1.352235in}}%
\pgfpathlineto{\pgfqpoint{5.717992in}{1.359135in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{1.358679in}}%
\pgfpathlineto{\pgfqpoint{5.730251in}{1.366673in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{1.374060in}}%
\pgfpathlineto{\pgfqpoint{5.738424in}{1.374923in}}%
\pgfpathlineto{\pgfqpoint{5.742510in}{1.380547in}}%
\pgfpathlineto{\pgfqpoint{5.750683in}{1.407170in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{1.420639in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{1.421242in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.420485in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{1.429231in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{1.442589in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{1.450660in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{1.463041in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{1.480621in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{1.526116in}}%
\pgfpathlineto{\pgfqpoint{5.803805in}{1.527261in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{1.524559in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{1.516763in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{1.517193in}}%
\pgfpathlineto{\pgfqpoint{5.820150in}{1.521131in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{1.522450in}}%
\pgfpathlineto{\pgfqpoint{5.828322in}{1.521099in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{1.522407in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{1.520807in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{1.510164in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{1.505882in}}%
\pgfpathlineto{\pgfqpoint{5.848754in}{1.495268in}}%
\pgfpathlineto{\pgfqpoint{5.869185in}{1.422396in}}%
\pgfpathlineto{\pgfqpoint{5.877358in}{1.414856in}}%
\pgfpathlineto{\pgfqpoint{5.881444in}{1.412263in}}%
\pgfpathlineto{\pgfqpoint{5.885531in}{1.411876in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{1.426089in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{1.514418in}}%
\pgfpathlineto{\pgfqpoint{5.918221in}{1.522660in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{1.521768in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{1.540021in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{1.547922in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.551835in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.551835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{1.927625in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.924568in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{1.885507in}}%
\pgfpathlineto{\pgfqpoint{0.851204in}{1.883849in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{1.819533in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{1.815335in}}%
\pgfpathlineto{\pgfqpoint{0.867549in}{1.814468in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{1.802482in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{1.772596in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{1.786150in}}%
\pgfpathlineto{\pgfqpoint{0.887981in}{1.778028in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.751786in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{1.734587in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{1.734075in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{1.735925in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{1.721363in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{1.720530in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{1.754701in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{1.745080in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{1.749713in}}%
\pgfpathlineto{\pgfqpoint{0.932930in}{1.720182in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{1.731463in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{1.723591in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{1.749189in}}%
\pgfpathlineto{\pgfqpoint{0.957448in}{1.767931in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{1.764636in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{1.766375in}}%
\pgfpathlineto{\pgfqpoint{0.973793in}{1.775676in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{1.761572in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{1.751897in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{1.752014in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{1.746984in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{1.757099in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{1.763736in}}%
\pgfpathlineto{\pgfqpoint{1.002397in}{1.752589in}}%
\pgfpathlineto{\pgfqpoint{1.006484in}{1.730636in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.753701in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{1.741878in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{1.755259in}}%
\pgfpathlineto{\pgfqpoint{1.022829in}{1.762455in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{1.780420in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{1.762311in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{1.770542in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{1.781488in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.781964in}}%
\pgfpathlineto{\pgfqpoint{1.051433in}{1.755145in}}%
\pgfpathlineto{\pgfqpoint{1.055519in}{1.750815in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{1.735512in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.737705in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{1.764411in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{1.778309in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{1.780433in}}%
\pgfpathlineto{\pgfqpoint{1.080037in}{1.788181in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{1.804081in}}%
\pgfpathlineto{\pgfqpoint{1.088210in}{1.830176in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{1.826453in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{1.825299in}}%
\pgfpathlineto{\pgfqpoint{1.100469in}{1.818292in}}%
\pgfpathlineto{\pgfqpoint{1.104555in}{1.829469in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{1.850288in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{1.840882in}}%
\pgfpathlineto{\pgfqpoint{1.116814in}{1.835801in}}%
\pgfpathlineto{\pgfqpoint{1.120900in}{1.820363in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.818090in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{1.818853in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{1.808114in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{1.837973in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{1.786387in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{1.795855in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{1.821111in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{1.817499in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.827622in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{1.833037in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{1.814300in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{1.825355in}}%
\pgfpathlineto{\pgfqpoint{1.186281in}{1.821398in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{1.807199in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.798606in}}%
\pgfpathlineto{\pgfqpoint{1.198540in}{1.775071in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{1.773531in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{1.765181in}}%
\pgfpathlineto{\pgfqpoint{1.210799in}{1.766143in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{1.759225in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{1.764833in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{1.749953in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{1.722659in}}%
\pgfpathlineto{\pgfqpoint{1.231230in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{1.733563in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{1.735559in}}%
\pgfpathlineto{\pgfqpoint{1.243489in}{1.741014in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{1.738091in}}%
\pgfpathlineto{\pgfqpoint{1.251662in}{1.767297in}}%
\pgfpathlineto{\pgfqpoint{1.255748in}{1.773868in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{1.785126in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{1.765514in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{1.782338in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{1.769589in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{1.770106in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{1.782469in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{1.759338in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{1.787972in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{1.769508in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{1.797899in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{1.779633in}}%
\pgfpathlineto{\pgfqpoint{1.308870in}{1.775349in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.790164in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{1.776730in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{1.779048in}}%
\pgfpathlineto{\pgfqpoint{1.325215in}{1.804439in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{1.798877in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.766240in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.780526in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{1.764102in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{1.757875in}}%
\pgfpathlineto{\pgfqpoint{1.349733in}{1.763658in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{1.748880in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{1.710570in}}%
\pgfpathlineto{\pgfqpoint{1.366078in}{1.705729in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{1.711913in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{1.726150in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{1.665535in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.648039in}}%
\pgfpathlineto{\pgfqpoint{1.386510in}{1.648566in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{1.660809in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{1.672440in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{1.667976in}}%
\pgfpathlineto{\pgfqpoint{1.406941in}{1.645596in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{1.636878in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.686911in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{1.686163in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{1.658837in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{1.674566in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{1.685208in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{1.712385in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{1.725144in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{1.733900in}}%
\pgfpathlineto{\pgfqpoint{1.455977in}{1.728253in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{1.730727in}}%
\pgfpathlineto{\pgfqpoint{1.464150in}{1.738276in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{1.739186in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{1.759776in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{1.792851in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{1.803669in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{1.806557in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{1.802402in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{1.756725in}}%
\pgfpathlineto{\pgfqpoint{1.500926in}{1.774140in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{1.752861in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{1.750380in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{1.745633in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{1.772654in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{1.766219in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{1.794088in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{1.777422in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{1.777082in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{1.761814in}}%
\pgfpathlineto{\pgfqpoint{1.558135in}{1.782352in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{1.808591in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{1.774425in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{1.767485in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{1.766085in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{1.771452in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{1.732469in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{1.737103in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{1.750377in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{1.752369in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{1.758160in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{1.737163in}}%
\pgfpathlineto{\pgfqpoint{1.615343in}{1.726562in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{1.697775in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{1.682761in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{1.696239in}}%
\pgfpathlineto{\pgfqpoint{1.631688in}{1.697324in}}%
\pgfpathlineto{\pgfqpoint{1.635774in}{1.704303in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{1.655198in}}%
\pgfpathlineto{\pgfqpoint{1.652120in}{1.636113in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{1.657930in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{1.646319in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{1.644012in}}%
\pgfpathlineto{\pgfqpoint{1.668465in}{1.639064in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{1.659957in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{1.652525in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{1.652838in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{1.646305in}}%
\pgfpathlineto{\pgfqpoint{1.688896in}{1.661055in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{1.652561in}}%
\pgfpathlineto{\pgfqpoint{1.697069in}{1.647283in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{1.679555in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{1.657858in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{1.707029in}}%
\pgfpathlineto{\pgfqpoint{1.717501in}{1.691501in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.681682in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{1.705666in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{1.738548in}}%
\pgfpathlineto{\pgfqpoint{1.742018in}{1.723131in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.728958in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{1.728635in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{1.735675in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{1.725671in}}%
\pgfpathlineto{\pgfqpoint{1.762450in}{1.682032in}}%
\pgfpathlineto{\pgfqpoint{1.766536in}{1.679742in}}%
\pgfpathlineto{\pgfqpoint{1.774709in}{1.684681in}}%
\pgfpathlineto{\pgfqpoint{1.778795in}{1.672317in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{1.645085in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{1.640194in}}%
\pgfpathlineto{\pgfqpoint{1.791054in}{1.610591in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{1.613692in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{1.608587in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{1.634394in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{1.645897in}}%
\pgfpathlineto{\pgfqpoint{1.815572in}{1.631674in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{1.627094in}}%
\pgfpathlineto{\pgfqpoint{1.823744in}{1.636317in}}%
\pgfpathlineto{\pgfqpoint{1.827831in}{1.625458in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.622773in}}%
\pgfpathlineto{\pgfqpoint{1.836003in}{1.622666in}}%
\pgfpathlineto{\pgfqpoint{1.844176in}{1.611576in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{1.615427in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{1.621337in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{1.617662in}}%
\pgfpathlineto{\pgfqpoint{1.860521in}{1.626265in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{1.611792in}}%
\pgfpathlineto{\pgfqpoint{1.872780in}{1.601514in}}%
\pgfpathlineto{\pgfqpoint{1.876866in}{1.600720in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{1.563751in}}%
\pgfpathlineto{\pgfqpoint{1.885039in}{1.548172in}}%
\pgfpathlineto{\pgfqpoint{1.889125in}{1.542757in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{1.897298in}{1.530617in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.523894in}}%
\pgfpathlineto{\pgfqpoint{1.905471in}{1.540655in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{1.541931in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{1.560613in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{1.570454in}}%
\pgfpathlineto{\pgfqpoint{1.925902in}{1.587333in}}%
\pgfpathlineto{\pgfqpoint{1.929988in}{1.564553in}}%
\pgfpathlineto{\pgfqpoint{1.934075in}{1.576818in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{1.571189in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{1.550646in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{1.570697in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{1.583321in}}%
\pgfpathlineto{\pgfqpoint{1.954506in}{1.574006in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{1.607470in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{1.606041in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{1.631222in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{1.633114in}}%
\pgfpathlineto{\pgfqpoint{1.974938in}{1.618833in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{1.632698in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.620930in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{1.620223in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{1.626263in}}%
\pgfpathlineto{\pgfqpoint{1.995369in}{1.642130in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{1.649056in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{1.648973in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{1.611319in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{1.639792in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.646158in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{1.641508in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{1.662706in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{1.664692in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{1.685391in}}%
\pgfpathlineto{\pgfqpoint{2.036232in}{1.675532in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{1.656071in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{1.668403in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.668048in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{1.671062in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{1.696372in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{1.695235in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{1.711944in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{1.701239in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{1.704298in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.719551in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{1.715599in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{1.713963in}}%
\pgfpathlineto{\pgfqpoint{2.097527in}{1.718872in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{1.742183in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{1.756277in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{1.745383in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{1.750485in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{1.767470in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{1.754303in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{1.749784in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{1.758448in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{1.785094in}}%
\pgfpathlineto{\pgfqpoint{2.142476in}{1.777792in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{1.762606in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{1.794493in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{1.805284in}}%
\pgfpathlineto{\pgfqpoint{2.158821in}{1.803472in}}%
\pgfpathlineto{\pgfqpoint{2.162908in}{1.825060in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{1.831288in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{1.855771in}}%
\pgfpathlineto{\pgfqpoint{2.175167in}{1.850465in}}%
\pgfpathlineto{\pgfqpoint{2.187425in}{1.911692in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{1.903338in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{1.918150in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{1.925672in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{1.919746in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{1.918428in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{1.928647in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{1.931058in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{1.926013in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.916887in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{1.872402in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.871716in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{1.858116in}}%
\pgfpathlineto{\pgfqpoint{2.244634in}{1.850575in}}%
\pgfpathlineto{\pgfqpoint{2.248720in}{1.816685in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{1.829124in}}%
\pgfpathlineto{\pgfqpoint{2.256893in}{1.806388in}}%
\pgfpathlineto{\pgfqpoint{2.260979in}{1.823140in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.813386in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{1.829766in}}%
\pgfpathlineto{\pgfqpoint{2.273238in}{1.816867in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{1.825225in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{1.821595in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{1.819219in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{1.831919in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{1.822185in}}%
\pgfpathlineto{\pgfqpoint{2.301842in}{1.824542in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{1.823129in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.831397in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{1.835204in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{1.819128in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{1.836148in}}%
\pgfpathlineto{\pgfqpoint{2.326360in}{1.862702in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{1.836727in}}%
\pgfpathlineto{\pgfqpoint{2.338619in}{1.846773in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{1.832424in}}%
\pgfpathlineto{\pgfqpoint{2.346791in}{1.836003in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{1.846255in}}%
\pgfpathlineto{\pgfqpoint{2.354964in}{1.836008in}}%
\pgfpathlineto{\pgfqpoint{2.359050in}{1.830432in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{1.843662in}}%
\pgfpathlineto{\pgfqpoint{2.371309in}{1.836725in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{1.845969in}}%
\pgfpathlineto{\pgfqpoint{2.383568in}{1.846926in}}%
\pgfpathlineto{\pgfqpoint{2.387654in}{1.837128in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{1.853282in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{1.839882in}}%
\pgfpathlineto{\pgfqpoint{2.399913in}{1.843922in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{1.864630in}}%
\pgfpathlineto{\pgfqpoint{2.408086in}{1.860141in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{1.873762in}}%
\pgfpathlineto{\pgfqpoint{2.416259in}{1.878295in}}%
\pgfpathlineto{\pgfqpoint{2.424431in}{1.844424in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{1.856490in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{1.855901in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{1.847387in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{1.841702in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{1.842553in}}%
\pgfpathlineto{\pgfqpoint{2.448949in}{1.856216in}}%
\pgfpathlineto{\pgfqpoint{2.453035in}{1.862573in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{1.874928in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.868591in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{1.873875in}}%
\pgfpathlineto{\pgfqpoint{2.473467in}{1.857326in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{1.851679in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{1.868805in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{1.848934in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{1.840259in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.837431in}}%
\pgfpathlineto{\pgfqpoint{2.497985in}{1.839929in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{1.825266in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{1.831507in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{1.830707in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{1.845747in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{1.842938in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{1.853058in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{1.847125in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{1.861549in}}%
\pgfpathlineto{\pgfqpoint{2.551107in}{1.815211in}}%
\pgfpathlineto{\pgfqpoint{2.555193in}{1.794264in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{1.800593in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{1.794186in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{1.750097in}}%
\pgfpathlineto{\pgfqpoint{2.575624in}{1.757494in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{1.733463in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{1.735013in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{1.706571in}}%
\pgfpathlineto{\pgfqpoint{2.591970in}{1.706457in}}%
\pgfpathlineto{\pgfqpoint{2.596056in}{1.720327in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{1.678314in}}%
\pgfpathlineto{\pgfqpoint{2.608315in}{1.692771in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{1.676854in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{1.684500in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{1.671792in}}%
\pgfpathlineto{\pgfqpoint{2.628746in}{1.671265in}}%
\pgfpathlineto{\pgfqpoint{2.632833in}{1.639134in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{1.626264in}}%
\pgfpathlineto{\pgfqpoint{2.645092in}{1.609284in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{1.596563in}}%
\pgfpathlineto{\pgfqpoint{2.653264in}{1.593102in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.584266in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{1.593065in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{1.596434in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{1.589681in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{1.575647in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{1.576839in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{1.593320in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{1.584970in}}%
\pgfpathlineto{\pgfqpoint{2.690041in}{1.606215in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{1.584638in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{1.588096in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{1.580725in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{1.601892in}}%
\pgfpathlineto{\pgfqpoint{2.710472in}{1.583670in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{1.559197in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.591903in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.559853in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{1.533817in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{1.528636in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.550989in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.536130in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{1.507308in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{1.498324in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{1.466521in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{1.481767in}}%
\pgfpathlineto{\pgfqpoint{2.775853in}{1.470152in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{1.491535in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.496983in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{1.508981in}}%
\pgfpathlineto{\pgfqpoint{2.792198in}{1.533700in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{1.551146in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{1.549076in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{1.544331in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{1.574847in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.552616in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{1.551600in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.554426in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{1.546502in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{1.557570in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{1.575668in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{1.558827in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{1.572923in}}%
\pgfpathlineto{\pgfqpoint{2.857579in}{1.550013in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{1.525900in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{1.532315in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.524862in}}%
\pgfpathlineto{\pgfqpoint{2.878011in}{1.530981in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{1.522782in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{1.508689in}}%
\pgfpathlineto{\pgfqpoint{2.890270in}{1.486639in}}%
\pgfpathlineto{\pgfqpoint{2.898442in}{1.479474in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{1.486553in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{1.488101in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{1.490977in}}%
\pgfpathlineto{\pgfqpoint{2.914788in}{1.491413in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{1.516928in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{1.518110in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{1.514922in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{1.521164in}}%
\pgfpathlineto{\pgfqpoint{2.935219in}{1.498229in}}%
\pgfpathlineto{\pgfqpoint{2.939305in}{1.491768in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{1.489119in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.466546in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.482254in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{1.448306in}}%
\pgfpathlineto{\pgfqpoint{2.963823in}{1.437588in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{1.438488in}}%
\pgfpathlineto{\pgfqpoint{2.971996in}{1.458801in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{1.485762in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{1.490973in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.490763in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{1.492291in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{1.492042in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{1.517872in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{1.521632in}}%
\pgfpathlineto{\pgfqpoint{3.004686in}{1.522988in}}%
\pgfpathlineto{\pgfqpoint{3.012859in}{1.542986in}}%
\pgfpathlineto{\pgfqpoint{3.016945in}{1.528825in}}%
\pgfpathlineto{\pgfqpoint{3.021032in}{1.529455in}}%
\pgfpathlineto{\pgfqpoint{3.025118in}{1.543150in}}%
\pgfpathlineto{\pgfqpoint{3.029204in}{1.532216in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{1.548812in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{1.542821in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{1.550597in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{1.542394in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{1.545093in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{1.537628in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{1.536472in}}%
\pgfpathlineto{\pgfqpoint{3.061895in}{1.544947in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{1.557585in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{1.559062in}}%
\pgfpathlineto{\pgfqpoint{3.074153in}{1.562251in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{1.542072in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{1.565150in}}%
\pgfpathlineto{\pgfqpoint{3.086412in}{1.579942in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{1.572142in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{1.572416in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.579030in}}%
\pgfpathlineto{\pgfqpoint{3.102758in}{1.539630in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{1.536334in}}%
\pgfpathlineto{\pgfqpoint{3.115017in}{1.525671in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{1.512941in}}%
\pgfpathlineto{\pgfqpoint{3.127275in}{1.529165in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{1.542266in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{1.530573in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.514116in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{1.530772in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{1.523844in}}%
\pgfpathlineto{\pgfqpoint{3.151793in}{1.521938in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{1.516331in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{1.484707in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{1.481741in}}%
\pgfpathlineto{\pgfqpoint{3.172225in}{1.491971in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{1.486845in}}%
\pgfpathlineto{\pgfqpoint{3.180397in}{1.486669in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{1.482008in}}%
\pgfpathlineto{\pgfqpoint{3.188570in}{1.490892in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{1.510604in}}%
\pgfpathlineto{\pgfqpoint{3.196743in}{1.517832in}}%
\pgfpathlineto{\pgfqpoint{3.200829in}{1.545361in}}%
\pgfpathlineto{\pgfqpoint{3.204915in}{1.527708in}}%
\pgfpathlineto{\pgfqpoint{3.209002in}{1.530050in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{1.533957in}}%
\pgfpathlineto{\pgfqpoint{3.217174in}{1.523832in}}%
\pgfpathlineto{\pgfqpoint{3.221260in}{1.530046in}}%
\pgfpathlineto{\pgfqpoint{3.225347in}{1.522841in}}%
\pgfpathlineto{\pgfqpoint{3.229433in}{1.534240in}}%
\pgfpathlineto{\pgfqpoint{3.233519in}{1.550143in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{1.548882in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{1.578342in}}%
\pgfpathlineto{\pgfqpoint{3.245778in}{1.550981in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{1.582247in}}%
\pgfpathlineto{\pgfqpoint{3.258037in}{1.595730in}}%
\pgfpathlineto{\pgfqpoint{3.262123in}{1.621031in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{1.616019in}}%
\pgfpathlineto{\pgfqpoint{3.270296in}{1.608475in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{1.634637in}}%
\pgfpathlineto{\pgfqpoint{3.282555in}{1.626046in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{1.647138in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{1.642207in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{1.650157in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.641761in}}%
\pgfpathlineto{\pgfqpoint{3.302987in}{1.672094in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{1.693616in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{1.678532in}}%
\pgfpathlineto{\pgfqpoint{3.315245in}{1.671546in}}%
\pgfpathlineto{\pgfqpoint{3.319332in}{1.676449in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{1.658412in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{1.652424in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{1.648836in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{1.671663in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{1.664973in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{1.686271in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{1.669771in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{1.667270in}}%
\pgfpathlineto{\pgfqpoint{3.360195in}{1.666335in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{1.644702in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{1.636326in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{1.623773in}}%
\pgfpathlineto{\pgfqpoint{3.376540in}{1.618137in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{1.623058in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{1.603476in}}%
\pgfpathlineto{\pgfqpoint{3.388799in}{1.612869in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{1.599577in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{1.617265in}}%
\pgfpathlineto{\pgfqpoint{3.401058in}{1.615391in}}%
\pgfpathlineto{\pgfqpoint{3.405144in}{1.627751in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{1.612445in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{1.607387in}}%
\pgfpathlineto{\pgfqpoint{3.417403in}{1.628866in}}%
\pgfpathlineto{\pgfqpoint{3.421489in}{1.634000in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.661569in}}%
\pgfpathlineto{\pgfqpoint{3.429662in}{1.647838in}}%
\pgfpathlineto{\pgfqpoint{3.433748in}{1.646428in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{1.648606in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{1.645760in}}%
\pgfpathlineto{\pgfqpoint{3.450093in}{1.660241in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{1.662924in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{1.681764in}}%
\pgfpathlineto{\pgfqpoint{3.462352in}{1.686330in}}%
\pgfpathlineto{\pgfqpoint{3.466439in}{1.702353in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{1.671262in}}%
\pgfpathlineto{\pgfqpoint{3.478698in}{1.671961in}}%
\pgfpathlineto{\pgfqpoint{3.482784in}{1.671207in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{1.711441in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{1.695567in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{1.718332in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{1.712452in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{1.710407in}}%
\pgfpathlineto{\pgfqpoint{3.511388in}{1.723389in}}%
\pgfpathlineto{\pgfqpoint{3.515474in}{1.754111in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{1.746305in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{1.750717in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{1.735987in}}%
\pgfpathlineto{\pgfqpoint{3.531820in}{1.753737in}}%
\pgfpathlineto{\pgfqpoint{3.535906in}{1.752498in}}%
\pgfpathlineto{\pgfqpoint{3.544078in}{1.772253in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{1.781859in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{1.813692in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{1.793344in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{1.792516in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{1.777698in}}%
\pgfpathlineto{\pgfqpoint{3.572683in}{1.768790in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{1.793097in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{1.788997in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{1.824740in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.794779in}}%
\pgfpathlineto{\pgfqpoint{3.597200in}{1.792098in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{1.776967in}}%
\pgfpathlineto{\pgfqpoint{3.605373in}{1.754231in}}%
\pgfpathlineto{\pgfqpoint{3.609459in}{1.741173in}}%
\pgfpathlineto{\pgfqpoint{3.613546in}{1.764262in}}%
\pgfpathlineto{\pgfqpoint{3.617632in}{1.769073in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{1.775185in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{1.759670in}}%
\pgfpathlineto{\pgfqpoint{3.633977in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.638063in}{1.735939in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{1.726586in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{1.729122in}}%
\pgfpathlineto{\pgfqpoint{3.650322in}{1.736600in}}%
\pgfpathlineto{\pgfqpoint{3.654409in}{1.732431in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{1.754144in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{1.768388in}}%
\pgfpathlineto{\pgfqpoint{3.670754in}{1.754992in}}%
\pgfpathlineto{\pgfqpoint{3.674840in}{1.746437in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{1.746011in}}%
\pgfpathlineto{\pgfqpoint{3.683013in}{1.710798in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{1.706930in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{1.686119in}}%
\pgfpathlineto{\pgfqpoint{3.699358in}{1.701960in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{1.714643in}}%
\pgfpathlineto{\pgfqpoint{3.711617in}{1.711089in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{1.700198in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{1.658895in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{1.662942in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{1.691549in}}%
\pgfpathlineto{\pgfqpoint{3.732048in}{1.701515in}}%
\pgfpathlineto{\pgfqpoint{3.736135in}{1.696911in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{1.679510in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{1.685773in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{1.659063in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{1.665486in}}%
\pgfpathlineto{\pgfqpoint{3.756566in}{1.675791in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{1.658738in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{1.653148in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{1.652384in}}%
\pgfpathlineto{\pgfqpoint{3.772911in}{1.631919in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{1.670640in}}%
\pgfpathlineto{\pgfqpoint{3.785170in}{1.674143in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{1.659248in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{1.654824in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{1.631248in}}%
\pgfpathlineto{\pgfqpoint{3.805602in}{1.625792in}}%
\pgfpathlineto{\pgfqpoint{3.809688in}{1.642214in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{1.651898in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{1.655130in}}%
\pgfpathlineto{\pgfqpoint{3.821947in}{1.646912in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{1.627625in}}%
\pgfpathlineto{\pgfqpoint{3.830120in}{1.645068in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{1.646217in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{1.646060in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{1.667108in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{1.671526in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{1.669283in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{1.683474in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{1.662539in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{1.676438in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{1.672672in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{1.689458in}}%
\pgfpathlineto{\pgfqpoint{3.875069in}{1.688375in}}%
\pgfpathlineto{\pgfqpoint{3.883242in}{1.653787in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{1.643340in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{1.646012in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{1.654656in}}%
\pgfpathlineto{\pgfqpoint{3.899587in}{1.645719in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{1.686564in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{1.680434in}}%
\pgfpathlineto{\pgfqpoint{3.911846in}{1.662000in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{1.660845in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{1.653010in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{1.664744in}}%
\pgfpathlineto{\pgfqpoint{3.928191in}{1.658251in}}%
\pgfpathlineto{\pgfqpoint{3.932277in}{1.646494in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{1.641089in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{1.630215in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{1.580729in}}%
\pgfpathlineto{\pgfqpoint{3.956795in}{1.553400in}}%
\pgfpathlineto{\pgfqpoint{3.964968in}{1.555167in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{1.536388in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{1.559432in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{1.536182in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.536363in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.550244in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{1.526772in}}%
\pgfpathlineto{\pgfqpoint{3.997658in}{1.527528in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{1.508504in}}%
\pgfpathlineto{\pgfqpoint{4.005831in}{1.504097in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.502989in}}%
\pgfpathlineto{\pgfqpoint{4.014003in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{4.018090in}{1.523067in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{1.521692in}}%
\pgfpathlineto{\pgfqpoint{4.026262in}{1.524597in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{1.495075in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{1.509051in}}%
\pgfpathlineto{\pgfqpoint{4.042608in}{1.529538in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{1.541813in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{1.545331in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{1.544339in}}%
\pgfpathlineto{\pgfqpoint{4.058953in}{1.541247in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{1.564058in}}%
\pgfpathlineto{\pgfqpoint{4.067125in}{1.574254in}}%
\pgfpathlineto{\pgfqpoint{4.071212in}{1.588528in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{1.590787in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{1.584049in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{1.564724in}}%
\pgfpathlineto{\pgfqpoint{4.087557in}{1.564679in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{1.553881in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{1.564807in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{1.558985in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{1.547475in}}%
\pgfpathlineto{\pgfqpoint{4.107988in}{1.569921in}}%
\pgfpathlineto{\pgfqpoint{4.112075in}{1.541771in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{1.578628in}}%
\pgfpathlineto{\pgfqpoint{4.124334in}{1.574448in}}%
\pgfpathlineto{\pgfqpoint{4.128420in}{1.583779in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{1.588073in}}%
\pgfpathlineto{\pgfqpoint{4.136593in}{1.587255in}}%
\pgfpathlineto{\pgfqpoint{4.140679in}{1.567178in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{1.560355in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{1.567727in}}%
\pgfpathlineto{\pgfqpoint{4.152938in}{1.569259in}}%
\pgfpathlineto{\pgfqpoint{4.157024in}{1.576248in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{1.556313in}}%
\pgfpathlineto{\pgfqpoint{4.165197in}{1.588918in}}%
\pgfpathlineto{\pgfqpoint{4.169283in}{1.556371in}}%
\pgfpathlineto{\pgfqpoint{4.173369in}{1.553316in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{1.536089in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{1.524148in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{1.520553in}}%
\pgfpathlineto{\pgfqpoint{4.193801in}{1.510940in}}%
\pgfpathlineto{\pgfqpoint{4.197887in}{1.492120in}}%
\pgfpathlineto{\pgfqpoint{4.201973in}{1.492650in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{1.454271in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{1.449365in}}%
\pgfpathlineto{\pgfqpoint{4.214232in}{1.459873in}}%
\pgfpathlineto{\pgfqpoint{4.218319in}{1.452455in}}%
\pgfpathlineto{\pgfqpoint{4.226491in}{1.477296in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{1.469459in}}%
\pgfpathlineto{\pgfqpoint{4.234664in}{1.469290in}}%
\pgfpathlineto{\pgfqpoint{4.238750in}{1.447713in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{1.435658in}}%
\pgfpathlineto{\pgfqpoint{4.246923in}{1.445710in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{1.422201in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{1.452394in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{1.438118in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{1.462876in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{1.463769in}}%
\pgfpathlineto{\pgfqpoint{4.271441in}{1.460287in}}%
\pgfpathlineto{\pgfqpoint{4.275527in}{1.453229in}}%
\pgfpathlineto{\pgfqpoint{4.279613in}{1.485033in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{1.500620in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{1.488080in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{1.468512in}}%
\pgfpathlineto{\pgfqpoint{4.300045in}{1.507796in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{1.505588in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{1.486997in}}%
\pgfpathlineto{\pgfqpoint{4.312304in}{1.501430in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{1.507365in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{1.515690in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{1.542589in}}%
\pgfpathlineto{\pgfqpoint{4.332735in}{1.568652in}}%
\pgfpathlineto{\pgfqpoint{4.336821in}{1.570242in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{1.562268in}}%
\pgfpathlineto{\pgfqpoint{4.344994in}{1.589395in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{1.585463in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{1.590246in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{4.361339in}{1.609321in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{1.620151in}}%
\pgfpathlineto{\pgfqpoint{4.369512in}{1.612589in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{1.628650in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{1.651937in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{1.649648in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{1.664218in}}%
\pgfpathlineto{\pgfqpoint{4.389943in}{1.703568in}}%
\pgfpathlineto{\pgfqpoint{4.394030in}{1.719898in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.724295in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{1.719490in}}%
\pgfpathlineto{\pgfqpoint{4.406289in}{1.745092in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{1.711227in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{1.734081in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{1.740335in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{1.759488in}}%
\pgfpathlineto{\pgfqpoint{4.438979in}{1.817027in}}%
\pgfpathlineto{\pgfqpoint{4.443065in}{1.816588in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{1.828139in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{1.810823in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.800609in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{1.820283in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{1.798137in}}%
\pgfpathlineto{\pgfqpoint{4.475756in}{1.771041in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{1.740151in}}%
\pgfpathlineto{\pgfqpoint{4.483928in}{1.741440in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{1.722757in}}%
\pgfpathlineto{\pgfqpoint{4.492101in}{1.717368in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{1.751766in}}%
\pgfpathlineto{\pgfqpoint{4.504360in}{1.745535in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{1.742816in}}%
\pgfpathlineto{\pgfqpoint{4.512533in}{1.742459in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{1.759097in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{1.780465in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{1.766010in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{1.758592in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{1.759222in}}%
\pgfpathlineto{\pgfqpoint{4.537050in}{1.754093in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{1.747163in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.736198in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{1.733687in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{1.749669in}}%
\pgfpathlineto{\pgfqpoint{4.557482in}{1.730686in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{1.761036in}}%
\pgfpathlineto{\pgfqpoint{4.565654in}{1.775000in}}%
\pgfpathlineto{\pgfqpoint{4.573827in}{1.765787in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{1.798733in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{1.784737in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{1.779237in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{1.784114in}}%
\pgfpathlineto{\pgfqpoint{4.594259in}{1.793483in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{1.788110in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{1.779774in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{1.783772in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{1.784089in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{1.802863in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{1.805459in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{1.815271in}}%
\pgfpathlineto{\pgfqpoint{4.631035in}{1.837513in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{1.842215in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{1.852351in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{1.865641in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{1.850749in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{1.892791in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{1.913813in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{1.912100in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{1.917248in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{1.919509in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{1.913669in}}%
\pgfpathlineto{\pgfqpoint{4.692330in}{1.912376in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{1.917856in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{1.938753in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{1.932885in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{1.952880in}}%
\pgfpathlineto{\pgfqpoint{4.712761in}{1.933705in}}%
\pgfpathlineto{\pgfqpoint{4.716848in}{1.943195in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{1.945528in}}%
\pgfpathlineto{\pgfqpoint{4.725020in}{1.946287in}}%
\pgfpathlineto{\pgfqpoint{4.729107in}{1.922109in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{1.907210in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{1.910140in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{1.893323in}}%
\pgfpathlineto{\pgfqpoint{4.745452in}{1.892804in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{1.859774in}}%
\pgfpathlineto{\pgfqpoint{4.753624in}{1.861054in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{1.885528in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{1.909474in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{1.903423in}}%
\pgfpathlineto{\pgfqpoint{4.774056in}{1.905179in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{1.905875in}}%
\pgfpathlineto{\pgfqpoint{4.786315in}{1.914558in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.914068in}}%
\pgfpathlineto{\pgfqpoint{4.794487in}{1.897134in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{1.911469in}}%
\pgfpathlineto{\pgfqpoint{4.802660in}{1.896337in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{1.894004in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.893970in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{1.884744in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{1.884242in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{1.879032in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{1.883989in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{1.874475in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{1.875647in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{1.865277in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{1.868431in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{1.866043in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{1.856384in}}%
\pgfpathlineto{\pgfqpoint{4.855782in}{1.840516in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{1.835926in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.837729in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{1.777784in}}%
\pgfpathlineto{\pgfqpoint{4.876214in}{1.730414in}}%
\pgfpathlineto{\pgfqpoint{4.880300in}{1.720275in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{1.700435in}}%
\pgfpathlineto{\pgfqpoint{4.888472in}{1.700965in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{1.685011in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{1.682699in}}%
\pgfpathlineto{\pgfqpoint{4.904818in}{1.688913in}}%
\pgfpathlineto{\pgfqpoint{4.908904in}{1.700691in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{1.685542in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{1.677677in}}%
\pgfpathlineto{\pgfqpoint{4.921163in}{1.663404in}}%
\pgfpathlineto{\pgfqpoint{4.929336in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{1.649561in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{1.626636in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{1.631042in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{1.631055in}}%
\pgfpathlineto{\pgfqpoint{4.949767in}{1.649668in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{1.653322in}}%
\pgfpathlineto{\pgfqpoint{4.957940in}{1.632623in}}%
\pgfpathlineto{\pgfqpoint{4.962026in}{1.640189in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{1.619248in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{1.639702in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{1.651373in}}%
\pgfpathlineto{\pgfqpoint{4.978371in}{1.645982in}}%
\pgfpathlineto{\pgfqpoint{4.982457in}{1.657788in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{1.641661in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{1.647261in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{1.622857in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{1.644598in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{1.634556in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{1.651293in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{1.639465in}}%
\pgfpathlineto{\pgfqpoint{5.023321in}{1.637951in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{1.618024in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{1.612504in}}%
\pgfpathlineto{\pgfqpoint{5.039666in}{1.611471in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{1.620950in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{1.629171in}}%
\pgfpathlineto{\pgfqpoint{5.056011in}{1.654585in}}%
\pgfpathlineto{\pgfqpoint{5.060097in}{1.645225in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{1.625482in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.586527in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.584555in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{1.586217in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{1.576845in}}%
\pgfpathlineto{\pgfqpoint{5.092788in}{1.582346in}}%
\pgfpathlineto{\pgfqpoint{5.096874in}{1.598492in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{1.596306in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{1.619043in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{1.595159in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{1.621317in}}%
\pgfpathlineto{\pgfqpoint{5.121392in}{1.638995in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.643494in}}%
\pgfpathlineto{\pgfqpoint{5.129564in}{1.616250in}}%
\pgfpathlineto{\pgfqpoint{5.133651in}{1.597457in}}%
\pgfpathlineto{\pgfqpoint{5.137737in}{1.605105in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{1.585595in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{1.577418in}}%
\pgfpathlineto{\pgfqpoint{5.154082in}{1.598883in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{1.597995in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{1.595591in}}%
\pgfpathlineto{\pgfqpoint{5.166341in}{1.596233in}}%
\pgfpathlineto{\pgfqpoint{5.170427in}{1.575194in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{1.593286in}}%
\pgfpathlineto{\pgfqpoint{5.178600in}{1.593593in}}%
\pgfpathlineto{\pgfqpoint{5.182686in}{1.602408in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{1.587771in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{1.547839in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{1.530192in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{1.514470in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{1.515406in}}%
\pgfpathlineto{\pgfqpoint{5.215377in}{1.519767in}}%
\pgfpathlineto{\pgfqpoint{5.219463in}{1.507846in}}%
\pgfpathlineto{\pgfqpoint{5.223549in}{1.510491in}}%
\pgfpathlineto{\pgfqpoint{5.227636in}{1.526795in}}%
\pgfpathlineto{\pgfqpoint{5.231722in}{1.519136in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{1.501491in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{1.502705in}}%
\pgfpathlineto{\pgfqpoint{5.243981in}{1.506149in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{1.494255in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{1.502610in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{1.500561in}}%
\pgfpathlineto{\pgfqpoint{5.260326in}{1.518663in}}%
\pgfpathlineto{\pgfqpoint{5.264412in}{1.529066in}}%
\pgfpathlineto{\pgfqpoint{5.268499in}{1.527675in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{1.533008in}}%
\pgfpathlineto{\pgfqpoint{5.276671in}{1.533950in}}%
\pgfpathlineto{\pgfqpoint{5.280758in}{1.525417in}}%
\pgfpathlineto{\pgfqpoint{5.284844in}{1.526363in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{1.514392in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{1.506230in}}%
\pgfpathlineto{\pgfqpoint{5.305275in}{1.527065in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{1.511998in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{1.536568in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{1.526201in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{1.516228in}}%
\pgfpathlineto{\pgfqpoint{5.329793in}{1.480962in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{1.472563in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{1.442937in}}%
\pgfpathlineto{\pgfqpoint{5.346139in}{1.448204in}}%
\pgfpathlineto{\pgfqpoint{5.350225in}{1.472360in}}%
\pgfpathlineto{\pgfqpoint{5.354311in}{1.460525in}}%
\pgfpathlineto{\pgfqpoint{5.358397in}{1.453772in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.457100in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{1.474880in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{1.469624in}}%
\pgfpathlineto{\pgfqpoint{5.382915in}{1.455681in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{1.460328in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{1.438378in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{1.446868in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{1.441798in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{1.440907in}}%
\pgfpathlineto{\pgfqpoint{5.407433in}{1.458283in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{1.454840in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{1.456136in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{1.463174in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{1.478808in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{1.487053in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{1.491275in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{1.484905in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{1.484161in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{1.480454in}}%
\pgfpathlineto{\pgfqpoint{5.448296in}{1.488254in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{1.483890in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{1.468595in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{1.466303in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{1.465934in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{1.479172in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{1.464497in}}%
\pgfpathlineto{\pgfqpoint{5.476900in}{1.470917in}}%
\pgfpathlineto{\pgfqpoint{5.485073in}{1.455848in}}%
\pgfpathlineto{\pgfqpoint{5.489159in}{1.469631in}}%
\pgfpathlineto{\pgfqpoint{5.497332in}{1.514244in}}%
\pgfpathlineto{\pgfqpoint{5.501418in}{1.487700in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{1.524684in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{1.534884in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{1.557632in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{1.558424in}}%
\pgfpathlineto{\pgfqpoint{5.521850in}{1.554212in}}%
\pgfpathlineto{\pgfqpoint{5.525936in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{5.530022in}{1.564299in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{1.553617in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{1.565308in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{1.580627in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{1.578782in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{1.568727in}}%
\pgfpathlineto{\pgfqpoint{5.554540in}{1.565009in}}%
\pgfpathlineto{\pgfqpoint{5.558626in}{1.550197in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{1.561915in}}%
\pgfpathlineto{\pgfqpoint{5.570885in}{1.570186in}}%
\pgfpathlineto{\pgfqpoint{5.574972in}{1.569579in}}%
\pgfpathlineto{\pgfqpoint{5.579058in}{1.579533in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{1.579885in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{1.599272in}}%
\pgfpathlineto{\pgfqpoint{5.591317in}{1.602701in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.614838in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{1.602531in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{1.595314in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{1.577529in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{1.564934in}}%
\pgfpathlineto{\pgfqpoint{5.615835in}{1.590108in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{1.588231in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{1.589599in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{1.583987in}}%
\pgfpathlineto{\pgfqpoint{5.632180in}{1.580451in}}%
\pgfpathlineto{\pgfqpoint{5.636266in}{1.575156in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{1.592358in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{1.578131in}}%
\pgfpathlineto{\pgfqpoint{5.652611in}{1.543890in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{1.535127in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{1.538973in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{1.557699in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{1.522191in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{1.495484in}}%
\pgfpathlineto{\pgfqpoint{5.681215in}{1.488318in}}%
\pgfpathlineto{\pgfqpoint{5.685302in}{1.459451in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{1.462394in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{1.492289in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{1.473104in}}%
\pgfpathlineto{\pgfqpoint{5.705733in}{1.472199in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{1.482202in}}%
\pgfpathlineto{\pgfqpoint{5.713906in}{1.464852in}}%
\pgfpathlineto{\pgfqpoint{5.717992in}{1.484303in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{1.486584in}}%
\pgfpathlineto{\pgfqpoint{5.726165in}{1.487502in}}%
\pgfpathlineto{\pgfqpoint{5.730251in}{1.485604in}}%
\pgfpathlineto{\pgfqpoint{5.738424in}{1.488675in}}%
\pgfpathlineto{\pgfqpoint{5.742510in}{1.484718in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{1.502800in}}%
\pgfpathlineto{\pgfqpoint{5.750683in}{1.514475in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{1.485543in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{1.508870in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.510968in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{1.516546in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{1.500904in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{1.492722in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{1.503030in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{1.486934in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{1.491509in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{1.466253in}}%
\pgfpathlineto{\pgfqpoint{5.795632in}{1.470371in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{1.460957in}}%
\pgfpathlineto{\pgfqpoint{5.803805in}{1.460488in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{1.443657in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{1.437878in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{1.456485in}}%
\pgfpathlineto{\pgfqpoint{5.820150in}{1.434922in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{1.423406in}}%
\pgfpathlineto{\pgfqpoint{5.828322in}{1.438726in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{1.403566in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{1.408167in}}%
\pgfpathlineto{\pgfqpoint{5.848754in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.852840in}{1.401276in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{1.401840in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{1.421844in}}%
\pgfpathlineto{\pgfqpoint{5.869185in}{1.413331in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{1.415366in}}%
\pgfpathlineto{\pgfqpoint{5.877358in}{1.428811in}}%
\pgfpathlineto{\pgfqpoint{5.881444in}{1.411110in}}%
\pgfpathlineto{\pgfqpoint{5.885531in}{1.424663in}}%
\pgfpathlineto{\pgfqpoint{5.889617in}{1.393060in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{1.386174in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{1.388338in}}%
\pgfpathlineto{\pgfqpoint{5.901876in}{1.398090in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{1.390301in}}%
\pgfpathlineto{\pgfqpoint{5.910048in}{1.415328in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{1.413997in}}%
\pgfpathlineto{\pgfqpoint{5.918221in}{1.421631in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{1.436860in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{1.445776in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{1.467542in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{1.456745in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.469995in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.469995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.029823in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{2.018103in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{2.003574in}}%
\pgfpathlineto{\pgfqpoint{0.851204in}{2.005141in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{1.978470in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{1.974748in}}%
\pgfpathlineto{\pgfqpoint{0.867549in}{1.980027in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{1.988996in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{1.989638in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{1.963901in}}%
\pgfpathlineto{\pgfqpoint{0.887981in}{1.965976in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.977926in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{1.975965in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{1.953869in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{1.942338in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{1.941735in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{1.957202in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{1.951205in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{1.955600in}}%
\pgfpathlineto{\pgfqpoint{0.932930in}{1.952023in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{1.952360in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{1.959585in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{1.927348in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{1.920952in}}%
\pgfpathlineto{\pgfqpoint{0.957448in}{1.921831in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{1.944744in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{1.948404in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{1.942227in}}%
\pgfpathlineto{\pgfqpoint{0.973793in}{1.945243in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{1.930346in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{1.897898in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{1.881483in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{1.877756in}}%
\pgfpathlineto{\pgfqpoint{1.002397in}{1.876455in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.854169in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{1.844816in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{1.829756in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{1.790676in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{1.805227in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{1.800669in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.792456in}}%
\pgfpathlineto{\pgfqpoint{1.055519in}{1.821233in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.826988in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{1.830613in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{1.832178in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{1.839598in}}%
\pgfpathlineto{\pgfqpoint{1.080037in}{1.851904in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{1.855459in}}%
\pgfpathlineto{\pgfqpoint{1.088210in}{1.848101in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{1.824134in}}%
\pgfpathlineto{\pgfqpoint{1.100469in}{1.817356in}}%
\pgfpathlineto{\pgfqpoint{1.104555in}{1.807629in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{1.742484in}}%
\pgfpathlineto{\pgfqpoint{1.120900in}{1.712780in}}%
\pgfpathlineto{\pgfqpoint{1.141332in}{1.778783in}}%
\pgfpathlineto{\pgfqpoint{1.145418in}{1.769631in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{1.710922in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{1.705648in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{1.713990in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.716271in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{1.706983in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{1.694386in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{1.700321in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{1.708635in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.704610in}}%
\pgfpathlineto{\pgfqpoint{1.198540in}{1.708203in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{1.707709in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{1.702188in}}%
\pgfpathlineto{\pgfqpoint{1.210799in}{1.711394in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{1.714550in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{1.705835in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{1.700933in}}%
\pgfpathlineto{\pgfqpoint{1.231230in}{1.691956in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{1.696833in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{1.720325in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{1.751868in}}%
\pgfpathlineto{\pgfqpoint{1.251662in}{1.752345in}}%
\pgfpathlineto{\pgfqpoint{1.255748in}{1.754846in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{1.747860in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{1.737837in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{1.743689in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{1.747308in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{1.735918in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{1.716339in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{1.694245in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{1.695047in}}%
\pgfpathlineto{\pgfqpoint{1.296611in}{1.711544in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{1.719593in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{1.734879in}}%
\pgfpathlineto{\pgfqpoint{1.308870in}{1.759503in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.776023in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{1.794946in}}%
\pgfpathlineto{\pgfqpoint{1.325215in}{1.814822in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{1.811460in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.792327in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{1.770053in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{1.753349in}}%
\pgfpathlineto{\pgfqpoint{1.349733in}{1.743497in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{1.742532in}}%
\pgfpathlineto{\pgfqpoint{1.357906in}{1.724816in}}%
\pgfpathlineto{\pgfqpoint{1.366078in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{1.695343in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{1.717228in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{1.729010in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.733315in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{1.765210in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{1.754908in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{1.752982in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{1.752797in}}%
\pgfpathlineto{\pgfqpoint{1.406941in}{1.756999in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{1.779800in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{1.784213in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{1.775087in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.772388in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{1.774030in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{1.788206in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{1.785875in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{1.779677in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{1.789506in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{1.777676in}}%
\pgfpathlineto{\pgfqpoint{1.455977in}{1.757902in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{1.748230in}}%
\pgfpathlineto{\pgfqpoint{1.464150in}{1.742662in}}%
\pgfpathlineto{\pgfqpoint{1.468236in}{1.742723in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{1.760311in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{1.770130in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{1.770557in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{1.773982in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{1.793322in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{1.823188in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{1.830457in}}%
\pgfpathlineto{\pgfqpoint{1.500926in}{1.822395in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{1.802040in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{1.803579in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{1.816617in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{1.847454in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{1.860849in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{1.858506in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{1.886532in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{1.883638in}}%
\pgfpathlineto{\pgfqpoint{1.545876in}{1.875204in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{1.850189in}}%
\pgfpathlineto{\pgfqpoint{1.558135in}{1.833302in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{1.790600in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{1.781821in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{1.779192in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{1.834997in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{1.836823in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{1.836089in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{1.825391in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{1.805502in}}%
\pgfpathlineto{\pgfqpoint{1.615343in}{1.802585in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{1.795381in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{1.785611in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{1.759855in}}%
\pgfpathlineto{\pgfqpoint{1.631688in}{1.752791in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{1.777286in}}%
\pgfpathlineto{\pgfqpoint{1.652120in}{1.790214in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{1.812447in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{1.817171in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{1.805803in}}%
\pgfpathlineto{\pgfqpoint{1.668465in}{1.781620in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{1.776920in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{1.783324in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{1.794424in}}%
\pgfpathlineto{\pgfqpoint{1.688896in}{1.788316in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{1.815405in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{1.796140in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{1.795768in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.802183in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{1.808019in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{1.809183in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{1.839769in}}%
\pgfpathlineto{\pgfqpoint{1.742018in}{1.842282in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.846352in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{1.834208in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{1.837436in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{1.832412in}}%
\pgfpathlineto{\pgfqpoint{1.762450in}{1.830407in}}%
\pgfpathlineto{\pgfqpoint{1.766536in}{1.823012in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.809995in}}%
\pgfpathlineto{\pgfqpoint{1.774709in}{1.814698in}}%
\pgfpathlineto{\pgfqpoint{1.778795in}{1.824152in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{1.827675in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{1.820090in}}%
\pgfpathlineto{\pgfqpoint{1.791054in}{1.808469in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{1.843352in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{1.854004in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{1.875287in}}%
\pgfpathlineto{\pgfqpoint{1.811486in}{1.890133in}}%
\pgfpathlineto{\pgfqpoint{1.815572in}{1.898095in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{1.909548in}}%
\pgfpathlineto{\pgfqpoint{1.823744in}{1.903497in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.875447in}}%
\pgfpathlineto{\pgfqpoint{1.836003in}{1.866109in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.869328in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{1.897676in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{1.892156in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{1.881134in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{1.886933in}}%
\pgfpathlineto{\pgfqpoint{1.868694in}{1.878081in}}%
\pgfpathlineto{\pgfqpoint{1.872780in}{1.866509in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{1.854783in}}%
\pgfpathlineto{\pgfqpoint{1.885039in}{1.857253in}}%
\pgfpathlineto{\pgfqpoint{1.889125in}{1.845097in}}%
\pgfpathlineto{\pgfqpoint{1.897298in}{1.855276in}}%
\pgfpathlineto{\pgfqpoint{1.905471in}{1.884592in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{1.884592in}}%
\pgfpathlineto{\pgfqpoint{1.925902in}{1.878475in}}%
\pgfpathlineto{\pgfqpoint{1.929988in}{1.866360in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{1.829212in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{1.818541in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{1.804161in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{1.803574in}}%
\pgfpathlineto{\pgfqpoint{1.954506in}{1.809964in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{1.813989in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{1.815592in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{1.825257in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{1.832012in}}%
\pgfpathlineto{\pgfqpoint{1.974938in}{1.846219in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{1.852391in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.843798in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{1.839663in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{1.801494in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{1.802433in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.793027in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{1.788721in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{1.791860in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{1.801429in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{1.793682in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{1.759309in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{1.759790in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.772666in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{1.791505in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{1.790331in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{1.791809in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{1.791631in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{1.785873in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{1.792104in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.787524in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{1.785270in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{1.791608in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{1.804848in}}%
\pgfpathlineto{\pgfqpoint{2.097527in}{1.805676in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{1.800792in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{1.800521in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{1.805580in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{1.831885in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{1.833532in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{1.850815in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{1.880937in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{1.901198in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{1.901511in}}%
\pgfpathlineto{\pgfqpoint{2.142476in}{1.909893in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{1.908881in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{1.919136in}}%
\pgfpathlineto{\pgfqpoint{2.158821in}{1.922692in}}%
\pgfpathlineto{\pgfqpoint{2.162908in}{1.930018in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{1.932826in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{1.933010in}}%
\pgfpathlineto{\pgfqpoint{2.175167in}{1.922655in}}%
\pgfpathlineto{\pgfqpoint{2.179253in}{1.901473in}}%
\pgfpathlineto{\pgfqpoint{2.183339in}{1.898560in}}%
\pgfpathlineto{\pgfqpoint{2.187425in}{1.884711in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{1.880745in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{1.878882in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{1.891880in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{1.890568in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{1.859515in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{1.839418in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{1.832620in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.845893in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{1.856882in}}%
\pgfpathlineto{\pgfqpoint{2.244634in}{1.894637in}}%
\pgfpathlineto{\pgfqpoint{2.256893in}{1.942097in}}%
\pgfpathlineto{\pgfqpoint{2.260979in}{1.947681in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.932013in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{1.855123in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{1.841561in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{1.843972in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{1.835792in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{1.823703in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{1.830233in}}%
\pgfpathlineto{\pgfqpoint{2.301842in}{1.848869in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{1.857110in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.850636in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{1.827030in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{1.820071in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{1.843649in}}%
\pgfpathlineto{\pgfqpoint{2.326360in}{1.856680in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{1.840538in}}%
\pgfpathlineto{\pgfqpoint{2.338619in}{1.837788in}}%
\pgfpathlineto{\pgfqpoint{2.346791in}{1.819997in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{1.810804in}}%
\pgfpathlineto{\pgfqpoint{2.354964in}{1.808501in}}%
\pgfpathlineto{\pgfqpoint{2.359050in}{1.822433in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{1.821232in}}%
\pgfpathlineto{\pgfqpoint{2.371309in}{1.777824in}}%
\pgfpathlineto{\pgfqpoint{2.375395in}{1.762208in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{1.766198in}}%
\pgfpathlineto{\pgfqpoint{2.383568in}{1.759679in}}%
\pgfpathlineto{\pgfqpoint{2.387654in}{1.746802in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{1.739044in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{1.722228in}}%
\pgfpathlineto{\pgfqpoint{2.399913in}{1.720704in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{1.715176in}}%
\pgfpathlineto{\pgfqpoint{2.408086in}{1.716301in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{1.714492in}}%
\pgfpathlineto{\pgfqpoint{2.416259in}{1.702138in}}%
\pgfpathlineto{\pgfqpoint{2.420345in}{1.698748in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{1.701174in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{1.698484in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{1.677351in}}%
\pgfpathlineto{\pgfqpoint{2.453035in}{1.668369in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{1.676675in}}%
\pgfpathlineto{\pgfqpoint{2.461208in}{1.679280in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{1.695096in}}%
\pgfpathlineto{\pgfqpoint{2.473467in}{1.703329in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{1.719344in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{1.728365in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{1.728292in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{1.725393in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.731825in}}%
\pgfpathlineto{\pgfqpoint{2.497985in}{1.733688in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{1.731278in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{1.724506in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{1.711928in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{1.713025in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{1.724080in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{1.721033in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{1.722042in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{1.718550in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{1.719824in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{1.738507in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.555193in}{1.699504in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{1.691525in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{1.700229in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{1.714605in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{1.733286in}}%
\pgfpathlineto{\pgfqpoint{2.575624in}{1.732609in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{1.743736in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{1.745303in}}%
\pgfpathlineto{\pgfqpoint{2.591970in}{1.744125in}}%
\pgfpathlineto{\pgfqpoint{2.596056in}{1.732814in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{1.717836in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{1.692952in}}%
\pgfpathlineto{\pgfqpoint{2.608315in}{1.681828in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{1.665153in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{1.656251in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{1.654455in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{1.650754in}}%
\pgfpathlineto{\pgfqpoint{2.628746in}{1.651882in}}%
\pgfpathlineto{\pgfqpoint{2.632833in}{1.658302in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{1.674198in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{1.680699in}}%
\pgfpathlineto{\pgfqpoint{2.645092in}{1.689360in}}%
\pgfpathlineto{\pgfqpoint{2.653264in}{1.695219in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.691240in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{1.626096in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{1.616137in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{1.618959in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{1.623196in}}%
\pgfpathlineto{\pgfqpoint{2.690041in}{1.630602in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{1.679957in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{1.674068in}}%
\pgfpathlineto{\pgfqpoint{2.710472in}{1.659046in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{1.653525in}}%
\pgfpathlineto{\pgfqpoint{2.718645in}{1.657670in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{1.651886in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{1.632441in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.617750in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{1.618105in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{1.621113in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.628586in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.625394in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{1.629098in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{1.650834in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{1.657196in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{1.661054in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.702205in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{1.692566in}}%
\pgfpathlineto{\pgfqpoint{2.792198in}{1.677349in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{1.672573in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{1.682337in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{1.686271in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{1.675478in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{1.679610in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.682502in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.689454in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{1.692616in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{1.681829in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{1.684932in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{1.691186in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{1.705992in}}%
\pgfpathlineto{\pgfqpoint{2.857579in}{1.703820in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.712087in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{1.693161in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.692420in}}%
\pgfpathlineto{\pgfqpoint{2.878011in}{1.696336in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{1.698142in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{1.702700in}}%
\pgfpathlineto{\pgfqpoint{2.894356in}{1.691623in}}%
\pgfpathlineto{\pgfqpoint{2.898442in}{1.692776in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{1.681585in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{1.688980in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{1.760216in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{1.796711in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{1.796496in}}%
\pgfpathlineto{\pgfqpoint{2.935219in}{1.779843in}}%
\pgfpathlineto{\pgfqpoint{2.939305in}{1.769654in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{1.749866in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.694665in}}%
\pgfpathlineto{\pgfqpoint{2.955651in}{1.686187in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{1.689211in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{1.684593in}}%
\pgfpathlineto{\pgfqpoint{2.971996in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{1.688280in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.716896in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{1.713288in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{1.702393in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{1.682705in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{1.678761in}}%
\pgfpathlineto{\pgfqpoint{3.004686in}{1.678535in}}%
\pgfpathlineto{\pgfqpoint{3.012859in}{1.704257in}}%
\pgfpathlineto{\pgfqpoint{3.016945in}{1.699256in}}%
\pgfpathlineto{\pgfqpoint{3.021032in}{1.688885in}}%
\pgfpathlineto{\pgfqpoint{3.025118in}{1.675467in}}%
\pgfpathlineto{\pgfqpoint{3.029204in}{1.666518in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{1.662269in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{1.637121in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{1.625173in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{1.619803in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{1.628469in}}%
\pgfpathlineto{\pgfqpoint{3.061895in}{1.612728in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{1.617965in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{1.632088in}}%
\pgfpathlineto{\pgfqpoint{3.074153in}{1.635426in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{1.615916in}}%
\pgfpathlineto{\pgfqpoint{3.086412in}{1.546483in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{1.519503in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.488311in}}%
\pgfpathlineto{\pgfqpoint{3.102758in}{1.467715in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{1.458407in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{1.476291in}}%
\pgfpathlineto{\pgfqpoint{3.115017in}{1.507128in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{1.513935in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{1.496561in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.484238in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{1.449729in}}%
\pgfpathlineto{\pgfqpoint{3.151793in}{1.441186in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{3.159966in}{1.475068in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{1.489173in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{1.510085in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{1.562056in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{1.577050in}}%
\pgfpathlineto{\pgfqpoint{3.188570in}{1.580970in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{1.577184in}}%
\pgfpathlineto{\pgfqpoint{3.196743in}{1.576689in}}%
\pgfpathlineto{\pgfqpoint{3.200829in}{1.573923in}}%
\pgfpathlineto{\pgfqpoint{3.209002in}{1.564345in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{1.549400in}}%
\pgfpathlineto{\pgfqpoint{3.217174in}{1.539137in}}%
\pgfpathlineto{\pgfqpoint{3.225347in}{1.557765in}}%
\pgfpathlineto{\pgfqpoint{3.229433in}{1.579560in}}%
\pgfpathlineto{\pgfqpoint{3.233519in}{1.594225in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{1.594491in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{1.595993in}}%
\pgfpathlineto{\pgfqpoint{3.245778in}{1.605958in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{1.608151in}}%
\pgfpathlineto{\pgfqpoint{3.258037in}{1.625228in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{1.641623in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.662252in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{1.666525in}}%
\pgfpathlineto{\pgfqpoint{3.282555in}{1.667024in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{1.674690in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{1.679991in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{3.302987in}{1.644713in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{1.651970in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{1.663405in}}%
\pgfpathlineto{\pgfqpoint{3.315245in}{1.659931in}}%
\pgfpathlineto{\pgfqpoint{3.319332in}{1.653335in}}%
\pgfpathlineto{\pgfqpoint{3.323418in}{1.662495in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{1.708666in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{1.707007in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{1.675304in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{1.664863in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{1.679140in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{1.703718in}}%
\pgfpathlineto{\pgfqpoint{3.360195in}{1.719289in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{1.724093in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{1.733307in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{1.749728in}}%
\pgfpathlineto{\pgfqpoint{3.376540in}{1.757823in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{1.743596in}}%
\pgfpathlineto{\pgfqpoint{3.388799in}{1.699892in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{1.693770in}}%
\pgfpathlineto{\pgfqpoint{3.401058in}{1.694066in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{1.631950in}}%
\pgfpathlineto{\pgfqpoint{3.417403in}{1.643732in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.684721in}}%
\pgfpathlineto{\pgfqpoint{3.429662in}{1.684881in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{1.698965in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{1.715667in}}%
\pgfpathlineto{\pgfqpoint{3.450093in}{1.717093in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{1.714331in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{1.706025in}}%
\pgfpathlineto{\pgfqpoint{3.462352in}{1.679081in}}%
\pgfpathlineto{\pgfqpoint{3.466439in}{1.661218in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{1.666670in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{1.682407in}}%
\pgfpathlineto{\pgfqpoint{3.482784in}{1.686587in}}%
\pgfpathlineto{\pgfqpoint{3.486870in}{1.698748in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{1.717268in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{1.742716in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{1.736723in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{1.721972in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{1.733982in}}%
\pgfpathlineto{\pgfqpoint{3.511388in}{1.735480in}}%
\pgfpathlineto{\pgfqpoint{3.515474in}{1.717083in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{1.691855in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{1.683811in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{1.687075in}}%
\pgfpathlineto{\pgfqpoint{3.531820in}{1.677578in}}%
\pgfpathlineto{\pgfqpoint{3.539992in}{1.649945in}}%
\pgfpathlineto{\pgfqpoint{3.544078in}{1.641568in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{1.658648in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{1.677595in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{1.688967in}}%
\pgfpathlineto{\pgfqpoint{3.572683in}{1.707095in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{1.705540in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{1.679279in}}%
\pgfpathlineto{\pgfqpoint{3.584941in}{1.680761in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.705834in}}%
\pgfpathlineto{\pgfqpoint{3.597200in}{1.697640in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{1.697042in}}%
\pgfpathlineto{\pgfqpoint{3.613546in}{1.716673in}}%
\pgfpathlineto{\pgfqpoint{3.617632in}{1.710479in}}%
\pgfpathlineto{\pgfqpoint{3.621718in}{1.709469in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{1.709620in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{1.672923in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{3.650322in}{1.662484in}}%
\pgfpathlineto{\pgfqpoint{3.658495in}{1.639034in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{1.637048in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{1.648099in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{1.649849in}}%
\pgfpathlineto{\pgfqpoint{3.683013in}{1.658942in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{1.658562in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{1.660936in}}%
\pgfpathlineto{\pgfqpoint{3.695272in}{1.664971in}}%
\pgfpathlineto{\pgfqpoint{3.699358in}{1.666712in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{1.682171in}}%
\pgfpathlineto{\pgfqpoint{3.711617in}{1.689137in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{1.716004in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{1.729952in}}%
\pgfpathlineto{\pgfqpoint{3.732048in}{1.735739in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{1.761097in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{1.775286in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{1.772769in}}%
\pgfpathlineto{\pgfqpoint{3.756566in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{1.724295in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{1.706501in}}%
\pgfpathlineto{\pgfqpoint{3.772911in}{1.705761in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{1.701613in}}%
\pgfpathlineto{\pgfqpoint{3.781084in}{1.687487in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{1.643306in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{1.591295in}}%
\pgfpathlineto{\pgfqpoint{3.805602in}{1.573415in}}%
\pgfpathlineto{\pgfqpoint{3.809688in}{1.579478in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{1.604169in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{1.615940in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{1.624713in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{1.604895in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{1.593812in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{1.549568in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{1.543069in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{1.553961in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{1.570683in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{1.565299in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{1.554213in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{1.557800in}}%
\pgfpathlineto{\pgfqpoint{3.883242in}{1.548989in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{1.535860in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{1.534058in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{1.551935in}}%
\pgfpathlineto{\pgfqpoint{3.899587in}{1.580616in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{1.590609in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{1.634641in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{1.647910in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{1.639976in}}%
\pgfpathlineto{\pgfqpoint{3.928191in}{1.621754in}}%
\pgfpathlineto{\pgfqpoint{3.932277in}{1.630986in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{1.630806in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{1.618226in}}%
\pgfpathlineto{\pgfqpoint{3.944536in}{1.624295in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{1.625966in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{1.616976in}}%
\pgfpathlineto{\pgfqpoint{3.956795in}{1.614957in}}%
\pgfpathlineto{\pgfqpoint{3.964968in}{1.577823in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{1.582686in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{1.571071in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.571526in}}%
\pgfpathlineto{\pgfqpoint{3.989486in}{1.567102in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{1.576174in}}%
\pgfpathlineto{\pgfqpoint{3.997658in}{1.579672in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{1.579719in}}%
\pgfpathlineto{\pgfqpoint{4.005831in}{1.570932in}}%
\pgfpathlineto{\pgfqpoint{4.014003in}{1.543221in}}%
\pgfpathlineto{\pgfqpoint{4.018090in}{1.536910in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{1.517282in}}%
\pgfpathlineto{\pgfqpoint{4.026262in}{1.503947in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{1.495103in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{1.499651in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{1.493572in}}%
\pgfpathlineto{\pgfqpoint{4.042608in}{1.484830in}}%
\pgfpathlineto{\pgfqpoint{4.058953in}{1.440391in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{1.436017in}}%
\pgfpathlineto{\pgfqpoint{4.067125in}{1.438984in}}%
\pgfpathlineto{\pgfqpoint{4.071212in}{1.456812in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{1.463546in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{1.440893in}}%
\pgfpathlineto{\pgfqpoint{4.087557in}{1.436803in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{1.448098in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{1.464814in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{1.473646in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{1.553135in}}%
\pgfpathlineto{\pgfqpoint{4.124334in}{1.547705in}}%
\pgfpathlineto{\pgfqpoint{4.128420in}{1.549701in}}%
\pgfpathlineto{\pgfqpoint{4.136593in}{1.519042in}}%
\pgfpathlineto{\pgfqpoint{4.140679in}{1.512736in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{1.503443in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{1.498321in}}%
\pgfpathlineto{\pgfqpoint{4.152938in}{1.504091in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{1.522549in}}%
\pgfpathlineto{\pgfqpoint{4.165197in}{1.520432in}}%
\pgfpathlineto{\pgfqpoint{4.169283in}{1.524232in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{1.553478in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{1.555585in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{1.546588in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{1.546932in}}%
\pgfpathlineto{\pgfqpoint{4.193801in}{1.563193in}}%
\pgfpathlineto{\pgfqpoint{4.197887in}{1.569412in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{1.544873in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{1.537551in}}%
\pgfpathlineto{\pgfqpoint{4.214232in}{1.541770in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{1.582531in}}%
\pgfpathlineto{\pgfqpoint{4.226491in}{1.579065in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{1.571436in}}%
\pgfpathlineto{\pgfqpoint{4.234664in}{1.576264in}}%
\pgfpathlineto{\pgfqpoint{4.238750in}{1.564180in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{1.514071in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{1.548149in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{1.547016in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{1.539252in}}%
\pgfpathlineto{\pgfqpoint{4.275527in}{1.518958in}}%
\pgfpathlineto{\pgfqpoint{4.279613in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{1.540652in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{1.545186in}}%
\pgfpathlineto{\pgfqpoint{4.295958in}{1.544907in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{1.578608in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{1.585429in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{1.566817in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{1.563642in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{1.551778in}}%
\pgfpathlineto{\pgfqpoint{4.332735in}{1.553261in}}%
\pgfpathlineto{\pgfqpoint{4.336821in}{1.549350in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{1.558812in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{1.588360in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{1.591402in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{1.591958in}}%
\pgfpathlineto{\pgfqpoint{4.361339in}{1.595065in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{1.604896in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{1.628184in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{1.658702in}}%
\pgfpathlineto{\pgfqpoint{4.389943in}{1.656268in}}%
\pgfpathlineto{\pgfqpoint{4.394030in}{1.635911in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.634053in}}%
\pgfpathlineto{\pgfqpoint{4.406289in}{1.656828in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{1.662010in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{1.670959in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{1.667447in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{1.659100in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{1.644921in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{1.639013in}}%
\pgfpathlineto{\pgfqpoint{4.434893in}{1.639024in}}%
\pgfpathlineto{\pgfqpoint{4.438979in}{1.625732in}}%
\pgfpathlineto{\pgfqpoint{4.443065in}{1.633678in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{1.646640in}}%
\pgfpathlineto{\pgfqpoint{4.451238in}{1.639651in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{1.640026in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.635105in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{1.644311in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{1.646463in}}%
\pgfpathlineto{\pgfqpoint{4.471669in}{1.631703in}}%
\pgfpathlineto{\pgfqpoint{4.475756in}{1.603444in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{1.590274in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{1.609956in}}%
\pgfpathlineto{\pgfqpoint{4.492101in}{1.615521in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{1.604767in}}%
\pgfpathlineto{\pgfqpoint{4.500274in}{1.611440in}}%
\pgfpathlineto{\pgfqpoint{4.512533in}{1.655436in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{1.650800in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{1.637871in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{1.618851in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{1.622722in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{1.643942in}}%
\pgfpathlineto{\pgfqpoint{4.537050in}{1.659128in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{1.660563in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.655828in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{1.659765in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{1.669674in}}%
\pgfpathlineto{\pgfqpoint{4.557482in}{1.659712in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{1.653577in}}%
\pgfpathlineto{\pgfqpoint{4.565654in}{1.638567in}}%
\pgfpathlineto{\pgfqpoint{4.573827in}{1.635116in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{1.645047in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{1.674832in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{1.670005in}}%
\pgfpathlineto{\pgfqpoint{4.594259in}{1.661404in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{1.645728in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{1.637306in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{1.621604in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{1.613258in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{1.610198in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{1.614708in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{1.625561in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{1.657522in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{1.662458in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{1.640115in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{1.616373in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{1.633635in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{1.637937in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{1.637800in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{1.645812in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{1.647198in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{1.653271in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{1.652316in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{1.641735in}}%
\pgfpathlineto{\pgfqpoint{4.692330in}{1.635683in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{1.631919in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{1.621600in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{1.602018in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{1.566296in}}%
\pgfpathlineto{\pgfqpoint{4.712761in}{1.548001in}}%
\pgfpathlineto{\pgfqpoint{4.716848in}{1.554905in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{1.550018in}}%
\pgfpathlineto{\pgfqpoint{4.729107in}{1.529388in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{1.527198in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{1.526980in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{1.517929in}}%
\pgfpathlineto{\pgfqpoint{4.745452in}{1.513912in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{1.525096in}}%
\pgfpathlineto{\pgfqpoint{4.753624in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{4.757711in}{1.526583in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{1.523864in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{1.515104in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{1.518669in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{1.516989in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.502979in}}%
\pgfpathlineto{\pgfqpoint{4.794487in}{1.499968in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{4.802660in}{1.494030in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{1.499884in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.503684in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{1.496089in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{1.483403in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{1.465718in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{1.460141in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{1.458477in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{1.443212in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{1.433215in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{1.415745in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{1.408397in}}%
\pgfpathlineto{\pgfqpoint{4.855782in}{1.430457in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.452079in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{1.468737in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{1.494610in}}%
\pgfpathlineto{\pgfqpoint{4.876214in}{1.493573in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{1.495674in}}%
\pgfpathlineto{\pgfqpoint{4.888472in}{1.483911in}}%
\pgfpathlineto{\pgfqpoint{4.892559in}{1.460192in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{1.455814in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{4.904818in}{1.478114in}}%
\pgfpathlineto{\pgfqpoint{4.908904in}{1.474202in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{1.467712in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{1.469497in}}%
\pgfpathlineto{\pgfqpoint{4.921163in}{1.473662in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{1.471994in}}%
\pgfpathlineto{\pgfqpoint{4.929336in}{1.467726in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{1.468528in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{1.471985in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{1.490318in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{1.470819in}}%
\pgfpathlineto{\pgfqpoint{4.957940in}{1.460019in}}%
\pgfpathlineto{\pgfqpoint{4.962026in}{1.455181in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{1.453649in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{1.447030in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{1.435849in}}%
\pgfpathlineto{\pgfqpoint{4.978371in}{1.436287in}}%
\pgfpathlineto{\pgfqpoint{4.982457in}{1.444982in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{1.448676in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{1.447734in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{1.451554in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{1.462697in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{1.474741in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{1.505769in}}%
\pgfpathlineto{\pgfqpoint{5.023321in}{1.500918in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{1.503706in}}%
\pgfpathlineto{\pgfqpoint{5.031493in}{1.521652in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{1.528766in}}%
\pgfpathlineto{\pgfqpoint{5.039666in}{1.521248in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{1.505625in}}%
\pgfpathlineto{\pgfqpoint{5.047838in}{1.484263in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{1.489105in}}%
\pgfpathlineto{\pgfqpoint{5.056011in}{1.511489in}}%
\pgfpathlineto{\pgfqpoint{5.060097in}{1.547230in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{1.564848in}}%
\pgfpathlineto{\pgfqpoint{5.068270in}{1.562852in}}%
\pgfpathlineto{\pgfqpoint{5.072356in}{1.557760in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.547576in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.540437in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{1.529758in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{1.507077in}}%
\pgfpathlineto{\pgfqpoint{5.092788in}{1.499659in}}%
\pgfpathlineto{\pgfqpoint{5.096874in}{1.494936in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{1.507826in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{1.532939in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{1.534212in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{1.539944in}}%
\pgfpathlineto{\pgfqpoint{5.121392in}{1.574146in}}%
\pgfpathlineto{\pgfqpoint{5.129564in}{1.596945in}}%
\pgfpathlineto{\pgfqpoint{5.133651in}{1.586244in}}%
\pgfpathlineto{\pgfqpoint{5.137737in}{1.583696in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{1.584302in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{1.562054in}}%
\pgfpathlineto{\pgfqpoint{5.154082in}{1.538726in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{1.485123in}}%
\pgfpathlineto{\pgfqpoint{5.182686in}{1.437059in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{1.447684in}}%
\pgfpathlineto{\pgfqpoint{5.190859in}{1.446859in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{1.441860in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{1.435013in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{1.435790in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{1.472146in}}%
\pgfpathlineto{\pgfqpoint{5.215377in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{5.219463in}{1.465070in}}%
\pgfpathlineto{\pgfqpoint{5.223549in}{1.471717in}}%
\pgfpathlineto{\pgfqpoint{5.227636in}{1.494252in}}%
\pgfpathlineto{\pgfqpoint{5.231722in}{1.490540in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{1.480697in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{1.473911in}}%
\pgfpathlineto{\pgfqpoint{5.243981in}{1.475465in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{1.498565in}}%
\pgfpathlineto{\pgfqpoint{5.260326in}{1.518680in}}%
\pgfpathlineto{\pgfqpoint{5.264412in}{1.518676in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{1.478192in}}%
\pgfpathlineto{\pgfqpoint{5.276671in}{1.467634in}}%
\pgfpathlineto{\pgfqpoint{5.284844in}{1.460275in}}%
\pgfpathlineto{\pgfqpoint{5.288930in}{1.451855in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{1.459393in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{1.462872in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{1.464198in}}%
\pgfpathlineto{\pgfqpoint{5.305275in}{1.469387in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{1.465847in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{1.460803in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{1.452977in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{1.455393in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{1.455137in}}%
\pgfpathlineto{\pgfqpoint{5.329793in}{1.460201in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{1.456513in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{1.463928in}}%
\pgfpathlineto{\pgfqpoint{5.350225in}{1.525963in}}%
\pgfpathlineto{\pgfqpoint{5.354311in}{1.535880in}}%
\pgfpathlineto{\pgfqpoint{5.358397in}{1.536728in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.551515in}}%
\pgfpathlineto{\pgfqpoint{5.370656in}{1.601714in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{1.609243in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{1.613080in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{1.616975in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{1.615679in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{1.597636in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{1.588739in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{1.583348in}}%
\pgfpathlineto{\pgfqpoint{5.407433in}{1.594404in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{1.597226in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{1.588702in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{1.585531in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{1.587410in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{1.586052in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{1.576741in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{1.561229in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{1.537622in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{1.532464in}}%
\pgfpathlineto{\pgfqpoint{5.448296in}{1.540838in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{1.541774in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{1.546605in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{1.552333in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{1.575403in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{1.588325in}}%
\pgfpathlineto{\pgfqpoint{5.480987in}{1.547319in}}%
\pgfpathlineto{\pgfqpoint{5.489159in}{1.505789in}}%
\pgfpathlineto{\pgfqpoint{5.497332in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{5.501418in}{1.457832in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{1.466563in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{1.488853in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{1.478110in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{1.400852in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{1.404066in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{1.391229in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{1.387951in}}%
\pgfpathlineto{\pgfqpoint{5.554540in}{1.390713in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{1.410142in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{1.398662in}}%
\pgfpathlineto{\pgfqpoint{5.574972in}{1.359372in}}%
\pgfpathlineto{\pgfqpoint{5.579058in}{1.351170in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{1.311740in}}%
\pgfpathlineto{\pgfqpoint{5.591317in}{1.292952in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.296398in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{1.314253in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{1.390255in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{1.409655in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{1.414165in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{1.410423in}}%
\pgfpathlineto{\pgfqpoint{5.636266in}{1.386954in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{1.361383in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{1.359631in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{1.364524in}}%
\pgfpathlineto{\pgfqpoint{5.652611in}{1.357914in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{1.343162in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{1.339444in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{1.342921in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{1.383978in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{1.396054in}}%
\pgfpathlineto{\pgfqpoint{5.681215in}{1.413877in}}%
\pgfpathlineto{\pgfqpoint{5.685302in}{1.422340in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{1.435949in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{1.435616in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{1.408513in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{1.394380in}}%
\pgfpathlineto{\pgfqpoint{5.705733in}{1.391663in}}%
\pgfpathlineto{\pgfqpoint{5.713906in}{1.404536in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{1.379495in}}%
\pgfpathlineto{\pgfqpoint{5.726165in}{1.362023in}}%
\pgfpathlineto{\pgfqpoint{5.730251in}{1.362264in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{1.367083in}}%
\pgfpathlineto{\pgfqpoint{5.738424in}{1.355465in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{1.328643in}}%
\pgfpathlineto{\pgfqpoint{5.750683in}{1.334179in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{1.350563in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{1.311229in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{1.317657in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{1.377017in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{1.386797in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{1.391139in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{1.382788in}}%
\pgfpathlineto{\pgfqpoint{5.795632in}{1.392798in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{1.399000in}}%
\pgfpathlineto{\pgfqpoint{5.803805in}{1.399436in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{1.405614in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{1.390927in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{1.368978in}}%
\pgfpathlineto{\pgfqpoint{5.820150in}{1.340066in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{1.330927in}}%
\pgfpathlineto{\pgfqpoint{5.828322in}{1.330881in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{1.322353in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{1.310817in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{1.274646in}}%
\pgfpathlineto{\pgfqpoint{5.848754in}{1.261324in}}%
\pgfpathlineto{\pgfqpoint{5.852840in}{1.241125in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{1.236857in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{1.240861in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{1.274287in}}%
\pgfpathlineto{\pgfqpoint{5.877358in}{1.285629in}}%
\pgfpathlineto{\pgfqpoint{5.881444in}{1.282864in}}%
\pgfpathlineto{\pgfqpoint{5.885531in}{1.274360in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{1.238109in}}%
\pgfpathlineto{\pgfqpoint{5.901876in}{1.218456in}}%
\pgfpathlineto{\pgfqpoint{5.910048in}{1.179420in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{1.171590in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{1.206557in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{1.215322in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{1.212873in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{1.198061in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.191851in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.191851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{1.789427in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.804360in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{1.795759in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{1.802844in}}%
\pgfpathlineto{\pgfqpoint{0.851204in}{1.794449in}}%
\pgfpathlineto{\pgfqpoint{0.855290in}{1.810712in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{1.807610in}}%
\pgfpathlineto{\pgfqpoint{0.867549in}{1.812317in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{1.818430in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{1.810827in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{1.829483in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{1.808681in}}%
\pgfpathlineto{\pgfqpoint{0.887981in}{1.812195in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.827380in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{1.820261in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{1.819656in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{1.827863in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{1.815429in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{1.826283in}}%
\pgfpathlineto{\pgfqpoint{0.916585in}{1.823655in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{1.829630in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{1.829256in}}%
\pgfpathlineto{\pgfqpoint{0.932930in}{1.830706in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{1.835285in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{1.837988in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{1.831665in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{1.835332in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{1.845969in}}%
\pgfpathlineto{\pgfqpoint{0.957448in}{1.841576in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{1.843188in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{1.852730in}}%
\pgfpathlineto{\pgfqpoint{0.973793in}{1.852965in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{1.859754in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{1.861933in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{1.857350in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{1.868306in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{1.855060in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{1.872597in}}%
\pgfpathlineto{\pgfqpoint{1.002397in}{1.872547in}}%
\pgfpathlineto{\pgfqpoint{1.006484in}{1.870227in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.876675in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{1.880821in}}%
\pgfpathlineto{\pgfqpoint{1.022829in}{1.880157in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{1.889183in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{1.886700in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{1.885979in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{1.899771in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.900609in}}%
\pgfpathlineto{\pgfqpoint{1.047347in}{1.909525in}}%
\pgfpathlineto{\pgfqpoint{1.051433in}{1.892164in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{1.917682in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.910852in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{1.910690in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{1.924163in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{1.919634in}}%
\pgfpathlineto{\pgfqpoint{1.080037in}{1.935565in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{1.928572in}}%
\pgfpathlineto{\pgfqpoint{1.088210in}{1.918341in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{1.937051in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{1.931884in}}%
\pgfpathlineto{\pgfqpoint{1.100469in}{1.935953in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{1.951807in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{1.945667in}}%
\pgfpathlineto{\pgfqpoint{1.116814in}{1.947176in}}%
\pgfpathlineto{\pgfqpoint{1.120900in}{1.941239in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.954708in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{1.955511in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{1.948171in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{1.961001in}}%
\pgfpathlineto{\pgfqpoint{1.141332in}{1.967953in}}%
\pgfpathlineto{\pgfqpoint{1.145418in}{1.969823in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{1.961019in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{1.973218in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{1.973026in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{1.976010in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.988419in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{1.977650in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{1.975559in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{1.985580in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{1.988910in}}%
\pgfpathlineto{\pgfqpoint{1.186281in}{1.979972in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{1.984602in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.992983in}}%
\pgfpathlineto{\pgfqpoint{1.198540in}{1.994242in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{1.997175in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{1.985641in}}%
\pgfpathlineto{\pgfqpoint{1.210799in}{1.993191in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{2.008321in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{1.988201in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{2.012472in}}%
\pgfpathlineto{\pgfqpoint{1.231230in}{1.998654in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{2.001672in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{1.994151in}}%
\pgfpathlineto{\pgfqpoint{1.243489in}{2.001084in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{2.001520in}}%
\pgfpathlineto{\pgfqpoint{1.251662in}{2.000827in}}%
\pgfpathlineto{\pgfqpoint{1.255748in}{2.010775in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{2.008450in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{2.012281in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{2.000438in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{2.021130in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{2.014153in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{2.011513in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{2.030293in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{2.026250in}}%
\pgfpathlineto{\pgfqpoint{1.296611in}{2.019653in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{2.026030in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{2.023339in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{2.031585in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{2.030127in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{2.037321in}}%
\pgfpathlineto{\pgfqpoint{1.325215in}{2.025236in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{2.029177in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{2.041304in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{2.034672in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{2.045387in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{2.050053in}}%
\pgfpathlineto{\pgfqpoint{1.357906in}{2.030792in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{2.056648in}}%
\pgfpathlineto{\pgfqpoint{1.366078in}{2.035563in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{2.042397in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{2.035282in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{2.054543in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{2.037393in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{2.049847in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{2.041658in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{2.049340in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{2.046800in}}%
\pgfpathlineto{\pgfqpoint{1.406941in}{2.059250in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{2.049701in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{2.051653in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{2.056204in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{2.063367in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{2.051986in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{2.064302in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{2.059895in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{2.057805in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{2.068911in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{2.062768in}}%
\pgfpathlineto{\pgfqpoint{1.455977in}{2.062968in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{2.070708in}}%
\pgfpathlineto{\pgfqpoint{1.464150in}{2.065151in}}%
\pgfpathlineto{\pgfqpoint{1.468236in}{2.071948in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{2.065997in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{2.080269in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{2.082274in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{2.065141in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{2.077297in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{2.075956in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{2.080708in}}%
\pgfpathlineto{\pgfqpoint{1.500926in}{2.076843in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{2.079362in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{2.084045in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{2.096877in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{2.086694in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{2.106310in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{2.097725in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{2.092213in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{2.106961in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{2.112210in}}%
\pgfpathlineto{\pgfqpoint{1.545876in}{2.103881in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{2.102112in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{2.108444in}}%
\pgfpathlineto{\pgfqpoint{1.558135in}{2.112383in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{2.120975in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{2.119471in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.124026in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{2.118191in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{2.119385in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{2.129734in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{2.134360in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{2.118720in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{2.140900in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{2.135053in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{2.140964in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{2.141734in}}%
\pgfpathlineto{\pgfqpoint{1.615343in}{2.141237in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{2.155325in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{2.141876in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{2.149850in}}%
\pgfpathlineto{\pgfqpoint{1.631688in}{2.147976in}}%
\pgfpathlineto{\pgfqpoint{1.635774in}{2.161674in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{2.148413in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{2.160668in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{2.162408in}}%
\pgfpathlineto{\pgfqpoint{1.652120in}{2.159300in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{2.162216in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{2.162399in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{2.166187in}}%
\pgfpathlineto{\pgfqpoint{1.668465in}{2.174116in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{2.171504in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{2.179518in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{2.180071in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{2.174963in}}%
\pgfpathlineto{\pgfqpoint{1.688896in}{2.178019in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{2.186602in}}%
\pgfpathlineto{\pgfqpoint{1.697069in}{2.167774in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{2.188861in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{2.190767in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{2.182859in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{2.186847in}}%
\pgfpathlineto{\pgfqpoint{1.717501in}{2.194705in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{2.189372in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{2.181996in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{2.204421in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{2.184712in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{2.192293in}}%
\pgfpathlineto{\pgfqpoint{1.742018in}{2.192533in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{2.191198in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{2.198128in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{2.201645in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{2.189851in}}%
\pgfpathlineto{\pgfqpoint{1.762450in}{2.206603in}}%
\pgfpathlineto{\pgfqpoint{1.766536in}{2.207431in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{2.203142in}}%
\pgfpathlineto{\pgfqpoint{1.774709in}{2.202127in}}%
\pgfpathlineto{\pgfqpoint{1.778795in}{2.197223in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{2.205365in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{2.210440in}}%
\pgfpathlineto{\pgfqpoint{1.791054in}{2.204322in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{2.199235in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{2.220072in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{2.202610in}}%
\pgfpathlineto{\pgfqpoint{1.815572in}{2.211078in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{2.212304in}}%
\pgfpathlineto{\pgfqpoint{1.823744in}{2.216556in}}%
\pgfpathlineto{\pgfqpoint{1.827831in}{2.217758in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{2.223119in}}%
\pgfpathlineto{\pgfqpoint{1.836003in}{2.212262in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{2.217689in}}%
\pgfpathlineto{\pgfqpoint{1.844176in}{2.226577in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{2.213568in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{2.214812in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{2.222233in}}%
\pgfpathlineto{\pgfqpoint{1.860521in}{2.218649in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{2.207220in}}%
\pgfpathlineto{\pgfqpoint{1.868694in}{2.220369in}}%
\pgfpathlineto{\pgfqpoint{1.872780in}{2.216549in}}%
\pgfpathlineto{\pgfqpoint{1.876866in}{2.224598in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{2.218554in}}%
\pgfpathlineto{\pgfqpoint{1.885039in}{2.219549in}}%
\pgfpathlineto{\pgfqpoint{1.889125in}{2.225505in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{2.219692in}}%
\pgfpathlineto{\pgfqpoint{1.897298in}{2.217721in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{2.213777in}}%
\pgfpathlineto{\pgfqpoint{1.905471in}{2.224163in}}%
\pgfpathlineto{\pgfqpoint{1.909557in}{2.214442in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{2.220705in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{2.223773in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{2.229787in}}%
\pgfpathlineto{\pgfqpoint{1.925902in}{2.214991in}}%
\pgfpathlineto{\pgfqpoint{1.929988in}{2.223886in}}%
\pgfpathlineto{\pgfqpoint{1.934075in}{2.215809in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{2.233159in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{2.222723in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{2.229305in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{2.214397in}}%
\pgfpathlineto{\pgfqpoint{1.954506in}{2.217136in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{2.227200in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{2.219307in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{2.224721in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{2.224752in}}%
\pgfpathlineto{\pgfqpoint{1.974938in}{2.222602in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{2.230297in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{2.215803in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{2.225133in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{2.213334in}}%
\pgfpathlineto{\pgfqpoint{1.995369in}{2.222131in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{2.215079in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{2.221690in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{2.218372in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{2.225619in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{2.223089in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{2.217277in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{2.225379in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{2.219817in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{2.223842in}}%
\pgfpathlineto{\pgfqpoint{2.036232in}{2.221227in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{2.215810in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{2.225502in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{2.223589in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{2.231083in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{2.222003in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{2.220655in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{2.235205in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{2.219242in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{2.222575in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{2.221991in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{2.228882in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{2.228242in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{2.231689in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{2.221559in}}%
\pgfpathlineto{\pgfqpoint{2.097527in}{2.228406in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{2.220437in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{2.233148in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{2.225475in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{2.241079in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{2.224261in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{2.238930in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{2.228576in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{2.238581in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{2.234194in}}%
\pgfpathlineto{\pgfqpoint{2.142476in}{2.239233in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{2.239566in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{2.235390in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{2.241001in}}%
\pgfpathlineto{\pgfqpoint{2.158821in}{2.234585in}}%
\pgfpathlineto{\pgfqpoint{2.162908in}{2.241731in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{2.244495in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{2.253982in}}%
\pgfpathlineto{\pgfqpoint{2.175167in}{2.238779in}}%
\pgfpathlineto{\pgfqpoint{2.179253in}{2.250306in}}%
\pgfpathlineto{\pgfqpoint{2.183339in}{2.248806in}}%
\pgfpathlineto{\pgfqpoint{2.187425in}{2.239407in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{2.252435in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{2.246816in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{2.252155in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{2.246816in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{2.248271in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{2.245586in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{2.244202in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{2.252254in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{2.245749in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{2.236227in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{2.257197in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{2.247470in}}%
\pgfpathlineto{\pgfqpoint{2.244634in}{2.246439in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{2.257204in}}%
\pgfpathlineto{\pgfqpoint{2.256893in}{2.245098in}}%
\pgfpathlineto{\pgfqpoint{2.260979in}{2.252328in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{2.235318in}}%
\pgfpathlineto{\pgfqpoint{2.273238in}{2.245504in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{2.242501in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{2.233667in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{2.240093in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{2.242236in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{2.243074in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{2.237692in}}%
\pgfpathlineto{\pgfqpoint{2.301842in}{2.244274in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{2.236540in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{2.240373in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{2.242549in}}%
\pgfpathlineto{\pgfqpoint{2.326360in}{2.238221in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{2.247229in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{2.244745in}}%
\pgfpathlineto{\pgfqpoint{2.338619in}{2.250444in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{2.240692in}}%
\pgfpathlineto{\pgfqpoint{2.346791in}{2.238057in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{2.239964in}}%
\pgfpathlineto{\pgfqpoint{2.354964in}{2.257146in}}%
\pgfpathlineto{\pgfqpoint{2.359050in}{2.228511in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{2.238587in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{2.233019in}}%
\pgfpathlineto{\pgfqpoint{2.371309in}{2.236103in}}%
\pgfpathlineto{\pgfqpoint{2.375395in}{2.231103in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{2.243267in}}%
\pgfpathlineto{\pgfqpoint{2.383568in}{2.236409in}}%
\pgfpathlineto{\pgfqpoint{2.387654in}{2.236473in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{2.227623in}}%
\pgfpathlineto{\pgfqpoint{2.399913in}{2.240896in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{2.227657in}}%
\pgfpathlineto{\pgfqpoint{2.408086in}{2.233379in}}%
\pgfpathlineto{\pgfqpoint{2.416259in}{2.237095in}}%
\pgfpathlineto{\pgfqpoint{2.420345in}{2.241663in}}%
\pgfpathlineto{\pgfqpoint{2.424431in}{2.237654in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{2.231892in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{2.232082in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{2.229324in}}%
\pgfpathlineto{\pgfqpoint{2.448949in}{2.229843in}}%
\pgfpathlineto{\pgfqpoint{2.453035in}{2.233817in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.461208in}{2.227923in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{2.240234in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{2.227385in}}%
\pgfpathlineto{\pgfqpoint{2.473467in}{2.241925in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{2.229790in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{2.232168in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{2.229177in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{2.234914in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{2.234096in}}%
\pgfpathlineto{\pgfqpoint{2.497985in}{2.226939in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{2.231956in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{2.226761in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{2.240242in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{2.230551in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{2.215498in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{2.240928in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{2.229957in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{2.227433in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{2.232803in}}%
\pgfpathlineto{\pgfqpoint{2.538848in}{2.228785in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{2.231608in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{2.241666in}}%
\pgfpathlineto{\pgfqpoint{2.551107in}{2.228452in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{2.223761in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{2.234824in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{2.220069in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{2.226069in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{2.221524in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{2.227958in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{2.214208in}}%
\pgfpathlineto{\pgfqpoint{2.591970in}{2.223427in}}%
\pgfpathlineto{\pgfqpoint{2.596056in}{2.226472in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{2.209201in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{2.217694in}}%
\pgfpathlineto{\pgfqpoint{2.608315in}{2.218766in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{2.215282in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{2.220214in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{2.222856in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{2.210925in}}%
\pgfpathlineto{\pgfqpoint{2.628746in}{2.218214in}}%
\pgfpathlineto{\pgfqpoint{2.632833in}{2.214548in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{2.224978in}}%
\pgfpathlineto{\pgfqpoint{2.645092in}{2.216214in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{2.210395in}}%
\pgfpathlineto{\pgfqpoint{2.653264in}{2.218387in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{2.215736in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{2.209273in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{2.214743in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{2.200849in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{2.211176in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{2.209454in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{2.209149in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{2.215225in}}%
\pgfpathlineto{\pgfqpoint{2.690041in}{2.213086in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{2.204188in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{2.217651in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{2.206087in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{2.201497in}}%
\pgfpathlineto{\pgfqpoint{2.710472in}{2.215545in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{2.192612in}}%
\pgfpathlineto{\pgfqpoint{2.718645in}{2.203339in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{2.195171in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{2.211984in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{2.201155in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{2.203277in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{2.200669in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{2.200390in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{2.201830in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{2.197041in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{2.213543in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{2.195910in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{2.199713in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{2.197958in}}%
\pgfpathlineto{\pgfqpoint{2.775853in}{2.203098in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{2.198670in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{2.196932in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{2.192586in}}%
\pgfpathlineto{\pgfqpoint{2.792198in}{2.202625in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{2.195362in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{2.199027in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{2.191088in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{2.194461in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{2.191672in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{2.200513in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{2.188173in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{2.195332in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{2.183346in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{2.194172in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{2.179134in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{2.190581in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{2.186067in}}%
\pgfpathlineto{\pgfqpoint{2.857579in}{2.184118in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{2.187343in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{2.178859in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{2.186570in}}%
\pgfpathlineto{\pgfqpoint{2.878011in}{2.184706in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{2.179019in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{2.182876in}}%
\pgfpathlineto{\pgfqpoint{2.890270in}{2.185151in}}%
\pgfpathlineto{\pgfqpoint{2.898442in}{2.179925in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{2.188846in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{2.176509in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{2.186474in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{2.173556in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{2.185229in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{2.174406in}}%
\pgfpathlineto{\pgfqpoint{2.939305in}{2.188550in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{2.176662in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{2.184938in}}%
\pgfpathlineto{\pgfqpoint{2.955651in}{2.178649in}}%
\pgfpathlineto{\pgfqpoint{2.963823in}{2.181634in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{2.169331in}}%
\pgfpathlineto{\pgfqpoint{2.971996in}{2.172687in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{2.183118in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{2.164529in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{2.179584in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{2.177373in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{2.165539in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{2.173204in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{2.171638in}}%
\pgfpathlineto{\pgfqpoint{3.004686in}{2.161498in}}%
\pgfpathlineto{\pgfqpoint{3.008773in}{2.174699in}}%
\pgfpathlineto{\pgfqpoint{3.012859in}{2.174661in}}%
\pgfpathlineto{\pgfqpoint{3.016945in}{2.159867in}}%
\pgfpathlineto{\pgfqpoint{3.021032in}{2.170951in}}%
\pgfpathlineto{\pgfqpoint{3.025118in}{2.157619in}}%
\pgfpathlineto{\pgfqpoint{3.029204in}{2.164599in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{2.164765in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{2.176788in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{2.154293in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{2.164941in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{2.166669in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{2.157078in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{2.154284in}}%
\pgfpathlineto{\pgfqpoint{3.061895in}{2.171708in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{2.150698in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{2.159662in}}%
\pgfpathlineto{\pgfqpoint{3.074153in}{2.151243in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{2.157201in}}%
\pgfpathlineto{\pgfqpoint{3.086412in}{2.155685in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{2.158768in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{2.157834in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{2.152826in}}%
\pgfpathlineto{\pgfqpoint{3.102758in}{2.154651in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{2.157989in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{2.158310in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{2.153864in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{2.159480in}}%
\pgfpathlineto{\pgfqpoint{3.127275in}{2.151420in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{2.156492in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{2.144780in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{2.137874in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{2.153131in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{2.146622in}}%
\pgfpathlineto{\pgfqpoint{3.151793in}{2.145821in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{2.140703in}}%
\pgfpathlineto{\pgfqpoint{3.159966in}{2.147632in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{2.139954in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{2.150176in}}%
\pgfpathlineto{\pgfqpoint{3.172225in}{2.149633in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{2.147944in}}%
\pgfpathlineto{\pgfqpoint{3.180397in}{2.143626in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{2.141033in}}%
\pgfpathlineto{\pgfqpoint{3.188570in}{2.155203in}}%
\pgfpathlineto{\pgfqpoint{3.196743in}{2.147472in}}%
\pgfpathlineto{\pgfqpoint{3.200829in}{2.149321in}}%
\pgfpathlineto{\pgfqpoint{3.204915in}{2.139838in}}%
\pgfpathlineto{\pgfqpoint{3.209002in}{2.158469in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{2.139200in}}%
\pgfpathlineto{\pgfqpoint{3.217174in}{2.142487in}}%
\pgfpathlineto{\pgfqpoint{3.221260in}{2.156199in}}%
\pgfpathlineto{\pgfqpoint{3.225347in}{2.144999in}}%
\pgfpathlineto{\pgfqpoint{3.229433in}{2.147309in}}%
\pgfpathlineto{\pgfqpoint{3.233519in}{2.145575in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{2.149531in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{2.142952in}}%
\pgfpathlineto{\pgfqpoint{3.245778in}{2.148347in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{2.137642in}}%
\pgfpathlineto{\pgfqpoint{3.258037in}{2.156462in}}%
\pgfpathlineto{\pgfqpoint{3.262123in}{2.149779in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{2.139626in}}%
\pgfpathlineto{\pgfqpoint{3.270296in}{2.152625in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{2.141912in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{2.140791in}}%
\pgfpathlineto{\pgfqpoint{3.282555in}{2.148754in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{2.140662in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{2.139062in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{2.140604in}}%
\pgfpathlineto{\pgfqpoint{3.302987in}{2.144698in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{2.138585in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{2.135934in}}%
\pgfpathlineto{\pgfqpoint{3.315245in}{2.140049in}}%
\pgfpathlineto{\pgfqpoint{3.319332in}{2.140701in}}%
\pgfpathlineto{\pgfqpoint{3.323418in}{2.131601in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{2.140052in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{2.143733in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{2.136535in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{2.141556in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{2.139836in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{2.128639in}}%
\pgfpathlineto{\pgfqpoint{3.360195in}{2.128716in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{2.135428in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{2.130078in}}%
\pgfpathlineto{\pgfqpoint{3.376540in}{2.127992in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{2.119700in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{2.121015in}}%
\pgfpathlineto{\pgfqpoint{3.388799in}{2.128657in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{2.118236in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{2.122253in}}%
\pgfpathlineto{\pgfqpoint{3.401058in}{2.107928in}}%
\pgfpathlineto{\pgfqpoint{3.405144in}{2.119270in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{2.113193in}}%
\pgfpathlineto{\pgfqpoint{3.417403in}{2.116515in}}%
\pgfpathlineto{\pgfqpoint{3.421489in}{2.108778in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{2.120028in}}%
\pgfpathlineto{\pgfqpoint{3.429662in}{2.103704in}}%
\pgfpathlineto{\pgfqpoint{3.433748in}{2.123874in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{2.110103in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{2.107295in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{2.100590in}}%
\pgfpathlineto{\pgfqpoint{3.450093in}{2.107285in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{2.103499in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{2.105793in}}%
\pgfpathlineto{\pgfqpoint{3.462352in}{2.094848in}}%
\pgfpathlineto{\pgfqpoint{3.466439in}{2.103925in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{2.090652in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{2.093020in}}%
\pgfpathlineto{\pgfqpoint{3.478698in}{2.103754in}}%
\pgfpathlineto{\pgfqpoint{3.482784in}{2.095656in}}%
\pgfpathlineto{\pgfqpoint{3.486870in}{2.097246in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{2.090285in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{2.089471in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{2.074810in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{2.092742in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{2.086616in}}%
\pgfpathlineto{\pgfqpoint{3.511388in}{2.089634in}}%
\pgfpathlineto{\pgfqpoint{3.515474in}{2.084633in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{2.085550in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{2.075937in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{2.086129in}}%
\pgfpathlineto{\pgfqpoint{3.531820in}{2.078239in}}%
\pgfpathlineto{\pgfqpoint{3.535906in}{2.077964in}}%
\pgfpathlineto{\pgfqpoint{3.539992in}{2.086959in}}%
\pgfpathlineto{\pgfqpoint{3.544078in}{2.077537in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{2.075228in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{2.068379in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{2.075883in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{2.074257in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{2.070567in}}%
\pgfpathlineto{\pgfqpoint{3.572683in}{2.083754in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{2.074499in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{2.075729in}}%
\pgfpathlineto{\pgfqpoint{3.584941in}{2.065903in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{2.075843in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{2.062589in}}%
\pgfpathlineto{\pgfqpoint{3.597200in}{2.066843in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{2.063252in}}%
\pgfpathlineto{\pgfqpoint{3.605373in}{2.068471in}}%
\pgfpathlineto{\pgfqpoint{3.609459in}{2.057296in}}%
\pgfpathlineto{\pgfqpoint{3.613546in}{2.062222in}}%
\pgfpathlineto{\pgfqpoint{3.617632in}{2.050275in}}%
\pgfpathlineto{\pgfqpoint{3.621718in}{2.061502in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{2.057731in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{2.057917in}}%
\pgfpathlineto{\pgfqpoint{3.633977in}{2.052505in}}%
\pgfpathlineto{\pgfqpoint{3.638063in}{2.052483in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{2.060277in}}%
\pgfpathlineto{\pgfqpoint{3.650322in}{2.044306in}}%
\pgfpathlineto{\pgfqpoint{3.654409in}{2.054918in}}%
\pgfpathlineto{\pgfqpoint{3.658495in}{2.052637in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{2.039029in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{2.049796in}}%
\pgfpathlineto{\pgfqpoint{3.670754in}{2.037619in}}%
\pgfpathlineto{\pgfqpoint{3.674840in}{2.048591in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{2.039723in}}%
\pgfpathlineto{\pgfqpoint{3.683013in}{2.049541in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{2.025931in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{2.048351in}}%
\pgfpathlineto{\pgfqpoint{3.695272in}{2.035067in}}%
\pgfpathlineto{\pgfqpoint{3.699358in}{2.035503in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{2.044982in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{2.037230in}}%
\pgfpathlineto{\pgfqpoint{3.711617in}{2.035618in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{2.039958in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{2.039865in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{2.037008in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{2.038380in}}%
\pgfpathlineto{\pgfqpoint{3.732048in}{2.032658in}}%
\pgfpathlineto{\pgfqpoint{3.736135in}{2.037997in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{2.022561in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{2.030843in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{2.032680in}}%
\pgfpathlineto{\pgfqpoint{3.756566in}{2.021141in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{2.034118in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{2.027752in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{2.042403in}}%
\pgfpathlineto{\pgfqpoint{3.772911in}{2.027710in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{2.025270in}}%
\pgfpathlineto{\pgfqpoint{3.781084in}{2.030213in}}%
\pgfpathlineto{\pgfqpoint{3.785170in}{2.031969in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{2.030807in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{2.019179in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{2.032845in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{2.028280in}}%
\pgfpathlineto{\pgfqpoint{3.809688in}{2.025112in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{2.026615in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{2.033438in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{2.032134in}}%
\pgfpathlineto{\pgfqpoint{3.830120in}{2.019375in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{2.030010in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{2.021354in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{2.023147in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{2.016080in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{2.022155in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{2.015708in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{2.027655in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{2.002951in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{2.024874in}}%
\pgfpathlineto{\pgfqpoint{3.875069in}{2.002982in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{2.020310in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{2.004558in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{2.020939in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{2.007265in}}%
\pgfpathlineto{\pgfqpoint{3.899587in}{2.011870in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{2.012558in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{2.007354in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{2.013530in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{2.000181in}}%
\pgfpathlineto{\pgfqpoint{3.928191in}{2.018676in}}%
\pgfpathlineto{\pgfqpoint{3.932277in}{2.004237in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{1.995617in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{2.009390in}}%
\pgfpathlineto{\pgfqpoint{3.944536in}{1.996847in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{1.990057in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{1.997141in}}%
\pgfpathlineto{\pgfqpoint{3.956795in}{1.998282in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{1.993121in}}%
\pgfpathlineto{\pgfqpoint{3.964968in}{1.998452in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{1.983397in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{1.990700in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.993721in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.990096in}}%
\pgfpathlineto{\pgfqpoint{3.989486in}{1.976136in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{1.987468in}}%
\pgfpathlineto{\pgfqpoint{3.997658in}{1.968952in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{1.984272in}}%
\pgfpathlineto{\pgfqpoint{4.005831in}{1.980559in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.964925in}}%
\pgfpathlineto{\pgfqpoint{4.014003in}{1.973275in}}%
\pgfpathlineto{\pgfqpoint{4.018090in}{1.974205in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{1.965294in}}%
\pgfpathlineto{\pgfqpoint{4.026262in}{1.962635in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{1.975700in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{1.969927in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{1.966628in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{1.957345in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{1.962981in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{1.953228in}}%
\pgfpathlineto{\pgfqpoint{4.058953in}{1.966387in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{1.951178in}}%
\pgfpathlineto{\pgfqpoint{4.067125in}{1.950979in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{1.940873in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{1.952083in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{1.943405in}}%
\pgfpathlineto{\pgfqpoint{4.087557in}{1.926056in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{1.933690in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{1.922256in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{1.929714in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{1.925219in}}%
\pgfpathlineto{\pgfqpoint{4.107988in}{1.915467in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{1.925756in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{1.912961in}}%
\pgfpathlineto{\pgfqpoint{4.124334in}{1.917519in}}%
\pgfpathlineto{\pgfqpoint{4.128420in}{1.912249in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{1.895802in}}%
\pgfpathlineto{\pgfqpoint{4.136593in}{1.895196in}}%
\pgfpathlineto{\pgfqpoint{4.140679in}{1.900591in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{1.898170in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{1.881954in}}%
\pgfpathlineto{\pgfqpoint{4.152938in}{1.900953in}}%
\pgfpathlineto{\pgfqpoint{4.157024in}{1.888211in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{1.886665in}}%
\pgfpathlineto{\pgfqpoint{4.165197in}{1.894571in}}%
\pgfpathlineto{\pgfqpoint{4.169283in}{1.884726in}}%
\pgfpathlineto{\pgfqpoint{4.173369in}{1.885181in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{1.878221in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{1.881964in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{1.888917in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{1.859681in}}%
\pgfpathlineto{\pgfqpoint{4.193801in}{1.883022in}}%
\pgfpathlineto{\pgfqpoint{4.197887in}{1.866887in}}%
\pgfpathlineto{\pgfqpoint{4.201973in}{1.880261in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{1.871837in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{1.873267in}}%
\pgfpathlineto{\pgfqpoint{4.214232in}{1.877250in}}%
\pgfpathlineto{\pgfqpoint{4.218319in}{1.883319in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{1.872626in}}%
\pgfpathlineto{\pgfqpoint{4.226491in}{1.874578in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{1.873647in}}%
\pgfpathlineto{\pgfqpoint{4.234664in}{1.877712in}}%
\pgfpathlineto{\pgfqpoint{4.238750in}{1.868206in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{1.863747in}}%
\pgfpathlineto{\pgfqpoint{4.246923in}{1.872346in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{1.871120in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{1.871587in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{1.867225in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{1.866047in}}%
\pgfpathlineto{\pgfqpoint{4.271441in}{1.867551in}}%
\pgfpathlineto{\pgfqpoint{4.275527in}{1.865258in}}%
\pgfpathlineto{\pgfqpoint{4.279613in}{1.867878in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{1.864808in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{1.869980in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{1.860112in}}%
\pgfpathlineto{\pgfqpoint{4.295958in}{1.862615in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{1.869244in}}%
\pgfpathlineto{\pgfqpoint{4.312304in}{1.868408in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{1.861576in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{1.866020in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{1.866152in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{1.872736in}}%
\pgfpathlineto{\pgfqpoint{4.332735in}{1.858571in}}%
\pgfpathlineto{\pgfqpoint{4.336821in}{1.867538in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{1.865352in}}%
\pgfpathlineto{\pgfqpoint{4.344994in}{1.859522in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{1.861765in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{1.870231in}}%
\pgfpathlineto{\pgfqpoint{4.361339in}{1.860955in}}%
\pgfpathlineto{\pgfqpoint{4.369512in}{1.871090in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{1.854238in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{1.868175in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{1.866101in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{1.858853in}}%
\pgfpathlineto{\pgfqpoint{4.389943in}{1.871615in}}%
\pgfpathlineto{\pgfqpoint{4.394030in}{1.864062in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.859547in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{1.863203in}}%
\pgfpathlineto{\pgfqpoint{4.406289in}{1.859640in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{1.864682in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{1.873883in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{1.866161in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{1.867813in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{1.865028in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{1.864676in}}%
\pgfpathlineto{\pgfqpoint{4.434893in}{1.870352in}}%
\pgfpathlineto{\pgfqpoint{4.438979in}{1.869935in}}%
\pgfpathlineto{\pgfqpoint{4.443065in}{1.868099in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{1.860617in}}%
\pgfpathlineto{\pgfqpoint{4.451238in}{1.873689in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{1.869676in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.869192in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{1.876198in}}%
\pgfpathlineto{\pgfqpoint{4.471669in}{1.867618in}}%
\pgfpathlineto{\pgfqpoint{4.475756in}{1.866662in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{1.869486in}}%
\pgfpathlineto{\pgfqpoint{4.483928in}{1.867046in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{1.866696in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{1.872284in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{1.860817in}}%
\pgfpathlineto{\pgfqpoint{4.512533in}{1.868467in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{1.860954in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{1.878071in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{1.861092in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{1.862710in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{1.862922in}}%
\pgfpathlineto{\pgfqpoint{4.537050in}{1.865136in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{1.870808in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.857424in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{1.866588in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{1.856861in}}%
\pgfpathlineto{\pgfqpoint{4.557482in}{1.872428in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{1.863358in}}%
\pgfpathlineto{\pgfqpoint{4.569741in}{1.863706in}}%
\pgfpathlineto{\pgfqpoint{4.573827in}{1.855301in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{1.861887in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{1.866213in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{1.853608in}}%
\pgfpathlineto{\pgfqpoint{4.594259in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{1.860294in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{1.863838in}}%
\pgfpathlineto{\pgfqpoint{4.610604in}{1.852224in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{1.870671in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{1.861842in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{1.860002in}}%
\pgfpathlineto{\pgfqpoint{4.631035in}{1.861677in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{1.872559in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{1.854520in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{1.868289in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{1.857137in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{1.862279in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{1.875306in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{1.859644in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{1.850336in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{1.863322in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{1.860169in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{1.860846in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{1.854253in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{1.863652in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{1.852095in}}%
\pgfpathlineto{\pgfqpoint{4.692330in}{1.860252in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{1.850762in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{1.864173in}}%
\pgfpathlineto{\pgfqpoint{4.712761in}{1.853580in}}%
\pgfpathlineto{\pgfqpoint{4.716848in}{1.856279in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{1.860320in}}%
\pgfpathlineto{\pgfqpoint{4.725020in}{1.853163in}}%
\pgfpathlineto{\pgfqpoint{4.729107in}{1.855411in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{1.840006in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{1.862664in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{1.843196in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{1.856899in}}%
\pgfpathlineto{\pgfqpoint{4.753624in}{1.854571in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{1.846102in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{1.848310in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{1.845614in}}%
\pgfpathlineto{\pgfqpoint{4.774056in}{1.852267in}}%
\pgfpathlineto{\pgfqpoint{4.778142in}{1.846786in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{1.835028in}}%
\pgfpathlineto{\pgfqpoint{4.786315in}{1.846345in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.834699in}}%
\pgfpathlineto{\pgfqpoint{4.794487in}{1.852512in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{1.836063in}}%
\pgfpathlineto{\pgfqpoint{4.802660in}{1.829629in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{1.845887in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.842015in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{1.831204in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{1.836161in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{1.829329in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{1.832898in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{1.828355in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{1.831475in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{1.819571in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{1.833041in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{1.818855in}}%
\pgfpathlineto{\pgfqpoint{4.855782in}{1.833138in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{1.823856in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.823511in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{1.826678in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{1.814942in}}%
\pgfpathlineto{\pgfqpoint{4.876214in}{1.812246in}}%
\pgfpathlineto{\pgfqpoint{4.880300in}{1.826029in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{1.809728in}}%
\pgfpathlineto{\pgfqpoint{4.888472in}{1.812580in}}%
\pgfpathlineto{\pgfqpoint{4.892559in}{1.821657in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{1.819194in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{1.807679in}}%
\pgfpathlineto{\pgfqpoint{4.908904in}{1.811871in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{1.806753in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{1.806757in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{1.804066in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{1.798626in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{1.801566in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{1.797803in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{1.807809in}}%
\pgfpathlineto{\pgfqpoint{4.949767in}{1.801017in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{1.805594in}}%
\pgfpathlineto{\pgfqpoint{4.957940in}{1.795515in}}%
\pgfpathlineto{\pgfqpoint{4.962026in}{1.806202in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{1.800935in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{1.800560in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{1.807358in}}%
\pgfpathlineto{\pgfqpoint{4.978371in}{1.796904in}}%
\pgfpathlineto{\pgfqpoint{4.982457in}{1.804009in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{1.805727in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{1.801126in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{1.799434in}}%
\pgfpathlineto{\pgfqpoint{5.002889in}{1.801691in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{1.795094in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{1.800038in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{1.795649in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{1.798872in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{1.794202in}}%
\pgfpathlineto{\pgfqpoint{5.031493in}{1.802739in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{1.803128in}}%
\pgfpathlineto{\pgfqpoint{5.039666in}{1.793268in}}%
\pgfpathlineto{\pgfqpoint{5.047838in}{1.803524in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{1.792887in}}%
\pgfpathlineto{\pgfqpoint{5.056011in}{1.801041in}}%
\pgfpathlineto{\pgfqpoint{5.060097in}{1.786897in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{1.796151in}}%
\pgfpathlineto{\pgfqpoint{5.072356in}{1.784326in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.795826in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.789338in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{1.788834in}}%
\pgfpathlineto{\pgfqpoint{5.092788in}{1.787191in}}%
\pgfpathlineto{\pgfqpoint{5.096874in}{1.789738in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{1.787383in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{1.792354in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{1.779265in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{1.791337in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{1.795325in}}%
\pgfpathlineto{\pgfqpoint{5.121392in}{1.797564in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.782878in}}%
\pgfpathlineto{\pgfqpoint{5.129564in}{1.781051in}}%
\pgfpathlineto{\pgfqpoint{5.133651in}{1.782200in}}%
\pgfpathlineto{\pgfqpoint{5.137737in}{1.780488in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{1.791237in}}%
\pgfpathlineto{\pgfqpoint{5.145910in}{1.781000in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{1.786076in}}%
\pgfpathlineto{\pgfqpoint{5.154082in}{1.770870in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{1.792315in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{1.780971in}}%
\pgfpathlineto{\pgfqpoint{5.166341in}{1.784274in}}%
\pgfpathlineto{\pgfqpoint{5.170427in}{1.790324in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{1.784485in}}%
\pgfpathlineto{\pgfqpoint{5.178600in}{1.782767in}}%
\pgfpathlineto{\pgfqpoint{5.182686in}{1.777140in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{1.778815in}}%
\pgfpathlineto{\pgfqpoint{5.190859in}{1.790501in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{1.776136in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{1.787109in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{1.771000in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{1.787704in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{1.759716in}}%
\pgfpathlineto{\pgfqpoint{5.215377in}{1.788281in}}%
\pgfpathlineto{\pgfqpoint{5.219463in}{1.773310in}}%
\pgfpathlineto{\pgfqpoint{5.223549in}{1.780296in}}%
\pgfpathlineto{\pgfqpoint{5.227636in}{1.766839in}}%
\pgfpathlineto{\pgfqpoint{5.231722in}{1.772418in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{1.785279in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{1.764002in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{1.776078in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{1.770634in}}%
\pgfpathlineto{\pgfqpoint{5.260326in}{1.771285in}}%
\pgfpathlineto{\pgfqpoint{5.264412in}{1.770070in}}%
\pgfpathlineto{\pgfqpoint{5.268499in}{1.776284in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{1.763769in}}%
\pgfpathlineto{\pgfqpoint{5.276671in}{1.760663in}}%
\pgfpathlineto{\pgfqpoint{5.280758in}{1.773951in}}%
\pgfpathlineto{\pgfqpoint{5.284844in}{1.759099in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{1.765678in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{1.764428in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{1.754935in}}%
\pgfpathlineto{\pgfqpoint{5.305275in}{1.760834in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{1.753209in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{1.753195in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{1.758964in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{1.760771in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{1.752156in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{1.748116in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{1.754867in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{1.739175in}}%
\pgfpathlineto{\pgfqpoint{5.346139in}{1.742121in}}%
\pgfpathlineto{\pgfqpoint{5.350225in}{1.743262in}}%
\pgfpathlineto{\pgfqpoint{5.358397in}{1.728828in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.734372in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{1.734769in}}%
\pgfpathlineto{\pgfqpoint{5.370656in}{1.733731in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{1.729124in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{1.727735in}}%
\pgfpathlineto{\pgfqpoint{5.382915in}{1.727632in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{1.718827in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{1.722472in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{1.717429in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{1.719315in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{1.709210in}}%
\pgfpathlineto{\pgfqpoint{5.407433in}{1.717335in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{1.714608in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{1.702641in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{1.709536in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{1.706668in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{1.704395in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{1.694841in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{1.718477in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{1.700320in}}%
\pgfpathlineto{\pgfqpoint{5.448296in}{1.703929in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{1.701206in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{1.705514in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{1.692033in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{1.704617in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{1.689071in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{1.686599in}}%
\pgfpathlineto{\pgfqpoint{5.476900in}{1.705872in}}%
\pgfpathlineto{\pgfqpoint{5.480987in}{1.686339in}}%
\pgfpathlineto{\pgfqpoint{5.485073in}{1.699776in}}%
\pgfpathlineto{\pgfqpoint{5.489159in}{1.689261in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{1.687472in}}%
\pgfpathlineto{\pgfqpoint{5.497332in}{1.689194in}}%
\pgfpathlineto{\pgfqpoint{5.501418in}{1.692944in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{1.681850in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{1.688363in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{1.689540in}}%
\pgfpathlineto{\pgfqpoint{5.521850in}{1.679418in}}%
\pgfpathlineto{\pgfqpoint{5.525936in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{5.530022in}{1.677261in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{1.684110in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{1.687729in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{1.674076in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{1.676843in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{1.676672in}}%
\pgfpathlineto{\pgfqpoint{5.554540in}{1.666892in}}%
\pgfpathlineto{\pgfqpoint{5.558626in}{1.678185in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{1.678170in}}%
\pgfpathlineto{\pgfqpoint{5.570885in}{1.677928in}}%
\pgfpathlineto{\pgfqpoint{5.574972in}{1.674131in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{1.694383in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{1.664384in}}%
\pgfpathlineto{\pgfqpoint{5.591317in}{1.684352in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.677725in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{1.676238in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{1.685201in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{1.666826in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{1.674404in}}%
\pgfpathlineto{\pgfqpoint{5.615835in}{1.678025in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{1.669743in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{5.632180in}{1.658695in}}%
\pgfpathlineto{\pgfqpoint{5.636266in}{1.680352in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{1.670056in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{1.673135in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{1.674673in}}%
\pgfpathlineto{\pgfqpoint{5.652611in}{1.678166in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{1.675227in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{1.667958in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{1.668619in}}%
\pgfpathlineto{\pgfqpoint{5.668957in}{1.673793in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{1.670780in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{1.671837in}}%
\pgfpathlineto{\pgfqpoint{5.681215in}{1.676910in}}%
\pgfpathlineto{\pgfqpoint{5.685302in}{1.678049in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{1.676401in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{1.669242in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{1.681310in}}%
\pgfpathlineto{\pgfqpoint{5.705733in}{1.677818in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{1.673816in}}%
\pgfpathlineto{\pgfqpoint{5.713906in}{1.675211in}}%
\pgfpathlineto{\pgfqpoint{5.717992in}{1.674998in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{1.673143in}}%
\pgfpathlineto{\pgfqpoint{5.726165in}{1.674631in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{1.672739in}}%
\pgfpathlineto{\pgfqpoint{5.738424in}{1.679537in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{1.666135in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{1.676989in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{1.680436in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.654985in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{1.673742in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{1.672340in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{1.668819in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{1.667717in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{1.676843in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{1.670027in}}%
\pgfpathlineto{\pgfqpoint{5.795632in}{1.678306in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{1.669773in}}%
\pgfpathlineto{\pgfqpoint{5.803805in}{1.683198in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{1.672365in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{1.678299in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{1.667595in}}%
\pgfpathlineto{\pgfqpoint{5.820150in}{1.674209in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{1.674178in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{1.665544in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{1.670213in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{1.663933in}}%
\pgfpathlineto{\pgfqpoint{5.848754in}{1.672563in}}%
\pgfpathlineto{\pgfqpoint{5.852840in}{1.658534in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{1.665413in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{1.665693in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{1.664342in}}%
\pgfpathlineto{\pgfqpoint{5.869185in}{1.659792in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{1.668624in}}%
\pgfpathlineto{\pgfqpoint{5.877358in}{1.661416in}}%
\pgfpathlineto{\pgfqpoint{5.881444in}{1.658224in}}%
\pgfpathlineto{\pgfqpoint{5.885531in}{1.667425in}}%
\pgfpathlineto{\pgfqpoint{5.889617in}{1.656782in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{1.651628in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{1.672849in}}%
\pgfpathlineto{\pgfqpoint{5.901876in}{1.649452in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{1.650466in}}%
\pgfpathlineto{\pgfqpoint{5.910048in}{1.652978in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{1.665009in}}%
\pgfpathlineto{\pgfqpoint{5.918221in}{1.646586in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{1.657018in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{1.644789in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{1.651575in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{1.643708in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.654617in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.654617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{1.884163in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.882791in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{1.880062in}}%
\pgfpathlineto{\pgfqpoint{0.851204in}{1.880163in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{1.875050in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{1.880314in}}%
\pgfpathlineto{\pgfqpoint{0.867549in}{1.888063in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{1.887957in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{1.882729in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{1.875364in}}%
\pgfpathlineto{\pgfqpoint{0.887981in}{1.876790in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{1.872906in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{1.879145in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{1.886594in}}%
\pgfpathlineto{\pgfqpoint{0.916585in}{1.891033in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{1.889838in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{1.883768in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{1.880114in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{1.888781in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{1.886042in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{1.880401in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{1.886724in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{1.884944in}}%
\pgfpathlineto{\pgfqpoint{0.973793in}{1.883013in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{1.883285in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{1.881401in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{1.885511in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{1.886424in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{1.882128in}}%
\pgfpathlineto{\pgfqpoint{1.002397in}{1.884020in}}%
\pgfpathlineto{\pgfqpoint{1.006484in}{1.881599in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.885198in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{1.885416in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{1.881632in}}%
\pgfpathlineto{\pgfqpoint{1.022829in}{1.881709in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{1.876330in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{1.882330in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.876124in}}%
\pgfpathlineto{\pgfqpoint{1.047347in}{1.873068in}}%
\pgfpathlineto{\pgfqpoint{1.051433in}{1.879012in}}%
\pgfpathlineto{\pgfqpoint{1.055519in}{1.877357in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{1.871126in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{1.868332in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{1.865778in}}%
\pgfpathlineto{\pgfqpoint{1.080037in}{1.857588in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{1.854290in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{1.856739in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{1.849008in}}%
\pgfpathlineto{\pgfqpoint{1.116814in}{1.836952in}}%
\pgfpathlineto{\pgfqpoint{1.120900in}{1.843018in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.840447in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{1.839956in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{1.847302in}}%
\pgfpathlineto{\pgfqpoint{1.141332in}{1.848539in}}%
\pgfpathlineto{\pgfqpoint{1.145418in}{1.842108in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{1.837621in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{1.840700in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{1.846852in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.846525in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{1.856522in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{1.857776in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{1.854748in}}%
\pgfpathlineto{\pgfqpoint{1.186281in}{1.854676in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{1.198540in}{1.856632in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{1.852177in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{1.843231in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{1.844789in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{1.849683in}}%
\pgfpathlineto{\pgfqpoint{1.231230in}{1.833095in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{1.829879in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{1.831815in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{1.846763in}}%
\pgfpathlineto{\pgfqpoint{1.251662in}{1.849187in}}%
\pgfpathlineto{\pgfqpoint{1.255748in}{1.849752in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{1.848362in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{1.841804in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{1.842341in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{1.849686in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{1.851850in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{1.851992in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{1.839326in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{1.843085in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{1.843608in}}%
\pgfpathlineto{\pgfqpoint{1.308870in}{1.847208in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.848039in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{1.842277in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{1.835753in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.835660in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{1.840954in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{1.846114in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{1.846892in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{1.844735in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{1.848573in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{1.843572in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.846548in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{1.842434in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{1.833820in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{1.829705in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{1.828942in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{1.832438in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{1.834539in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{1.829685in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{1.816270in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{1.813501in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{1.811651in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{1.812336in}}%
\pgfpathlineto{\pgfqpoint{1.455977in}{1.809889in}}%
\pgfpathlineto{\pgfqpoint{1.464150in}{1.815030in}}%
\pgfpathlineto{\pgfqpoint{1.468236in}{1.818882in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{1.818592in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{1.816773in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{1.827175in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{1.824720in}}%
\pgfpathlineto{\pgfqpoint{1.500926in}{1.824023in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{1.816333in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{1.821935in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{1.819368in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{1.809006in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{1.810607in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{1.814201in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{1.814885in}}%
\pgfpathlineto{\pgfqpoint{1.545876in}{1.811243in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{1.807364in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{1.799233in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{1.791950in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{1.792671in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{1.774598in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{1.772211in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{1.776986in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{1.775197in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{1.767818in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{1.769507in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{1.768358in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{1.772498in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{1.772685in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{1.763140in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{1.756289in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{1.751627in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{1.755878in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{1.753093in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{1.745532in}}%
\pgfpathlineto{\pgfqpoint{1.652120in}{1.744162in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{1.747099in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{1.749214in}}%
\pgfpathlineto{\pgfqpoint{1.668465in}{1.752802in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{1.754176in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{1.751830in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{1.752553in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{1.748643in}}%
\pgfpathlineto{\pgfqpoint{1.688896in}{1.746967in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{1.749997in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{1.751262in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{1.755496in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{1.753004in}}%
\pgfpathlineto{\pgfqpoint{1.717501in}{1.760165in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.759571in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{1.764397in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{1.768324in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{1.768213in}}%
\pgfpathlineto{\pgfqpoint{1.742018in}{1.762004in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.757971in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{1.758402in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{1.761973in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{1.762457in}}%
\pgfpathlineto{\pgfqpoint{1.762450in}{1.761353in}}%
\pgfpathlineto{\pgfqpoint{1.766536in}{1.757212in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.757635in}}%
\pgfpathlineto{\pgfqpoint{1.778795in}{1.751819in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{1.751861in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{1.745800in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{1.744033in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{1.739697in}}%
\pgfpathlineto{\pgfqpoint{1.811486in}{1.735258in}}%
\pgfpathlineto{\pgfqpoint{1.815572in}{1.729720in}}%
\pgfpathlineto{\pgfqpoint{1.827831in}{1.741178in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.739636in}}%
\pgfpathlineto{\pgfqpoint{1.836003in}{1.732217in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.733574in}}%
\pgfpathlineto{\pgfqpoint{1.844176in}{1.739909in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{1.743528in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{1.743297in}}%
\pgfpathlineto{\pgfqpoint{1.860521in}{1.743866in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{1.752573in}}%
\pgfpathlineto{\pgfqpoint{1.868694in}{1.755093in}}%
\pgfpathlineto{\pgfqpoint{1.876866in}{1.751264in}}%
\pgfpathlineto{\pgfqpoint{1.885039in}{1.734417in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.751237in}}%
\pgfpathlineto{\pgfqpoint{1.905471in}{1.748133in}}%
\pgfpathlineto{\pgfqpoint{1.909557in}{1.742007in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{1.743677in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{1.738460in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{1.738461in}}%
\pgfpathlineto{\pgfqpoint{1.925902in}{1.736476in}}%
\pgfpathlineto{\pgfqpoint{1.929988in}{1.737637in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{1.743415in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{1.744315in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{1.733141in}}%
\pgfpathlineto{\pgfqpoint{1.954506in}{1.729866in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{1.727765in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{1.732443in}}%
\pgfpathlineto{\pgfqpoint{1.995369in}{1.729531in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{1.731374in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{1.736811in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{1.737563in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{1.740466in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{1.746026in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{1.746014in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{1.747593in}}%
\pgfpathlineto{\pgfqpoint{2.036232in}{1.747361in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{1.741825in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{1.742452in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.744796in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{1.741055in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{1.742583in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{1.743618in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{1.748684in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{1.745737in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{1.740077in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{1.738938in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{1.728742in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{1.728472in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{1.724463in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{1.719982in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{1.707719in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{1.701028in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{1.691745in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{1.691791in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{1.695294in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{1.693180in}}%
\pgfpathlineto{\pgfqpoint{2.158821in}{1.685829in}}%
\pgfpathlineto{\pgfqpoint{2.162908in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{1.681008in}}%
\pgfpathlineto{\pgfqpoint{2.175167in}{1.692812in}}%
\pgfpathlineto{\pgfqpoint{2.183339in}{1.695940in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{1.704440in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{1.700027in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{1.709420in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{1.704717in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{1.706062in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.705383in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{1.701495in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.704881in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{2.244634in}{1.704443in}}%
\pgfpathlineto{\pgfqpoint{2.248720in}{1.699473in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{1.689617in}}%
\pgfpathlineto{\pgfqpoint{2.256893in}{1.692859in}}%
\pgfpathlineto{\pgfqpoint{2.260979in}{1.697617in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.694120in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{1.701420in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{1.701666in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{1.704273in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{1.697546in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{1.694311in}}%
\pgfpathlineto{\pgfqpoint{2.301842in}{1.693639in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.699720in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{1.702824in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{1.706291in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.703916in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{1.709394in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{1.708728in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{1.720309in}}%
\pgfpathlineto{\pgfqpoint{2.354964in}{1.718223in}}%
\pgfpathlineto{\pgfqpoint{2.359050in}{1.713232in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{1.713654in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{1.705571in}}%
\pgfpathlineto{\pgfqpoint{2.371309in}{1.706743in}}%
\pgfpathlineto{\pgfqpoint{2.375395in}{1.709455in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{1.704575in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{1.681636in}}%
\pgfpathlineto{\pgfqpoint{2.399913in}{1.680430in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{1.677130in}}%
\pgfpathlineto{\pgfqpoint{2.420345in}{1.679898in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{1.666548in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{1.672398in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{1.674823in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{1.673712in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{1.677314in}}%
\pgfpathlineto{\pgfqpoint{2.453035in}{1.673685in}}%
\pgfpathlineto{\pgfqpoint{2.461208in}{1.685165in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.686619in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{1.691544in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{1.685976in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{1.679873in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{1.676782in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{1.673024in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{1.672450in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{1.676505in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{1.676931in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{1.674293in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{1.674121in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{1.670734in}}%
\pgfpathlineto{\pgfqpoint{2.538848in}{1.675478in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{1.667445in}}%
\pgfpathlineto{\pgfqpoint{2.551107in}{1.665754in}}%
\pgfpathlineto{\pgfqpoint{2.555193in}{1.660721in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{1.660390in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{1.664200in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{1.664364in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{1.671320in}}%
\pgfpathlineto{\pgfqpoint{2.575624in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{1.676839in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{1.676122in}}%
\pgfpathlineto{\pgfqpoint{2.591970in}{1.674033in}}%
\pgfpathlineto{\pgfqpoint{2.596056in}{1.675957in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{1.674217in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{1.670573in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{1.666402in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{1.663287in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{1.665029in}}%
\pgfpathlineto{\pgfqpoint{2.628746in}{1.665531in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{1.663934in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{1.657128in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{1.659997in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.653670in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{1.652833in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{1.657216in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{1.663703in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{1.665098in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{1.659293in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{1.660420in}}%
\pgfpathlineto{\pgfqpoint{2.690041in}{1.664227in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{1.659209in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{1.661506in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{1.666981in}}%
\pgfpathlineto{\pgfqpoint{2.718645in}{1.664391in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{1.655150in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.654361in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{1.648407in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{1.641523in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{1.636240in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.636552in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{1.635252in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{1.620481in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{1.618456in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{1.624211in}}%
\pgfpathlineto{\pgfqpoint{2.775853in}{1.623368in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{1.619939in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.625501in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{1.625475in}}%
\pgfpathlineto{\pgfqpoint{2.792198in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{1.623549in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{1.622116in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{1.622580in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{1.627180in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{1.629267in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{1.626887in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.626814in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{1.632265in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.632768in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{1.629642in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{1.630692in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{1.633402in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{1.634341in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{1.637394in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.636774in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{1.633221in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.630058in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{1.626618in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{1.634037in}}%
\pgfpathlineto{\pgfqpoint{2.894356in}{1.639092in}}%
\pgfpathlineto{\pgfqpoint{2.898442in}{1.637031in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{1.631755in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{1.632257in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{1.626393in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{1.629359in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{1.625324in}}%
\pgfpathlineto{\pgfqpoint{2.935219in}{1.623649in}}%
\pgfpathlineto{\pgfqpoint{2.939305in}{1.624232in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{1.614065in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.608474in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.607972in}}%
\pgfpathlineto{\pgfqpoint{2.955651in}{1.612376in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{1.613261in}}%
\pgfpathlineto{\pgfqpoint{2.963823in}{1.615732in}}%
\pgfpathlineto{\pgfqpoint{2.971996in}{1.614036in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{1.621807in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{1.620306in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.614011in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{1.610963in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{1.609365in}}%
\pgfpathlineto{\pgfqpoint{3.004686in}{1.617135in}}%
\pgfpathlineto{\pgfqpoint{3.008773in}{1.616898in}}%
\pgfpathlineto{\pgfqpoint{3.021032in}{1.628050in}}%
\pgfpathlineto{\pgfqpoint{3.029204in}{1.626337in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{1.628884in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{1.621385in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{1.621777in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{1.617671in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{1.620244in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{1.612128in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{1.606514in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{1.604890in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{1.594371in}}%
\pgfpathlineto{\pgfqpoint{3.086412in}{1.590841in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{1.593451in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{1.588074in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.588166in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{1.574029in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{1.575042in}}%
\pgfpathlineto{\pgfqpoint{3.115017in}{1.577828in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{1.575900in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{1.572344in}}%
\pgfpathlineto{\pgfqpoint{3.127275in}{1.570589in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{1.571033in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.576038in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{1.573468in}}%
\pgfpathlineto{\pgfqpoint{3.151793in}{1.575926in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{1.576814in}}%
\pgfpathlineto{\pgfqpoint{3.159966in}{1.574211in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{1.576790in}}%
\pgfpathlineto{\pgfqpoint{3.172225in}{1.569318in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{1.571801in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{1.567186in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{1.558460in}}%
\pgfpathlineto{\pgfqpoint{3.196743in}{1.558353in}}%
\pgfpathlineto{\pgfqpoint{3.200829in}{1.554643in}}%
\pgfpathlineto{\pgfqpoint{3.204915in}{1.552939in}}%
\pgfpathlineto{\pgfqpoint{3.209002in}{1.557014in}}%
\pgfpathlineto{\pgfqpoint{3.225347in}{1.537668in}}%
\pgfpathlineto{\pgfqpoint{3.229433in}{1.536492in}}%
\pgfpathlineto{\pgfqpoint{3.233519in}{1.538357in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{1.536938in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{1.537088in}}%
\pgfpathlineto{\pgfqpoint{3.245778in}{1.539498in}}%
\pgfpathlineto{\pgfqpoint{3.253951in}{1.539664in}}%
\pgfpathlineto{\pgfqpoint{3.258037in}{1.537258in}}%
\pgfpathlineto{\pgfqpoint{3.262123in}{1.541221in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{1.549735in}}%
\pgfpathlineto{\pgfqpoint{3.270296in}{1.543307in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.534652in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{1.532130in}}%
\pgfpathlineto{\pgfqpoint{3.282555in}{1.537579in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{1.544909in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{1.543608in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.538423in}}%
\pgfpathlineto{\pgfqpoint{3.302987in}{1.541024in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{1.538272in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{1.533816in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{1.540881in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{1.548560in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{1.549817in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{1.547143in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{1.546456in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{1.547948in}}%
\pgfpathlineto{\pgfqpoint{3.360195in}{1.543220in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{1.552769in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{1.551470in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{1.541299in}}%
\pgfpathlineto{\pgfqpoint{3.388799in}{1.534977in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{1.536177in}}%
\pgfpathlineto{\pgfqpoint{3.401058in}{1.536787in}}%
\pgfpathlineto{\pgfqpoint{3.405144in}{1.543627in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{1.533617in}}%
\pgfpathlineto{\pgfqpoint{3.421489in}{1.539117in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.537297in}}%
\pgfpathlineto{\pgfqpoint{3.429662in}{1.539451in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{1.530323in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{1.529402in}}%
\pgfpathlineto{\pgfqpoint{3.450093in}{1.531232in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{1.534895in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{1.544451in}}%
\pgfpathlineto{\pgfqpoint{3.462352in}{1.546088in}}%
\pgfpathlineto{\pgfqpoint{3.466439in}{1.541901in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{1.539682in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{3.478698in}{1.528545in}}%
\pgfpathlineto{\pgfqpoint{3.482784in}{1.528973in}}%
\pgfpathlineto{\pgfqpoint{3.486870in}{1.531981in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{1.545339in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{1.544296in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{1.544759in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{1.552821in}}%
\pgfpathlineto{\pgfqpoint{3.515474in}{1.557270in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{1.563564in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{1.563519in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{1.566386in}}%
\pgfpathlineto{\pgfqpoint{3.531820in}{1.572041in}}%
\pgfpathlineto{\pgfqpoint{3.535906in}{1.574594in}}%
\pgfpathlineto{\pgfqpoint{3.539992in}{1.573160in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{1.580193in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{1.575861in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{1.579224in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{1.580796in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{1.580415in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{1.581790in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{1.573816in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{1.575012in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{1.574353in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.567789in}}%
\pgfpathlineto{\pgfqpoint{3.597200in}{1.556807in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{1.553860in}}%
\pgfpathlineto{\pgfqpoint{3.617632in}{1.535642in}}%
\pgfpathlineto{\pgfqpoint{3.621718in}{1.527281in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{1.523900in}}%
\pgfpathlineto{\pgfqpoint{3.633977in}{1.520686in}}%
\pgfpathlineto{\pgfqpoint{3.638063in}{1.522355in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{1.518366in}}%
\pgfpathlineto{\pgfqpoint{3.650322in}{1.513729in}}%
\pgfpathlineto{\pgfqpoint{3.654409in}{1.517602in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{1.509410in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{1.513500in}}%
\pgfpathlineto{\pgfqpoint{3.670754in}{1.519235in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{1.523162in}}%
\pgfpathlineto{\pgfqpoint{3.683013in}{1.521435in}}%
\pgfpathlineto{\pgfqpoint{3.695272in}{1.531477in}}%
\pgfpathlineto{\pgfqpoint{3.699358in}{1.534090in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{1.538343in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{1.545404in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{1.538165in}}%
\pgfpathlineto{\pgfqpoint{3.736135in}{1.536445in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{1.531051in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{1.519704in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{1.517679in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{1.519452in}}%
\pgfpathlineto{\pgfqpoint{3.756566in}{1.516287in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{1.509248in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{1.507960in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{1.513001in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{1.503271in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{1.507367in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{1.509039in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{1.507299in}}%
\pgfpathlineto{\pgfqpoint{3.805602in}{1.508091in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{1.516180in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{1.512698in}}%
\pgfpathlineto{\pgfqpoint{3.821947in}{1.511702in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{1.515394in}}%
\pgfpathlineto{\pgfqpoint{3.830120in}{1.509162in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{1.507454in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{1.502013in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{1.501225in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{1.497480in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{1.497478in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{1.494144in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{1.494721in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{1.492548in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{1.492964in}}%
\pgfpathlineto{\pgfqpoint{3.875069in}{1.500913in}}%
\pgfpathlineto{\pgfqpoint{3.883242in}{1.505733in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{1.507964in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{1.505450in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{1.504324in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{1.505791in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{1.505395in}}%
\pgfpathlineto{\pgfqpoint{3.911846in}{1.501456in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{1.501042in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{1.511895in}}%
\pgfpathlineto{\pgfqpoint{3.932277in}{1.511517in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{1.520438in}}%
\pgfpathlineto{\pgfqpoint{3.944536in}{1.524156in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{1.522626in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{1.522549in}}%
\pgfpathlineto{\pgfqpoint{3.956795in}{1.523932in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{1.519414in}}%
\pgfpathlineto{\pgfqpoint{3.964968in}{1.516995in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{1.516653in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{1.522236in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{1.523722in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.519139in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.519753in}}%
\pgfpathlineto{\pgfqpoint{3.989486in}{1.518998in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{1.513122in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{1.509362in}}%
\pgfpathlineto{\pgfqpoint{4.005831in}{1.514513in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.515005in}}%
\pgfpathlineto{\pgfqpoint{4.018090in}{1.508942in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{1.506866in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{1.509101in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{1.507099in}}%
\pgfpathlineto{\pgfqpoint{4.042608in}{1.512481in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{1.512360in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{1.510450in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{1.503836in}}%
\pgfpathlineto{\pgfqpoint{4.058953in}{1.505582in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{1.509033in}}%
\pgfpathlineto{\pgfqpoint{4.071212in}{1.507376in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{1.512821in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{1.512482in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{1.507540in}}%
\pgfpathlineto{\pgfqpoint{4.087557in}{1.508679in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{1.506231in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{1.508336in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{1.533932in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{1.536504in}}%
\pgfpathlineto{\pgfqpoint{4.124334in}{1.541953in}}%
\pgfpathlineto{\pgfqpoint{4.128420in}{1.543424in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{1.535746in}}%
\pgfpathlineto{\pgfqpoint{4.136593in}{1.534156in}}%
\pgfpathlineto{\pgfqpoint{4.140679in}{1.535729in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{1.539070in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{1.539439in}}%
\pgfpathlineto{\pgfqpoint{4.152938in}{1.538024in}}%
\pgfpathlineto{\pgfqpoint{4.165197in}{1.529559in}}%
\pgfpathlineto{\pgfqpoint{4.173369in}{1.529197in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{1.524218in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{1.522682in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{1.523958in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{1.517609in}}%
\pgfpathlineto{\pgfqpoint{4.197887in}{1.517686in}}%
\pgfpathlineto{\pgfqpoint{4.201973in}{1.515530in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{1.518886in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{1.517239in}}%
\pgfpathlineto{\pgfqpoint{4.214232in}{1.519527in}}%
\pgfpathlineto{\pgfqpoint{4.218319in}{1.523090in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{1.520776in}}%
\pgfpathlineto{\pgfqpoint{4.226491in}{1.521331in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{1.519602in}}%
\pgfpathlineto{\pgfqpoint{4.234664in}{1.520265in}}%
\pgfpathlineto{\pgfqpoint{4.238750in}{1.524223in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{1.532328in}}%
\pgfpathlineto{\pgfqpoint{4.246923in}{1.533260in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{1.526746in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{1.522402in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{1.525765in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{1.527331in}}%
\pgfpathlineto{\pgfqpoint{4.271441in}{1.527122in}}%
\pgfpathlineto{\pgfqpoint{4.275527in}{1.532398in}}%
\pgfpathlineto{\pgfqpoint{4.279613in}{1.542363in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{1.535730in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{1.531912in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{1.533122in}}%
\pgfpathlineto{\pgfqpoint{4.295958in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{4.300045in}{1.534405in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{1.531275in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{1.533507in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{1.531761in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{4.332735in}{1.525378in}}%
\pgfpathlineto{\pgfqpoint{4.336821in}{1.531590in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{1.531894in}}%
\pgfpathlineto{\pgfqpoint{4.344994in}{1.527864in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{1.527423in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{1.528307in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{1.531001in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{1.527474in}}%
\pgfpathlineto{\pgfqpoint{4.369512in}{1.532578in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{1.533028in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{1.530478in}}%
\pgfpathlineto{\pgfqpoint{4.389943in}{1.533565in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.540100in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{1.545544in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{1.543018in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{1.546825in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{1.547141in}}%
\pgfpathlineto{\pgfqpoint{4.434893in}{1.543943in}}%
\pgfpathlineto{\pgfqpoint{4.438979in}{1.542174in}}%
\pgfpathlineto{\pgfqpoint{4.443065in}{1.545442in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{4.451238in}{1.543071in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{1.541863in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{1.551275in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{1.549573in}}%
\pgfpathlineto{\pgfqpoint{4.471669in}{1.550137in}}%
\pgfpathlineto{\pgfqpoint{4.475756in}{1.552410in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{1.559247in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{1.557753in}}%
\pgfpathlineto{\pgfqpoint{4.492101in}{1.563696in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{1.562343in}}%
\pgfpathlineto{\pgfqpoint{4.500274in}{1.559448in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{1.564127in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{1.557499in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{1.559194in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{1.559571in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{1.555014in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{1.562189in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.556870in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{1.555287in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{1.559206in}}%
\pgfpathlineto{\pgfqpoint{4.565654in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{4.569741in}{1.554378in}}%
\pgfpathlineto{\pgfqpoint{4.573827in}{1.558372in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{1.561163in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{1.554816in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{1.558039in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{1.562838in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{1.569789in}}%
\pgfpathlineto{\pgfqpoint{4.610604in}{1.569307in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{1.571165in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{1.576729in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{1.576734in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{1.579747in}}%
\pgfpathlineto{\pgfqpoint{4.631035in}{1.587648in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{1.592798in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{1.607000in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{1.614899in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{1.611393in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{1.616284in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{1.618000in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{1.614593in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{1.614566in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{1.612292in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{1.606421in}}%
\pgfpathlineto{\pgfqpoint{4.692330in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{1.594366in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{1.592551in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{1.602674in}}%
\pgfpathlineto{\pgfqpoint{4.712761in}{1.594529in}}%
\pgfpathlineto{\pgfqpoint{4.716848in}{1.583371in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{1.581714in}}%
\pgfpathlineto{\pgfqpoint{4.729107in}{1.571924in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{1.573506in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{1.572895in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{1.570000in}}%
\pgfpathlineto{\pgfqpoint{4.745452in}{1.568599in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{1.570091in}}%
\pgfpathlineto{\pgfqpoint{4.757711in}{1.569738in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{1.581771in}}%
\pgfpathlineto{\pgfqpoint{4.774056in}{1.581110in}}%
\pgfpathlineto{\pgfqpoint{4.786315in}{1.567215in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.569835in}}%
\pgfpathlineto{\pgfqpoint{4.802660in}{1.582682in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.575033in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{1.574333in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{1.575835in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{1.572276in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{1.570325in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{1.570584in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{1.577159in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{1.574266in}}%
\pgfpathlineto{\pgfqpoint{4.855782in}{1.575549in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{1.586475in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.586695in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{1.585091in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{1.591057in}}%
\pgfpathlineto{\pgfqpoint{4.876214in}{1.593686in}}%
\pgfpathlineto{\pgfqpoint{4.880300in}{1.590957in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{1.594978in}}%
\pgfpathlineto{\pgfqpoint{4.888472in}{1.593834in}}%
\pgfpathlineto{\pgfqpoint{4.892559in}{1.596247in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{1.602697in}}%
\pgfpathlineto{\pgfqpoint{4.904818in}{1.603451in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{1.601615in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{1.597521in}}%
\pgfpathlineto{\pgfqpoint{4.921163in}{1.598690in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{1.597931in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{1.597050in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{1.601613in}}%
\pgfpathlineto{\pgfqpoint{4.949767in}{1.600734in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{1.602026in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{1.600055in}}%
\pgfpathlineto{\pgfqpoint{4.982457in}{1.597660in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{1.595171in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{1.593643in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{1.590679in}}%
\pgfpathlineto{\pgfqpoint{5.002889in}{1.598490in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{1.600456in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{1.601055in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{1.605857in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{1.608330in}}%
\pgfpathlineto{\pgfqpoint{5.023321in}{1.605965in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{1.605756in}}%
\pgfpathlineto{\pgfqpoint{5.031493in}{1.603151in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{1.604799in}}%
\pgfpathlineto{\pgfqpoint{5.039666in}{1.617797in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{1.613817in}}%
\pgfpathlineto{\pgfqpoint{5.047838in}{1.611656in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{1.614345in}}%
\pgfpathlineto{\pgfqpoint{5.056011in}{1.614708in}}%
\pgfpathlineto{\pgfqpoint{5.060097in}{1.613659in}}%
\pgfpathlineto{\pgfqpoint{5.068270in}{1.609714in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.614029in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{1.616432in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{1.618081in}}%
\pgfpathlineto{\pgfqpoint{5.096874in}{1.613024in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{1.617306in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{1.616353in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{5.133651in}{1.609241in}}%
\pgfpathlineto{\pgfqpoint{5.137737in}{1.609697in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{1.613337in}}%
\pgfpathlineto{\pgfqpoint{5.145910in}{1.614319in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{1.613515in}}%
\pgfpathlineto{\pgfqpoint{5.154082in}{1.610981in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{1.613252in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{1.613944in}}%
\pgfpathlineto{\pgfqpoint{5.170427in}{1.610275in}}%
\pgfpathlineto{\pgfqpoint{5.178600in}{1.612775in}}%
\pgfpathlineto{\pgfqpoint{5.182686in}{1.611565in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{1.614226in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{1.614615in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{1.628434in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{1.634332in}}%
\pgfpathlineto{\pgfqpoint{5.215377in}{1.631986in}}%
\pgfpathlineto{\pgfqpoint{5.219463in}{1.631360in}}%
\pgfpathlineto{\pgfqpoint{5.223549in}{1.635547in}}%
\pgfpathlineto{\pgfqpoint{5.227636in}{1.642456in}}%
\pgfpathlineto{\pgfqpoint{5.231722in}{1.645066in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{1.643614in}}%
\pgfpathlineto{\pgfqpoint{5.243981in}{1.647930in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{1.644284in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{1.644140in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{1.646215in}}%
\pgfpathlineto{\pgfqpoint{5.260326in}{1.642543in}}%
\pgfpathlineto{\pgfqpoint{5.264412in}{1.643104in}}%
\pgfpathlineto{\pgfqpoint{5.268499in}{1.648016in}}%
\pgfpathlineto{\pgfqpoint{5.276671in}{1.646578in}}%
\pgfpathlineto{\pgfqpoint{5.280758in}{1.652157in}}%
\pgfpathlineto{\pgfqpoint{5.284844in}{1.654851in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{1.655379in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{1.651722in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{1.650983in}}%
\pgfpathlineto{\pgfqpoint{5.305275in}{1.648804in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{1.642872in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{1.643718in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{1.639569in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{1.639446in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{1.645207in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{1.642000in}}%
\pgfpathlineto{\pgfqpoint{5.358397in}{1.657567in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.657130in}}%
\pgfpathlineto{\pgfqpoint{5.370656in}{1.652091in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{1.652437in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{1.656882in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{1.655623in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{1.662270in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{1.664649in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{1.671447in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{1.674832in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{1.677164in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{1.677320in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{1.679256in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{1.679436in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{1.676902in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{1.682842in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{1.686110in}}%
\pgfpathlineto{\pgfqpoint{5.448296in}{1.686248in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{1.691380in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{1.696415in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{1.698871in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{1.699169in}}%
\pgfpathlineto{\pgfqpoint{5.476900in}{1.706449in}}%
\pgfpathlineto{\pgfqpoint{5.480987in}{1.708495in}}%
\pgfpathlineto{\pgfqpoint{5.485073in}{1.713958in}}%
\pgfpathlineto{\pgfqpoint{5.489159in}{1.717060in}}%
\pgfpathlineto{\pgfqpoint{5.497332in}{1.713351in}}%
\pgfpathlineto{\pgfqpoint{5.501418in}{1.715687in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{1.724299in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{1.725447in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{1.721084in}}%
\pgfpathlineto{\pgfqpoint{5.525936in}{1.717420in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{1.722578in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{1.723250in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{1.721119in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{1.717103in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{1.720394in}}%
\pgfpathlineto{\pgfqpoint{5.554540in}{1.721825in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{1.719685in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{1.717739in}}%
\pgfpathlineto{\pgfqpoint{5.570885in}{1.717551in}}%
\pgfpathlineto{\pgfqpoint{5.574972in}{1.725188in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{1.725986in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{1.733324in}}%
\pgfpathlineto{\pgfqpoint{5.591317in}{1.730161in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.728991in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{1.726258in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{1.726810in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{1.724009in}}%
\pgfpathlineto{\pgfqpoint{5.615835in}{1.733004in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{1.730415in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{1.730215in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{5.632180in}{1.729929in}}%
\pgfpathlineto{\pgfqpoint{5.636266in}{1.732955in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{1.733533in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{1.735543in}}%
\pgfpathlineto{\pgfqpoint{5.652611in}{1.745381in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{1.746782in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{1.744526in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{1.739725in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{1.734994in}}%
\pgfpathlineto{\pgfqpoint{5.685302in}{1.732452in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{1.733486in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{1.741758in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{1.745864in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{1.741535in}}%
\pgfpathlineto{\pgfqpoint{5.705733in}{1.740461in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{1.741467in}}%
\pgfpathlineto{\pgfqpoint{5.713906in}{1.745736in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{1.751589in}}%
\pgfpathlineto{\pgfqpoint{5.726165in}{1.749521in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{1.754937in}}%
\pgfpathlineto{\pgfqpoint{5.738424in}{1.764655in}}%
\pgfpathlineto{\pgfqpoint{5.742510in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{1.764456in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{1.766098in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{1.772011in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{1.774375in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{1.774665in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{1.778860in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{1.769203in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{1.771713in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{1.772160in}}%
\pgfpathlineto{\pgfqpoint{5.820150in}{1.770209in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{1.771226in}}%
\pgfpathlineto{\pgfqpoint{5.828322in}{1.768316in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{1.766964in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{1.771089in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{1.761370in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{1.760388in}}%
\pgfpathlineto{\pgfqpoint{5.848754in}{1.761161in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{1.753472in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{1.750940in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{1.746700in}}%
\pgfpathlineto{\pgfqpoint{5.869185in}{1.745323in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{1.745978in}}%
\pgfpathlineto{\pgfqpoint{5.877358in}{1.748763in}}%
\pgfpathlineto{\pgfqpoint{5.885531in}{1.764298in}}%
\pgfpathlineto{\pgfqpoint{5.889617in}{1.763343in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{1.764889in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{1.762667in}}%
\pgfpathlineto{\pgfqpoint{5.901876in}{1.762893in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{1.767874in}}%
\pgfpathlineto{\pgfqpoint{5.918221in}{1.775555in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{1.774091in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.786327in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.786327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{1.215783in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.228432in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{1.228391in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{1.231122in}}%
\pgfpathlineto{\pgfqpoint{0.851204in}{1.240003in}}%
\pgfpathlineto{\pgfqpoint{0.855290in}{1.234179in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{1.222716in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{1.233393in}}%
\pgfpathlineto{\pgfqpoint{0.867549in}{1.217140in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{1.237815in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{1.218633in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{1.208967in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{1.237418in}}%
\pgfpathlineto{\pgfqpoint{0.887981in}{1.219319in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.234389in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{1.228574in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{1.216572in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{1.211248in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{1.227008in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{1.222351in}}%
\pgfpathlineto{\pgfqpoint{0.916585in}{1.242637in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{1.233243in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{1.212126in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{1.221088in}}%
\pgfpathlineto{\pgfqpoint{0.932930in}{1.236587in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{1.202507in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{1.229971in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{1.220791in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{1.215194in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{1.232188in}}%
\pgfpathlineto{\pgfqpoint{0.957448in}{1.219221in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{1.211315in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{1.225795in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{1.224781in}}%
\pgfpathlineto{\pgfqpoint{0.973793in}{1.210869in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{1.208899in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{1.227153in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{1.232734in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{1.212597in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{1.227548in}}%
\pgfpathlineto{\pgfqpoint{1.002397in}{1.225931in}}%
\pgfpathlineto{\pgfqpoint{1.006484in}{1.220303in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.236016in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{1.216134in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{1.227470in}}%
\pgfpathlineto{\pgfqpoint{1.022829in}{1.223180in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{1.223990in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{1.234473in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{1.196911in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.221001in}}%
\pgfpathlineto{\pgfqpoint{1.047347in}{1.231655in}}%
\pgfpathlineto{\pgfqpoint{1.051433in}{1.216518in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{1.232248in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.219019in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{1.201613in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{1.225234in}}%
\pgfpathlineto{\pgfqpoint{1.080037in}{1.223366in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{1.242985in}}%
\pgfpathlineto{\pgfqpoint{1.088210in}{1.216617in}}%
\pgfpathlineto{\pgfqpoint{1.100469in}{1.207781in}}%
\pgfpathlineto{\pgfqpoint{1.104555in}{1.217103in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{1.218194in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{1.232691in}}%
\pgfpathlineto{\pgfqpoint{1.116814in}{1.206989in}}%
\pgfpathlineto{\pgfqpoint{1.120900in}{1.228619in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.217517in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{1.220381in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{1.210006in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{1.187515in}}%
\pgfpathlineto{\pgfqpoint{1.141332in}{1.226124in}}%
\pgfpathlineto{\pgfqpoint{1.145418in}{1.230738in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{1.217406in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{1.228774in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{1.202676in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{1.221891in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.195971in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{1.216638in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{1.198056in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{1.216837in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{1.218104in}}%
\pgfpathlineto{\pgfqpoint{1.186281in}{1.195659in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{1.217939in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.214679in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{1.202122in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{1.214066in}}%
\pgfpathlineto{\pgfqpoint{1.210799in}{1.202891in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{1.205029in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{1.200180in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{1.205752in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{1.215405in}}%
\pgfpathlineto{\pgfqpoint{1.231230in}{1.207932in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{1.205639in}}%
\pgfpathlineto{\pgfqpoint{1.243489in}{1.211799in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{1.214455in}}%
\pgfpathlineto{\pgfqpoint{1.251662in}{1.215779in}}%
\pgfpathlineto{\pgfqpoint{1.255748in}{1.185587in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{1.216117in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{1.197531in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{1.214888in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{1.212037in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{1.217476in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{1.205662in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{1.195352in}}%
\pgfpathlineto{\pgfqpoint{1.296611in}{1.197208in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{1.214271in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{1.208774in}}%
\pgfpathlineto{\pgfqpoint{1.308870in}{1.218806in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.221305in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{1.202211in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{1.213145in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{1.195398in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{1.226000in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{1.220360in}}%
\pgfpathlineto{\pgfqpoint{1.349733in}{1.205447in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{1.206081in}}%
\pgfpathlineto{\pgfqpoint{1.357906in}{1.214345in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{1.200917in}}%
\pgfpathlineto{\pgfqpoint{1.366078in}{1.204638in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{1.215926in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{1.224800in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.207890in}}%
\pgfpathlineto{\pgfqpoint{1.386510in}{1.214999in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{1.199375in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{1.205067in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{1.203640in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{1.219954in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{1.218676in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{1.220614in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{1.214215in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.217377in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{1.196110in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{1.214866in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{1.202792in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{1.222056in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{1.227163in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{1.220783in}}%
\pgfpathlineto{\pgfqpoint{1.455977in}{1.206375in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{1.208250in}}%
\pgfpathlineto{\pgfqpoint{1.464150in}{1.189679in}}%
\pgfpathlineto{\pgfqpoint{1.468236in}{1.218989in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{1.219199in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{1.205790in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{1.211767in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{1.210430in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{1.217888in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{1.199206in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{1.201155in}}%
\pgfpathlineto{\pgfqpoint{1.500926in}{1.190516in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{1.212876in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{1.222404in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{1.207256in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{1.208923in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{1.192862in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{1.205354in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{1.206220in}}%
\pgfpathlineto{\pgfqpoint{1.545876in}{1.211928in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{1.200708in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{1.207127in}}%
\pgfpathlineto{\pgfqpoint{1.558135in}{1.196421in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{1.195722in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{1.210842in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{1.208758in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{1.216757in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{1.214929in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{1.197244in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{1.214386in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{1.198673in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{1.202407in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{1.218316in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{1.210393in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{1.215991in}}%
\pgfpathlineto{\pgfqpoint{1.615343in}{1.200139in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{1.205121in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{1.213528in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{1.211379in}}%
\pgfpathlineto{\pgfqpoint{1.631688in}{1.206003in}}%
\pgfpathlineto{\pgfqpoint{1.635774in}{1.184928in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{1.219348in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{1.214619in}}%
\pgfpathlineto{\pgfqpoint{1.652120in}{1.191863in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{1.206528in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{1.202281in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{1.208373in}}%
\pgfpathlineto{\pgfqpoint{1.668465in}{1.195633in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{1.209947in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{1.205357in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{1.195133in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{1.202808in}}%
\pgfpathlineto{\pgfqpoint{1.688896in}{1.220818in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{1.209632in}}%
\pgfpathlineto{\pgfqpoint{1.697069in}{1.204508in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{1.180397in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{1.220805in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{1.189948in}}%
\pgfpathlineto{\pgfqpoint{1.717501in}{1.225368in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.197563in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{1.201210in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{1.202849in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{1.212310in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{1.189411in}}%
\pgfpathlineto{\pgfqpoint{1.742018in}{1.206657in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.195773in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{1.189965in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{1.194714in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{1.196215in}}%
\pgfpathlineto{\pgfqpoint{1.762450in}{1.208350in}}%
\pgfpathlineto{\pgfqpoint{1.766536in}{1.207258in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.197259in}}%
\pgfpathlineto{\pgfqpoint{1.774709in}{1.201445in}}%
\pgfpathlineto{\pgfqpoint{1.778795in}{1.177834in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{1.215403in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{1.186489in}}%
\pgfpathlineto{\pgfqpoint{1.791054in}{1.194750in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{1.207440in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{1.186021in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{1.196405in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{1.180412in}}%
\pgfpathlineto{\pgfqpoint{1.811486in}{1.194131in}}%
\pgfpathlineto{\pgfqpoint{1.815572in}{1.191367in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{1.183519in}}%
\pgfpathlineto{\pgfqpoint{1.823744in}{1.206971in}}%
\pgfpathlineto{\pgfqpoint{1.827831in}{1.185773in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.204019in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.167536in}}%
\pgfpathlineto{\pgfqpoint{1.844176in}{1.192568in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{1.189519in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{1.184513in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{1.196800in}}%
\pgfpathlineto{\pgfqpoint{1.860521in}{1.188898in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{1.190079in}}%
\pgfpathlineto{\pgfqpoint{1.868694in}{1.196466in}}%
\pgfpathlineto{\pgfqpoint{1.872780in}{1.181475in}}%
\pgfpathlineto{\pgfqpoint{1.876866in}{1.185303in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{1.181145in}}%
\pgfpathlineto{\pgfqpoint{1.885039in}{1.197522in}}%
\pgfpathlineto{\pgfqpoint{1.889125in}{1.179386in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{1.182285in}}%
\pgfpathlineto{\pgfqpoint{1.897298in}{1.177597in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.189170in}}%
\pgfpathlineto{\pgfqpoint{1.905471in}{1.173988in}}%
\pgfpathlineto{\pgfqpoint{1.909557in}{1.189051in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{1.182492in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{1.178934in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{1.167624in}}%
\pgfpathlineto{\pgfqpoint{1.925902in}{1.191639in}}%
\pgfpathlineto{\pgfqpoint{1.934075in}{1.177218in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{1.180655in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{1.191235in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{1.162870in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{1.180773in}}%
\pgfpathlineto{\pgfqpoint{1.954506in}{1.170227in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{1.180330in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{1.179050in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{1.171542in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{1.172476in}}%
\pgfpathlineto{\pgfqpoint{1.974938in}{1.189432in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{1.173965in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.174174in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{1.183689in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{1.180389in}}%
\pgfpathlineto{\pgfqpoint{1.995369in}{1.163193in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{1.174975in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{1.169023in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{1.158500in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{1.182918in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.184875in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{1.173985in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{1.193429in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{1.152633in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{1.169700in}}%
\pgfpathlineto{\pgfqpoint{2.036232in}{1.173417in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{1.186585in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{1.179283in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.166225in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{1.168772in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{1.168539in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{1.163840in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{1.164466in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{1.167565in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{1.167388in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{1.175007in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.189765in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{1.181273in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{1.176158in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{1.175160in}}%
\pgfpathlineto{\pgfqpoint{2.097527in}{1.165061in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{1.174887in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{1.171228in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{1.160935in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{1.185055in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{1.192321in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{1.173433in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{1.174448in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{1.163312in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{1.144938in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{1.174330in}}%
\pgfpathlineto{\pgfqpoint{2.142476in}{1.190488in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{1.167604in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{1.174684in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{1.178031in}}%
\pgfpathlineto{\pgfqpoint{2.158821in}{1.165601in}}%
\pgfpathlineto{\pgfqpoint{2.162908in}{1.159319in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{1.162260in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{1.173017in}}%
\pgfpathlineto{\pgfqpoint{2.175167in}{1.174647in}}%
\pgfpathlineto{\pgfqpoint{2.179253in}{1.182198in}}%
\pgfpathlineto{\pgfqpoint{2.183339in}{1.163985in}}%
\pgfpathlineto{\pgfqpoint{2.187425in}{1.172020in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{1.166074in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{1.151635in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{1.172141in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{1.167182in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{1.181562in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{1.162142in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{1.161546in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{1.173758in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.162900in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{1.164485in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{1.150963in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.175916in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{1.182845in}}%
\pgfpathlineto{\pgfqpoint{2.244634in}{1.162988in}}%
\pgfpathlineto{\pgfqpoint{2.248720in}{1.176396in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{1.166877in}}%
\pgfpathlineto{\pgfqpoint{2.256893in}{1.170162in}}%
\pgfpathlineto{\pgfqpoint{2.260979in}{1.154402in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{1.180523in}}%
\pgfpathlineto{\pgfqpoint{2.273238in}{1.181104in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{1.159429in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{1.166975in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{1.156019in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{1.169382in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{1.161158in}}%
\pgfpathlineto{\pgfqpoint{2.301842in}{1.169358in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{1.184753in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.164435in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{1.183640in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{1.179235in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{1.148297in}}%
\pgfpathlineto{\pgfqpoint{2.326360in}{1.182472in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.200658in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{1.143839in}}%
\pgfpathlineto{\pgfqpoint{2.338619in}{1.193974in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{1.172580in}}%
\pgfpathlineto{\pgfqpoint{2.346791in}{1.163240in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{1.201718in}}%
\pgfpathlineto{\pgfqpoint{2.354964in}{1.175759in}}%
\pgfpathlineto{\pgfqpoint{2.359050in}{1.166018in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{1.167634in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{1.173886in}}%
\pgfpathlineto{\pgfqpoint{2.371309in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{2.375395in}{1.187791in}}%
\pgfpathlineto{\pgfqpoint{2.383568in}{1.179344in}}%
\pgfpathlineto{\pgfqpoint{2.387654in}{1.163581in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{1.178286in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{1.158869in}}%
\pgfpathlineto{\pgfqpoint{2.399913in}{1.179104in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{1.178468in}}%
\pgfpathlineto{\pgfqpoint{2.408086in}{1.189893in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{1.169904in}}%
\pgfpathlineto{\pgfqpoint{2.416259in}{1.179942in}}%
\pgfpathlineto{\pgfqpoint{2.420345in}{1.194905in}}%
\pgfpathlineto{\pgfqpoint{2.424431in}{1.179883in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{1.175246in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{1.163410in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{1.204470in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{1.166828in}}%
\pgfpathlineto{\pgfqpoint{2.448949in}{1.177970in}}%
\pgfpathlineto{\pgfqpoint{2.453035in}{1.171589in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{1.176095in}}%
\pgfpathlineto{\pgfqpoint{2.461208in}{1.206344in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.203696in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{1.169444in}}%
\pgfpathlineto{\pgfqpoint{2.473467in}{1.190118in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{1.188795in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{1.202637in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{1.181558in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{1.208710in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.196651in}}%
\pgfpathlineto{\pgfqpoint{2.497985in}{1.197208in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{1.192853in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{1.196894in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{1.192986in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{1.197523in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{1.188083in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{1.197605in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{1.194816in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{1.203237in}}%
\pgfpathlineto{\pgfqpoint{2.538848in}{1.193751in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{1.210790in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{1.209818in}}%
\pgfpathlineto{\pgfqpoint{2.551107in}{1.220957in}}%
\pgfpathlineto{\pgfqpoint{2.555193in}{1.189661in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{1.205868in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{1.192994in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{1.212269in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{1.202585in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{1.217029in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{1.215983in}}%
\pgfpathlineto{\pgfqpoint{2.596056in}{1.204227in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{1.206018in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{1.216934in}}%
\pgfpathlineto{\pgfqpoint{2.608315in}{1.223454in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{1.222504in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{1.210395in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{1.223788in}}%
\pgfpathlineto{\pgfqpoint{2.632833in}{1.197978in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{1.231353in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{1.217880in}}%
\pgfpathlineto{\pgfqpoint{2.645092in}{1.222387in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{1.224480in}}%
\pgfpathlineto{\pgfqpoint{2.653264in}{1.203678in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.215191in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{1.212787in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{1.214368in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{1.221702in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{1.224592in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{1.236923in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{1.209138in}}%
\pgfpathlineto{\pgfqpoint{2.690041in}{1.220358in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{1.223368in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{1.213862in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{1.223591in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{1.237390in}}%
\pgfpathlineto{\pgfqpoint{2.710472in}{1.240413in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{1.228950in}}%
\pgfpathlineto{\pgfqpoint{2.718645in}{1.242242in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{1.217641in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.244230in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{1.228988in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.231529in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{1.227833in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.236667in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.260287in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{1.231105in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{1.258527in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{1.238736in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{1.232935in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{1.240595in}}%
\pgfpathlineto{\pgfqpoint{2.775853in}{1.241104in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{1.253770in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.257257in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{1.231055in}}%
\pgfpathlineto{\pgfqpoint{2.792198in}{1.250430in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{1.252235in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{1.268496in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{1.255859in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{1.255598in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{1.241861in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{1.250070in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.270802in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{1.252035in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.266589in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{1.255718in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{1.255974in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{1.262254in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{1.262683in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{1.267602in}}%
\pgfpathlineto{\pgfqpoint{2.857579in}{1.263114in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.273447in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{1.271128in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{1.264219in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.279288in}}%
\pgfpathlineto{\pgfqpoint{2.878011in}{1.272520in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{1.253137in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{1.283158in}}%
\pgfpathlineto{\pgfqpoint{2.890270in}{1.276765in}}%
\pgfpathlineto{\pgfqpoint{2.894356in}{1.281638in}}%
\pgfpathlineto{\pgfqpoint{2.898442in}{1.292240in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{1.261245in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{1.273065in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{1.278217in}}%
\pgfpathlineto{\pgfqpoint{2.914788in}{1.275965in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{1.286304in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{1.279514in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{1.292182in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{1.285853in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{1.280716in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.287764in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.280070in}}%
\pgfpathlineto{\pgfqpoint{2.955651in}{1.302185in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{1.295688in}}%
\pgfpathlineto{\pgfqpoint{2.963823in}{1.309913in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{1.286426in}}%
\pgfpathlineto{\pgfqpoint{2.971996in}{1.294280in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{1.297367in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.302864in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{1.316049in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{1.304031in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{1.314984in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{1.288206in}}%
\pgfpathlineto{\pgfqpoint{3.004686in}{1.305100in}}%
\pgfpathlineto{\pgfqpoint{3.012859in}{1.309878in}}%
\pgfpathlineto{\pgfqpoint{3.016945in}{1.301679in}}%
\pgfpathlineto{\pgfqpoint{3.021032in}{1.313825in}}%
\pgfpathlineto{\pgfqpoint{3.025118in}{1.307313in}}%
\pgfpathlineto{\pgfqpoint{3.029204in}{1.304562in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{1.319866in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{1.322154in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{1.300781in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{1.331239in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{1.314943in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{1.320238in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{1.331666in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{1.314885in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{1.331342in}}%
\pgfpathlineto{\pgfqpoint{3.074153in}{1.337895in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{1.340218in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{1.314324in}}%
\pgfpathlineto{\pgfqpoint{3.086412in}{1.341133in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{1.340555in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.316335in}}%
\pgfpathlineto{\pgfqpoint{3.102758in}{1.344002in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{1.325064in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{1.359140in}}%
\pgfpathlineto{\pgfqpoint{3.115017in}{1.342170in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{1.335112in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{1.354581in}}%
\pgfpathlineto{\pgfqpoint{3.127275in}{1.352805in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{1.341135in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{1.356718in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.354184in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{1.365105in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{1.349750in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{1.343809in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{1.391875in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{1.361199in}}%
\pgfpathlineto{\pgfqpoint{3.172225in}{1.358765in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{1.349092in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{1.380381in}}%
\pgfpathlineto{\pgfqpoint{3.188570in}{1.361835in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{1.364075in}}%
\pgfpathlineto{\pgfqpoint{3.196743in}{1.386505in}}%
\pgfpathlineto{\pgfqpoint{3.200829in}{1.362760in}}%
\pgfpathlineto{\pgfqpoint{3.209002in}{1.384166in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{1.366179in}}%
\pgfpathlineto{\pgfqpoint{3.217174in}{1.368692in}}%
\pgfpathlineto{\pgfqpoint{3.221260in}{1.388260in}}%
\pgfpathlineto{\pgfqpoint{3.225347in}{1.380742in}}%
\pgfpathlineto{\pgfqpoint{3.229433in}{1.384507in}}%
\pgfpathlineto{\pgfqpoint{3.233519in}{1.390873in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{1.380281in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{1.377442in}}%
\pgfpathlineto{\pgfqpoint{3.245778in}{1.394554in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{1.393156in}}%
\pgfpathlineto{\pgfqpoint{3.253951in}{1.398002in}}%
\pgfpathlineto{\pgfqpoint{3.258037in}{1.394605in}}%
\pgfpathlineto{\pgfqpoint{3.262123in}{1.408653in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{1.395581in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.399961in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{1.403285in}}%
\pgfpathlineto{\pgfqpoint{3.282555in}{1.410036in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{1.390522in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{1.402059in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.406343in}}%
\pgfpathlineto{\pgfqpoint{3.302987in}{1.421267in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{1.394162in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{1.412630in}}%
\pgfpathlineto{\pgfqpoint{3.315245in}{1.408266in}}%
\pgfpathlineto{\pgfqpoint{3.319332in}{1.410516in}}%
\pgfpathlineto{\pgfqpoint{3.323418in}{1.423036in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{1.408925in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{1.425656in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{1.424925in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{1.400726in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{1.425231in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{1.438193in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{1.423052in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{1.428395in}}%
\pgfpathlineto{\pgfqpoint{3.360195in}{1.436750in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{1.425461in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{1.410115in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{1.432049in}}%
\pgfpathlineto{\pgfqpoint{3.376540in}{1.439946in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{1.436121in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{1.443576in}}%
\pgfpathlineto{\pgfqpoint{3.388799in}{1.443991in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{1.420312in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{1.450453in}}%
\pgfpathlineto{\pgfqpoint{3.401058in}{1.445344in}}%
\pgfpathlineto{\pgfqpoint{3.405144in}{1.445300in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{1.447624in}}%
\pgfpathlineto{\pgfqpoint{3.417403in}{1.438983in}}%
\pgfpathlineto{\pgfqpoint{3.421489in}{1.454066in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.448505in}}%
\pgfpathlineto{\pgfqpoint{3.429662in}{1.450774in}}%
\pgfpathlineto{\pgfqpoint{3.433748in}{1.430452in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{1.458982in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{1.466563in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{1.452788in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{1.452941in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{1.459706in}}%
\pgfpathlineto{\pgfqpoint{3.462352in}{1.460892in}}%
\pgfpathlineto{\pgfqpoint{3.466439in}{1.459749in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{1.469179in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{1.451523in}}%
\pgfpathlineto{\pgfqpoint{3.478698in}{1.462836in}}%
\pgfpathlineto{\pgfqpoint{3.482784in}{1.454057in}}%
\pgfpathlineto{\pgfqpoint{3.486870in}{1.472550in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{1.464842in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{1.468927in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{1.458164in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{1.450795in}}%
\pgfpathlineto{\pgfqpoint{3.515474in}{1.493000in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{1.491871in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{1.471883in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{1.462086in}}%
\pgfpathlineto{\pgfqpoint{3.531820in}{1.461589in}}%
\pgfpathlineto{\pgfqpoint{3.535906in}{1.479953in}}%
\pgfpathlineto{\pgfqpoint{3.544078in}{1.487610in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{1.471585in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{1.469302in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{1.479392in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{1.483514in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{1.471575in}}%
\pgfpathlineto{\pgfqpoint{3.572683in}{1.469444in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{1.499409in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{1.479779in}}%
\pgfpathlineto{\pgfqpoint{3.584941in}{1.497130in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{1.485343in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.481178in}}%
\pgfpathlineto{\pgfqpoint{3.597200in}{1.488831in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{1.501774in}}%
\pgfpathlineto{\pgfqpoint{3.605373in}{1.502280in}}%
\pgfpathlineto{\pgfqpoint{3.609459in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{3.613546in}{1.502942in}}%
\pgfpathlineto{\pgfqpoint{3.617632in}{1.495167in}}%
\pgfpathlineto{\pgfqpoint{3.621718in}{1.479041in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{1.502819in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{1.491961in}}%
\pgfpathlineto{\pgfqpoint{3.633977in}{1.517798in}}%
\pgfpathlineto{\pgfqpoint{3.638063in}{1.495329in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{1.498029in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{1.494628in}}%
\pgfpathlineto{\pgfqpoint{3.650322in}{1.496777in}}%
\pgfpathlineto{\pgfqpoint{3.654409in}{1.519994in}}%
\pgfpathlineto{\pgfqpoint{3.658495in}{1.508852in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{1.519273in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{1.493572in}}%
\pgfpathlineto{\pgfqpoint{3.670754in}{1.506459in}}%
\pgfpathlineto{\pgfqpoint{3.674840in}{1.524643in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{1.496967in}}%
\pgfpathlineto{\pgfqpoint{3.683013in}{1.517462in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{1.493889in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{1.523712in}}%
\pgfpathlineto{\pgfqpoint{3.695272in}{1.521443in}}%
\pgfpathlineto{\pgfqpoint{3.699358in}{1.521720in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{1.525453in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{1.509462in}}%
\pgfpathlineto{\pgfqpoint{3.711617in}{1.507354in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{1.501383in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{1.520152in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{1.520634in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{1.513997in}}%
\pgfpathlineto{\pgfqpoint{3.732048in}{1.533230in}}%
\pgfpathlineto{\pgfqpoint{3.736135in}{1.511658in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{1.539488in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{1.515581in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{1.532216in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{1.505777in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{1.541783in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{1.531297in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{1.537051in}}%
\pgfpathlineto{\pgfqpoint{3.772911in}{1.528206in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{1.534405in}}%
\pgfpathlineto{\pgfqpoint{3.781084in}{1.534969in}}%
\pgfpathlineto{\pgfqpoint{3.785170in}{1.537869in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{1.544481in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{1.527985in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{1.529691in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{3.805602in}{1.535729in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{1.548214in}}%
\pgfpathlineto{\pgfqpoint{3.821947in}{1.527351in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{1.553205in}}%
\pgfpathlineto{\pgfqpoint{3.830120in}{1.537541in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{1.553003in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{1.547536in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{1.549362in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{1.544897in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{1.543804in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{1.564247in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{1.568562in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{1.538075in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{1.561172in}}%
\pgfpathlineto{\pgfqpoint{3.875069in}{1.549254in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{1.561962in}}%
\pgfpathlineto{\pgfqpoint{3.883242in}{1.559642in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{1.566289in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{1.560688in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{1.578255in}}%
\pgfpathlineto{\pgfqpoint{3.899587in}{1.549290in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{1.555284in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{1.565174in}}%
\pgfpathlineto{\pgfqpoint{3.911846in}{1.568581in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{1.557704in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{1.587166in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{1.539731in}}%
\pgfpathlineto{\pgfqpoint{3.928191in}{1.574235in}}%
\pgfpathlineto{\pgfqpoint{3.932277in}{1.562809in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{1.563452in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{1.565463in}}%
\pgfpathlineto{\pgfqpoint{3.944536in}{1.589793in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{1.550803in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{1.574142in}}%
\pgfpathlineto{\pgfqpoint{3.956795in}{1.578401in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{1.564000in}}%
\pgfpathlineto{\pgfqpoint{3.964968in}{1.566931in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{1.555315in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{1.560258in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{1.584392in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.565226in}}%
\pgfpathlineto{\pgfqpoint{3.989486in}{1.588528in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{1.586585in}}%
\pgfpathlineto{\pgfqpoint{3.997658in}{1.557945in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{1.574545in}}%
\pgfpathlineto{\pgfqpoint{4.005831in}{1.580827in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.574959in}}%
\pgfpathlineto{\pgfqpoint{4.014003in}{1.590996in}}%
\pgfpathlineto{\pgfqpoint{4.018090in}{1.566279in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{1.585333in}}%
\pgfpathlineto{\pgfqpoint{4.026262in}{1.577793in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{1.578569in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{1.588357in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{1.576333in}}%
\pgfpathlineto{\pgfqpoint{4.042608in}{1.586811in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{1.577382in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{1.574791in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{1.581649in}}%
\pgfpathlineto{\pgfqpoint{4.058953in}{1.583094in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{1.589106in}}%
\pgfpathlineto{\pgfqpoint{4.067125in}{1.582594in}}%
\pgfpathlineto{\pgfqpoint{4.071212in}{1.590588in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{1.576265in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{1.605535in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{1.588403in}}%
\pgfpathlineto{\pgfqpoint{4.087557in}{1.601436in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{1.588087in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{1.595126in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{1.594677in}}%
\pgfpathlineto{\pgfqpoint{4.112075in}{1.604743in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{1.610720in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{1.605752in}}%
\pgfpathlineto{\pgfqpoint{4.128420in}{1.585759in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{1.601415in}}%
\pgfpathlineto{\pgfqpoint{4.136593in}{1.609861in}}%
\pgfpathlineto{\pgfqpoint{4.140679in}{1.595256in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{1.598734in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{1.621330in}}%
\pgfpathlineto{\pgfqpoint{4.152938in}{1.590427in}}%
\pgfpathlineto{\pgfqpoint{4.157024in}{1.606127in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{1.602024in}}%
\pgfpathlineto{\pgfqpoint{4.165197in}{1.592239in}}%
\pgfpathlineto{\pgfqpoint{4.169283in}{1.620958in}}%
\pgfpathlineto{\pgfqpoint{4.173369in}{1.612966in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{1.599048in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{1.608104in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{1.620341in}}%
\pgfpathlineto{\pgfqpoint{4.193801in}{1.606059in}}%
\pgfpathlineto{\pgfqpoint{4.197887in}{1.603982in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{1.629131in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{1.609759in}}%
\pgfpathlineto{\pgfqpoint{4.214232in}{1.631218in}}%
\pgfpathlineto{\pgfqpoint{4.218319in}{1.625643in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{1.615417in}}%
\pgfpathlineto{\pgfqpoint{4.226491in}{1.649722in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{1.614077in}}%
\pgfpathlineto{\pgfqpoint{4.234664in}{1.611386in}}%
\pgfpathlineto{\pgfqpoint{4.238750in}{1.617700in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{1.610001in}}%
\pgfpathlineto{\pgfqpoint{4.246923in}{1.639194in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{1.625234in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{1.624780in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{1.621422in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{1.640095in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{1.616504in}}%
\pgfpathlineto{\pgfqpoint{4.271441in}{1.603444in}}%
\pgfpathlineto{\pgfqpoint{4.275527in}{1.641377in}}%
\pgfpathlineto{\pgfqpoint{4.279613in}{1.619254in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{1.636734in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{1.619980in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{1.656109in}}%
\pgfpathlineto{\pgfqpoint{4.300045in}{1.622685in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{1.619724in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{1.621480in}}%
\pgfpathlineto{\pgfqpoint{4.312304in}{1.628059in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{1.647003in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{1.630423in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{1.640046in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{1.639176in}}%
\pgfpathlineto{\pgfqpoint{4.332735in}{1.634782in}}%
\pgfpathlineto{\pgfqpoint{4.336821in}{1.636098in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{1.636201in}}%
\pgfpathlineto{\pgfqpoint{4.344994in}{1.622756in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{1.645142in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{1.632572in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{1.639915in}}%
\pgfpathlineto{\pgfqpoint{4.361339in}{1.640562in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{1.632266in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{1.647409in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{1.645342in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{1.664284in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{1.626743in}}%
\pgfpathlineto{\pgfqpoint{4.389943in}{1.637619in}}%
\pgfpathlineto{\pgfqpoint{4.394030in}{1.641683in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.654250in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{1.654045in}}%
\pgfpathlineto{\pgfqpoint{4.406289in}{1.628643in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{1.657650in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{1.647518in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{1.643965in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{1.651472in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{1.628632in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{1.659317in}}%
\pgfpathlineto{\pgfqpoint{4.434893in}{1.656227in}}%
\pgfpathlineto{\pgfqpoint{4.438979in}{1.643306in}}%
\pgfpathlineto{\pgfqpoint{4.443065in}{1.659954in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{1.654811in}}%
\pgfpathlineto{\pgfqpoint{4.451238in}{1.641534in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{1.651716in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.640605in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{1.660366in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{1.652943in}}%
\pgfpathlineto{\pgfqpoint{4.471669in}{1.666934in}}%
\pgfpathlineto{\pgfqpoint{4.475756in}{1.639624in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{1.658030in}}%
\pgfpathlineto{\pgfqpoint{4.483928in}{1.652053in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{1.649832in}}%
\pgfpathlineto{\pgfqpoint{4.492101in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{1.679195in}}%
\pgfpathlineto{\pgfqpoint{4.500274in}{1.662573in}}%
\pgfpathlineto{\pgfqpoint{4.504360in}{1.665744in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{1.654674in}}%
\pgfpathlineto{\pgfqpoint{4.512533in}{1.661643in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{1.664897in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{1.652344in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{1.677428in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{1.655817in}}%
\pgfpathlineto{\pgfqpoint{4.537050in}{1.674204in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{1.677205in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.661068in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{1.662657in}}%
\pgfpathlineto{\pgfqpoint{4.557482in}{1.660050in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{1.663977in}}%
\pgfpathlineto{\pgfqpoint{4.565654in}{1.684624in}}%
\pgfpathlineto{\pgfqpoint{4.569741in}{1.668557in}}%
\pgfpathlineto{\pgfqpoint{4.573827in}{1.657201in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{1.660715in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{1.643258in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{1.667823in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{1.676282in}}%
\pgfpathlineto{\pgfqpoint{4.594259in}{1.664336in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{1.670341in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{1.678998in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{1.658659in}}%
\pgfpathlineto{\pgfqpoint{4.610604in}{1.653330in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{1.677200in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{1.663660in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{1.663931in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{1.684356in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{1.662607in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{1.656307in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{1.672637in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{1.668136in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{1.670984in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{1.679791in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{1.664526in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{1.677719in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{1.660960in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{1.667489in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{1.668707in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{1.661763in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{1.672875in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{1.664094in}}%
\pgfpathlineto{\pgfqpoint{4.692330in}{1.659448in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{1.674648in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{1.676855in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{1.676286in}}%
\pgfpathlineto{\pgfqpoint{4.716848in}{1.656775in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{1.671331in}}%
\pgfpathlineto{\pgfqpoint{4.725020in}{1.666590in}}%
\pgfpathlineto{\pgfqpoint{4.729107in}{1.665067in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{1.656635in}}%
\pgfpathlineto{\pgfqpoint{4.745452in}{1.675478in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{1.664051in}}%
\pgfpathlineto{\pgfqpoint{4.753624in}{1.666149in}}%
\pgfpathlineto{\pgfqpoint{4.757711in}{1.658576in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{1.664424in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{1.657681in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{1.673814in}}%
\pgfpathlineto{\pgfqpoint{4.774056in}{1.664796in}}%
\pgfpathlineto{\pgfqpoint{4.778142in}{1.646684in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{1.672967in}}%
\pgfpathlineto{\pgfqpoint{4.786315in}{1.662288in}}%
\pgfpathlineto{\pgfqpoint{4.794487in}{1.677922in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{1.662340in}}%
\pgfpathlineto{\pgfqpoint{4.802660in}{1.663754in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{1.661418in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.664299in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{1.674095in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{1.656918in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{1.655837in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{1.661790in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{1.679218in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{1.663430in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{1.655997in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{1.658740in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{1.643763in}}%
\pgfpathlineto{\pgfqpoint{4.855782in}{1.663597in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{1.661159in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.666411in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{1.665088in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{4.876214in}{1.657056in}}%
\pgfpathlineto{\pgfqpoint{4.880300in}{1.648650in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{1.651233in}}%
\pgfpathlineto{\pgfqpoint{4.888472in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{4.892559in}{1.661461in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{1.656061in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{1.659404in}}%
\pgfpathlineto{\pgfqpoint{4.904818in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{4.908904in}{1.654872in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{1.649028in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{1.652938in}}%
\pgfpathlineto{\pgfqpoint{4.921163in}{1.640126in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{1.657134in}}%
\pgfpathlineto{\pgfqpoint{4.929336in}{1.653977in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{1.665366in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{1.641684in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{1.661762in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{1.644440in}}%
\pgfpathlineto{\pgfqpoint{4.949767in}{1.657633in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{1.638673in}}%
\pgfpathlineto{\pgfqpoint{4.957940in}{1.643147in}}%
\pgfpathlineto{\pgfqpoint{4.962026in}{1.657807in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{1.635013in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{1.641769in}}%
\pgfpathlineto{\pgfqpoint{4.978371in}{1.638922in}}%
\pgfpathlineto{\pgfqpoint{4.982457in}{1.645943in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{1.658491in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{1.644034in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{1.659121in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{1.648962in}}%
\pgfpathlineto{\pgfqpoint{5.002889in}{1.628471in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{1.644322in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{1.645582in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{1.640126in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{1.636768in}}%
\pgfpathlineto{\pgfqpoint{5.023321in}{1.652515in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{1.625365in}}%
\pgfpathlineto{\pgfqpoint{5.031493in}{1.653111in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{1.663784in}}%
\pgfpathlineto{\pgfqpoint{5.039666in}{1.632869in}}%
\pgfpathlineto{\pgfqpoint{5.047838in}{1.629625in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{1.629900in}}%
\pgfpathlineto{\pgfqpoint{5.056011in}{1.652784in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{1.635583in}}%
\pgfpathlineto{\pgfqpoint{5.068270in}{1.650119in}}%
\pgfpathlineto{\pgfqpoint{5.072356in}{1.631121in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.641664in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.646607in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{1.628166in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{1.621945in}}%
\pgfpathlineto{\pgfqpoint{5.092788in}{1.638463in}}%
\pgfpathlineto{\pgfqpoint{5.096874in}{1.640145in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{1.631944in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{1.629127in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{1.645723in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{1.643865in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{1.621241in}}%
\pgfpathlineto{\pgfqpoint{5.121392in}{1.623573in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.627224in}}%
\pgfpathlineto{\pgfqpoint{5.129564in}{1.628325in}}%
\pgfpathlineto{\pgfqpoint{5.133651in}{1.623023in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{1.631616in}}%
\pgfpathlineto{\pgfqpoint{5.145910in}{1.618723in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{1.645909in}}%
\pgfpathlineto{\pgfqpoint{5.154082in}{1.626140in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{1.627177in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{1.620208in}}%
\pgfpathlineto{\pgfqpoint{5.166341in}{1.616911in}}%
\pgfpathlineto{\pgfqpoint{5.170427in}{1.612097in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{1.632133in}}%
\pgfpathlineto{\pgfqpoint{5.178600in}{1.616183in}}%
\pgfpathlineto{\pgfqpoint{5.182686in}{1.633604in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{1.609794in}}%
\pgfpathlineto{\pgfqpoint{5.190859in}{1.616375in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{1.609103in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{1.614611in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{1.612824in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{1.625196in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{1.613806in}}%
\pgfpathlineto{\pgfqpoint{5.215377in}{1.612780in}}%
\pgfpathlineto{\pgfqpoint{5.219463in}{1.607821in}}%
\pgfpathlineto{\pgfqpoint{5.223549in}{1.608535in}}%
\pgfpathlineto{\pgfqpoint{5.227636in}{1.602450in}}%
\pgfpathlineto{\pgfqpoint{5.231722in}{1.621574in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{1.601989in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{1.624920in}}%
\pgfpathlineto{\pgfqpoint{5.243981in}{1.609268in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{1.607209in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{1.596930in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{1.609635in}}%
\pgfpathlineto{\pgfqpoint{5.264412in}{1.613162in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{1.600912in}}%
\pgfpathlineto{\pgfqpoint{5.276671in}{1.610547in}}%
\pgfpathlineto{\pgfqpoint{5.280758in}{1.612572in}}%
\pgfpathlineto{\pgfqpoint{5.284844in}{1.597526in}}%
\pgfpathlineto{\pgfqpoint{5.288930in}{1.598247in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{1.596813in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{1.613493in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{1.601042in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{1.599391in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{1.597241in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{1.597662in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{1.585342in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{1.598900in}}%
\pgfpathlineto{\pgfqpoint{5.329793in}{1.616447in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{1.598414in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{1.589052in}}%
\pgfpathlineto{\pgfqpoint{5.346139in}{1.602293in}}%
\pgfpathlineto{\pgfqpoint{5.350225in}{1.594202in}}%
\pgfpathlineto{\pgfqpoint{5.354311in}{1.581058in}}%
\pgfpathlineto{\pgfqpoint{5.358397in}{1.577183in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.576807in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{1.587141in}}%
\pgfpathlineto{\pgfqpoint{5.370656in}{1.610424in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{1.574747in}}%
\pgfpathlineto{\pgfqpoint{5.382915in}{1.593788in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{1.577552in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{1.577623in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{1.585038in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{1.587821in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{1.593896in}}%
\pgfpathlineto{\pgfqpoint{5.407433in}{1.577413in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{1.576399in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{1.595852in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{1.582054in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{1.588500in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{1.599052in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{1.573206in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{1.591224in}}%
\pgfpathlineto{\pgfqpoint{5.448296in}{1.602788in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{1.577782in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{1.596047in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{1.585525in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{1.579220in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{1.584437in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{1.570314in}}%
\pgfpathlineto{\pgfqpoint{5.476900in}{1.571162in}}%
\pgfpathlineto{\pgfqpoint{5.480987in}{1.609632in}}%
\pgfpathlineto{\pgfqpoint{5.485073in}{1.579601in}}%
\pgfpathlineto{\pgfqpoint{5.489159in}{1.570189in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{1.574860in}}%
\pgfpathlineto{\pgfqpoint{5.497332in}{1.570776in}}%
\pgfpathlineto{\pgfqpoint{5.501418in}{1.583428in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{1.557457in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{1.581146in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{1.581795in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{1.571402in}}%
\pgfpathlineto{\pgfqpoint{5.521850in}{1.577169in}}%
\pgfpathlineto{\pgfqpoint{5.525936in}{1.571297in}}%
\pgfpathlineto{\pgfqpoint{5.530022in}{1.572300in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{1.576839in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{1.565714in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{1.567727in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{1.584120in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{1.575893in}}%
\pgfpathlineto{\pgfqpoint{5.554540in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{5.558626in}{1.582606in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{1.563587in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{1.563356in}}%
\pgfpathlineto{\pgfqpoint{5.570885in}{1.592061in}}%
\pgfpathlineto{\pgfqpoint{5.574972in}{1.586948in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{1.554042in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{1.582760in}}%
\pgfpathlineto{\pgfqpoint{5.591317in}{1.579690in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.591585in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{1.560995in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{1.568515in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{1.563262in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{1.581832in}}%
\pgfpathlineto{\pgfqpoint{5.615835in}{1.570166in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{1.580543in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{1.573128in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{1.569042in}}%
\pgfpathlineto{\pgfqpoint{5.632180in}{1.569280in}}%
\pgfpathlineto{\pgfqpoint{5.636266in}{1.578620in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{1.545052in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{1.586748in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{1.568464in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{1.568092in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{1.549774in}}%
\pgfpathlineto{\pgfqpoint{5.668957in}{1.584137in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{1.571815in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{1.585973in}}%
\pgfpathlineto{\pgfqpoint{5.681215in}{1.582680in}}%
\pgfpathlineto{\pgfqpoint{5.685302in}{1.585424in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{1.590706in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{1.584590in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{1.570133in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{1.581507in}}%
\pgfpathlineto{\pgfqpoint{5.705733in}{1.575456in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{1.563377in}}%
\pgfpathlineto{\pgfqpoint{5.713906in}{1.586206in}}%
\pgfpathlineto{\pgfqpoint{5.717992in}{1.588821in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{1.583769in}}%
\pgfpathlineto{\pgfqpoint{5.726165in}{1.600031in}}%
\pgfpathlineto{\pgfqpoint{5.730251in}{1.586385in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{1.568323in}}%
\pgfpathlineto{\pgfqpoint{5.738424in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{5.742510in}{1.593141in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{1.581306in}}%
\pgfpathlineto{\pgfqpoint{5.750683in}{1.587934in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{1.581011in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{1.600724in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.587566in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{1.589617in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{1.573010in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{1.590837in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{1.583838in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{1.591766in}}%
\pgfpathlineto{\pgfqpoint{5.795632in}{1.590622in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{1.566357in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{1.587143in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{1.588879in}}%
\pgfpathlineto{\pgfqpoint{5.820150in}{1.588973in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{1.602963in}}%
\pgfpathlineto{\pgfqpoint{5.828322in}{1.583661in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{1.576098in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{1.592083in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{1.584402in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{1.596546in}}%
\pgfpathlineto{\pgfqpoint{5.848754in}{1.580906in}}%
\pgfpathlineto{\pgfqpoint{5.852840in}{1.571635in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{1.598947in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{1.604610in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{1.588940in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{1.580285in}}%
\pgfpathlineto{\pgfqpoint{5.877358in}{1.586184in}}%
\pgfpathlineto{\pgfqpoint{5.881444in}{1.598923in}}%
\pgfpathlineto{\pgfqpoint{5.885531in}{1.590416in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{1.596452in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{1.586775in}}%
\pgfpathlineto{\pgfqpoint{5.901876in}{1.600222in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{1.603042in}}%
\pgfpathlineto{\pgfqpoint{5.910048in}{1.600716in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{1.599889in}}%
\pgfpathlineto{\pgfqpoint{5.918221in}{1.602422in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{1.596861in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{1.613642in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{1.601548in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{1.583680in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.612677in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.612677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{1.665088in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.666941in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{1.676527in}}%
\pgfpathlineto{\pgfqpoint{0.851204in}{1.721524in}}%
\pgfpathlineto{\pgfqpoint{0.855290in}{1.779137in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{1.756907in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{1.676641in}}%
\pgfpathlineto{\pgfqpoint{0.867549in}{1.640834in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{1.628534in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{1.600140in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{1.593964in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{1.592308in}}%
\pgfpathlineto{\pgfqpoint{0.887981in}{1.611587in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.660498in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{1.695462in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{1.698299in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{1.663699in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{1.651521in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{1.649699in}}%
\pgfpathlineto{\pgfqpoint{0.916585in}{1.629965in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{1.551640in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{1.540079in}}%
\pgfpathlineto{\pgfqpoint{0.932930in}{1.540363in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{1.548462in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{1.591042in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{1.644377in}}%
\pgfpathlineto{\pgfqpoint{0.957448in}{1.613238in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{1.591054in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{1.596875in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{1.621482in}}%
\pgfpathlineto{\pgfqpoint{0.973793in}{1.655087in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{1.733201in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{1.749016in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{1.714935in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{1.651324in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{1.616486in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{1.600312in}}%
\pgfpathlineto{\pgfqpoint{1.006484in}{1.524335in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.501145in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{1.513535in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{1.551373in}}%
\pgfpathlineto{\pgfqpoint{1.022829in}{1.559498in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{1.551419in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{1.581642in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{1.602491in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{1.585888in}}%
\pgfpathlineto{\pgfqpoint{1.047347in}{1.565038in}}%
\pgfpathlineto{\pgfqpoint{1.051433in}{1.584283in}}%
\pgfpathlineto{\pgfqpoint{1.055519in}{1.622020in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{1.617233in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.631265in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{1.633805in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{1.628107in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{1.672747in}}%
\pgfpathlineto{\pgfqpoint{1.080037in}{1.744138in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{1.783261in}}%
\pgfpathlineto{\pgfqpoint{1.088210in}{1.772724in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{1.711963in}}%
\pgfpathlineto{\pgfqpoint{1.100469in}{1.685295in}}%
\pgfpathlineto{\pgfqpoint{1.104555in}{1.691720in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{1.828059in}}%
\pgfpathlineto{\pgfqpoint{1.116814in}{1.860277in}}%
\pgfpathlineto{\pgfqpoint{1.120900in}{1.836132in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.820441in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{1.787652in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{1.776759in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{1.782166in}}%
\pgfpathlineto{\pgfqpoint{1.141332in}{1.782761in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{1.810334in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{1.814358in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{1.821808in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{1.844374in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.815786in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{1.770461in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{1.752289in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{1.758395in}}%
\pgfpathlineto{\pgfqpoint{1.186281in}{1.743454in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{1.731258in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.734429in}}%
\pgfpathlineto{\pgfqpoint{1.198540in}{1.743057in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{1.761786in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{1.758106in}}%
\pgfpathlineto{\pgfqpoint{1.210799in}{1.738165in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{1.796704in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{1.790891in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{1.772593in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{1.850048in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{1.857571in}}%
\pgfpathlineto{\pgfqpoint{1.243489in}{1.870884in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{1.828285in}}%
\pgfpathlineto{\pgfqpoint{1.251662in}{1.799912in}}%
\pgfpathlineto{\pgfqpoint{1.255748in}{1.804764in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{1.796152in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{1.798041in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{1.880390in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{1.893578in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{1.897865in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{1.833435in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{1.825158in}}%
\pgfpathlineto{\pgfqpoint{1.296611in}{1.854137in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{1.910823in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{1.944791in}}%
\pgfpathlineto{\pgfqpoint{1.308870in}{1.936601in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.921877in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{1.913898in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{1.914216in}}%
\pgfpathlineto{\pgfqpoint{1.325215in}{1.888945in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{1.899303in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.928755in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{1.950147in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{1.939554in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{1.958554in}}%
\pgfpathlineto{\pgfqpoint{1.357906in}{1.954174in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{1.923673in}}%
\pgfpathlineto{\pgfqpoint{1.366078in}{1.882846in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{1.899813in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{1.956345in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.988470in}}%
\pgfpathlineto{\pgfqpoint{1.386510in}{1.985550in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{1.984459in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{1.974471in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{2.004693in}}%
\pgfpathlineto{\pgfqpoint{1.406941in}{1.987622in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{1.946965in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{1.920176in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{1.933904in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.986998in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{2.059568in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{2.075388in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{2.061658in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{2.029749in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{2.011938in}}%
\pgfpathlineto{\pgfqpoint{1.455977in}{1.929319in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{1.936163in}}%
\pgfpathlineto{\pgfqpoint{1.464150in}{1.971075in}}%
\pgfpathlineto{\pgfqpoint{1.468236in}{1.989549in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{1.992344in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{1.938557in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{1.932627in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{1.920771in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{1.933487in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{2.057481in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{2.066426in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{2.055058in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{2.050319in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{2.036136in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{1.999543in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{1.983701in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{1.996588in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{1.986653in}}%
\pgfpathlineto{\pgfqpoint{1.545876in}{1.981581in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{1.992345in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{1.999486in}}%
\pgfpathlineto{\pgfqpoint{1.558135in}{2.017545in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{2.009255in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{2.012816in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{2.038960in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{1.913773in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{1.916566in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{1.907460in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{1.880075in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{1.873719in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{1.951727in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{1.949457in}}%
\pgfpathlineto{\pgfqpoint{1.615343in}{1.941715in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{1.893950in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{1.877450in}}%
\pgfpathlineto{\pgfqpoint{1.631688in}{1.890237in}}%
\pgfpathlineto{\pgfqpoint{1.635774in}{1.886379in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{1.884723in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{1.880619in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{1.886232in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{1.997192in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{1.992180in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{1.938332in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{1.941929in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{1.919073in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{1.910168in}}%
\pgfpathlineto{\pgfqpoint{1.688896in}{1.916780in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{1.911260in}}%
\pgfpathlineto{\pgfqpoint{1.697069in}{1.938234in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{1.973180in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{1.981602in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{1.944502in}}%
\pgfpathlineto{\pgfqpoint{1.717501in}{1.937051in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.958858in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{2.001402in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{2.003277in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{2.009230in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{2.033827in}}%
\pgfpathlineto{\pgfqpoint{1.742018in}{2.036952in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{2.006274in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{1.988523in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{1.998803in}}%
\pgfpathlineto{\pgfqpoint{1.762450in}{2.049959in}}%
\pgfpathlineto{\pgfqpoint{1.766536in}{2.026026in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{2.012513in}}%
\pgfpathlineto{\pgfqpoint{1.774709in}{1.989500in}}%
\pgfpathlineto{\pgfqpoint{1.778795in}{1.974217in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{2.008404in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{2.058113in}}%
\pgfpathlineto{\pgfqpoint{1.791054in}{2.046714in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{1.984171in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{1.944815in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{1.948793in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{1.960753in}}%
\pgfpathlineto{\pgfqpoint{1.811486in}{1.960145in}}%
\pgfpathlineto{\pgfqpoint{1.815572in}{1.939846in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{1.906029in}}%
\pgfpathlineto{\pgfqpoint{1.823744in}{1.830291in}}%
\pgfpathlineto{\pgfqpoint{1.827831in}{1.799202in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.828446in}}%
\pgfpathlineto{\pgfqpoint{1.836003in}{1.842393in}}%
\pgfpathlineto{\pgfqpoint{1.844176in}{1.875840in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{1.942714in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{1.958624in}}%
\pgfpathlineto{\pgfqpoint{1.860521in}{1.962111in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{1.962354in}}%
\pgfpathlineto{\pgfqpoint{1.872780in}{1.889865in}}%
\pgfpathlineto{\pgfqpoint{1.876866in}{1.881952in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{1.895957in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{1.926293in}}%
\pgfpathlineto{\pgfqpoint{1.897298in}{1.917748in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.901158in}}%
\pgfpathlineto{\pgfqpoint{1.905471in}{1.892093in}}%
\pgfpathlineto{\pgfqpoint{1.909557in}{1.912254in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{1.971126in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{1.990018in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{1.981232in}}%
\pgfpathlineto{\pgfqpoint{1.934075in}{1.852879in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{1.848421in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{1.871687in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{1.880802in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{1.887073in}}%
\pgfpathlineto{\pgfqpoint{1.954506in}{1.918458in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{1.926098in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{1.904407in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{1.875003in}}%
\pgfpathlineto{\pgfqpoint{1.974938in}{1.877168in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{1.864976in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.836232in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{1.819931in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{1.862680in}}%
\pgfpathlineto{\pgfqpoint{1.995369in}{1.920044in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{1.927601in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{1.890693in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{1.872415in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{1.888736in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.896419in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{1.920585in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{1.897393in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{1.863790in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{1.772996in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{1.769727in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.773861in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{1.810685in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{1.826905in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{1.837205in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{1.858579in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{1.898179in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{1.950887in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{1.942881in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{1.864880in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{1.840807in}}%
\pgfpathlineto{\pgfqpoint{2.097527in}{1.862890in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{1.900383in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{1.923317in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{1.905399in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{1.859316in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{1.823992in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{1.778396in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{1.759913in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{1.769698in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{1.803087in}}%
\pgfpathlineto{\pgfqpoint{2.142476in}{1.825848in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{1.813491in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{1.794401in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{1.788401in}}%
\pgfpathlineto{\pgfqpoint{2.158821in}{1.800759in}}%
\pgfpathlineto{\pgfqpoint{2.162908in}{1.800278in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{1.785612in}}%
\pgfpathlineto{\pgfqpoint{2.175167in}{1.831425in}}%
\pgfpathlineto{\pgfqpoint{2.179253in}{1.809435in}}%
\pgfpathlineto{\pgfqpoint{2.187425in}{1.752661in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{1.735135in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{1.742497in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{1.860360in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{1.864552in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{1.843808in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{1.840495in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.737554in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{1.732826in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{1.752896in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.813912in}}%
\pgfpathlineto{\pgfqpoint{2.244634in}{1.894395in}}%
\pgfpathlineto{\pgfqpoint{2.248720in}{1.914498in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{1.887447in}}%
\pgfpathlineto{\pgfqpoint{2.256893in}{1.838393in}}%
\pgfpathlineto{\pgfqpoint{2.260979in}{1.835306in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.846150in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{1.850004in}}%
\pgfpathlineto{\pgfqpoint{2.273238in}{1.839552in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{1.786597in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{1.760772in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{1.786650in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{1.795692in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{1.790276in}}%
\pgfpathlineto{\pgfqpoint{2.301842in}{1.804263in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{1.814107in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{1.878925in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{1.875163in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{1.826200in}}%
\pgfpathlineto{\pgfqpoint{2.326360in}{1.746566in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{1.685345in}}%
\pgfpathlineto{\pgfqpoint{2.338619in}{1.678683in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{1.806158in}}%
\pgfpathlineto{\pgfqpoint{2.354964in}{1.837383in}}%
\pgfpathlineto{\pgfqpoint{2.359050in}{1.818122in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{1.666064in}}%
\pgfpathlineto{\pgfqpoint{2.371309in}{1.644818in}}%
\pgfpathlineto{\pgfqpoint{2.375395in}{1.654662in}}%
\pgfpathlineto{\pgfqpoint{2.383568in}{1.770766in}}%
\pgfpathlineto{\pgfqpoint{2.387654in}{1.792507in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{1.778948in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{1.749036in}}%
\pgfpathlineto{\pgfqpoint{2.399913in}{1.748853in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{1.757951in}}%
\pgfpathlineto{\pgfqpoint{2.416259in}{1.736088in}}%
\pgfpathlineto{\pgfqpoint{2.420345in}{1.672943in}}%
\pgfpathlineto{\pgfqpoint{2.424431in}{1.640112in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{1.664219in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{1.691630in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{1.761716in}}%
\pgfpathlineto{\pgfqpoint{2.448949in}{1.768041in}}%
\pgfpathlineto{\pgfqpoint{2.453035in}{1.756332in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{1.659971in}}%
\pgfpathlineto{\pgfqpoint{2.473467in}{1.671634in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{1.748888in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{1.826392in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.824853in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{1.818462in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{1.803899in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{1.796808in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{1.820157in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{1.796484in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{1.783078in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{1.757917in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{1.767807in}}%
\pgfpathlineto{\pgfqpoint{2.538848in}{1.770443in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{1.785952in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{1.781087in}}%
\pgfpathlineto{\pgfqpoint{2.551107in}{1.748877in}}%
\pgfpathlineto{\pgfqpoint{2.555193in}{1.735011in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{1.791387in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{1.824578in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{1.821530in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{1.822529in}}%
\pgfpathlineto{\pgfqpoint{2.575624in}{1.827170in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{1.815308in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{1.834744in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{1.882047in}}%
\pgfpathlineto{\pgfqpoint{2.591970in}{1.909027in}}%
\pgfpathlineto{\pgfqpoint{2.596056in}{1.896327in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{1.872532in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{1.734959in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{1.745423in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{1.814406in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{1.859600in}}%
\pgfpathlineto{\pgfqpoint{2.628746in}{1.881966in}}%
\pgfpathlineto{\pgfqpoint{2.632833in}{1.865608in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{1.859946in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{1.861126in}}%
\pgfpathlineto{\pgfqpoint{2.645092in}{1.865622in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{1.858484in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.775425in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{1.780016in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{1.770077in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{1.726977in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{1.696582in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{1.703696in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{1.699878in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{1.708597in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{1.755262in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{1.791664in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{1.813151in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{1.850838in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{1.859604in}}%
\pgfpathlineto{\pgfqpoint{2.718645in}{1.880538in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{1.855662in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.793217in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{1.769648in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.764215in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{1.782668in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{1.771833in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.726165in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.746475in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{1.784799in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{1.836692in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{1.837869in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{1.764659in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.801398in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{1.823091in}}%
\pgfpathlineto{\pgfqpoint{2.792198in}{1.821958in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{1.823679in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{1.831251in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{1.759089in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{1.767165in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{1.792060in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.798598in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.741229in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{1.717063in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{1.741361in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{1.732505in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{1.680895in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{1.675477in}}%
\pgfpathlineto{\pgfqpoint{2.857579in}{1.706576in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{1.748409in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{1.759261in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.756874in}}%
\pgfpathlineto{\pgfqpoint{2.878011in}{1.761328in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{1.758436in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{1.757965in}}%
\pgfpathlineto{\pgfqpoint{2.890270in}{1.774597in}}%
\pgfpathlineto{\pgfqpoint{2.894356in}{1.767234in}}%
\pgfpathlineto{\pgfqpoint{2.898442in}{1.733041in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{1.713039in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{1.761505in}}%
\pgfpathlineto{\pgfqpoint{2.914788in}{1.781244in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{1.787691in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{1.790597in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{1.812872in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{1.816773in}}%
\pgfpathlineto{\pgfqpoint{2.935219in}{1.808153in}}%
\pgfpathlineto{\pgfqpoint{2.939305in}{1.793850in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{1.794265in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.829103in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.851671in}}%
\pgfpathlineto{\pgfqpoint{2.955651in}{1.848931in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{1.807045in}}%
\pgfpathlineto{\pgfqpoint{2.963823in}{1.789128in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{1.809271in}}%
\pgfpathlineto{\pgfqpoint{2.971996in}{1.810476in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{1.828464in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{1.858255in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.852813in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{1.831297in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{1.822463in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{1.864873in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{1.866524in}}%
\pgfpathlineto{\pgfqpoint{3.004686in}{1.869568in}}%
\pgfpathlineto{\pgfqpoint{3.008773in}{1.880398in}}%
\pgfpathlineto{\pgfqpoint{3.012859in}{1.879919in}}%
\pgfpathlineto{\pgfqpoint{3.016945in}{1.852177in}}%
\pgfpathlineto{\pgfqpoint{3.021032in}{1.845232in}}%
\pgfpathlineto{\pgfqpoint{3.025118in}{1.887489in}}%
\pgfpathlineto{\pgfqpoint{3.029204in}{1.892697in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{1.880691in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{1.896666in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{1.897558in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{1.876997in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{1.884197in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{1.906266in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{1.940755in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{1.958053in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{1.961080in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{1.909175in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{1.893750in}}%
\pgfpathlineto{\pgfqpoint{3.086412in}{1.888862in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{1.907824in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{1.904937in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.890668in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{1.872690in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{1.906248in}}%
\pgfpathlineto{\pgfqpoint{3.115017in}{1.920441in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{1.911604in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{1.908461in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{1.875067in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{1.875803in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{1.903244in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{1.928133in}}%
\pgfpathlineto{\pgfqpoint{3.151793in}{1.934968in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{1.929966in}}%
\pgfpathlineto{\pgfqpoint{3.159966in}{1.938358in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{1.930842in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{1.954522in}}%
\pgfpathlineto{\pgfqpoint{3.172225in}{1.925205in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{1.877697in}}%
\pgfpathlineto{\pgfqpoint{3.180397in}{1.893528in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{1.902269in}}%
\pgfpathlineto{\pgfqpoint{3.188570in}{1.920238in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{1.897123in}}%
\pgfpathlineto{\pgfqpoint{3.196743in}{1.897736in}}%
\pgfpathlineto{\pgfqpoint{3.200829in}{1.973886in}}%
\pgfpathlineto{\pgfqpoint{3.209002in}{2.059854in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{2.100723in}}%
\pgfpathlineto{\pgfqpoint{3.217174in}{2.074276in}}%
\pgfpathlineto{\pgfqpoint{3.225347in}{1.953209in}}%
\pgfpathlineto{\pgfqpoint{3.229433in}{1.939060in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{2.013241in}}%
\pgfpathlineto{\pgfqpoint{3.245778in}{2.047460in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{2.051073in}}%
\pgfpathlineto{\pgfqpoint{3.253951in}{2.019463in}}%
\pgfpathlineto{\pgfqpoint{3.258037in}{2.001662in}}%
\pgfpathlineto{\pgfqpoint{3.262123in}{1.994632in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{1.993208in}}%
\pgfpathlineto{\pgfqpoint{3.270296in}{1.980849in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.983464in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{1.997843in}}%
\pgfpathlineto{\pgfqpoint{3.282555in}{1.997332in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{2.032393in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{2.079547in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{2.063128in}}%
\pgfpathlineto{\pgfqpoint{3.302987in}{1.932729in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{1.915004in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{1.947622in}}%
\pgfpathlineto{\pgfqpoint{3.323418in}{2.011061in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{2.082588in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{2.116417in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{2.136689in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{2.129649in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{2.106774in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{2.106374in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{2.089487in}}%
\pgfpathlineto{\pgfqpoint{3.360195in}{2.086303in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{2.068069in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{2.059975in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{2.027610in}}%
\pgfpathlineto{\pgfqpoint{3.376540in}{1.970344in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{1.933123in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{1.956354in}}%
\pgfpathlineto{\pgfqpoint{3.388799in}{1.989076in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{1.978957in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{1.986583in}}%
\pgfpathlineto{\pgfqpoint{3.401058in}{1.977396in}}%
\pgfpathlineto{\pgfqpoint{3.405144in}{1.958205in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{1.966506in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{1.986776in}}%
\pgfpathlineto{\pgfqpoint{3.417403in}{1.985207in}}%
\pgfpathlineto{\pgfqpoint{3.421489in}{1.988482in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{2.009604in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{1.950949in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{1.947727in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{1.965199in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{2.032177in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{2.051353in}}%
\pgfpathlineto{\pgfqpoint{3.462352in}{2.065034in}}%
\pgfpathlineto{\pgfqpoint{3.466439in}{2.052210in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{1.979397in}}%
\pgfpathlineto{\pgfqpoint{3.478698in}{1.975793in}}%
\pgfpathlineto{\pgfqpoint{3.482784in}{1.964564in}}%
\pgfpathlineto{\pgfqpoint{3.486870in}{1.937503in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{1.934304in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{1.953687in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{1.954177in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{1.948799in}}%
\pgfpathlineto{\pgfqpoint{3.511388in}{1.951011in}}%
\pgfpathlineto{\pgfqpoint{3.515474in}{1.951460in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{1.960069in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{1.961178in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{1.955112in}}%
\pgfpathlineto{\pgfqpoint{3.531820in}{1.968112in}}%
\pgfpathlineto{\pgfqpoint{3.535906in}{1.946072in}}%
\pgfpathlineto{\pgfqpoint{3.539992in}{1.933485in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{1.883220in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{1.922998in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{1.981907in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{2.014312in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{2.007958in}}%
\pgfpathlineto{\pgfqpoint{3.572683in}{1.939397in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{1.939872in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{1.935194in}}%
\pgfpathlineto{\pgfqpoint{3.584941in}{1.951478in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{1.952946in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.941220in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{1.904500in}}%
\pgfpathlineto{\pgfqpoint{3.605373in}{1.897755in}}%
\pgfpathlineto{\pgfqpoint{3.609459in}{1.867659in}}%
\pgfpathlineto{\pgfqpoint{3.613546in}{1.868812in}}%
\pgfpathlineto{\pgfqpoint{3.617632in}{1.890333in}}%
\pgfpathlineto{\pgfqpoint{3.621718in}{1.869977in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{1.862200in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{1.885487in}}%
\pgfpathlineto{\pgfqpoint{3.633977in}{1.899583in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{1.890360in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{1.875146in}}%
\pgfpathlineto{\pgfqpoint{3.654409in}{1.949437in}}%
\pgfpathlineto{\pgfqpoint{3.658495in}{1.962404in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{1.984948in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{2.022632in}}%
\pgfpathlineto{\pgfqpoint{3.670754in}{2.027885in}}%
\pgfpathlineto{\pgfqpoint{3.674840in}{2.005446in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{2.013803in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{1.963206in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{1.957562in}}%
\pgfpathlineto{\pgfqpoint{3.695272in}{1.923724in}}%
\pgfpathlineto{\pgfqpoint{3.699358in}{1.936202in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{1.935714in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{1.927887in}}%
\pgfpathlineto{\pgfqpoint{3.711617in}{1.912074in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{1.935271in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{1.970187in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{1.971724in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{1.932895in}}%
\pgfpathlineto{\pgfqpoint{3.732048in}{1.908487in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{1.986923in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{1.987638in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{1.971115in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{1.883585in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{1.871799in}}%
\pgfpathlineto{\pgfqpoint{3.772911in}{1.911622in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{1.912080in}}%
\pgfpathlineto{\pgfqpoint{3.781084in}{1.944432in}}%
\pgfpathlineto{\pgfqpoint{3.785170in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{1.963875in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{1.945984in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{1.959041in}}%
\pgfpathlineto{\pgfqpoint{3.809688in}{1.997635in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{2.071499in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{2.118921in}}%
\pgfpathlineto{\pgfqpoint{3.821947in}{2.117580in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{2.120107in}}%
\pgfpathlineto{\pgfqpoint{3.830120in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{2.038582in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{2.028668in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{2.059083in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{2.077170in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{2.073735in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{2.086481in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{2.082030in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{2.058071in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{2.013209in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{2.002299in}}%
\pgfpathlineto{\pgfqpoint{3.883242in}{2.018709in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{2.044578in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{2.153024in}}%
\pgfpathlineto{\pgfqpoint{3.899587in}{2.161798in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{2.127144in}}%
\pgfpathlineto{\pgfqpoint{3.911846in}{2.028465in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{2.035330in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{2.034640in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{2.026502in}}%
\pgfpathlineto{\pgfqpoint{3.932277in}{2.032392in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{1.977651in}}%
\pgfpathlineto{\pgfqpoint{3.944536in}{1.981233in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{1.996008in}}%
\pgfpathlineto{\pgfqpoint{3.956795in}{2.046488in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{2.054067in}}%
\pgfpathlineto{\pgfqpoint{3.964968in}{2.014438in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{2.006060in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{1.980472in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{1.976474in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{2.052220in}}%
\pgfpathlineto{\pgfqpoint{3.989486in}{2.076709in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{2.129905in}}%
\pgfpathlineto{\pgfqpoint{3.997658in}{2.128851in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{2.088935in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.960075in}}%
\pgfpathlineto{\pgfqpoint{4.014003in}{1.939627in}}%
\pgfpathlineto{\pgfqpoint{4.018090in}{1.967623in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{2.019050in}}%
\pgfpathlineto{\pgfqpoint{4.026262in}{2.049302in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{2.094569in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{2.120770in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{2.097243in}}%
\pgfpathlineto{\pgfqpoint{4.042608in}{2.062022in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{1.996972in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{1.825081in}}%
\pgfpathlineto{\pgfqpoint{4.058953in}{1.774982in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{1.797334in}}%
\pgfpathlineto{\pgfqpoint{4.071212in}{1.900284in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{1.987589in}}%
\pgfpathlineto{\pgfqpoint{4.087557in}{2.064314in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{2.057261in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{2.025626in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{2.010617in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{2.009041in}}%
\pgfpathlineto{\pgfqpoint{4.112075in}{1.972442in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{1.984948in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{2.008186in}}%
\pgfpathlineto{\pgfqpoint{4.124334in}{2.001166in}}%
\pgfpathlineto{\pgfqpoint{4.128420in}{1.989882in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{2.003285in}}%
\pgfpathlineto{\pgfqpoint{4.136593in}{2.029125in}}%
\pgfpathlineto{\pgfqpoint{4.140679in}{2.068595in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{2.082936in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{2.074295in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{1.955738in}}%
\pgfpathlineto{\pgfqpoint{4.165197in}{1.958615in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{2.034163in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{2.043952in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{1.970292in}}%
\pgfpathlineto{\pgfqpoint{4.193801in}{1.957068in}}%
\pgfpathlineto{\pgfqpoint{4.197887in}{1.960601in}}%
\pgfpathlineto{\pgfqpoint{4.201973in}{1.945275in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{1.906364in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{1.882762in}}%
\pgfpathlineto{\pgfqpoint{4.214232in}{1.875304in}}%
\pgfpathlineto{\pgfqpoint{4.218319in}{1.863564in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{1.876114in}}%
\pgfpathlineto{\pgfqpoint{4.226491in}{1.884829in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{1.886321in}}%
\pgfpathlineto{\pgfqpoint{4.238750in}{1.936258in}}%
\pgfpathlineto{\pgfqpoint{4.246923in}{1.899462in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{1.909058in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{1.899479in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{1.803358in}}%
\pgfpathlineto{\pgfqpoint{4.271441in}{1.794413in}}%
\pgfpathlineto{\pgfqpoint{4.275527in}{1.806278in}}%
\pgfpathlineto{\pgfqpoint{4.279613in}{1.808093in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{1.812267in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{1.829117in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{1.852649in}}%
\pgfpathlineto{\pgfqpoint{4.300045in}{1.786078in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{1.785032in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{1.765591in}}%
\pgfpathlineto{\pgfqpoint{4.312304in}{1.762256in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{1.768101in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{1.744506in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{1.731076in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{1.693613in}}%
\pgfpathlineto{\pgfqpoint{4.332735in}{1.695672in}}%
\pgfpathlineto{\pgfqpoint{4.336821in}{1.730875in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{1.782561in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{1.807260in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{1.814053in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{1.791229in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{1.706421in}}%
\pgfpathlineto{\pgfqpoint{4.369512in}{1.689426in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{1.680545in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{1.739571in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{1.731495in}}%
\pgfpathlineto{\pgfqpoint{4.394030in}{1.678390in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.677642in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{1.709341in}}%
\pgfpathlineto{\pgfqpoint{4.406289in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{1.688845in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{1.694763in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{1.636380in}}%
\pgfpathlineto{\pgfqpoint{4.434893in}{1.666075in}}%
\pgfpathlineto{\pgfqpoint{4.438979in}{1.679156in}}%
\pgfpathlineto{\pgfqpoint{4.443065in}{1.663706in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{1.658753in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{1.719495in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.734932in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{1.728086in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{1.736738in}}%
\pgfpathlineto{\pgfqpoint{4.471669in}{1.737840in}}%
\pgfpathlineto{\pgfqpoint{4.475756in}{1.718215in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{1.717176in}}%
\pgfpathlineto{\pgfqpoint{4.483928in}{1.721464in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{1.718206in}}%
\pgfpathlineto{\pgfqpoint{4.492101in}{1.719852in}}%
\pgfpathlineto{\pgfqpoint{4.500274in}{1.634850in}}%
\pgfpathlineto{\pgfqpoint{4.504360in}{1.631736in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{1.638482in}}%
\pgfpathlineto{\pgfqpoint{4.512533in}{1.661949in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{1.663279in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{1.671655in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{1.662669in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{1.666120in}}%
\pgfpathlineto{\pgfqpoint{4.537050in}{1.678122in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{1.668807in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.632675in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{1.571732in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{1.555137in}}%
\pgfpathlineto{\pgfqpoint{4.557482in}{1.569148in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{1.612689in}}%
\pgfpathlineto{\pgfqpoint{4.565654in}{1.624925in}}%
\pgfpathlineto{\pgfqpoint{4.569741in}{1.625601in}}%
\pgfpathlineto{\pgfqpoint{4.573827in}{1.617243in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{1.622136in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{1.603690in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{1.614178in}}%
\pgfpathlineto{\pgfqpoint{4.594259in}{1.597571in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{1.594476in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{1.618015in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{1.627379in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{1.677626in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{1.642843in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{1.630748in}}%
\pgfpathlineto{\pgfqpoint{4.631035in}{1.622325in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{1.618360in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{1.620126in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{1.588777in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{1.570088in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{1.579916in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{1.569591in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{1.577979in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{1.603236in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{1.608770in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{1.595248in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{1.503637in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{1.508975in}}%
\pgfpathlineto{\pgfqpoint{4.692330in}{1.526517in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{1.589769in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{1.581595in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{1.568058in}}%
\pgfpathlineto{\pgfqpoint{4.712761in}{1.579202in}}%
\pgfpathlineto{\pgfqpoint{4.725020in}{1.555239in}}%
\pgfpathlineto{\pgfqpoint{4.729107in}{1.538967in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{1.535347in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{1.518811in}}%
\pgfpathlineto{\pgfqpoint{4.745452in}{1.426573in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{1.401075in}}%
\pgfpathlineto{\pgfqpoint{4.753624in}{1.406245in}}%
\pgfpathlineto{\pgfqpoint{4.757711in}{1.459549in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{1.481502in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{1.490606in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{1.482200in}}%
\pgfpathlineto{\pgfqpoint{4.778142in}{1.432801in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{1.442668in}}%
\pgfpathlineto{\pgfqpoint{4.786315in}{1.467506in}}%
\pgfpathlineto{\pgfqpoint{4.794487in}{1.481974in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{1.453494in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{1.324429in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.331926in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{1.382401in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{1.385896in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{1.379474in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{1.380664in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{1.362985in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{1.337753in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{1.327690in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{1.343351in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{1.345976in}}%
\pgfpathlineto{\pgfqpoint{4.855782in}{1.345072in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{1.347022in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.319651in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{1.211699in}}%
\pgfpathlineto{\pgfqpoint{4.880300in}{1.145462in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{1.145056in}}%
\pgfpathlineto{\pgfqpoint{4.892559in}{1.255560in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{1.274649in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{1.253144in}}%
\pgfpathlineto{\pgfqpoint{4.904818in}{1.240468in}}%
\pgfpathlineto{\pgfqpoint{4.908904in}{1.241424in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{1.278376in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{1.344633in}}%
\pgfpathlineto{\pgfqpoint{4.921163in}{1.342652in}}%
\pgfpathlineto{\pgfqpoint{4.929336in}{1.280481in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{1.272814in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{1.203521in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{1.224209in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{1.285441in}}%
\pgfpathlineto{\pgfqpoint{4.957940in}{1.300255in}}%
\pgfpathlineto{\pgfqpoint{4.962026in}{1.289149in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{1.291775in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{1.312938in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{1.285924in}}%
\pgfpathlineto{\pgfqpoint{4.978371in}{1.282154in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{1.212099in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{1.210555in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{1.223126in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{5.002889in}{1.282088in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{1.304871in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{1.300300in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{1.242626in}}%
\pgfpathlineto{\pgfqpoint{5.023321in}{1.233181in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{1.230041in}}%
\pgfpathlineto{\pgfqpoint{5.031493in}{1.222062in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{1.204384in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{1.182133in}}%
\pgfpathlineto{\pgfqpoint{5.056011in}{1.184069in}}%
\pgfpathlineto{\pgfqpoint{5.060097in}{1.198570in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{1.218865in}}%
\pgfpathlineto{\pgfqpoint{5.068270in}{1.218821in}}%
\pgfpathlineto{\pgfqpoint{5.072356in}{1.230250in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.252034in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.251314in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{1.265561in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{1.312838in}}%
\pgfpathlineto{\pgfqpoint{5.096874in}{1.359845in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{1.341843in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{1.288696in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{1.203760in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{1.156055in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{1.159795in}}%
\pgfpathlineto{\pgfqpoint{5.121392in}{1.227998in}}%
\pgfpathlineto{\pgfqpoint{5.129564in}{1.327795in}}%
\pgfpathlineto{\pgfqpoint{5.133651in}{1.342172in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{1.228109in}}%
\pgfpathlineto{\pgfqpoint{5.145910in}{1.226740in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{1.222121in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{1.201002in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{1.219591in}}%
\pgfpathlineto{\pgfqpoint{5.166341in}{1.265730in}}%
\pgfpathlineto{\pgfqpoint{5.170427in}{1.288397in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{1.290251in}}%
\pgfpathlineto{\pgfqpoint{5.178600in}{1.271690in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{1.182216in}}%
\pgfpathlineto{\pgfqpoint{5.190859in}{1.176405in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{1.126673in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{1.093033in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{1.087330in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{1.115980in}}%
\pgfpathlineto{\pgfqpoint{5.215377in}{1.122988in}}%
\pgfpathlineto{\pgfqpoint{5.219463in}{1.108795in}}%
\pgfpathlineto{\pgfqpoint{5.223549in}{1.075651in}}%
\pgfpathlineto{\pgfqpoint{5.227636in}{1.062140in}}%
\pgfpathlineto{\pgfqpoint{5.231722in}{1.101325in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{1.120336in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{1.066388in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{0.997840in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{0.982606in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{0.974191in}}%
\pgfpathlineto{\pgfqpoint{5.260326in}{0.947910in}}%
\pgfpathlineto{\pgfqpoint{5.264412in}{0.973212in}}%
\pgfpathlineto{\pgfqpoint{5.268499in}{1.020012in}}%
\pgfpathlineto{\pgfqpoint{5.276671in}{1.035846in}}%
\pgfpathlineto{\pgfqpoint{5.280758in}{1.038664in}}%
\pgfpathlineto{\pgfqpoint{5.288930in}{1.060491in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{1.100078in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{1.083655in}}%
\pgfpathlineto{\pgfqpoint{5.305275in}{1.078296in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{1.020982in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{1.020820in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{1.034834in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{1.056590in}}%
\pgfpathlineto{\pgfqpoint{5.329793in}{1.049670in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{1.053248in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{1.045624in}}%
\pgfpathlineto{\pgfqpoint{5.346139in}{1.004104in}}%
\pgfpathlineto{\pgfqpoint{5.350225in}{1.003105in}}%
\pgfpathlineto{\pgfqpoint{5.354311in}{0.989748in}}%
\pgfpathlineto{\pgfqpoint{5.358397in}{0.996979in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{1.060930in}}%
\pgfpathlineto{\pgfqpoint{5.370656in}{1.077977in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{1.085668in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{1.081742in}}%
\pgfpathlineto{\pgfqpoint{5.382915in}{1.048148in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{0.954244in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{0.947389in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{0.966829in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{0.980318in}}%
\pgfpathlineto{\pgfqpoint{5.407433in}{0.985654in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{1.008550in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{1.083106in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{1.053609in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{0.927791in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{0.908524in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{0.902086in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{0.881307in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{0.994086in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{0.995372in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{0.960908in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{0.927116in}}%
\pgfpathlineto{\pgfqpoint{5.476900in}{0.933086in}}%
\pgfpathlineto{\pgfqpoint{5.480987in}{0.979844in}}%
\pgfpathlineto{\pgfqpoint{5.485073in}{1.002505in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{1.077438in}}%
\pgfpathlineto{\pgfqpoint{5.501418in}{1.016825in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{0.971143in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{0.818065in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{0.797636in}}%
\pgfpathlineto{\pgfqpoint{5.521850in}{0.768817in}}%
\pgfpathlineto{\pgfqpoint{5.525936in}{0.756135in}}%
\pgfpathlineto{\pgfqpoint{5.530022in}{0.781139in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{0.781093in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{0.811686in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{0.863868in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{0.887887in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{0.880061in}}%
\pgfpathlineto{\pgfqpoint{5.554540in}{0.827339in}}%
\pgfpathlineto{\pgfqpoint{5.558626in}{0.799913in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{0.827074in}}%
\pgfpathlineto{\pgfqpoint{5.570885in}{0.911082in}}%
\pgfpathlineto{\pgfqpoint{5.574972in}{0.915704in}}%
\pgfpathlineto{\pgfqpoint{5.579058in}{0.913770in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{0.948861in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{0.851751in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{0.857153in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{0.881272in}}%
\pgfpathlineto{\pgfqpoint{5.615835in}{0.898440in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{0.887441in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{0.870974in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{0.869970in}}%
\pgfpathlineto{\pgfqpoint{5.632180in}{0.867545in}}%
\pgfpathlineto{\pgfqpoint{5.636266in}{0.832862in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{0.829049in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{0.839488in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{0.832268in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{0.801673in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{0.748635in}}%
\pgfpathlineto{\pgfqpoint{5.668957in}{0.734384in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{0.702647in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{0.681100in}}%
\pgfpathlineto{\pgfqpoint{5.685302in}{0.731802in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{0.742123in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{0.722181in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{0.722933in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{0.773069in}}%
\pgfpathlineto{\pgfqpoint{5.705733in}{0.802022in}}%
\pgfpathlineto{\pgfqpoint{5.713906in}{0.835275in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{0.787404in}}%
\pgfpathlineto{\pgfqpoint{5.726165in}{0.793144in}}%
\pgfpathlineto{\pgfqpoint{5.730251in}{0.802296in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{0.796099in}}%
\pgfpathlineto{\pgfqpoint{5.738424in}{0.800965in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{0.900373in}}%
\pgfpathlineto{\pgfqpoint{5.750683in}{0.896973in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{0.865857in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{0.849762in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{0.750019in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{0.733954in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{0.700423in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{0.676282in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{0.677273in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{0.690948in}}%
\pgfpathlineto{\pgfqpoint{5.795632in}{0.717772in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{0.712437in}}%
\pgfpathlineto{\pgfqpoint{5.803805in}{0.723309in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{0.775431in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{0.808884in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{0.822565in}}%
\pgfpathlineto{\pgfqpoint{5.820150in}{0.786223in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{0.735954in}}%
\pgfpathlineto{\pgfqpoint{5.828322in}{0.728828in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{0.725362in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{0.733060in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{0.743536in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{0.759526in}}%
\pgfpathlineto{\pgfqpoint{5.848754in}{0.758267in}}%
\pgfpathlineto{\pgfqpoint{5.852840in}{0.749825in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{0.734724in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{0.692225in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{0.665092in}}%
\pgfpathlineto{\pgfqpoint{5.869185in}{0.667712in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{0.676772in}}%
\pgfpathlineto{\pgfqpoint{5.877358in}{0.697464in}}%
\pgfpathlineto{\pgfqpoint{5.881444in}{0.744034in}}%
\pgfpathlineto{\pgfqpoint{5.885531in}{0.762256in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{0.840686in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{0.818598in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{0.682945in}}%
\pgfpathlineto{\pgfqpoint{5.910048in}{0.659199in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{0.679444in}}%
\pgfpathlineto{\pgfqpoint{5.918221in}{0.719134in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{0.747426in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{0.742403in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{0.782840in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{0.773449in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{0.773449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.367547in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.422451in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{2.438333in}}%
\pgfpathlineto{\pgfqpoint{0.851204in}{2.461339in}}%
\pgfpathlineto{\pgfqpoint{0.855290in}{2.500507in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{2.525817in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{2.548597in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{2.558312in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{2.562901in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{2.575680in}}%
\pgfpathlineto{\pgfqpoint{0.887981in}{2.609798in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{2.633634in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{2.627575in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{2.598725in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{2.587886in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{2.581715in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{2.584453in}}%
\pgfpathlineto{\pgfqpoint{0.916585in}{2.578810in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{2.553212in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{2.519902in}}%
\pgfpathlineto{\pgfqpoint{0.932930in}{2.518722in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{2.512884in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{2.527168in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{2.522828in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{2.502708in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{2.506638in}}%
\pgfpathlineto{\pgfqpoint{0.957448in}{2.521588in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{2.515847in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{2.503296in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{2.506365in}}%
\pgfpathlineto{\pgfqpoint{0.973793in}{2.512358in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{2.547292in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{2.544873in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{2.548125in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{2.548432in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{2.532578in}}%
\pgfpathlineto{\pgfqpoint{1.006484in}{2.472870in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{2.455152in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{2.477771in}}%
\pgfpathlineto{\pgfqpoint{1.022829in}{2.540883in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{2.555672in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{2.557502in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{2.544835in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{2.515947in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{2.503994in}}%
\pgfpathlineto{\pgfqpoint{1.047347in}{2.517333in}}%
\pgfpathlineto{\pgfqpoint{1.051433in}{2.526744in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{2.528360in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{2.516795in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{2.518916in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{2.530323in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{2.536638in}}%
\pgfpathlineto{\pgfqpoint{1.080037in}{2.537969in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{2.595585in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{2.599256in}}%
\pgfpathlineto{\pgfqpoint{1.100469in}{2.598427in}}%
\pgfpathlineto{\pgfqpoint{1.104555in}{2.577990in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{2.567248in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{2.561431in}}%
\pgfpathlineto{\pgfqpoint{1.116814in}{2.524781in}}%
\pgfpathlineto{\pgfqpoint{1.120900in}{2.508824in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{2.540188in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{2.535719in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{2.546321in}}%
\pgfpathlineto{\pgfqpoint{1.141332in}{2.540914in}}%
\pgfpathlineto{\pgfqpoint{1.145418in}{2.530039in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{2.528605in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{2.516616in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{2.523159in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{2.509733in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{2.486652in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{2.487516in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{2.515795in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{2.565123in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{2.578644in}}%
\pgfpathlineto{\pgfqpoint{1.186281in}{2.540418in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{2.481858in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{2.473052in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{2.467490in}}%
\pgfpathlineto{\pgfqpoint{1.210799in}{2.500794in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{2.495575in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{2.474261in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{2.466174in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{2.467791in}}%
\pgfpathlineto{\pgfqpoint{1.231230in}{2.492324in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{2.492427in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{2.488533in}}%
\pgfpathlineto{\pgfqpoint{1.243489in}{2.467041in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{2.453410in}}%
\pgfpathlineto{\pgfqpoint{1.251662in}{2.456532in}}%
\pgfpathlineto{\pgfqpoint{1.255748in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{2.463488in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{2.473756in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{2.487858in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{2.510959in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{2.526142in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{2.533445in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{2.521820in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{2.514531in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{2.513736in}}%
\pgfpathlineto{\pgfqpoint{1.296611in}{2.497233in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{2.496585in}}%
\pgfpathlineto{\pgfqpoint{1.308870in}{2.511189in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{2.504102in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{2.460283in}}%
\pgfpathlineto{\pgfqpoint{1.325215in}{2.467298in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{2.499081in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{2.634267in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{2.658500in}}%
\pgfpathlineto{\pgfqpoint{1.349733in}{2.662336in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{2.652483in}}%
\pgfpathlineto{\pgfqpoint{1.357906in}{2.654664in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{2.635572in}}%
\pgfpathlineto{\pgfqpoint{1.366078in}{2.636132in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{2.670837in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{2.691536in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{2.694880in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{2.684400in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{2.574743in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{2.540890in}}%
\pgfpathlineto{\pgfqpoint{1.406941in}{2.450212in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{2.243004in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{2.216039in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{2.198927in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{2.052213in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{1.960983in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{1.908089in}}%
\pgfpathlineto{\pgfqpoint{1.468236in}{1.908248in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{1.909257in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{1.942750in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{2.084025in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{2.115627in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{2.128111in}}%
\pgfpathlineto{\pgfqpoint{1.500926in}{2.148937in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{2.227474in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{2.283860in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{2.287487in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{2.302609in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{2.299453in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{2.276059in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{2.308291in}}%
\pgfpathlineto{\pgfqpoint{1.545876in}{2.307489in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{2.280919in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{2.264008in}}%
\pgfpathlineto{\pgfqpoint{1.558135in}{2.271938in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{2.276186in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{2.272052in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{2.252689in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{2.172202in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{2.187144in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{2.224123in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{2.232365in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{2.188838in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{2.196096in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{2.254920in}}%
\pgfpathlineto{\pgfqpoint{1.615343in}{2.276723in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{2.288083in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{2.318004in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{2.356750in}}%
\pgfpathlineto{\pgfqpoint{1.631688in}{2.374880in}}%
\pgfpathlineto{\pgfqpoint{1.635774in}{2.358047in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{2.324520in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{2.326569in}}%
\pgfpathlineto{\pgfqpoint{1.652120in}{2.404736in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{2.416103in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{2.421855in}}%
\pgfpathlineto{\pgfqpoint{1.668465in}{2.466578in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{2.468604in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{2.322423in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{2.247000in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{2.237174in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{2.230401in}}%
\pgfpathlineto{\pgfqpoint{1.717501in}{2.213748in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{2.135396in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{2.127850in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{2.136166in}}%
\pgfpathlineto{\pgfqpoint{1.742018in}{2.155835in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{2.161839in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{2.156196in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{2.186370in}}%
\pgfpathlineto{\pgfqpoint{1.762450in}{2.192340in}}%
\pgfpathlineto{\pgfqpoint{1.766536in}{2.215857in}}%
\pgfpathlineto{\pgfqpoint{1.774709in}{2.244483in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{2.366466in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{2.368427in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{2.388884in}}%
\pgfpathlineto{\pgfqpoint{1.811486in}{2.412293in}}%
\pgfpathlineto{\pgfqpoint{1.815572in}{2.408208in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{2.408189in}}%
\pgfpathlineto{\pgfqpoint{1.823744in}{2.399568in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{2.413046in}}%
\pgfpathlineto{\pgfqpoint{1.836003in}{2.413855in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{2.428553in}}%
\pgfpathlineto{\pgfqpoint{1.844176in}{2.424712in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{2.413864in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{2.419404in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{2.439809in}}%
\pgfpathlineto{\pgfqpoint{1.860521in}{2.474432in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{2.522089in}}%
\pgfpathlineto{\pgfqpoint{1.868694in}{2.549726in}}%
\pgfpathlineto{\pgfqpoint{1.872780in}{2.564479in}}%
\pgfpathlineto{\pgfqpoint{1.876866in}{2.566065in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{2.555001in}}%
\pgfpathlineto{\pgfqpoint{1.885039in}{2.564769in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{2.626928in}}%
\pgfpathlineto{\pgfqpoint{1.897298in}{2.639605in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{2.639029in}}%
\pgfpathlineto{\pgfqpoint{1.905471in}{2.639992in}}%
\pgfpathlineto{\pgfqpoint{1.909557in}{2.653331in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{2.651578in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{2.631597in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{2.618269in}}%
\pgfpathlineto{\pgfqpoint{1.925902in}{2.612469in}}%
\pgfpathlineto{\pgfqpoint{1.929988in}{2.634277in}}%
\pgfpathlineto{\pgfqpoint{1.934075in}{2.645653in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{2.630356in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{2.579798in}}%
\pgfpathlineto{\pgfqpoint{1.954506in}{2.546918in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{2.553649in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{2.542610in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{2.452016in}}%
\pgfpathlineto{\pgfqpoint{1.974938in}{2.441946in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{2.425178in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{2.356964in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{2.370971in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{2.456421in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{2.479953in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{2.486745in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{2.487780in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{2.446980in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{2.455253in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{2.457413in}}%
\pgfpathlineto{\pgfqpoint{2.036232in}{2.442400in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{2.442336in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{2.434341in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{2.430757in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{2.453930in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{2.469566in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{2.455539in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{2.452734in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{2.466474in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{2.471194in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{2.488794in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{2.488921in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{2.479374in}}%
\pgfpathlineto{\pgfqpoint{2.097527in}{2.503729in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{2.489119in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{2.486760in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{2.477582in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{2.480274in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{2.485502in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{2.416884in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{2.401113in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{2.392946in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{2.394693in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{2.341836in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{2.287416in}}%
\pgfpathlineto{\pgfqpoint{2.158821in}{2.285802in}}%
\pgfpathlineto{\pgfqpoint{2.162908in}{2.274057in}}%
\pgfpathlineto{\pgfqpoint{2.175167in}{2.130940in}}%
\pgfpathlineto{\pgfqpoint{2.179253in}{2.113543in}}%
\pgfpathlineto{\pgfqpoint{2.183339in}{2.091277in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{2.072175in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{2.064984in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{2.054456in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{2.054340in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{2.031878in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{1.998921in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{1.995449in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{2.018023in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{2.096553in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{2.112025in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{2.121023in}}%
\pgfpathlineto{\pgfqpoint{2.248720in}{2.227497in}}%
\pgfpathlineto{\pgfqpoint{2.256893in}{2.340819in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{2.437879in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{2.522641in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{2.587661in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{2.600469in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{2.621111in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{2.630981in}}%
\pgfpathlineto{\pgfqpoint{2.301842in}{2.635433in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{2.627174in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{2.624600in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{2.631112in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{2.633568in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{2.617405in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{2.514928in}}%
\pgfpathlineto{\pgfqpoint{2.338619in}{2.502063in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{2.462258in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{2.348166in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{2.232409in}}%
\pgfpathlineto{\pgfqpoint{2.375395in}{2.160779in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{2.147904in}}%
\pgfpathlineto{\pgfqpoint{2.387654in}{2.144100in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{2.140632in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{2.141487in}}%
\pgfpathlineto{\pgfqpoint{2.399913in}{2.145599in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{2.161317in}}%
\pgfpathlineto{\pgfqpoint{2.408086in}{2.161885in}}%
\pgfpathlineto{\pgfqpoint{2.420345in}{2.106986in}}%
\pgfpathlineto{\pgfqpoint{2.424431in}{2.101322in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{2.125958in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{2.169252in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{2.174952in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{2.171036in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{2.177067in}}%
\pgfpathlineto{\pgfqpoint{2.448949in}{2.180114in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{2.249898in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{2.277891in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{2.353265in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{2.346572in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{2.320458in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{2.311799in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{2.322786in}}%
\pgfpathlineto{\pgfqpoint{2.497985in}{2.339198in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{2.359002in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{2.338730in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{2.341629in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{2.346469in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{2.384833in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{2.398784in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{2.388459in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{2.427181in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{2.478009in}}%
\pgfpathlineto{\pgfqpoint{2.575624in}{2.495169in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{2.489402in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{2.496299in}}%
\pgfpathlineto{\pgfqpoint{2.591970in}{2.494481in}}%
\pgfpathlineto{\pgfqpoint{2.596056in}{2.506071in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{2.532518in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{2.535253in}}%
\pgfpathlineto{\pgfqpoint{2.608315in}{2.534335in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{2.548059in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{2.549434in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{2.530832in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{2.532027in}}%
\pgfpathlineto{\pgfqpoint{2.632833in}{2.537208in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{2.538540in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{2.552581in}}%
\pgfpathlineto{\pgfqpoint{2.645092in}{2.548833in}}%
\pgfpathlineto{\pgfqpoint{2.653264in}{2.451788in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{2.445026in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{2.475470in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{2.494923in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{2.483160in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{2.459915in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{2.453708in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{2.449960in}}%
\pgfpathlineto{\pgfqpoint{2.690041in}{2.440667in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{2.414479in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{2.323353in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{2.314989in}}%
\pgfpathlineto{\pgfqpoint{2.710472in}{2.300029in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{2.280269in}}%
\pgfpathlineto{\pgfqpoint{2.718645in}{2.268772in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{2.244148in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{2.181214in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{2.173136in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{2.156729in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{2.125486in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{2.104962in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{2.092487in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{2.092992in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{2.098242in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{2.153266in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{2.142376in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{2.143259in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{2.152803in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{2.213781in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{2.254263in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{2.347940in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{2.376032in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{2.375834in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{2.350265in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{2.331947in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{2.340567in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{2.357858in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{2.352304in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{2.344081in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{2.342301in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{2.350837in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{2.352435in}}%
\pgfpathlineto{\pgfqpoint{2.857579in}{2.341695in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{2.339379in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{2.358473in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{2.366171in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{2.369810in}}%
\pgfpathlineto{\pgfqpoint{2.878011in}{2.355959in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{2.367798in}}%
\pgfpathlineto{\pgfqpoint{2.890270in}{2.437652in}}%
\pgfpathlineto{\pgfqpoint{2.894356in}{2.487065in}}%
\pgfpathlineto{\pgfqpoint{2.898442in}{2.505203in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{2.510059in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{2.518427in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{2.555380in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{2.702591in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{2.704911in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{2.689415in}}%
\pgfpathlineto{\pgfqpoint{2.935219in}{2.666804in}}%
\pgfpathlineto{\pgfqpoint{2.939305in}{2.664587in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{2.744342in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{2.745908in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{2.690106in}}%
\pgfpathlineto{\pgfqpoint{2.963823in}{2.680713in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{2.657381in}}%
\pgfpathlineto{\pgfqpoint{2.971996in}{2.641240in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{2.646179in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{2.630179in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{2.625748in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{2.602441in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{2.555779in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{2.525928in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{2.522270in}}%
\pgfpathlineto{\pgfqpoint{3.004686in}{2.528270in}}%
\pgfpathlineto{\pgfqpoint{3.008773in}{2.508749in}}%
\pgfpathlineto{\pgfqpoint{3.016945in}{2.486934in}}%
\pgfpathlineto{\pgfqpoint{3.021032in}{2.498933in}}%
\pgfpathlineto{\pgfqpoint{3.029204in}{2.489459in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{2.513875in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{2.525909in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{2.524756in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{2.521475in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{2.519654in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{2.513192in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{2.499977in}}%
\pgfpathlineto{\pgfqpoint{3.061895in}{2.482360in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{2.484648in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{2.469368in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{2.398862in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{2.381660in}}%
\pgfpathlineto{\pgfqpoint{3.086412in}{2.381036in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{2.395073in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{2.397682in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{2.388804in}}%
\pgfpathlineto{\pgfqpoint{3.102758in}{2.384038in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{2.368071in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{2.326724in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{2.302302in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{2.295783in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{2.363578in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{2.374933in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{2.351392in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{3.159966in}{2.393332in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{2.433633in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{2.503931in}}%
\pgfpathlineto{\pgfqpoint{3.180397in}{2.512582in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{2.508997in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{2.424231in}}%
\pgfpathlineto{\pgfqpoint{3.196743in}{2.410385in}}%
\pgfpathlineto{\pgfqpoint{3.200829in}{2.424492in}}%
\pgfpathlineto{\pgfqpoint{3.209002in}{2.500068in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{2.511534in}}%
\pgfpathlineto{\pgfqpoint{3.217174in}{2.499503in}}%
\pgfpathlineto{\pgfqpoint{3.221260in}{2.495296in}}%
\pgfpathlineto{\pgfqpoint{3.229433in}{2.521529in}}%
\pgfpathlineto{\pgfqpoint{3.233519in}{2.525688in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{2.540094in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{2.549090in}}%
\pgfpathlineto{\pgfqpoint{3.245778in}{2.531876in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{2.490815in}}%
\pgfpathlineto{\pgfqpoint{3.253951in}{2.471739in}}%
\pgfpathlineto{\pgfqpoint{3.258037in}{2.469804in}}%
\pgfpathlineto{\pgfqpoint{3.262123in}{2.441670in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{2.333312in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{2.345538in}}%
\pgfpathlineto{\pgfqpoint{3.282555in}{2.345577in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{2.309000in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{2.174828in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{2.145010in}}%
\pgfpathlineto{\pgfqpoint{3.302987in}{2.149548in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{2.135796in}}%
\pgfpathlineto{\pgfqpoint{3.319332in}{1.971388in}}%
\pgfpathlineto{\pgfqpoint{3.323418in}{1.953216in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{1.955336in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{1.955105in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{1.936009in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{1.922813in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{1.933485in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{1.991620in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{2.000078in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{1.950234in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{1.940672in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{1.944137in}}%
\pgfpathlineto{\pgfqpoint{3.376540in}{1.945032in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{1.935258in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{1.918625in}}%
\pgfpathlineto{\pgfqpoint{3.388799in}{1.930425in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{1.964148in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{1.983263in}}%
\pgfpathlineto{\pgfqpoint{3.401058in}{1.991917in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{2.030977in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{2.055819in}}%
\pgfpathlineto{\pgfqpoint{3.417403in}{2.073292in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{2.120730in}}%
\pgfpathlineto{\pgfqpoint{3.433748in}{2.133061in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{2.168704in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{2.269046in}}%
\pgfpathlineto{\pgfqpoint{3.450093in}{2.299827in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{2.317036in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{2.306526in}}%
\pgfpathlineto{\pgfqpoint{3.462352in}{2.307528in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{2.372519in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{2.388493in}}%
\pgfpathlineto{\pgfqpoint{3.478698in}{2.367017in}}%
\pgfpathlineto{\pgfqpoint{3.486870in}{2.311517in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{2.302155in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{2.310167in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{2.327340in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{2.321213in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{2.289276in}}%
\pgfpathlineto{\pgfqpoint{3.511388in}{2.286795in}}%
\pgfpathlineto{\pgfqpoint{3.515474in}{2.293216in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{2.314614in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{2.322133in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{2.334189in}}%
\pgfpathlineto{\pgfqpoint{3.535906in}{2.405426in}}%
\pgfpathlineto{\pgfqpoint{3.539992in}{2.429411in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{2.440015in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{2.470663in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{2.483202in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{2.459674in}}%
\pgfpathlineto{\pgfqpoint{3.572683in}{2.393890in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{2.396208in}}%
\pgfpathlineto{\pgfqpoint{3.584941in}{2.435296in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{2.427717in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{2.409722in}}%
\pgfpathlineto{\pgfqpoint{3.597200in}{2.399810in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{2.382244in}}%
\pgfpathlineto{\pgfqpoint{3.605373in}{2.338687in}}%
\pgfpathlineto{\pgfqpoint{3.613546in}{2.224098in}}%
\pgfpathlineto{\pgfqpoint{3.617632in}{2.200900in}}%
\pgfpathlineto{\pgfqpoint{3.621718in}{2.192910in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{2.178953in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{2.145695in}}%
\pgfpathlineto{\pgfqpoint{3.633977in}{2.129677in}}%
\pgfpathlineto{\pgfqpoint{3.638063in}{2.128304in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{2.139851in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{2.172504in}}%
\pgfpathlineto{\pgfqpoint{3.654409in}{2.191947in}}%
\pgfpathlineto{\pgfqpoint{3.658495in}{2.198127in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{2.193603in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{2.191890in}}%
\pgfpathlineto{\pgfqpoint{3.670754in}{2.211400in}}%
\pgfpathlineto{\pgfqpoint{3.674840in}{2.224931in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{2.232654in}}%
\pgfpathlineto{\pgfqpoint{3.683013in}{2.249374in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{2.318793in}}%
\pgfpathlineto{\pgfqpoint{3.695272in}{2.357541in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{2.452771in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{2.482186in}}%
\pgfpathlineto{\pgfqpoint{3.711617in}{2.502525in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{2.529364in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{2.573953in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{2.603358in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{2.608233in}}%
\pgfpathlineto{\pgfqpoint{3.732048in}{2.616429in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{2.656539in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{2.662622in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{2.681809in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{2.726818in}}%
\pgfpathlineto{\pgfqpoint{3.756566in}{2.757587in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{2.775324in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{2.780693in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{2.776691in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{2.678700in}}%
\pgfpathlineto{\pgfqpoint{3.781084in}{2.646771in}}%
\pgfpathlineto{\pgfqpoint{3.785170in}{2.624416in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{2.520545in}}%
\pgfpathlineto{\pgfqpoint{3.805602in}{2.469945in}}%
\pgfpathlineto{\pgfqpoint{3.809688in}{2.449134in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{2.448526in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{2.436024in}}%
\pgfpathlineto{\pgfqpoint{3.821947in}{2.431784in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{2.442229in}}%
\pgfpathlineto{\pgfqpoint{3.830120in}{2.456615in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{2.469869in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{2.527358in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{2.531319in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{2.509110in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{2.508951in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{2.550480in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{2.658007in}}%
\pgfpathlineto{\pgfqpoint{3.875069in}{2.694291in}}%
\pgfpathlineto{\pgfqpoint{3.883242in}{2.781408in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{2.795113in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{2.787317in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{2.790797in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{2.891560in}}%
\pgfpathlineto{\pgfqpoint{3.911846in}{2.911020in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{2.949485in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{2.974812in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{2.974853in}}%
\pgfpathlineto{\pgfqpoint{3.928191in}{2.953068in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{2.925001in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{2.912863in}}%
\pgfpathlineto{\pgfqpoint{3.944536in}{2.887589in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{2.761981in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{2.731240in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{2.731321in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{2.723451in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{2.704870in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{2.677501in}}%
\pgfpathlineto{\pgfqpoint{3.989486in}{2.673347in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{2.643663in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{2.433173in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{2.333331in}}%
\pgfpathlineto{\pgfqpoint{4.026262in}{2.314388in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{2.228663in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{2.197384in}}%
\pgfpathlineto{\pgfqpoint{4.042608in}{2.199999in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{2.214929in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{2.225140in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{2.226845in}}%
\pgfpathlineto{\pgfqpoint{4.058953in}{2.213920in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{2.218951in}}%
\pgfpathlineto{\pgfqpoint{4.071212in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{2.258378in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{2.250114in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{2.251527in}}%
\pgfpathlineto{\pgfqpoint{4.087557in}{2.267337in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{2.273935in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{2.244626in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{2.204709in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{2.178500in}}%
\pgfpathlineto{\pgfqpoint{4.107988in}{2.169280in}}%
\pgfpathlineto{\pgfqpoint{4.112075in}{2.168320in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{2.164434in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{2.183044in}}%
\pgfpathlineto{\pgfqpoint{4.124334in}{2.175610in}}%
\pgfpathlineto{\pgfqpoint{4.128420in}{2.139955in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{2.114683in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{2.048357in}}%
\pgfpathlineto{\pgfqpoint{4.152938in}{2.051827in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{2.075970in}}%
\pgfpathlineto{\pgfqpoint{4.165197in}{2.084562in}}%
\pgfpathlineto{\pgfqpoint{4.169283in}{2.105907in}}%
\pgfpathlineto{\pgfqpoint{4.173369in}{2.144032in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{2.164061in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{2.150924in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{2.081602in}}%
\pgfpathlineto{\pgfqpoint{4.197887in}{2.047178in}}%
\pgfpathlineto{\pgfqpoint{4.201973in}{2.061257in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{2.083018in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{2.078200in}}%
\pgfpathlineto{\pgfqpoint{4.214232in}{2.070268in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{2.144379in}}%
\pgfpathlineto{\pgfqpoint{4.226491in}{2.141348in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{2.124517in}}%
\pgfpathlineto{\pgfqpoint{4.234664in}{2.147922in}}%
\pgfpathlineto{\pgfqpoint{4.238750in}{2.162066in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{2.154931in}}%
\pgfpathlineto{\pgfqpoint{4.246923in}{2.156980in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{2.148407in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{2.130154in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{2.121042in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{2.100644in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{1.960633in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{1.938724in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{1.925671in}}%
\pgfpathlineto{\pgfqpoint{4.295958in}{1.917300in}}%
\pgfpathlineto{\pgfqpoint{4.300045in}{1.928203in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{1.950139in}}%
\pgfpathlineto{\pgfqpoint{4.312304in}{1.920934in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{1.917835in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{1.919106in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{1.943926in}}%
\pgfpathlineto{\pgfqpoint{4.332735in}{2.020717in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{2.111522in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{2.230115in}}%
\pgfpathlineto{\pgfqpoint{4.361339in}{2.367226in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{2.501701in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{2.647339in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{2.688400in}}%
\pgfpathlineto{\pgfqpoint{4.389943in}{2.762439in}}%
\pgfpathlineto{\pgfqpoint{4.394030in}{2.812332in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{2.817511in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{2.793297in}}%
\pgfpathlineto{\pgfqpoint{4.406289in}{2.761219in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{2.749714in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{2.775325in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{2.755130in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{2.699938in}}%
\pgfpathlineto{\pgfqpoint{4.438979in}{2.497199in}}%
\pgfpathlineto{\pgfqpoint{4.443065in}{2.483224in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{2.458753in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{2.341781in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{2.310858in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{2.289664in}}%
\pgfpathlineto{\pgfqpoint{4.471669in}{2.268286in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{2.246094in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{2.270123in}}%
\pgfpathlineto{\pgfqpoint{4.492101in}{2.258946in}}%
\pgfpathlineto{\pgfqpoint{4.504360in}{2.185495in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{2.190039in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{2.256327in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{2.269639in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{2.275425in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{2.265424in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{2.259076in}}%
\pgfpathlineto{\pgfqpoint{4.537050in}{2.269277in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{2.276306in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{2.244501in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{2.213316in}}%
\pgfpathlineto{\pgfqpoint{4.557482in}{2.208387in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{2.217107in}}%
\pgfpathlineto{\pgfqpoint{4.573827in}{2.230288in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{2.259839in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{2.280530in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{2.286916in}}%
\pgfpathlineto{\pgfqpoint{4.594259in}{2.282512in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{2.267151in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{2.182087in}}%
\pgfpathlineto{\pgfqpoint{4.610604in}{2.169460in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{2.171333in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{2.175364in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{2.146234in}}%
\pgfpathlineto{\pgfqpoint{4.631035in}{2.165490in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{2.197888in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{2.220883in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{2.227737in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{2.224509in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{2.211939in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{2.233350in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{2.289787in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{2.317920in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{2.316343in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{2.310659in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{2.328125in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{2.316782in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{2.283418in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{2.153558in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{2.080385in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{2.071639in}}%
\pgfpathlineto{\pgfqpoint{4.712761in}{2.056910in}}%
\pgfpathlineto{\pgfqpoint{4.716848in}{2.033267in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{2.027841in}}%
\pgfpathlineto{\pgfqpoint{4.725020in}{2.011591in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{1.924695in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{1.899433in}}%
\pgfpathlineto{\pgfqpoint{4.745452in}{1.883525in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{1.881746in}}%
\pgfpathlineto{\pgfqpoint{4.753624in}{1.888234in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{1.957055in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{1.978614in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{1.990137in}}%
\pgfpathlineto{\pgfqpoint{4.774056in}{2.014210in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{2.085700in}}%
\pgfpathlineto{\pgfqpoint{4.794487in}{2.137630in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{2.153459in}}%
\pgfpathlineto{\pgfqpoint{4.802660in}{2.182782in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{2.193943in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{2.192652in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{2.185452in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{2.198407in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{2.277059in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{2.288986in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{2.281085in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{2.265854in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{2.265178in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{2.257378in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{2.244763in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.187792in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{2.177613in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{2.176378in}}%
\pgfpathlineto{\pgfqpoint{4.880300in}{2.110071in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{2.120645in}}%
\pgfpathlineto{\pgfqpoint{4.888472in}{2.147544in}}%
\pgfpathlineto{\pgfqpoint{4.892559in}{2.150987in}}%
\pgfpathlineto{\pgfqpoint{4.904818in}{2.089287in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{2.085911in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{2.071578in}}%
\pgfpathlineto{\pgfqpoint{4.921163in}{2.070145in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{2.064877in}}%
\pgfpathlineto{\pgfqpoint{4.929336in}{2.076559in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{2.129060in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{2.160044in}}%
\pgfpathlineto{\pgfqpoint{4.949767in}{2.253351in}}%
\pgfpathlineto{\pgfqpoint{4.962026in}{2.273286in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{2.307846in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{2.312093in}}%
\pgfpathlineto{\pgfqpoint{4.978371in}{2.302740in}}%
\pgfpathlineto{\pgfqpoint{4.982457in}{2.307198in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{2.395241in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{2.402640in}}%
\pgfpathlineto{\pgfqpoint{5.002889in}{2.402535in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{2.406771in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{2.416917in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{2.438622in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{2.436230in}}%
\pgfpathlineto{\pgfqpoint{5.023321in}{2.405585in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{2.387938in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{2.414055in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{2.392983in}}%
\pgfpathlineto{\pgfqpoint{5.047838in}{2.402602in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{2.383085in}}%
\pgfpathlineto{\pgfqpoint{5.060097in}{2.294705in}}%
\pgfpathlineto{\pgfqpoint{5.068270in}{2.255073in}}%
\pgfpathlineto{\pgfqpoint{5.072356in}{2.236520in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{2.112628in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{2.110657in}}%
\pgfpathlineto{\pgfqpoint{5.096874in}{2.156921in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{2.133835in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{2.059278in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{2.042658in}}%
\pgfpathlineto{\pgfqpoint{5.121392in}{2.029659in}}%
\pgfpathlineto{\pgfqpoint{5.129564in}{2.046303in}}%
\pgfpathlineto{\pgfqpoint{5.133651in}{2.079821in}}%
\pgfpathlineto{\pgfqpoint{5.137737in}{2.126407in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{2.139079in}}%
\pgfpathlineto{\pgfqpoint{5.145910in}{2.179415in}}%
\pgfpathlineto{\pgfqpoint{5.154082in}{2.299377in}}%
\pgfpathlineto{\pgfqpoint{5.166341in}{2.394240in}}%
\pgfpathlineto{\pgfqpoint{5.170427in}{2.393708in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{2.395544in}}%
\pgfpathlineto{\pgfqpoint{5.178600in}{2.403788in}}%
\pgfpathlineto{\pgfqpoint{5.182686in}{2.426569in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{2.438667in}}%
\pgfpathlineto{\pgfqpoint{5.190859in}{2.442001in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{2.451431in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{2.455144in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{2.441130in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{2.434491in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{2.418727in}}%
\pgfpathlineto{\pgfqpoint{5.215377in}{2.393183in}}%
\pgfpathlineto{\pgfqpoint{5.223549in}{2.365454in}}%
\pgfpathlineto{\pgfqpoint{5.227636in}{2.366183in}}%
\pgfpathlineto{\pgfqpoint{5.231722in}{2.372672in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{2.407840in}}%
\pgfpathlineto{\pgfqpoint{5.243981in}{2.415510in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{2.433498in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{2.439581in}}%
\pgfpathlineto{\pgfqpoint{5.260326in}{2.412981in}}%
\pgfpathlineto{\pgfqpoint{5.264412in}{2.432953in}}%
\pgfpathlineto{\pgfqpoint{5.268499in}{2.465045in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{2.476217in}}%
\pgfpathlineto{\pgfqpoint{5.276671in}{2.462861in}}%
\pgfpathlineto{\pgfqpoint{5.280758in}{2.436729in}}%
\pgfpathlineto{\pgfqpoint{5.284844in}{2.436394in}}%
\pgfpathlineto{\pgfqpoint{5.288930in}{2.451567in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{2.476667in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{2.474720in}}%
\pgfpathlineto{\pgfqpoint{5.305275in}{2.437844in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{2.418380in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{2.382922in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{2.372842in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{2.380968in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{2.370630in}}%
\pgfpathlineto{\pgfqpoint{5.329793in}{2.336611in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{2.317338in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{2.313278in}}%
\pgfpathlineto{\pgfqpoint{5.350225in}{2.345071in}}%
\pgfpathlineto{\pgfqpoint{5.354311in}{2.321872in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{2.266994in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{2.242282in}}%
\pgfpathlineto{\pgfqpoint{5.370656in}{2.241521in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{2.251134in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{2.251132in}}%
\pgfpathlineto{\pgfqpoint{5.382915in}{2.238341in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{2.245722in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{2.264055in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{2.270821in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{2.257080in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{2.231639in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{2.201211in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{2.218469in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{2.274887in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{2.280908in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{2.281967in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{2.295029in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{2.300730in}}%
\pgfpathlineto{\pgfqpoint{5.448296in}{2.311000in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{2.329805in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{2.331628in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{2.327041in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{2.337155in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{2.350939in}}%
\pgfpathlineto{\pgfqpoint{5.476900in}{2.349535in}}%
\pgfpathlineto{\pgfqpoint{5.485073in}{2.369705in}}%
\pgfpathlineto{\pgfqpoint{5.489159in}{2.391926in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{2.397509in}}%
\pgfpathlineto{\pgfqpoint{5.497332in}{2.373848in}}%
\pgfpathlineto{\pgfqpoint{5.501418in}{2.341554in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{2.321817in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{2.326190in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{2.333434in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{2.336832in}}%
\pgfpathlineto{\pgfqpoint{5.525936in}{2.277021in}}%
\pgfpathlineto{\pgfqpoint{5.530022in}{2.272329in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{2.263266in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{2.276157in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{2.297430in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{2.399608in}}%
\pgfpathlineto{\pgfqpoint{5.554540in}{2.429403in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{2.430288in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{2.438430in}}%
\pgfpathlineto{\pgfqpoint{5.574972in}{2.495584in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{2.517532in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{2.530734in}}%
\pgfpathlineto{\pgfqpoint{5.591317in}{2.528216in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{2.528725in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{2.544224in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{2.582871in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{2.583810in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{2.555557in}}%
\pgfpathlineto{\pgfqpoint{5.615835in}{2.561775in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{2.573062in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{2.558237in}}%
\pgfpathlineto{\pgfqpoint{5.632180in}{2.508411in}}%
\pgfpathlineto{\pgfqpoint{5.636266in}{2.508249in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{2.512954in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{2.481199in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.431949in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{2.389305in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{2.376105in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{2.383389in}}%
\pgfpathlineto{\pgfqpoint{5.668957in}{2.374097in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{2.344490in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{2.299774in}}%
\pgfpathlineto{\pgfqpoint{5.681215in}{2.269644in}}%
\pgfpathlineto{\pgfqpoint{5.685302in}{2.265735in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{2.268519in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{2.229699in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{2.222016in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{2.190053in}}%
\pgfpathlineto{\pgfqpoint{5.713906in}{2.183889in}}%
\pgfpathlineto{\pgfqpoint{5.717992in}{2.191792in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{2.216223in}}%
\pgfpathlineto{\pgfqpoint{5.726165in}{2.211426in}}%
\pgfpathlineto{\pgfqpoint{5.730251in}{2.198070in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{2.196922in}}%
\pgfpathlineto{\pgfqpoint{5.738424in}{2.209267in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{2.271459in}}%
\pgfpathlineto{\pgfqpoint{5.750683in}{2.278015in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{2.269468in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{2.329535in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{2.355948in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{2.348168in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{2.343128in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{2.343298in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{2.360291in}}%
\pgfpathlineto{\pgfqpoint{5.795632in}{2.396726in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{2.446931in}}%
\pgfpathlineto{\pgfqpoint{5.803805in}{2.482002in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{2.489217in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{2.489895in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{2.492903in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{2.507521in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{2.532974in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{2.530390in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{2.488099in}}%
\pgfpathlineto{\pgfqpoint{5.848754in}{2.484559in}}%
\pgfpathlineto{\pgfqpoint{5.852840in}{2.495801in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{2.484432in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{2.437429in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{2.399320in}}%
\pgfpathlineto{\pgfqpoint{5.877358in}{2.369446in}}%
\pgfpathlineto{\pgfqpoint{5.885531in}{2.256327in}}%
\pgfpathlineto{\pgfqpoint{5.889617in}{2.229725in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{2.243780in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{2.261963in}}%
\pgfpathlineto{\pgfqpoint{5.901876in}{2.257005in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{2.244215in}}%
\pgfpathlineto{\pgfqpoint{5.910048in}{2.244743in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{2.239816in}}%
\pgfpathlineto{\pgfqpoint{5.918221in}{2.231667in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{2.185746in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{2.195477in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{2.187450in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{2.171490in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{2.171490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.198830in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{2.235941in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.234430in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{2.219004in}}%
\pgfpathlineto{\pgfqpoint{0.851204in}{2.248584in}}%
\pgfpathlineto{\pgfqpoint{0.855290in}{2.204794in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{2.240318in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{2.223616in}}%
\pgfpathlineto{\pgfqpoint{0.867549in}{2.233485in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{2.219633in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{2.236104in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{2.208944in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{2.243667in}}%
\pgfpathlineto{\pgfqpoint{0.887981in}{2.217863in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{2.241552in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{2.211916in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{2.216308in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{2.231181in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{2.211030in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{2.261070in}}%
\pgfpathlineto{\pgfqpoint{0.916585in}{2.211049in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{2.216721in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{2.227624in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{2.217958in}}%
\pgfpathlineto{\pgfqpoint{0.932930in}{2.236360in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{2.216320in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{2.216405in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{2.247479in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{2.212349in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{2.208449in}}%
\pgfpathlineto{\pgfqpoint{0.957448in}{2.221748in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{2.213219in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{2.243788in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{2.198804in}}%
\pgfpathlineto{\pgfqpoint{0.973793in}{2.210807in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{2.257043in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{2.191348in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{2.212255in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{2.241246in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{2.202439in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{2.204050in}}%
\pgfpathlineto{\pgfqpoint{1.006484in}{2.234821in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{2.210254in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{2.197121in}}%
\pgfpathlineto{\pgfqpoint{1.022829in}{2.230129in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{2.218780in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{2.200808in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{2.205334in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{2.208174in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{2.194317in}}%
\pgfpathlineto{\pgfqpoint{1.047347in}{2.233235in}}%
\pgfpathlineto{\pgfqpoint{1.051433in}{2.214647in}}%
\pgfpathlineto{\pgfqpoint{1.055519in}{2.206496in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{2.209311in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{2.199178in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{2.221406in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{2.205145in}}%
\pgfpathlineto{\pgfqpoint{1.080037in}{2.214606in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{2.178929in}}%
\pgfpathlineto{\pgfqpoint{1.088210in}{2.209299in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{2.218535in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{2.185156in}}%
\pgfpathlineto{\pgfqpoint{1.100469in}{2.203913in}}%
\pgfpathlineto{\pgfqpoint{1.104555in}{2.214702in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{2.205977in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{2.177831in}}%
\pgfpathlineto{\pgfqpoint{1.116814in}{2.207749in}}%
\pgfpathlineto{\pgfqpoint{1.120900in}{2.206779in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{2.216966in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{2.174943in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{2.216317in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{2.220469in}}%
\pgfpathlineto{\pgfqpoint{1.141332in}{2.187625in}}%
\pgfpathlineto{\pgfqpoint{1.145418in}{2.201330in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{2.210448in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{2.216803in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{2.184709in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{2.175419in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{2.205114in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{2.217853in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{2.209845in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{2.179025in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{2.172640in}}%
\pgfpathlineto{\pgfqpoint{1.186281in}{2.235828in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{2.192459in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{2.175213in}}%
\pgfpathlineto{\pgfqpoint{1.198540in}{2.219635in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{2.183387in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{2.186339in}}%
\pgfpathlineto{\pgfqpoint{1.210799in}{2.212825in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{2.159158in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{2.199413in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{2.190808in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{2.196128in}}%
\pgfpathlineto{\pgfqpoint{1.231230in}{2.164160in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{2.189630in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{2.207690in}}%
\pgfpathlineto{\pgfqpoint{1.243489in}{2.183978in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{2.195214in}}%
\pgfpathlineto{\pgfqpoint{1.251662in}{2.181934in}}%
\pgfpathlineto{\pgfqpoint{1.255748in}{2.179835in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{2.202296in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{2.198256in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{2.169734in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{2.166230in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{2.211508in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{2.167600in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{2.192045in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{2.193211in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{2.173539in}}%
\pgfpathlineto{\pgfqpoint{1.296611in}{2.191038in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{2.175205in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{2.175799in}}%
\pgfpathlineto{\pgfqpoint{1.308870in}{2.206718in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{2.146003in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{2.179706in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{2.173821in}}%
\pgfpathlineto{\pgfqpoint{1.325215in}{2.202524in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{2.174610in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{2.163958in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{2.184834in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{2.159217in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{2.191593in}}%
\pgfpathlineto{\pgfqpoint{1.357906in}{2.159297in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{2.179167in}}%
\pgfpathlineto{\pgfqpoint{1.366078in}{2.180129in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{2.176813in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{2.155217in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{2.164012in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{2.181411in}}%
\pgfpathlineto{\pgfqpoint{1.386510in}{2.179653in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{2.152477in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{2.185240in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{2.144123in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{2.163381in}}%
\pgfpathlineto{\pgfqpoint{1.406941in}{2.167379in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{2.160425in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{2.188793in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{2.153744in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{2.157267in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{2.177805in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{2.166551in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{2.164673in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{2.142775in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{2.188931in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{2.128764in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{2.159683in}}%
\pgfpathlineto{\pgfqpoint{1.455977in}{2.156949in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{2.164715in}}%
\pgfpathlineto{\pgfqpoint{1.464150in}{2.156431in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{2.129617in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{2.199130in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{2.114079in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{2.151205in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{2.159254in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{2.144242in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{2.153921in}}%
\pgfpathlineto{\pgfqpoint{1.500926in}{2.146115in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{2.140821in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{2.158011in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{2.131660in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{2.161004in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{2.151986in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{2.136206in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{2.142289in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{2.168265in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{2.123153in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{2.129298in}}%
\pgfpathlineto{\pgfqpoint{1.545876in}{2.140992in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{2.161365in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{2.131414in}}%
\pgfpathlineto{\pgfqpoint{1.558135in}{2.153318in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{2.118830in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{2.146805in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{2.155443in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.134761in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{2.138054in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{2.110374in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{2.150764in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{2.129095in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{2.119809in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{2.131394in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{2.153734in}}%
\pgfpathlineto{\pgfqpoint{1.615343in}{2.097605in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{2.165250in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{2.113375in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{2.140113in}}%
\pgfpathlineto{\pgfqpoint{1.631688in}{2.100673in}}%
\pgfpathlineto{\pgfqpoint{1.635774in}{2.129029in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{2.118267in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{2.127524in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{2.128160in}}%
\pgfpathlineto{\pgfqpoint{1.652120in}{2.109595in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{2.100828in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{2.144959in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{2.119535in}}%
\pgfpathlineto{\pgfqpoint{1.668465in}{2.101691in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{2.137741in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{2.080780in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{2.142091in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{2.084270in}}%
\pgfpathlineto{\pgfqpoint{1.688896in}{2.138900in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{2.112009in}}%
\pgfpathlineto{\pgfqpoint{1.697069in}{2.105844in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{2.115333in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{2.113176in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{2.108028in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{2.097381in}}%
\pgfpathlineto{\pgfqpoint{1.717501in}{2.120333in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{2.098169in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{2.096458in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{2.096060in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{2.122999in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{2.062118in}}%
\pgfpathlineto{\pgfqpoint{1.742018in}{2.132514in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{2.086365in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{2.111221in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{2.084414in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{2.079745in}}%
\pgfpathlineto{\pgfqpoint{1.762450in}{2.104710in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{2.104047in}}%
\pgfpathlineto{\pgfqpoint{1.774709in}{2.083329in}}%
\pgfpathlineto{\pgfqpoint{1.778795in}{2.073486in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{2.090708in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{2.099178in}}%
\pgfpathlineto{\pgfqpoint{1.791054in}{2.114921in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{2.061661in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{2.102512in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{2.066571in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{2.107916in}}%
\pgfpathlineto{\pgfqpoint{1.815572in}{2.070393in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{2.067743in}}%
\pgfpathlineto{\pgfqpoint{1.823744in}{2.104606in}}%
\pgfpathlineto{\pgfqpoint{1.827831in}{2.095518in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{2.060212in}}%
\pgfpathlineto{\pgfqpoint{1.836003in}{2.065477in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{2.090442in}}%
\pgfpathlineto{\pgfqpoint{1.844176in}{2.072427in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{2.079114in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{2.072536in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{2.040555in}}%
\pgfpathlineto{\pgfqpoint{1.860521in}{2.084091in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{2.080256in}}%
\pgfpathlineto{\pgfqpoint{1.868694in}{2.067471in}}%
\pgfpathlineto{\pgfqpoint{1.872780in}{2.065214in}}%
\pgfpathlineto{\pgfqpoint{1.876866in}{2.058295in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.885039in}{2.043093in}}%
\pgfpathlineto{\pgfqpoint{1.889125in}{2.082932in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{2.048816in}}%
\pgfpathlineto{\pgfqpoint{1.897298in}{2.075718in}}%
\pgfpathlineto{\pgfqpoint{1.905471in}{2.030559in}}%
\pgfpathlineto{\pgfqpoint{1.909557in}{2.079923in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{2.046431in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{2.062706in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{2.028463in}}%
\pgfpathlineto{\pgfqpoint{1.929988in}{2.070150in}}%
\pgfpathlineto{\pgfqpoint{1.934075in}{2.038306in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{2.052767in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{2.030434in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{2.045191in}}%
\pgfpathlineto{\pgfqpoint{1.954506in}{2.032212in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{2.059562in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{2.036411in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{2.040741in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{2.037972in}}%
\pgfpathlineto{\pgfqpoint{1.974938in}{2.031954in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{2.031369in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{2.041085in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{2.013895in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{2.050100in}}%
\pgfpathlineto{\pgfqpoint{1.995369in}{2.034531in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{2.006887in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{2.033837in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{2.038758in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{2.017848in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{2.010376in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{2.038977in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{2.026802in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{2.009887in}}%
\pgfpathlineto{\pgfqpoint{2.036232in}{2.019449in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{2.008447in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{2.038057in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.997061in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{2.038321in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{2.007096in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{2.011227in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{1.993101in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{2.016945in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{2.023243in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{2.007217in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.999360in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{2.013163in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{1.986254in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{2.006107in}}%
\pgfpathlineto{\pgfqpoint{2.097527in}{2.003252in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{2.014211in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{1.996354in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{2.000840in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{2.001882in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{2.012941in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{1.973195in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{1.996188in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{1.984938in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{2.000806in}}%
\pgfpathlineto{\pgfqpoint{2.142476in}{1.986891in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{2.003341in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{1.967643in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{1.989869in}}%
\pgfpathlineto{\pgfqpoint{2.158821in}{1.981676in}}%
\pgfpathlineto{\pgfqpoint{2.162908in}{1.995451in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{1.972607in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{1.996036in}}%
\pgfpathlineto{\pgfqpoint{2.175167in}{1.988805in}}%
\pgfpathlineto{\pgfqpoint{2.179253in}{1.960685in}}%
\pgfpathlineto{\pgfqpoint{2.187425in}{2.000980in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{1.951906in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{1.987277in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{1.939942in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{1.998913in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{1.979465in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{1.945231in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{1.989793in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{1.978211in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.933899in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{1.987273in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.963512in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{1.914796in}}%
\pgfpathlineto{\pgfqpoint{2.244634in}{1.969358in}}%
\pgfpathlineto{\pgfqpoint{2.248720in}{1.954203in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{1.956892in}}%
\pgfpathlineto{\pgfqpoint{2.256893in}{1.963798in}}%
\pgfpathlineto{\pgfqpoint{2.260979in}{1.953997in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.954309in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{1.929438in}}%
\pgfpathlineto{\pgfqpoint{2.273238in}{1.967907in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{1.929179in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{1.951450in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{1.961033in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{1.917233in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{1.960606in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{1.939065in}}%
\pgfpathlineto{\pgfqpoint{2.301842in}{1.954724in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{1.927348in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.943892in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{1.942482in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{1.929660in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{1.949900in}}%
\pgfpathlineto{\pgfqpoint{2.326360in}{1.923809in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.925024in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{1.920019in}}%
\pgfpathlineto{\pgfqpoint{2.338619in}{1.974026in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{1.909374in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{1.945685in}}%
\pgfpathlineto{\pgfqpoint{2.354964in}{1.903917in}}%
\pgfpathlineto{\pgfqpoint{2.359050in}{1.927325in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{1.918267in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{1.937858in}}%
\pgfpathlineto{\pgfqpoint{2.371309in}{1.904937in}}%
\pgfpathlineto{\pgfqpoint{2.375395in}{1.887231in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{1.950420in}}%
\pgfpathlineto{\pgfqpoint{2.383568in}{1.936713in}}%
\pgfpathlineto{\pgfqpoint{2.387654in}{1.894183in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{1.919564in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{1.904831in}}%
\pgfpathlineto{\pgfqpoint{2.399913in}{1.924519in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{1.905012in}}%
\pgfpathlineto{\pgfqpoint{2.408086in}{1.937249in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{1.889926in}}%
\pgfpathlineto{\pgfqpoint{2.416259in}{1.891758in}}%
\pgfpathlineto{\pgfqpoint{2.420345in}{1.930289in}}%
\pgfpathlineto{\pgfqpoint{2.424431in}{1.902165in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{1.897040in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{1.919768in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{1.910567in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{1.873116in}}%
\pgfpathlineto{\pgfqpoint{2.448949in}{1.918249in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{1.887422in}}%
\pgfpathlineto{\pgfqpoint{2.461208in}{1.899737in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.862556in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{1.920847in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{1.865350in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{1.891714in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{1.884360in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{1.905552in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.867118in}}%
\pgfpathlineto{\pgfqpoint{2.497985in}{1.870847in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{1.905203in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{1.863201in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{1.882766in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{1.882935in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{1.899964in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{1.862182in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{1.842228in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{1.925368in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{1.851486in}}%
\pgfpathlineto{\pgfqpoint{2.538848in}{1.858696in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{1.875748in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{1.880281in}}%
\pgfpathlineto{\pgfqpoint{2.551107in}{1.855727in}}%
\pgfpathlineto{\pgfqpoint{2.555193in}{1.853776in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{1.871068in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{1.910804in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{1.830682in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{1.837621in}}%
\pgfpathlineto{\pgfqpoint{2.575624in}{1.891979in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{1.853104in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{1.840095in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{1.841073in}}%
\pgfpathlineto{\pgfqpoint{2.591970in}{1.867610in}}%
\pgfpathlineto{\pgfqpoint{2.596056in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{1.812575in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{1.868455in}}%
\pgfpathlineto{\pgfqpoint{2.608315in}{1.853624in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{1.832525in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{1.833058in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{1.873222in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{1.828277in}}%
\pgfpathlineto{\pgfqpoint{2.628746in}{1.846486in}}%
\pgfpathlineto{\pgfqpoint{2.632833in}{1.845339in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{1.829894in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{1.849301in}}%
\pgfpathlineto{\pgfqpoint{2.645092in}{1.818897in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{1.853819in}}%
\pgfpathlineto{\pgfqpoint{2.653264in}{1.818407in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.861543in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{1.793330in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{1.842375in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{1.822339in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{1.831544in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{1.833193in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{1.795380in}}%
\pgfpathlineto{\pgfqpoint{2.690041in}{1.827359in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{1.831778in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{1.816216in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{1.818107in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{1.823858in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{1.785471in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{1.854896in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.779207in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.812290in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{1.809372in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{1.784612in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.795184in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.829588in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{1.774854in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{1.792410in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{1.784552in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{1.801045in}}%
\pgfpathlineto{\pgfqpoint{2.775853in}{1.791237in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{1.787776in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.794569in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{1.767473in}}%
\pgfpathlineto{\pgfqpoint{2.792198in}{1.777594in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{1.801846in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{1.777650in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{1.743912in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{1.794679in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{1.766466in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.770752in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{1.755227in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.791282in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{1.758088in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{1.759567in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{1.787804in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{1.746320in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{1.767752in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{1.769601in}}%
\pgfpathlineto{\pgfqpoint{2.857579in}{1.740629in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.765007in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{1.765078in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.752445in}}%
\pgfpathlineto{\pgfqpoint{2.878011in}{1.745934in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{1.763469in}}%
\pgfpathlineto{\pgfqpoint{2.890270in}{1.740276in}}%
\pgfpathlineto{\pgfqpoint{2.894356in}{1.728030in}}%
\pgfpathlineto{\pgfqpoint{2.898442in}{1.769662in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{1.732519in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{1.727994in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{1.753233in}}%
\pgfpathlineto{\pgfqpoint{2.914788in}{1.751064in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{1.749190in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{1.724717in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{1.724125in}}%
\pgfpathlineto{\pgfqpoint{2.935219in}{1.753723in}}%
\pgfpathlineto{\pgfqpoint{2.939305in}{1.745250in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{1.721261in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.745408in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.702306in}}%
\pgfpathlineto{\pgfqpoint{2.955651in}{1.740514in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{1.734836in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{1.714540in}}%
\pgfpathlineto{\pgfqpoint{2.971996in}{1.729162in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{1.721904in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.695209in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{1.727996in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{1.705467in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{1.715518in}}%
\pgfpathlineto{\pgfqpoint{3.004686in}{1.709053in}}%
\pgfpathlineto{\pgfqpoint{3.008773in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.012859in}{1.708502in}}%
\pgfpathlineto{\pgfqpoint{3.016945in}{1.714742in}}%
\pgfpathlineto{\pgfqpoint{3.025118in}{1.701734in}}%
\pgfpathlineto{\pgfqpoint{3.029204in}{1.678236in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{1.709741in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{1.702722in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{1.693312in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{1.715912in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{1.673213in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{1.715090in}}%
\pgfpathlineto{\pgfqpoint{3.061895in}{1.658015in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{1.672375in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{1.715933in}}%
\pgfpathlineto{\pgfqpoint{3.074153in}{1.657016in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{1.688572in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{1.679125in}}%
\pgfpathlineto{\pgfqpoint{3.086412in}{1.680035in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{1.673223in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.691203in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{1.643800in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{1.700104in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{1.657987in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{1.674786in}}%
\pgfpathlineto{\pgfqpoint{3.127275in}{1.677213in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{1.644764in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{1.651986in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.665674in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{1.656082in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{1.658758in}}%
\pgfpathlineto{\pgfqpoint{3.151793in}{1.631406in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{1.663475in}}%
\pgfpathlineto{\pgfqpoint{3.159966in}{1.640410in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{1.677401in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{1.609688in}}%
\pgfpathlineto{\pgfqpoint{3.172225in}{1.651412in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{1.657143in}}%
\pgfpathlineto{\pgfqpoint{3.180397in}{1.652279in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{1.626369in}}%
\pgfpathlineto{\pgfqpoint{3.188570in}{1.639691in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{1.624690in}}%
\pgfpathlineto{\pgfqpoint{3.196743in}{1.645943in}}%
\pgfpathlineto{\pgfqpoint{3.200829in}{1.654531in}}%
\pgfpathlineto{\pgfqpoint{3.204915in}{1.622091in}}%
\pgfpathlineto{\pgfqpoint{3.209002in}{1.642431in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{1.604966in}}%
\pgfpathlineto{\pgfqpoint{3.217174in}{1.644820in}}%
\pgfpathlineto{\pgfqpoint{3.221260in}{1.643393in}}%
\pgfpathlineto{\pgfqpoint{3.225347in}{1.619799in}}%
\pgfpathlineto{\pgfqpoint{3.229433in}{1.616938in}}%
\pgfpathlineto{\pgfqpoint{3.233519in}{1.628493in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{1.615010in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{1.628909in}}%
\pgfpathlineto{\pgfqpoint{3.245778in}{1.600037in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{1.623968in}}%
\pgfpathlineto{\pgfqpoint{3.253951in}{1.628563in}}%
\pgfpathlineto{\pgfqpoint{3.258037in}{1.608408in}}%
\pgfpathlineto{\pgfqpoint{3.262123in}{1.599092in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{1.597816in}}%
\pgfpathlineto{\pgfqpoint{3.270296in}{1.641651in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.604919in}}%
\pgfpathlineto{\pgfqpoint{3.282555in}{1.595986in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{1.610401in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{1.619653in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{1.585669in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.613126in}}%
\pgfpathlineto{\pgfqpoint{3.302987in}{1.573882in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{1.598190in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{1.603765in}}%
\pgfpathlineto{\pgfqpoint{3.315245in}{1.592640in}}%
\pgfpathlineto{\pgfqpoint{3.319332in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{1.569643in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{1.601426in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{1.607212in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{1.599841in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{1.595981in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{1.579168in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{1.594030in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{1.581282in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{1.593642in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{1.552018in}}%
\pgfpathlineto{\pgfqpoint{3.376540in}{1.596312in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{1.594950in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{1.556091in}}%
\pgfpathlineto{\pgfqpoint{3.388799in}{1.559288in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{1.581186in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{1.568830in}}%
\pgfpathlineto{\pgfqpoint{3.401058in}{1.562420in}}%
\pgfpathlineto{\pgfqpoint{3.405144in}{1.566860in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{3.417403in}{1.562708in}}%
\pgfpathlineto{\pgfqpoint{3.421489in}{1.527549in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.573972in}}%
\pgfpathlineto{\pgfqpoint{3.429662in}{1.594619in}}%
\pgfpathlineto{\pgfqpoint{3.433748in}{1.529479in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{1.560324in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{1.539371in}}%
\pgfpathlineto{\pgfqpoint{3.450093in}{1.579683in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{1.566881in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{1.550308in}}%
\pgfpathlineto{\pgfqpoint{3.462352in}{1.519476in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{1.574169in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{1.535134in}}%
\pgfpathlineto{\pgfqpoint{3.478698in}{1.530734in}}%
\pgfpathlineto{\pgfqpoint{3.482784in}{1.553533in}}%
\pgfpathlineto{\pgfqpoint{3.486870in}{1.547859in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{1.549906in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{1.513947in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{1.549451in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{1.550936in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{1.539725in}}%
\pgfpathlineto{\pgfqpoint{3.511388in}{1.520533in}}%
\pgfpathlineto{\pgfqpoint{3.515474in}{1.523069in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{1.538773in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{1.543732in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{1.545251in}}%
\pgfpathlineto{\pgfqpoint{3.531820in}{1.504603in}}%
\pgfpathlineto{\pgfqpoint{3.535906in}{1.527337in}}%
\pgfpathlineto{\pgfqpoint{3.539992in}{1.535774in}}%
\pgfpathlineto{\pgfqpoint{3.544078in}{1.518864in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{1.542665in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{1.511062in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{1.525269in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{1.519587in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{1.506233in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{1.529746in}}%
\pgfpathlineto{\pgfqpoint{3.572683in}{1.510567in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{1.513598in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{1.532753in}}%
\pgfpathlineto{\pgfqpoint{3.584941in}{1.469774in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{1.537108in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.512842in}}%
\pgfpathlineto{\pgfqpoint{3.597200in}{1.518651in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{1.492474in}}%
\pgfpathlineto{\pgfqpoint{3.605373in}{1.500927in}}%
\pgfpathlineto{\pgfqpoint{3.609459in}{1.503114in}}%
\pgfpathlineto{\pgfqpoint{3.617632in}{1.516191in}}%
\pgfpathlineto{\pgfqpoint{3.621718in}{1.496815in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{1.463153in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{1.538448in}}%
\pgfpathlineto{\pgfqpoint{3.633977in}{1.511209in}}%
\pgfpathlineto{\pgfqpoint{3.638063in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{1.495173in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{1.499764in}}%
\pgfpathlineto{\pgfqpoint{3.650322in}{1.468439in}}%
\pgfpathlineto{\pgfqpoint{3.654409in}{1.524589in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{1.476697in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{1.493157in}}%
\pgfpathlineto{\pgfqpoint{3.670754in}{1.490327in}}%
\pgfpathlineto{\pgfqpoint{3.674840in}{1.484256in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{1.488321in}}%
\pgfpathlineto{\pgfqpoint{3.683013in}{1.474506in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{1.478554in}}%
\pgfpathlineto{\pgfqpoint{3.695272in}{1.462011in}}%
\pgfpathlineto{\pgfqpoint{3.699358in}{1.467589in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{1.465235in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{1.527936in}}%
\pgfpathlineto{\pgfqpoint{3.711617in}{1.465855in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{1.472978in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{1.465862in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{1.487821in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{1.457265in}}%
\pgfpathlineto{\pgfqpoint{3.732048in}{1.474082in}}%
\pgfpathlineto{\pgfqpoint{3.736135in}{1.455300in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{1.462833in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{1.483577in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{1.457403in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{1.479626in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{1.461156in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{1.477699in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{1.441823in}}%
\pgfpathlineto{\pgfqpoint{3.772911in}{1.448393in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{1.476618in}}%
\pgfpathlineto{\pgfqpoint{3.781084in}{1.470771in}}%
\pgfpathlineto{\pgfqpoint{3.785170in}{1.455538in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{1.448339in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{1.452267in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{1.472262in}}%
\pgfpathlineto{\pgfqpoint{3.805602in}{1.465354in}}%
\pgfpathlineto{\pgfqpoint{3.809688in}{1.433402in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{1.449180in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{1.456195in}}%
\pgfpathlineto{\pgfqpoint{3.821947in}{1.446800in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{1.451857in}}%
\pgfpathlineto{\pgfqpoint{3.830120in}{1.443064in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{1.474574in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{1.429469in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{1.421674in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{1.469417in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{1.444907in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{1.402918in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{1.451587in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{1.427389in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{1.453013in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{1.428633in}}%
\pgfpathlineto{\pgfqpoint{3.875069in}{1.423232in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{1.438065in}}%
\pgfpathlineto{\pgfqpoint{3.883242in}{1.415475in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{1.420764in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{1.441554in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{1.442631in}}%
\pgfpathlineto{\pgfqpoint{3.899587in}{1.408317in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{1.434166in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{1.426413in}}%
\pgfpathlineto{\pgfqpoint{3.911846in}{1.426702in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{1.399735in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{1.434013in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{1.425746in}}%
\pgfpathlineto{\pgfqpoint{3.928191in}{1.390910in}}%
\pgfpathlineto{\pgfqpoint{3.932277in}{1.439017in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{1.416073in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{1.413467in}}%
\pgfpathlineto{\pgfqpoint{3.944536in}{1.417842in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{1.388533in}}%
\pgfpathlineto{\pgfqpoint{3.956795in}{1.431903in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{1.396805in}}%
\pgfpathlineto{\pgfqpoint{3.964968in}{1.394398in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{1.418690in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{1.383974in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{1.402437in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.408832in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.410419in}}%
\pgfpathlineto{\pgfqpoint{3.989486in}{1.402197in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{1.400482in}}%
\pgfpathlineto{\pgfqpoint{3.997658in}{1.390836in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{1.402847in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.376215in}}%
\pgfpathlineto{\pgfqpoint{4.014003in}{1.410307in}}%
\pgfpathlineto{\pgfqpoint{4.018090in}{1.390941in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{1.362098in}}%
\pgfpathlineto{\pgfqpoint{4.026262in}{1.417969in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{1.374651in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{1.366345in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{1.383561in}}%
\pgfpathlineto{\pgfqpoint{4.042608in}{1.381936in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{1.390337in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{1.378444in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{1.379947in}}%
\pgfpathlineto{\pgfqpoint{4.058953in}{1.372469in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{1.354005in}}%
\pgfpathlineto{\pgfqpoint{4.067125in}{1.409213in}}%
\pgfpathlineto{\pgfqpoint{4.071212in}{1.371960in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{1.352417in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{1.387223in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{1.371552in}}%
\pgfpathlineto{\pgfqpoint{4.087557in}{1.339848in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{1.376876in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{1.367715in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{1.377667in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{1.333912in}}%
\pgfpathlineto{\pgfqpoint{4.107988in}{1.352433in}}%
\pgfpathlineto{\pgfqpoint{4.112075in}{1.365486in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{1.370797in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{4.124334in}{1.352577in}}%
\pgfpathlineto{\pgfqpoint{4.128420in}{1.343468in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{1.358407in}}%
\pgfpathlineto{\pgfqpoint{4.136593in}{1.331455in}}%
\pgfpathlineto{\pgfqpoint{4.140679in}{1.363272in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{1.355780in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{1.335654in}}%
\pgfpathlineto{\pgfqpoint{4.152938in}{1.326964in}}%
\pgfpathlineto{\pgfqpoint{4.157024in}{1.360516in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{1.339462in}}%
\pgfpathlineto{\pgfqpoint{4.165197in}{1.329283in}}%
\pgfpathlineto{\pgfqpoint{4.173369in}{1.364997in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{1.301660in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{1.345599in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{1.347644in}}%
\pgfpathlineto{\pgfqpoint{4.193801in}{1.331825in}}%
\pgfpathlineto{\pgfqpoint{4.197887in}{1.320154in}}%
\pgfpathlineto{\pgfqpoint{4.201973in}{1.341087in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{1.326206in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{1.334040in}}%
\pgfpathlineto{\pgfqpoint{4.214232in}{1.321114in}}%
\pgfpathlineto{\pgfqpoint{4.218319in}{1.316252in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{1.327226in}}%
\pgfpathlineto{\pgfqpoint{4.226491in}{1.330420in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{1.299615in}}%
\pgfpathlineto{\pgfqpoint{4.234664in}{1.330093in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{1.296296in}}%
\pgfpathlineto{\pgfqpoint{4.246923in}{1.319421in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{1.313157in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{1.317361in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{1.295926in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{1.297915in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{1.327462in}}%
\pgfpathlineto{\pgfqpoint{4.275527in}{1.291636in}}%
\pgfpathlineto{\pgfqpoint{4.279613in}{1.303091in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{1.318188in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{1.310908in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{1.287503in}}%
\pgfpathlineto{\pgfqpoint{4.295958in}{1.308799in}}%
\pgfpathlineto{\pgfqpoint{4.300045in}{1.284544in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{1.305885in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{1.306134in}}%
\pgfpathlineto{\pgfqpoint{4.312304in}{1.279017in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{1.309021in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{1.299629in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{1.285063in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{1.294433in}}%
\pgfpathlineto{\pgfqpoint{4.332735in}{1.291351in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{1.277070in}}%
\pgfpathlineto{\pgfqpoint{4.344994in}{1.314750in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{1.262125in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{1.265766in}}%
\pgfpathlineto{\pgfqpoint{4.361339in}{1.277017in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{1.281656in}}%
\pgfpathlineto{\pgfqpoint{4.369512in}{1.293893in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{1.254127in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{1.292871in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{1.236113in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{1.310681in}}%
\pgfpathlineto{\pgfqpoint{4.389943in}{1.264624in}}%
\pgfpathlineto{\pgfqpoint{4.394030in}{1.250571in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.271568in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{1.280163in}}%
\pgfpathlineto{\pgfqpoint{4.406289in}{1.270707in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{1.253096in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{1.276052in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{1.260496in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{1.253528in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{1.265666in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{1.250016in}}%
\pgfpathlineto{\pgfqpoint{4.434893in}{1.254151in}}%
\pgfpathlineto{\pgfqpoint{4.438979in}{1.265670in}}%
\pgfpathlineto{\pgfqpoint{4.443065in}{1.242087in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{1.251376in}}%
\pgfpathlineto{\pgfqpoint{4.451238in}{1.281715in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{1.213480in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.246210in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{1.259233in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{1.263197in}}%
\pgfpathlineto{\pgfqpoint{4.471669in}{1.216722in}}%
\pgfpathlineto{\pgfqpoint{4.475756in}{1.220052in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{1.282896in}}%
\pgfpathlineto{\pgfqpoint{4.483928in}{1.222079in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{1.223300in}}%
\pgfpathlineto{\pgfqpoint{4.492101in}{1.244658in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{1.225646in}}%
\pgfpathlineto{\pgfqpoint{4.500274in}{1.260850in}}%
\pgfpathlineto{\pgfqpoint{4.504360in}{1.230538in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{1.231668in}}%
\pgfpathlineto{\pgfqpoint{4.512533in}{1.227043in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{1.238868in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{1.205375in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{1.226378in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{1.217957in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{1.238270in}}%
\pgfpathlineto{\pgfqpoint{4.537050in}{1.218626in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{1.205961in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.257946in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{1.178204in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{1.209129in}}%
\pgfpathlineto{\pgfqpoint{4.557482in}{1.212286in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{1.234483in}}%
\pgfpathlineto{\pgfqpoint{4.565654in}{1.187962in}}%
\pgfpathlineto{\pgfqpoint{4.569741in}{1.191896in}}%
\pgfpathlineto{\pgfqpoint{4.573827in}{1.216259in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{1.224898in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{1.201075in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{1.201432in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{1.211759in}}%
\pgfpathlineto{\pgfqpoint{4.594259in}{1.188049in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{1.200845in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{1.228415in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{1.176632in}}%
\pgfpathlineto{\pgfqpoint{4.610604in}{1.178308in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{1.217084in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{1.191046in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{1.207883in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{1.182328in}}%
\pgfpathlineto{\pgfqpoint{4.631035in}{1.188624in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{1.201257in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{1.197540in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{1.171568in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{1.199179in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{1.188932in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{1.190991in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{1.181669in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{1.195092in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{1.179418in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{1.179687in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{1.174550in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{1.178492in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{1.186905in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{1.200389in}}%
\pgfpathlineto{\pgfqpoint{4.692330in}{1.155917in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{1.185472in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{1.160410in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{1.184682in}}%
\pgfpathlineto{\pgfqpoint{4.712761in}{1.176289in}}%
\pgfpathlineto{\pgfqpoint{4.716848in}{1.181268in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{1.149439in}}%
\pgfpathlineto{\pgfqpoint{4.725020in}{1.151732in}}%
\pgfpathlineto{\pgfqpoint{4.729107in}{1.195292in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{1.158159in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{1.175123in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{1.159688in}}%
\pgfpathlineto{\pgfqpoint{4.745452in}{1.171172in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{1.144231in}}%
\pgfpathlineto{\pgfqpoint{4.753624in}{1.165997in}}%
\pgfpathlineto{\pgfqpoint{4.757711in}{1.156699in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{1.164385in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{1.149579in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{1.165755in}}%
\pgfpathlineto{\pgfqpoint{4.774056in}{1.165477in}}%
\pgfpathlineto{\pgfqpoint{4.778142in}{1.138216in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{1.172624in}}%
\pgfpathlineto{\pgfqpoint{4.786315in}{1.160237in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.126298in}}%
\pgfpathlineto{\pgfqpoint{4.794487in}{1.142595in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{1.145761in}}%
\pgfpathlineto{\pgfqpoint{4.802660in}{1.160795in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{1.145604in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.139103in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{1.145230in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{1.124721in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{1.150612in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{1.156888in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{1.126112in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{1.148785in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{1.116927in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{1.149783in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{1.130433in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{1.125646in}}%
\pgfpathlineto{\pgfqpoint{4.855782in}{1.131780in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{1.116231in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.147209in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{1.141966in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{1.089736in}}%
\pgfpathlineto{\pgfqpoint{4.876214in}{1.143809in}}%
\pgfpathlineto{\pgfqpoint{4.880300in}{1.141035in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{1.097818in}}%
\pgfpathlineto{\pgfqpoint{4.888472in}{1.134944in}}%
\pgfpathlineto{\pgfqpoint{4.892559in}{1.122213in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{1.137750in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{1.106827in}}%
\pgfpathlineto{\pgfqpoint{4.904818in}{1.123832in}}%
\pgfpathlineto{\pgfqpoint{4.908904in}{1.112563in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{1.135934in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{1.105250in}}%
\pgfpathlineto{\pgfqpoint{4.921163in}{1.130085in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{1.108024in}}%
\pgfpathlineto{\pgfqpoint{4.929336in}{1.118678in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{1.105521in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{1.084531in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{1.128257in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{1.118136in}}%
\pgfpathlineto{\pgfqpoint{4.949767in}{1.092906in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{1.114971in}}%
\pgfpathlineto{\pgfqpoint{4.962026in}{1.089265in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{1.123370in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{1.097587in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{1.103219in}}%
\pgfpathlineto{\pgfqpoint{4.978371in}{1.098635in}}%
\pgfpathlineto{\pgfqpoint{4.982457in}{1.072943in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{1.116726in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{1.081439in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{1.121890in}}%
\pgfpathlineto{\pgfqpoint{5.002889in}{1.098156in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{1.048918in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{1.127028in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{1.085694in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{1.096143in}}%
\pgfpathlineto{\pgfqpoint{5.023321in}{1.088142in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{1.065304in}}%
\pgfpathlineto{\pgfqpoint{5.031493in}{1.113352in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{1.110066in}}%
\pgfpathlineto{\pgfqpoint{5.039666in}{1.056017in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{1.104914in}}%
\pgfpathlineto{\pgfqpoint{5.047838in}{1.088793in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{1.061880in}}%
\pgfpathlineto{\pgfqpoint{5.056011in}{1.078622in}}%
\pgfpathlineto{\pgfqpoint{5.060097in}{1.078965in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{5.068270in}{1.066962in}}%
\pgfpathlineto{\pgfqpoint{5.072356in}{1.079884in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.083785in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.071999in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{1.085713in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{1.071844in}}%
\pgfpathlineto{\pgfqpoint{5.096874in}{1.063341in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{1.069742in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{1.095091in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{1.041884in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{1.081561in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{1.058280in}}%
\pgfpathlineto{\pgfqpoint{5.121392in}{1.074731in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.062720in}}%
\pgfpathlineto{\pgfqpoint{5.129564in}{1.072327in}}%
\pgfpathlineto{\pgfqpoint{5.137737in}{1.048675in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{1.057335in}}%
\pgfpathlineto{\pgfqpoint{5.145910in}{1.083055in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{1.047121in}}%
\pgfpathlineto{\pgfqpoint{5.154082in}{1.072618in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{1.073463in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{1.046506in}}%
\pgfpathlineto{\pgfqpoint{5.166341in}{1.060732in}}%
\pgfpathlineto{\pgfqpoint{5.170427in}{1.055822in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{1.039495in}}%
\pgfpathlineto{\pgfqpoint{5.178600in}{1.091637in}}%
\pgfpathlineto{\pgfqpoint{5.182686in}{1.035209in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{1.059940in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{1.050945in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{1.033946in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{1.071441in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{1.054919in}}%
\pgfpathlineto{\pgfqpoint{5.215377in}{1.040675in}}%
\pgfpathlineto{\pgfqpoint{5.219463in}{1.065874in}}%
\pgfpathlineto{\pgfqpoint{5.223549in}{1.037824in}}%
\pgfpathlineto{\pgfqpoint{5.227636in}{1.047458in}}%
\pgfpathlineto{\pgfqpoint{5.231722in}{1.044464in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{1.051667in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{1.035600in}}%
\pgfpathlineto{\pgfqpoint{5.243981in}{1.033496in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{1.056703in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{1.026906in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{1.036170in}}%
\pgfpathlineto{\pgfqpoint{5.260326in}{1.026848in}}%
\pgfpathlineto{\pgfqpoint{5.264412in}{1.052843in}}%
\pgfpathlineto{\pgfqpoint{5.268499in}{1.039193in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{1.034939in}}%
\pgfpathlineto{\pgfqpoint{5.276671in}{1.051031in}}%
\pgfpathlineto{\pgfqpoint{5.280758in}{1.017497in}}%
\pgfpathlineto{\pgfqpoint{5.284844in}{1.029930in}}%
\pgfpathlineto{\pgfqpoint{5.288930in}{1.048061in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{1.039147in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{1.035655in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{1.023969in}}%
\pgfpathlineto{\pgfqpoint{5.305275in}{0.999495in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{1.080401in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{1.032248in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{1.013814in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{1.052762in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{1.006647in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{1.046986in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{1.023063in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{1.023416in}}%
\pgfpathlineto{\pgfqpoint{5.346139in}{1.026192in}}%
\pgfpathlineto{\pgfqpoint{5.350225in}{1.022790in}}%
\pgfpathlineto{\pgfqpoint{5.354311in}{1.035915in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.006426in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{1.022983in}}%
\pgfpathlineto{\pgfqpoint{5.370656in}{1.025659in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{1.011213in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{1.017591in}}%
\pgfpathlineto{\pgfqpoint{5.382915in}{1.030356in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{1.004249in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{1.010114in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{1.008406in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{1.026740in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{1.018840in}}%
\pgfpathlineto{\pgfqpoint{5.407433in}{0.999039in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{0.991135in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{1.043369in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{1.006670in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{0.996512in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{1.029934in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{1.011990in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{1.001960in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{1.012906in}}%
\pgfpathlineto{\pgfqpoint{5.448296in}{0.995609in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{1.020611in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{0.991857in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{1.007535in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{1.001943in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{1.005383in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{1.006527in}}%
\pgfpathlineto{\pgfqpoint{5.476900in}{1.023893in}}%
\pgfpathlineto{\pgfqpoint{5.480987in}{0.987554in}}%
\pgfpathlineto{\pgfqpoint{5.485073in}{1.007785in}}%
\pgfpathlineto{\pgfqpoint{5.489159in}{1.004107in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{0.987727in}}%
\pgfpathlineto{\pgfqpoint{5.497332in}{1.010858in}}%
\pgfpathlineto{\pgfqpoint{5.501418in}{1.005011in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{0.994432in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{1.002210in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{0.979283in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{1.002762in}}%
\pgfpathlineto{\pgfqpoint{5.521850in}{0.986444in}}%
\pgfpathlineto{\pgfqpoint{5.525936in}{1.004019in}}%
\pgfpathlineto{\pgfqpoint{5.530022in}{0.984739in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{0.994396in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{0.987694in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{0.996858in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{0.975992in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{1.013450in}}%
\pgfpathlineto{\pgfqpoint{5.554540in}{1.007389in}}%
\pgfpathlineto{\pgfqpoint{5.558626in}{0.950213in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{0.998944in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{1.001743in}}%
\pgfpathlineto{\pgfqpoint{5.570885in}{0.992349in}}%
\pgfpathlineto{\pgfqpoint{5.574972in}{0.999778in}}%
\pgfpathlineto{\pgfqpoint{5.579058in}{0.964750in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{0.983075in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{1.016627in}}%
\pgfpathlineto{\pgfqpoint{5.591317in}{0.964324in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.003862in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{0.963790in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{0.992058in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{0.966681in}}%
\pgfpathlineto{\pgfqpoint{5.615835in}{0.993806in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{0.971496in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{0.985292in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{0.965248in}}%
\pgfpathlineto{\pgfqpoint{5.636266in}{0.990815in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{0.993175in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{0.970096in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{0.976304in}}%
\pgfpathlineto{\pgfqpoint{5.652611in}{0.962597in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{1.001906in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{0.962727in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{0.985933in}}%
\pgfpathlineto{\pgfqpoint{5.668957in}{0.966202in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{0.970995in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{0.973807in}}%
\pgfpathlineto{\pgfqpoint{5.681215in}{0.983175in}}%
\pgfpathlineto{\pgfqpoint{5.685302in}{0.952777in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{0.991569in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{0.993093in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{0.936032in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{0.961987in}}%
\pgfpathlineto{\pgfqpoint{5.705733in}{0.980249in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{0.972656in}}%
\pgfpathlineto{\pgfqpoint{5.713906in}{0.954617in}}%
\pgfpathlineto{\pgfqpoint{5.717992in}{0.963726in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{0.979148in}}%
\pgfpathlineto{\pgfqpoint{5.726165in}{0.956475in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{0.975935in}}%
\pgfpathlineto{\pgfqpoint{5.742510in}{0.955827in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{0.953030in}}%
\pgfpathlineto{\pgfqpoint{5.750683in}{0.996568in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{0.954598in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{0.945436in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{0.976588in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{0.966995in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{0.945344in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{0.976234in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{0.967273in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{0.976811in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{0.922801in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{0.974482in}}%
\pgfpathlineto{\pgfqpoint{5.795632in}{0.989139in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{0.949732in}}%
\pgfpathlineto{\pgfqpoint{5.803805in}{0.940912in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{0.986521in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{0.954864in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{0.959520in}}%
\pgfpathlineto{\pgfqpoint{5.820150in}{0.967500in}}%
\pgfpathlineto{\pgfqpoint{5.828322in}{0.952477in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{0.962663in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{0.949600in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{0.958070in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{0.957779in}}%
\pgfpathlineto{\pgfqpoint{5.848754in}{0.945240in}}%
\pgfpathlineto{\pgfqpoint{5.852840in}{0.946444in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{0.994972in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{0.927419in}}%
\pgfpathlineto{\pgfqpoint{5.869185in}{0.975678in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{0.956798in}}%
\pgfpathlineto{\pgfqpoint{5.877358in}{0.975251in}}%
\pgfpathlineto{\pgfqpoint{5.881444in}{0.937269in}}%
\pgfpathlineto{\pgfqpoint{5.885531in}{0.980396in}}%
\pgfpathlineto{\pgfqpoint{5.889617in}{0.958826in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{0.919004in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{0.975220in}}%
\pgfpathlineto{\pgfqpoint{5.901876in}{0.975357in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{0.963879in}}%
\pgfpathlineto{\pgfqpoint{5.910048in}{0.933586in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{0.988145in}}%
\pgfpathlineto{\pgfqpoint{5.918221in}{0.943195in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{0.952337in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{0.955850in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{0.974817in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{0.950320in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{0.970131in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{0.970131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{1.985253in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{1.991227in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{2.017599in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{2.021566in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{2.028837in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{2.039325in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{2.042501in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{2.044809in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{2.050210in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{2.061516in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{2.073001in}}%
\pgfpathlineto{\pgfqpoint{1.051433in}{2.077459in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{2.085921in}}%
\pgfpathlineto{\pgfqpoint{1.100469in}{2.089339in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{2.089430in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{2.088965in}}%
\pgfpathlineto{\pgfqpoint{1.116814in}{2.089789in}}%
\pgfpathlineto{\pgfqpoint{1.145418in}{2.085313in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{2.088666in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{2.097124in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{2.102481in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{2.111530in}}%
\pgfpathlineto{\pgfqpoint{1.255748in}{2.118144in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{2.119461in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{2.118793in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{2.119782in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{2.119536in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{2.120551in}}%
\pgfpathlineto{\pgfqpoint{1.308870in}{2.119867in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{2.121505in}}%
\pgfpathlineto{\pgfqpoint{1.349733in}{2.124037in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{2.126445in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{2.126011in}}%
\pgfpathlineto{\pgfqpoint{1.386510in}{2.125310in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{2.126798in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{2.128473in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{2.127073in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{2.127861in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{2.125268in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{2.121936in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{2.117947in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{2.117705in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{2.117278in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{2.109273in}}%
\pgfpathlineto{\pgfqpoint{1.545876in}{2.106523in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{2.101690in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{2.102764in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{2.104928in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{2.103268in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{2.103924in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{2.099445in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{2.098388in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{2.098787in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{2.098537in}}%
\pgfpathlineto{\pgfqpoint{1.717501in}{2.101619in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{2.104556in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{2.106190in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{2.098898in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{2.090297in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{2.090687in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{2.093454in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{2.088172in}}%
\pgfpathlineto{\pgfqpoint{1.929988in}{2.086503in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{2.087739in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{2.089973in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{2.091448in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{2.098959in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{2.101012in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{2.108183in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{2.108749in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{2.111696in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{2.115571in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{2.116452in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{2.117791in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{2.117462in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{2.123703in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{2.126887in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{2.128055in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{2.130298in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{2.135291in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{2.141487in}}%
\pgfpathlineto{\pgfqpoint{2.158821in}{2.145631in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{2.147267in}}%
\pgfpathlineto{\pgfqpoint{2.187425in}{2.153732in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{2.155288in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{2.156474in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{2.153663in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{2.152920in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{2.155303in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{2.164503in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{2.168308in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{2.171002in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{2.172639in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{2.172407in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{2.171879in}}%
\pgfpathlineto{\pgfqpoint{2.383568in}{2.174523in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{2.184936in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{2.187813in}}%
\pgfpathlineto{\pgfqpoint{2.448949in}{2.191252in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{2.193552in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{2.191588in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{2.190210in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{2.189591in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{2.188498in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{2.184330in}}%
\pgfpathlineto{\pgfqpoint{2.555193in}{2.181097in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{2.177327in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{2.176109in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{2.173221in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{2.167550in}}%
\pgfpathlineto{\pgfqpoint{2.596056in}{2.165398in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{2.163795in}}%
\pgfpathlineto{\pgfqpoint{2.628746in}{2.158869in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{2.156942in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{2.157917in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{2.159884in}}%
\pgfpathlineto{\pgfqpoint{2.690041in}{2.158048in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{2.149163in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{2.148116in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{2.147648in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{2.144548in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{2.124062in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{2.124132in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{2.121703in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{2.122022in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{2.129538in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{2.130362in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{2.131245in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{2.131132in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{2.135609in}}%
\pgfpathlineto{\pgfqpoint{2.890270in}{2.135335in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{2.137091in}}%
\pgfpathlineto{\pgfqpoint{2.914788in}{2.141311in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{2.144420in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{2.150701in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{2.151522in}}%
\pgfpathlineto{\pgfqpoint{3.008773in}{2.151764in}}%
\pgfpathlineto{\pgfqpoint{3.025118in}{2.155039in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{2.157178in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{2.157357in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{2.157559in}}%
\pgfpathlineto{\pgfqpoint{3.061895in}{2.157188in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{2.159506in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{2.154327in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{2.155532in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{2.151820in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{2.149057in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{2.141015in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{2.140555in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{2.141890in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{2.142332in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{2.142901in}}%
\pgfpathlineto{\pgfqpoint{3.225347in}{2.148107in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{2.147633in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{2.147401in}}%
\pgfpathlineto{\pgfqpoint{3.270296in}{2.150783in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{2.150266in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{2.152660in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{2.154955in}}%
\pgfpathlineto{\pgfqpoint{3.302987in}{2.155363in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{2.167782in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{2.166361in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{2.166034in}}%
\pgfpathlineto{\pgfqpoint{3.376540in}{2.168221in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{2.173957in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{2.185277in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{2.194898in}}%
\pgfpathlineto{\pgfqpoint{3.466439in}{2.195968in}}%
\pgfpathlineto{\pgfqpoint{3.482784in}{2.195086in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{2.192665in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{2.191181in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{2.178279in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{2.174488in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{2.164937in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{2.163187in}}%
\pgfpathlineto{\pgfqpoint{3.584941in}{2.161949in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{2.160623in}}%
\pgfpathlineto{\pgfqpoint{3.621718in}{2.159514in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{2.150349in}}%
\pgfpathlineto{\pgfqpoint{3.683013in}{2.145558in}}%
\pgfpathlineto{\pgfqpoint{3.695272in}{2.146463in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{2.147373in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{2.141643in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{2.137166in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{2.136895in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{2.136144in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{2.135660in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{2.135133in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{2.132802in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{2.129928in}}%
\pgfpathlineto{\pgfqpoint{3.821947in}{2.127436in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{2.125043in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{2.120809in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{2.120555in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{2.120321in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{2.119651in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{2.120699in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{2.121918in}}%
\pgfpathlineto{\pgfqpoint{3.911846in}{2.122377in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{2.119635in}}%
\pgfpathlineto{\pgfqpoint{3.932277in}{2.118782in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{2.122240in}}%
\pgfpathlineto{\pgfqpoint{3.964968in}{2.124202in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{2.122608in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{2.119890in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{2.118849in}}%
\pgfpathlineto{\pgfqpoint{4.014003in}{2.116226in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{2.113940in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{2.111803in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{2.110274in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{2.109782in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{2.109793in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{2.104415in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{2.104413in}}%
\pgfpathlineto{\pgfqpoint{4.112075in}{2.097526in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{2.095670in}}%
\pgfpathlineto{\pgfqpoint{4.136593in}{2.094460in}}%
\pgfpathlineto{\pgfqpoint{4.140679in}{2.094119in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{2.095477in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{2.095492in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{2.093843in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{2.093846in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{2.092348in}}%
\pgfpathlineto{\pgfqpoint{4.214232in}{2.093072in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{2.089182in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{2.086544in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{2.078236in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{2.068582in}}%
\pgfpathlineto{\pgfqpoint{4.312304in}{2.055449in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{2.051944in}}%
\pgfpathlineto{\pgfqpoint{4.332735in}{2.048382in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{2.047452in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{2.045150in}}%
\pgfpathlineto{\pgfqpoint{4.361339in}{2.042220in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{2.035631in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{2.032329in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{2.029853in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{2.025194in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{2.023929in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{2.022294in}}%
\pgfpathlineto{\pgfqpoint{4.443065in}{2.022376in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{2.024012in}}%
\pgfpathlineto{\pgfqpoint{4.475756in}{2.026089in}}%
\pgfpathlineto{\pgfqpoint{4.512533in}{2.030290in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{2.027786in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{2.023585in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{2.018518in}}%
\pgfpathlineto{\pgfqpoint{4.565654in}{2.015279in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{2.015650in}}%
\pgfpathlineto{\pgfqpoint{4.610604in}{2.018557in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{2.018944in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{2.017838in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{2.018018in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{2.017552in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{2.013083in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{2.009409in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{2.008085in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{2.006272in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{2.012795in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{2.011591in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{2.013233in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{2.012595in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{2.012813in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{2.013255in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{2.013915in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{2.016969in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.017489in}}%
\pgfpathlineto{\pgfqpoint{4.876214in}{2.016469in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{2.015615in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{2.010968in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{2.004457in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{2.002540in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{1.996478in}}%
\pgfpathlineto{\pgfqpoint{4.978371in}{1.994554in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{1.995548in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{1.994501in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{1.994676in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{1.994221in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{1.995814in}}%
\pgfpathlineto{\pgfqpoint{5.039666in}{1.996772in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{1.993927in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.993735in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{1.990909in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{1.986620in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{1.983703in}}%
\pgfpathlineto{\pgfqpoint{5.133651in}{1.979914in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{1.977230in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{1.978213in}}%
\pgfpathlineto{\pgfqpoint{5.166341in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{1.971316in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{1.971163in}}%
\pgfpathlineto{\pgfqpoint{5.227636in}{1.967096in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{1.966590in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{1.958588in}}%
\pgfpathlineto{\pgfqpoint{5.284844in}{1.943841in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{1.940082in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{1.943025in}}%
\pgfpathlineto{\pgfqpoint{5.354311in}{1.933261in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.929281in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{1.925068in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{1.917385in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{1.913086in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{1.911251in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{1.908632in}}%
\pgfpathlineto{\pgfqpoint{5.497332in}{1.893577in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{1.889362in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{1.886481in}}%
\pgfpathlineto{\pgfqpoint{5.558626in}{1.869256in}}%
\pgfpathlineto{\pgfqpoint{5.570885in}{1.868030in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{1.871793in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{1.869103in}}%
\pgfpathlineto{\pgfqpoint{5.668957in}{1.858273in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{1.857043in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{1.857206in}}%
\pgfpathlineto{\pgfqpoint{5.681215in}{1.855288in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{1.854669in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{1.855219in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{1.855778in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.855594in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{1.856046in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{1.857729in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{1.859271in}}%
\pgfpathlineto{\pgfqpoint{5.795632in}{1.862924in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{1.869472in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{1.873194in}}%
\pgfpathlineto{\pgfqpoint{5.852840in}{1.873087in}}%
\pgfpathlineto{\pgfqpoint{5.869185in}{1.873371in}}%
\pgfpathlineto{\pgfqpoint{5.881444in}{1.872670in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{1.870373in}}%
\pgfpathlineto{\pgfqpoint{5.901876in}{1.867138in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{1.864076in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.863978in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.863978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{1.489354in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{1.496786in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{1.535978in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{1.555591in}}%
\pgfpathlineto{\pgfqpoint{0.957448in}{1.576656in}}%
\pgfpathlineto{\pgfqpoint{1.006484in}{1.607442in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.638699in}}%
\pgfpathlineto{\pgfqpoint{1.080037in}{1.676423in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{1.692697in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.721677in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{1.748650in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{1.773129in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{1.791378in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{1.829832in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{1.845728in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{1.868568in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{1.883697in}}%
\pgfpathlineto{\pgfqpoint{1.349733in}{1.893138in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{1.906669in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{1.912173in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{1.918364in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{1.929076in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{1.945520in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{1.966419in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{2.014564in}}%
\pgfpathlineto{\pgfqpoint{1.615343in}{2.023655in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{2.039053in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{2.052294in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{2.064723in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{2.078160in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{2.087326in}}%
\pgfpathlineto{\pgfqpoint{1.823744in}{2.125684in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{2.140152in}}%
\pgfpathlineto{\pgfqpoint{1.868694in}{2.149876in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{2.163077in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{2.192213in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{2.216495in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{2.232620in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{2.240229in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{2.245378in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{2.247897in}}%
\pgfpathlineto{\pgfqpoint{2.097527in}{2.247632in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{2.247224in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{2.249695in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{2.261495in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{2.269040in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{2.275853in}}%
\pgfpathlineto{\pgfqpoint{2.273238in}{2.280070in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{2.284713in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{2.293993in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{2.302204in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{2.308578in}}%
\pgfpathlineto{\pgfqpoint{2.371309in}{2.324004in}}%
\pgfpathlineto{\pgfqpoint{2.387654in}{2.330511in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{2.349681in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{2.370794in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{2.380711in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{2.391301in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{2.402163in}}%
\pgfpathlineto{\pgfqpoint{2.596056in}{2.408537in}}%
\pgfpathlineto{\pgfqpoint{2.608315in}{2.409473in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{2.408116in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{2.404924in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{2.405637in}}%
\pgfpathlineto{\pgfqpoint{2.710472in}{2.408637in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{2.418013in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{2.423358in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{2.427926in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{2.432702in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{2.437955in}}%
\pgfpathlineto{\pgfqpoint{2.890270in}{2.441568in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{2.444145in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{2.445340in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{2.446532in}}%
\pgfpathlineto{\pgfqpoint{2.963823in}{2.449351in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{2.452359in}}%
\pgfpathlineto{\pgfqpoint{3.012859in}{2.456806in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{2.460173in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{2.466433in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{2.468799in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{2.466952in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{2.467063in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{2.464298in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{2.459667in}}%
\pgfpathlineto{\pgfqpoint{3.209002in}{2.455174in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{2.440955in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{2.432057in}}%
\pgfpathlineto{\pgfqpoint{3.376540in}{2.423636in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{2.402290in}}%
\pgfpathlineto{\pgfqpoint{3.466439in}{2.392400in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{2.378135in}}%
\pgfpathlineto{\pgfqpoint{3.572683in}{2.364646in}}%
\pgfpathlineto{\pgfqpoint{3.633977in}{2.342352in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{2.340472in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{2.339125in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{2.339659in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{2.338216in}}%
\pgfpathlineto{\pgfqpoint{3.736135in}{2.334444in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{2.324127in}}%
\pgfpathlineto{\pgfqpoint{3.805602in}{2.313752in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{2.299374in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{2.292017in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{2.285517in}}%
\pgfpathlineto{\pgfqpoint{3.964968in}{2.266637in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{2.260237in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{2.249787in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{2.248073in}}%
\pgfpathlineto{\pgfqpoint{4.071212in}{2.241344in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{2.210043in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{2.202720in}}%
\pgfpathlineto{\pgfqpoint{4.234664in}{2.169906in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{2.155890in}}%
\pgfpathlineto{\pgfqpoint{4.271441in}{2.151787in}}%
\pgfpathlineto{\pgfqpoint{4.295958in}{2.146153in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{2.138503in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{2.135661in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{2.131048in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{2.119672in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{2.104256in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{2.098358in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{2.083509in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{2.067468in}}%
\pgfpathlineto{\pgfqpoint{4.537050in}{2.055179in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{2.050656in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{2.047113in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{2.040114in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{2.027068in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{2.020810in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{2.013706in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{2.001035in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{1.979709in}}%
\pgfpathlineto{\pgfqpoint{4.757711in}{1.963493in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{1.952519in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{1.937591in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{1.929069in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{1.916220in}}%
\pgfpathlineto{\pgfqpoint{4.908904in}{1.888573in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{1.877690in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{1.870675in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{1.852691in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{1.843439in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{1.835857in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{1.827711in}}%
\pgfpathlineto{\pgfqpoint{5.072356in}{1.816526in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{1.796344in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{1.785012in}}%
\pgfpathlineto{\pgfqpoint{5.145910in}{1.764997in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{1.727519in}}%
\pgfpathlineto{\pgfqpoint{5.219463in}{1.722989in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{1.712794in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{1.692298in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{1.689013in}}%
\pgfpathlineto{\pgfqpoint{5.350225in}{1.681004in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{1.678793in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{1.672621in}}%
\pgfpathlineto{\pgfqpoint{5.407433in}{1.665248in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{1.659329in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{1.657037in}}%
\pgfpathlineto{\pgfqpoint{5.489159in}{1.654605in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{1.652533in}}%
\pgfpathlineto{\pgfqpoint{5.521850in}{1.649276in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{1.644814in}}%
\pgfpathlineto{\pgfqpoint{5.554540in}{1.640591in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.628418in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{1.625421in}}%
\pgfpathlineto{\pgfqpoint{5.632180in}{1.618228in}}%
\pgfpathlineto{\pgfqpoint{5.652611in}{1.611047in}}%
\pgfpathlineto{\pgfqpoint{5.668957in}{1.608309in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{1.605054in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{1.600639in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{1.595818in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.581860in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{1.565711in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{1.555173in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{1.552379in}}%
\pgfpathlineto{\pgfqpoint{5.869185in}{1.547416in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{1.535346in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{1.527442in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.525264in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.525264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{1.971247in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{1.969066in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{1.971998in}}%
\pgfpathlineto{\pgfqpoint{0.957448in}{1.975409in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{1.976560in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{1.976155in}}%
\pgfpathlineto{\pgfqpoint{1.006484in}{1.972974in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{1.966960in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{1.961912in}}%
\pgfpathlineto{\pgfqpoint{1.080037in}{1.960723in}}%
\pgfpathlineto{\pgfqpoint{1.104555in}{1.961240in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.965173in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.968058in}}%
\pgfpathlineto{\pgfqpoint{1.251662in}{1.973866in}}%
\pgfpathlineto{\pgfqpoint{1.325215in}{1.973850in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{1.971505in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{1.965993in}}%
\pgfpathlineto{\pgfqpoint{1.468236in}{1.960063in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{1.956495in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{1.951626in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{1.948020in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{1.944377in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{1.939453in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{1.936171in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{1.936047in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{1.934527in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.925005in}}%
\pgfpathlineto{\pgfqpoint{1.791054in}{1.920417in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.918125in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{1.923401in}}%
\pgfpathlineto{\pgfqpoint{1.974938in}{1.935427in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{1.937131in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{1.936495in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{1.934120in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{1.932141in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{1.929783in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{1.928841in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{1.930981in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{1.935769in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{1.942697in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{1.947634in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{1.950203in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.953667in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{1.954629in}}%
\pgfpathlineto{\pgfqpoint{2.387654in}{1.953676in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{1.954951in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{1.957019in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.960157in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{1.962095in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{1.961375in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{1.954417in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{1.950656in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{1.950131in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{1.950102in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{1.953674in}}%
\pgfpathlineto{\pgfqpoint{2.710472in}{1.954362in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{1.958119in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.962041in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.963696in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{1.961371in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{1.963779in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.966578in}}%
\pgfpathlineto{\pgfqpoint{2.914788in}{1.967491in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{1.962848in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{1.963388in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{1.967958in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.966641in}}%
\pgfpathlineto{\pgfqpoint{3.172225in}{1.968608in}}%
\pgfpathlineto{\pgfqpoint{3.221260in}{1.969376in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{1.972096in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{1.983642in}}%
\pgfpathlineto{\pgfqpoint{3.360195in}{1.992190in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{1.993009in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{1.992947in}}%
\pgfpathlineto{\pgfqpoint{3.421489in}{1.990099in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{1.986917in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{1.983515in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{1.991987in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{1.993410in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{1.995385in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{2.004353in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{2.010252in}}%
\pgfpathlineto{\pgfqpoint{3.785170in}{2.013419in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{2.013460in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{2.015131in}}%
\pgfpathlineto{\pgfqpoint{3.944536in}{2.011623in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{2.010120in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{2.009389in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{2.010773in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{2.012262in}}%
\pgfpathlineto{\pgfqpoint{4.067125in}{2.009968in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{2.006739in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{2.000190in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{1.995434in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{1.996676in}}%
\pgfpathlineto{\pgfqpoint{4.271441in}{2.000835in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{2.021236in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{2.024253in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{2.023814in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{2.023007in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{2.021358in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{2.018645in}}%
\pgfpathlineto{\pgfqpoint{4.537050in}{2.019766in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{2.031150in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{2.030774in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{2.024186in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{2.024801in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{2.027664in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{2.028297in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{2.026974in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{2.018811in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{2.017990in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{2.018973in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{2.024360in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{2.024738in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{2.023931in}}%
\pgfpathlineto{\pgfqpoint{4.982457in}{2.021704in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{2.026703in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{2.035518in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{2.035348in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{2.033427in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{2.022862in}}%
\pgfpathlineto{\pgfqpoint{5.182686in}{2.020992in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{2.021312in}}%
\pgfpathlineto{\pgfqpoint{5.223549in}{2.023209in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{2.023635in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{2.029575in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{2.031528in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{2.035703in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{2.040890in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{2.040006in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{2.034873in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{2.033192in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{2.033189in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{2.037102in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{2.035735in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{2.028906in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{2.029366in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{2.033594in}}%
\pgfpathlineto{\pgfqpoint{5.889617in}{2.041561in}}%
\pgfpathlineto{\pgfqpoint{5.910048in}{2.044107in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{2.043936in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{2.042358in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{2.042358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{1.937034in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.949475in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{1.952722in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{1.940467in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{1.861417in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{1.766634in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{1.751170in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{1.743723in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{1.745211in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.777917in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{1.809546in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{1.816393in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{1.820219in}}%
\pgfpathlineto{\pgfqpoint{0.916585in}{1.826098in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{1.844285in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{1.842285in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{1.819873in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{1.805036in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{1.748172in}}%
\pgfpathlineto{\pgfqpoint{0.957448in}{1.736189in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{1.729297in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{1.733010in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{1.748968in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{1.793282in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{1.798117in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{1.790155in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{1.753769in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{1.748166in}}%
\pgfpathlineto{\pgfqpoint{1.006484in}{1.763175in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.756413in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{1.742104in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{1.741869in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{1.773026in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{1.812138in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{1.814037in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.807459in}}%
\pgfpathlineto{\pgfqpoint{1.047347in}{1.804124in}}%
\pgfpathlineto{\pgfqpoint{1.051433in}{1.806630in}}%
\pgfpathlineto{\pgfqpoint{1.055519in}{1.805407in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{1.799096in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.788223in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{1.768064in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{1.739763in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{1.719775in}}%
\pgfpathlineto{\pgfqpoint{1.080037in}{1.717099in}}%
\pgfpathlineto{\pgfqpoint{1.088210in}{1.730170in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{1.734132in}}%
\pgfpathlineto{\pgfqpoint{1.100469in}{1.729968in}}%
\pgfpathlineto{\pgfqpoint{1.104555in}{1.736260in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{1.771271in}}%
\pgfpathlineto{\pgfqpoint{1.120900in}{1.803836in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.803280in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{1.783834in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{1.756410in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{1.745934in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{1.741699in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{1.752353in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{1.830839in}}%
\pgfpathlineto{\pgfqpoint{1.186281in}{1.858228in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.930558in}}%
\pgfpathlineto{\pgfqpoint{1.198540in}{1.951727in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{1.958187in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{1.951940in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{1.935419in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{1.930325in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{1.910752in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{1.882953in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{1.881310in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{1.889906in}}%
\pgfpathlineto{\pgfqpoint{1.251662in}{1.889840in}}%
\pgfpathlineto{\pgfqpoint{1.255748in}{1.883442in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{1.859982in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{1.836909in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{1.811505in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{1.809338in}}%
\pgfpathlineto{\pgfqpoint{1.296611in}{1.818209in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{1.819093in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{1.825450in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{1.887638in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{1.894674in}}%
\pgfpathlineto{\pgfqpoint{1.325215in}{1.888020in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.846588in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.840453in}}%
\pgfpathlineto{\pgfqpoint{1.349733in}{1.865102in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{1.357906in}{1.862422in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{1.794418in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{1.796030in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.820646in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{1.894671in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{1.918982in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{1.942353in}}%
\pgfpathlineto{\pgfqpoint{1.406941in}{1.944709in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{1.938805in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{1.928987in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{1.916187in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{1.856472in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{1.847509in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{1.849820in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{1.845785in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{1.834780in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{1.831369in}}%
\pgfpathlineto{\pgfqpoint{1.455977in}{1.834175in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{1.850524in}}%
\pgfpathlineto{\pgfqpoint{1.464150in}{1.877572in}}%
\pgfpathlineto{\pgfqpoint{1.468236in}{1.896250in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{1.911757in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{1.920418in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{1.925926in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{1.923181in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{1.911514in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{1.885624in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{1.807356in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{1.736858in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{1.712783in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{1.682531in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{1.670461in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{1.666855in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{1.671176in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{1.673480in}}%
\pgfpathlineto{\pgfqpoint{1.545876in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{1.635199in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{1.601487in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{1.592380in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{1.589576in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{1.591469in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{1.618843in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{1.558677in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{1.569112in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{1.569061in}}%
\pgfpathlineto{\pgfqpoint{1.631688in}{1.580204in}}%
\pgfpathlineto{\pgfqpoint{1.635774in}{1.581912in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{1.579038in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{1.557267in}}%
\pgfpathlineto{\pgfqpoint{1.652120in}{1.550665in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{1.545148in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{1.540852in}}%
\pgfpathlineto{\pgfqpoint{1.668465in}{1.534055in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{1.493608in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{1.411698in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.327932in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{1.309261in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{1.317077in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.357741in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{1.428995in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{1.445897in}}%
\pgfpathlineto{\pgfqpoint{1.762450in}{1.441314in}}%
\pgfpathlineto{\pgfqpoint{1.766536in}{1.433575in}}%
\pgfpathlineto{\pgfqpoint{1.774709in}{1.431752in}}%
\pgfpathlineto{\pgfqpoint{1.778795in}{1.428178in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{1.420385in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{1.401414in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{1.351752in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{1.338018in}}%
\pgfpathlineto{\pgfqpoint{1.815572in}{1.304471in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{1.302489in}}%
\pgfpathlineto{\pgfqpoint{1.823744in}{1.313768in}}%
\pgfpathlineto{\pgfqpoint{1.836003in}{1.378851in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{1.417614in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{1.426185in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{1.430773in}}%
\pgfpathlineto{\pgfqpoint{1.860521in}{1.431840in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{1.431052in}}%
\pgfpathlineto{\pgfqpoint{1.872780in}{1.425688in}}%
\pgfpathlineto{\pgfqpoint{1.876866in}{1.419655in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{1.401036in}}%
\pgfpathlineto{\pgfqpoint{1.889125in}{1.355700in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{1.346784in}}%
\pgfpathlineto{\pgfqpoint{1.897298in}{1.343776in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.335436in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{1.294688in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{1.290752in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{1.296366in}}%
\pgfpathlineto{\pgfqpoint{1.925902in}{1.305096in}}%
\pgfpathlineto{\pgfqpoint{1.929988in}{1.319799in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{1.377678in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{1.407676in}}%
\pgfpathlineto{\pgfqpoint{1.954506in}{1.408071in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{1.392863in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{1.362249in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{1.263446in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{1.166094in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{1.124088in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{1.135326in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{1.190723in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{1.273787in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.357395in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{1.410326in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{1.550975in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{1.555740in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.543007in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{1.513868in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{1.497316in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{1.484544in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.451882in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{1.431587in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{1.300820in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{1.302323in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{1.331932in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{1.381919in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{1.423631in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{1.430083in}}%
\pgfpathlineto{\pgfqpoint{2.142476in}{1.412940in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{1.319966in}}%
\pgfpathlineto{\pgfqpoint{2.158821in}{1.299665in}}%
\pgfpathlineto{\pgfqpoint{2.162908in}{1.292974in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{1.307497in}}%
\pgfpathlineto{\pgfqpoint{2.183339in}{1.408248in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{1.439014in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{1.478513in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{1.483729in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{1.484334in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{1.478577in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{1.462572in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{1.438252in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.423141in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{1.414539in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{1.411097in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.414084in}}%
\pgfpathlineto{\pgfqpoint{2.244634in}{1.424852in}}%
\pgfpathlineto{\pgfqpoint{2.248720in}{1.437958in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{1.462310in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.564039in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{1.580687in}}%
\pgfpathlineto{\pgfqpoint{2.273238in}{1.592032in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{1.636114in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{1.647482in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.695265in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{1.702150in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{1.699034in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{1.698336in}}%
\pgfpathlineto{\pgfqpoint{2.326360in}{1.704293in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.714002in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{1.788803in}}%
\pgfpathlineto{\pgfqpoint{2.354964in}{1.794150in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{1.768878in}}%
\pgfpathlineto{\pgfqpoint{2.371309in}{1.771280in}}%
\pgfpathlineto{\pgfqpoint{2.375395in}{1.784889in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{1.806997in}}%
\pgfpathlineto{\pgfqpoint{2.383568in}{1.821188in}}%
\pgfpathlineto{\pgfqpoint{2.387654in}{1.818075in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{1.799708in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{1.703289in}}%
\pgfpathlineto{\pgfqpoint{2.408086in}{1.691556in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{1.684190in}}%
\pgfpathlineto{\pgfqpoint{2.416259in}{1.681182in}}%
\pgfpathlineto{\pgfqpoint{2.420345in}{1.684505in}}%
\pgfpathlineto{\pgfqpoint{2.424431in}{1.695160in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{1.719800in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{1.792373in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{1.815736in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{1.825469in}}%
\pgfpathlineto{\pgfqpoint{2.448949in}{1.821459in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{1.800574in}}%
\pgfpathlineto{\pgfqpoint{2.461208in}{1.796251in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.794685in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{1.789832in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{1.757807in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{1.753459in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{1.754835in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{1.759708in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{1.806590in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{1.852363in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{1.891332in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{1.901118in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{1.901623in}}%
\pgfpathlineto{\pgfqpoint{2.551107in}{1.857787in}}%
\pgfpathlineto{\pgfqpoint{2.555193in}{1.840691in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{1.753819in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{1.744415in}}%
\pgfpathlineto{\pgfqpoint{2.575624in}{1.749591in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{1.788975in}}%
\pgfpathlineto{\pgfqpoint{2.591970in}{1.853595in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{1.922610in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{1.935907in}}%
\pgfpathlineto{\pgfqpoint{2.608315in}{1.931781in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{1.905708in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{1.890287in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{1.868203in}}%
\pgfpathlineto{\pgfqpoint{2.632833in}{1.807180in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{1.785195in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{1.772055in}}%
\pgfpathlineto{\pgfqpoint{2.645092in}{1.768039in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{1.768036in}}%
\pgfpathlineto{\pgfqpoint{2.653264in}{1.769399in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.758618in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{1.713596in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{1.664293in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{1.646359in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{1.629272in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{1.595948in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{1.595192in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{1.619931in}}%
\pgfpathlineto{\pgfqpoint{2.710472in}{1.619218in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{1.600063in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.498624in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{1.468202in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{1.469472in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.480822in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.501246in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{1.581022in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{1.595735in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{1.592060in}}%
\pgfpathlineto{\pgfqpoint{2.775853in}{1.570351in}}%
\pgfpathlineto{\pgfqpoint{2.792198in}{1.435771in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{1.396043in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{1.383352in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{1.389623in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{1.413624in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.473885in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{1.493218in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{1.503090in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{1.507902in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{1.544544in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{1.547950in}}%
\pgfpathlineto{\pgfqpoint{2.857579in}{1.532919in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{1.470090in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{1.454901in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.459671in}}%
\pgfpathlineto{\pgfqpoint{2.878011in}{1.477671in}}%
\pgfpathlineto{\pgfqpoint{2.894356in}{1.575310in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{1.605486in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{1.620092in}}%
\pgfpathlineto{\pgfqpoint{2.914788in}{1.626442in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{1.629228in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{1.634102in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{1.653700in}}%
\pgfpathlineto{\pgfqpoint{2.939305in}{1.677779in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{1.682009in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.677100in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.658115in}}%
\pgfpathlineto{\pgfqpoint{2.955651in}{1.628627in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{1.511122in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{1.463620in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{1.448323in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.442142in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{1.443462in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{1.453433in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{1.498545in}}%
\pgfpathlineto{\pgfqpoint{3.012859in}{1.548635in}}%
\pgfpathlineto{\pgfqpoint{3.016945in}{1.573439in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{1.703101in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{1.725600in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{1.736929in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{1.746339in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{1.740880in}}%
\pgfpathlineto{\pgfqpoint{3.074153in}{1.649430in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{1.640782in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{1.641043in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{1.647240in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{1.643909in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.642775in}}%
\pgfpathlineto{\pgfqpoint{3.102758in}{1.651130in}}%
\pgfpathlineto{\pgfqpoint{3.115017in}{1.696912in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{1.699962in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{1.687598in}}%
\pgfpathlineto{\pgfqpoint{3.127275in}{1.658485in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{1.562292in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{1.471510in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{1.439628in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{1.404652in}}%
\pgfpathlineto{\pgfqpoint{3.159966in}{1.389342in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{1.383449in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{1.391260in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{1.415619in}}%
\pgfpathlineto{\pgfqpoint{3.180397in}{1.420250in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{1.414899in}}%
\pgfpathlineto{\pgfqpoint{3.188570in}{1.401682in}}%
\pgfpathlineto{\pgfqpoint{3.200829in}{1.335756in}}%
\pgfpathlineto{\pgfqpoint{3.204915in}{1.329618in}}%
\pgfpathlineto{\pgfqpoint{3.209002in}{1.335761in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{1.346729in}}%
\pgfpathlineto{\pgfqpoint{3.217174in}{1.341989in}}%
\pgfpathlineto{\pgfqpoint{3.221260in}{1.328921in}}%
\pgfpathlineto{\pgfqpoint{3.225347in}{1.330330in}}%
\pgfpathlineto{\pgfqpoint{3.229433in}{1.345817in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{1.380959in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{1.392409in}}%
\pgfpathlineto{\pgfqpoint{3.245778in}{1.397773in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{1.395460in}}%
\pgfpathlineto{\pgfqpoint{3.258037in}{1.375064in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{1.371546in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{1.327324in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{1.304640in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{1.290310in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.248185in}}%
\pgfpathlineto{\pgfqpoint{3.302987in}{1.223755in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{1.208864in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{1.202048in}}%
\pgfpathlineto{\pgfqpoint{3.315245in}{1.189970in}}%
\pgfpathlineto{\pgfqpoint{3.319332in}{1.172328in}}%
\pgfpathlineto{\pgfqpoint{3.323418in}{1.142739in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{1.062257in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{1.049650in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{1.058419in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{1.077998in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{1.127595in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{1.135958in}}%
\pgfpathlineto{\pgfqpoint{3.360195in}{1.131537in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{1.129872in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{1.141579in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{1.148141in}}%
\pgfpathlineto{\pgfqpoint{3.376540in}{1.139614in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{1.114265in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{1.078804in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{0.939866in}}%
\pgfpathlineto{\pgfqpoint{3.401058in}{0.919301in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{0.892537in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{0.886175in}}%
\pgfpathlineto{\pgfqpoint{3.417403in}{0.887696in}}%
\pgfpathlineto{\pgfqpoint{3.421489in}{0.897931in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{0.913136in}}%
\pgfpathlineto{\pgfqpoint{3.433748in}{0.959109in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{0.992229in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{1.081098in}}%
\pgfpathlineto{\pgfqpoint{3.450093in}{1.103113in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{1.094079in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{1.058729in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{0.851852in}}%
\pgfpathlineto{\pgfqpoint{3.478698in}{0.829150in}}%
\pgfpathlineto{\pgfqpoint{3.482784in}{0.834681in}}%
\pgfpathlineto{\pgfqpoint{3.486870in}{0.874914in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{1.029647in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{1.062752in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{1.078629in}}%
\pgfpathlineto{\pgfqpoint{3.511388in}{1.080404in}}%
\pgfpathlineto{\pgfqpoint{3.515474in}{1.077766in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{1.078406in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{1.077166in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{1.069543in}}%
\pgfpathlineto{\pgfqpoint{3.535906in}{1.035119in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{0.929371in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{0.922506in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{0.922453in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{0.920349in}}%
\pgfpathlineto{\pgfqpoint{3.572683in}{0.916264in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{0.905917in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{0.890515in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{0.818079in}}%
\pgfpathlineto{\pgfqpoint{3.597200in}{0.815210in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{0.827927in}}%
\pgfpathlineto{\pgfqpoint{3.621718in}{0.936252in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{0.954303in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{0.965014in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{0.975064in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{0.974669in}}%
\pgfpathlineto{\pgfqpoint{3.650322in}{0.973036in}}%
\pgfpathlineto{\pgfqpoint{3.654409in}{0.969116in}}%
\pgfpathlineto{\pgfqpoint{3.658495in}{0.953155in}}%
\pgfpathlineto{\pgfqpoint{3.674840in}{0.832286in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{0.829303in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{0.829271in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{0.840874in}}%
\pgfpathlineto{\pgfqpoint{3.699358in}{0.895925in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{0.947843in}}%
\pgfpathlineto{\pgfqpoint{3.711617in}{0.955506in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{0.944627in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{0.929788in}}%
\pgfpathlineto{\pgfqpoint{3.732048in}{0.914581in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{0.825802in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{0.819545in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{0.825998in}}%
\pgfpathlineto{\pgfqpoint{3.756566in}{0.841204in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{0.850428in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{0.855092in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{0.862023in}}%
\pgfpathlineto{\pgfqpoint{3.772911in}{0.865998in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{0.863338in}}%
\pgfpathlineto{\pgfqpoint{3.781084in}{0.862283in}}%
\pgfpathlineto{\pgfqpoint{3.785170in}{0.869533in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{0.879320in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{0.917999in}}%
\pgfpathlineto{\pgfqpoint{3.805602in}{0.913759in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{0.849373in}}%
\pgfpathlineto{\pgfqpoint{3.830120in}{0.829366in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{0.803194in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{0.735084in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{0.713357in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{0.702104in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{0.704604in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{0.741108in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{0.747791in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{0.744482in}}%
\pgfpathlineto{\pgfqpoint{3.883242in}{0.752001in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{0.777898in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{0.793747in}}%
\pgfpathlineto{\pgfqpoint{3.899587in}{0.803246in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{0.805329in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{0.797745in}}%
\pgfpathlineto{\pgfqpoint{3.911846in}{0.796170in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{0.806611in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{0.850505in}}%
\pgfpathlineto{\pgfqpoint{3.944536in}{0.983866in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{0.994923in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{0.991837in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{0.976987in}}%
\pgfpathlineto{\pgfqpoint{3.964968in}{0.971446in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{0.968431in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{0.974642in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{0.990374in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.014455in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{1.164783in}}%
\pgfpathlineto{\pgfqpoint{4.005831in}{1.183225in}}%
\pgfpathlineto{\pgfqpoint{4.014003in}{1.204841in}}%
\pgfpathlineto{\pgfqpoint{4.018090in}{1.222984in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{1.322200in}}%
\pgfpathlineto{\pgfqpoint{4.042608in}{1.345712in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{1.356009in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{1.359975in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{1.350885in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{1.311995in}}%
\pgfpathlineto{\pgfqpoint{4.071212in}{1.271284in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{1.270032in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{1.266898in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{1.253492in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{1.249690in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{1.255589in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{1.275126in}}%
\pgfpathlineto{\pgfqpoint{4.107988in}{1.302389in}}%
\pgfpathlineto{\pgfqpoint{4.112075in}{1.319338in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{1.322345in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{1.323345in}}%
\pgfpathlineto{\pgfqpoint{4.124334in}{1.333143in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{1.370353in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{1.401264in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{1.416060in}}%
\pgfpathlineto{\pgfqpoint{4.157024in}{1.456917in}}%
\pgfpathlineto{\pgfqpoint{4.165197in}{1.472501in}}%
\pgfpathlineto{\pgfqpoint{4.169283in}{1.478848in}}%
\pgfpathlineto{\pgfqpoint{4.173369in}{1.480653in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{1.475718in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{1.459691in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{1.431283in}}%
\pgfpathlineto{\pgfqpoint{4.197887in}{1.319334in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{1.265702in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{1.247202in}}%
\pgfpathlineto{\pgfqpoint{4.214232in}{1.245411in}}%
\pgfpathlineto{\pgfqpoint{4.218319in}{1.250177in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{1.250584in}}%
\pgfpathlineto{\pgfqpoint{4.226491in}{1.256506in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{1.270423in}}%
\pgfpathlineto{\pgfqpoint{4.238750in}{1.315677in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{1.337602in}}%
\pgfpathlineto{\pgfqpoint{4.246923in}{1.351686in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{1.354448in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{1.344328in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{1.313465in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{1.312845in}}%
\pgfpathlineto{\pgfqpoint{4.271441in}{1.326026in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{1.393328in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{1.405093in}}%
\pgfpathlineto{\pgfqpoint{4.295958in}{1.414307in}}%
\pgfpathlineto{\pgfqpoint{4.300045in}{1.410062in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{1.377083in}}%
\pgfpathlineto{\pgfqpoint{4.312304in}{1.357418in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{1.348687in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{1.358560in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{1.417363in}}%
\pgfpathlineto{\pgfqpoint{4.336821in}{1.476909in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{1.559001in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{1.569941in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{1.555248in}}%
\pgfpathlineto{\pgfqpoint{4.369512in}{1.455806in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{1.437608in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{1.430930in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{1.440130in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{1.458124in}}%
\pgfpathlineto{\pgfqpoint{4.394030in}{1.514566in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.543947in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{1.565000in}}%
\pgfpathlineto{\pgfqpoint{4.406289in}{1.572026in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{1.568260in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{1.560665in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{1.547523in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{1.527587in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{1.496041in}}%
\pgfpathlineto{\pgfqpoint{4.443065in}{1.318916in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{1.298213in}}%
\pgfpathlineto{\pgfqpoint{4.451238in}{1.284965in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{1.275839in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.273636in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{1.282136in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{1.299094in}}%
\pgfpathlineto{\pgfqpoint{4.475756in}{1.348121in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{1.363174in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{1.374521in}}%
\pgfpathlineto{\pgfqpoint{4.492101in}{1.385978in}}%
\pgfpathlineto{\pgfqpoint{4.500274in}{1.421605in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{1.459698in}}%
\pgfpathlineto{\pgfqpoint{4.512533in}{1.471800in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{1.472441in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{1.431929in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{1.401349in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.386555in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{1.350087in}}%
\pgfpathlineto{\pgfqpoint{4.565654in}{1.317854in}}%
\pgfpathlineto{\pgfqpoint{4.569741in}{1.314492in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{1.326846in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{1.328568in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{1.343485in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{1.470092in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{1.566694in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{1.586621in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{1.593470in}}%
\pgfpathlineto{\pgfqpoint{4.631035in}{1.585656in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{1.561895in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{1.458149in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{1.423324in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{1.412940in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{1.403317in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{1.396227in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{1.394961in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{1.395553in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{1.396247in}}%
\pgfpathlineto{\pgfqpoint{4.692330in}{1.402934in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{1.406224in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{1.412446in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{1.445230in}}%
\pgfpathlineto{\pgfqpoint{4.712761in}{1.446207in}}%
\pgfpathlineto{\pgfqpoint{4.716848in}{1.441021in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{1.431427in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{1.391156in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{1.397339in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{1.413956in}}%
\pgfpathlineto{\pgfqpoint{4.757711in}{1.495426in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{1.525769in}}%
\pgfpathlineto{\pgfqpoint{4.774056in}{1.528049in}}%
\pgfpathlineto{\pgfqpoint{4.778142in}{1.528167in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{1.521551in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.494427in}}%
\pgfpathlineto{\pgfqpoint{4.794487in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{1.481944in}}%
\pgfpathlineto{\pgfqpoint{4.802660in}{1.487971in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.513903in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{1.524545in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{1.541321in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{1.637767in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{1.647866in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{1.654765in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{1.654845in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{1.649999in}}%
\pgfpathlineto{\pgfqpoint{4.855782in}{1.640422in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.610771in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{1.576801in}}%
\pgfpathlineto{\pgfqpoint{4.876214in}{1.562497in}}%
\pgfpathlineto{\pgfqpoint{4.880300in}{1.556792in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{1.649676in}}%
\pgfpathlineto{\pgfqpoint{4.904818in}{1.657530in}}%
\pgfpathlineto{\pgfqpoint{4.908904in}{1.662202in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{1.662457in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{1.655416in}}%
\pgfpathlineto{\pgfqpoint{4.921163in}{1.636654in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{1.555612in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{1.539668in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{1.540236in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{1.558956in}}%
\pgfpathlineto{\pgfqpoint{4.957940in}{1.652821in}}%
\pgfpathlineto{\pgfqpoint{4.962026in}{1.675945in}}%
\pgfpathlineto{\pgfqpoint{4.978371in}{1.789117in}}%
\pgfpathlineto{\pgfqpoint{4.982457in}{1.809406in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{1.819970in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{1.821838in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{1.819061in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{1.809682in}}%
\pgfpathlineto{\pgfqpoint{5.002889in}{1.793017in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{1.722533in}}%
\pgfpathlineto{\pgfqpoint{5.023321in}{1.697609in}}%
\pgfpathlineto{\pgfqpoint{5.031493in}{1.676352in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{1.660626in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{1.620555in}}%
\pgfpathlineto{\pgfqpoint{5.047838in}{1.619157in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{1.626146in}}%
\pgfpathlineto{\pgfqpoint{5.056011in}{1.642045in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{1.705899in}}%
\pgfpathlineto{\pgfqpoint{5.072356in}{1.775497in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.796919in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.797522in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{1.775875in}}%
\pgfpathlineto{\pgfqpoint{5.096874in}{1.657265in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{1.637805in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{1.625377in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{1.616632in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{1.619606in}}%
\pgfpathlineto{\pgfqpoint{5.121392in}{1.653164in}}%
\pgfpathlineto{\pgfqpoint{5.129564in}{1.696865in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{1.809729in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{1.862105in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{1.877773in}}%
\pgfpathlineto{\pgfqpoint{5.166341in}{1.880523in}}%
\pgfpathlineto{\pgfqpoint{5.170427in}{1.868376in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{1.843889in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{1.688148in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{1.665120in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{1.656327in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{1.664742in}}%
\pgfpathlineto{\pgfqpoint{5.219463in}{1.738977in}}%
\pgfpathlineto{\pgfqpoint{5.223549in}{1.746851in}}%
\pgfpathlineto{\pgfqpoint{5.231722in}{1.748295in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{1.764599in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{1.805570in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{1.909930in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{1.982060in}}%
\pgfpathlineto{\pgfqpoint{5.260326in}{1.997714in}}%
\pgfpathlineto{\pgfqpoint{5.264412in}{1.996788in}}%
\pgfpathlineto{\pgfqpoint{5.268499in}{1.976821in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{1.937519in}}%
\pgfpathlineto{\pgfqpoint{5.280758in}{1.817109in}}%
\pgfpathlineto{\pgfqpoint{5.288930in}{1.683840in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{1.596348in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{1.569981in}}%
\pgfpathlineto{\pgfqpoint{5.305275in}{1.554097in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{1.548667in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{1.551571in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{1.564912in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{1.587491in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{1.601125in}}%
\pgfpathlineto{\pgfqpoint{5.329793in}{1.601613in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{1.595528in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{1.583824in}}%
\pgfpathlineto{\pgfqpoint{5.350225in}{1.539748in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.509821in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{1.495495in}}%
\pgfpathlineto{\pgfqpoint{5.370656in}{1.486611in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{1.482814in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{1.452672in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{1.453294in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{1.459785in}}%
\pgfpathlineto{\pgfqpoint{5.407433in}{1.486741in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{1.490357in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{1.486097in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{1.486209in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{1.498989in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{1.533061in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{1.542129in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{1.547262in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{1.548279in}}%
\pgfpathlineto{\pgfqpoint{5.448296in}{1.543051in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{1.532569in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{1.516791in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{1.466909in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{1.429096in}}%
\pgfpathlineto{\pgfqpoint{5.480987in}{1.293677in}}%
\pgfpathlineto{\pgfqpoint{5.489159in}{1.250661in}}%
\pgfpathlineto{\pgfqpoint{5.497332in}{1.226967in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{1.205620in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{1.208537in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{1.229155in}}%
\pgfpathlineto{\pgfqpoint{5.530022in}{1.372385in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{1.411157in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{1.424692in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{1.431451in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{1.428484in}}%
\pgfpathlineto{\pgfqpoint{5.554540in}{1.416401in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{1.378017in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{1.363965in}}%
\pgfpathlineto{\pgfqpoint{5.570885in}{1.343102in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{1.210853in}}%
\pgfpathlineto{\pgfqpoint{5.591317in}{1.192085in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.186920in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{1.191876in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{1.201670in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{1.220223in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{1.296704in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{1.301311in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{1.283936in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{1.198433in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{1.184142in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{1.181982in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{1.189068in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{1.198742in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{1.241199in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{1.248239in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{1.287780in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{1.290150in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{1.285777in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{1.277622in}}%
\pgfpathlineto{\pgfqpoint{5.705733in}{1.265937in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{1.242912in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{1.148978in}}%
\pgfpathlineto{\pgfqpoint{5.726165in}{1.133754in}}%
\pgfpathlineto{\pgfqpoint{5.730251in}{1.133332in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{5.738424in}{1.137959in}}%
\pgfpathlineto{\pgfqpoint{5.742510in}{1.139186in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{1.144408in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{1.174834in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.197498in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{1.296320in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{1.317547in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{1.322885in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{1.315483in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{1.304214in}}%
\pgfpathlineto{\pgfqpoint{5.795632in}{1.302663in}}%
\pgfpathlineto{\pgfqpoint{5.803805in}{1.308096in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{1.314777in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{1.318015in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{1.319043in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{1.326302in}}%
\pgfpathlineto{\pgfqpoint{5.828322in}{1.321854in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{1.311998in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{1.310137in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{1.324392in}}%
\pgfpathlineto{\pgfqpoint{5.848754in}{1.381412in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{1.447975in}}%
\pgfpathlineto{\pgfqpoint{5.869185in}{1.568243in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{1.585860in}}%
\pgfpathlineto{\pgfqpoint{5.877358in}{1.583903in}}%
\pgfpathlineto{\pgfqpoint{5.881444in}{1.566440in}}%
\pgfpathlineto{\pgfqpoint{5.889617in}{1.521414in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{1.484592in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{1.442345in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{1.411842in}}%
\pgfpathlineto{\pgfqpoint{5.918221in}{1.398011in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{1.391733in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{1.394250in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{1.398308in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{1.398875in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.400752in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.400752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{1.651606in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.657796in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{1.661766in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{1.660971in}}%
\pgfpathlineto{\pgfqpoint{0.855290in}{1.653713in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{1.653927in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{1.657781in}}%
\pgfpathlineto{\pgfqpoint{0.867549in}{1.659916in}}%
\pgfpathlineto{\pgfqpoint{0.887981in}{1.651321in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{1.653147in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{1.650562in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{1.634067in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{1.626490in}}%
\pgfpathlineto{\pgfqpoint{0.916585in}{1.622874in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{1.618494in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{1.612550in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{1.612376in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{1.614297in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{1.623705in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{1.632493in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{1.634704in}}%
\pgfpathlineto{\pgfqpoint{0.973793in}{1.635155in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{1.637934in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{1.643718in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{1.647353in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{1.647580in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{1.646021in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{1.646139in}}%
\pgfpathlineto{\pgfqpoint{1.006484in}{1.650227in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.650089in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{1.647360in}}%
\pgfpathlineto{\pgfqpoint{1.022829in}{1.645854in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{1.647489in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{1.654838in}}%
\pgfpathlineto{\pgfqpoint{1.055519in}{1.661329in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.666929in}}%
\pgfpathlineto{\pgfqpoint{1.080037in}{1.673156in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{1.673749in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{1.683390in}}%
\pgfpathlineto{\pgfqpoint{1.104555in}{1.684795in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{1.687557in}}%
\pgfpathlineto{\pgfqpoint{1.120900in}{1.690363in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.694513in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{1.706514in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{1.709378in}}%
\pgfpathlineto{\pgfqpoint{1.145418in}{1.708799in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{1.711290in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{1.717280in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{1.734464in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.740158in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{1.742907in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{1.742600in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{1.745769in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{1.756600in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.759189in}}%
\pgfpathlineto{\pgfqpoint{1.198540in}{1.759276in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{1.755481in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{1.758223in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{1.752258in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{1.748288in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{1.734913in}}%
\pgfpathlineto{\pgfqpoint{1.243489in}{1.720275in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{1.715388in}}%
\pgfpathlineto{\pgfqpoint{1.251662in}{1.712311in}}%
\pgfpathlineto{\pgfqpoint{1.255748in}{1.707558in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{1.700664in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{1.680534in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{1.663197in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{1.638546in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{1.628716in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{1.622134in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{1.586512in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{1.578045in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.569296in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{1.547902in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{1.543217in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{1.537464in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{1.527160in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{1.507009in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.495018in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{1.489848in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{1.484675in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{1.453417in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.447068in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{1.419022in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{1.417981in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{1.419081in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{1.417574in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{1.411218in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{1.395764in}}%
\pgfpathlineto{\pgfqpoint{1.464150in}{1.394192in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{1.399938in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{1.397511in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{1.382047in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{1.382550in}}%
\pgfpathlineto{\pgfqpoint{1.500926in}{1.381062in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{1.377329in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{1.373953in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{1.369505in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{1.366958in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{1.367249in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{1.370412in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{1.386177in}}%
\pgfpathlineto{\pgfqpoint{1.558135in}{1.389937in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{1.390011in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{1.393666in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{1.406451in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{1.409589in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{1.410966in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{1.406996in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{1.408150in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{1.419163in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{1.421627in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{1.416629in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{1.419701in}}%
\pgfpathlineto{\pgfqpoint{1.631688in}{1.425350in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{1.440543in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{1.445516in}}%
\pgfpathlineto{\pgfqpoint{1.652120in}{1.450481in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{1.457525in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{1.507678in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{1.512902in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{1.520122in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{1.575554in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{1.582495in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.595321in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{1.608067in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{1.614324in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.623921in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{1.626130in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{1.630020in}}%
\pgfpathlineto{\pgfqpoint{1.791054in}{1.684457in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{1.721574in}}%
\pgfpathlineto{\pgfqpoint{1.815572in}{1.745103in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.798023in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{1.812163in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{1.830914in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{1.924694in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.945046in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{1.965510in}}%
\pgfpathlineto{\pgfqpoint{1.929988in}{1.983480in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{1.988491in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{1.988826in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{1.986602in}}%
\pgfpathlineto{\pgfqpoint{1.954506in}{1.982365in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{1.979999in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{1.980222in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{1.983975in}}%
\pgfpathlineto{\pgfqpoint{1.974938in}{1.982602in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.972854in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{1.970535in}}%
\pgfpathlineto{\pgfqpoint{1.995369in}{1.969352in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{1.966930in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{1.956507in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{1.944937in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{1.928876in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{1.908764in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{1.904698in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{1.898684in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.888137in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{1.886440in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{1.886149in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{1.884624in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{1.877274in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{1.874096in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{1.872931in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{1.872617in}}%
\pgfpathlineto{\pgfqpoint{2.142476in}{1.866904in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{1.869190in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{1.868240in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{1.862361in}}%
\pgfpathlineto{\pgfqpoint{2.179253in}{1.862065in}}%
\pgfpathlineto{\pgfqpoint{2.183339in}{1.864376in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{1.878147in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{1.886823in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{1.897015in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{1.912093in}}%
\pgfpathlineto{\pgfqpoint{2.256893in}{1.980835in}}%
\pgfpathlineto{\pgfqpoint{2.273238in}{2.011758in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{2.022771in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{2.035436in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{2.067790in}}%
\pgfpathlineto{\pgfqpoint{2.326360in}{2.088987in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{2.092956in}}%
\pgfpathlineto{\pgfqpoint{2.346791in}{2.097996in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{2.097260in}}%
\pgfpathlineto{\pgfqpoint{2.359050in}{2.094277in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{2.093082in}}%
\pgfpathlineto{\pgfqpoint{2.375395in}{2.084944in}}%
\pgfpathlineto{\pgfqpoint{2.383568in}{2.076345in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{2.063927in}}%
\pgfpathlineto{\pgfqpoint{2.399913in}{2.057114in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{2.055970in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{2.045811in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{2.012448in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{2.007743in}}%
\pgfpathlineto{\pgfqpoint{2.448949in}{1.983444in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{1.966173in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.943798in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{1.937529in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{1.930272in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{1.905313in}}%
\pgfpathlineto{\pgfqpoint{2.497985in}{1.898094in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{1.883459in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{1.876226in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{1.868754in}}%
\pgfpathlineto{\pgfqpoint{2.551107in}{1.859474in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{1.855464in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{1.828872in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{1.827022in}}%
\pgfpathlineto{\pgfqpoint{2.596056in}{1.826022in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{1.823389in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{1.819230in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{1.811908in}}%
\pgfpathlineto{\pgfqpoint{2.628746in}{1.807204in}}%
\pgfpathlineto{\pgfqpoint{2.632833in}{1.807377in}}%
\pgfpathlineto{\pgfqpoint{2.645092in}{1.813955in}}%
\pgfpathlineto{\pgfqpoint{2.653264in}{1.817203in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.818038in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{1.820464in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{1.824899in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{1.827225in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{1.826719in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{1.821764in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{1.821192in}}%
\pgfpathlineto{\pgfqpoint{2.690041in}{1.822621in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{1.829863in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{1.835734in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{1.842464in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.866349in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.860220in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.862648in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{1.869820in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{1.871290in}}%
\pgfpathlineto{\pgfqpoint{2.775853in}{1.872219in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{1.872991in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.875419in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{1.887640in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{1.884956in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{1.878390in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{1.875320in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{1.866701in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{1.860055in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{1.846548in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{1.844343in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.840607in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{1.789592in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{1.775736in}}%
\pgfpathlineto{\pgfqpoint{2.939305in}{1.741135in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.730521in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{1.692835in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{1.682211in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.676123in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{1.667015in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{1.665316in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{1.666634in}}%
\pgfpathlineto{\pgfqpoint{3.008773in}{1.671595in}}%
\pgfpathlineto{\pgfqpoint{3.016945in}{1.670963in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{1.688617in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{1.699355in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{1.713765in}}%
\pgfpathlineto{\pgfqpoint{3.061895in}{1.718079in}}%
\pgfpathlineto{\pgfqpoint{3.074153in}{1.724570in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{1.724555in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{1.726177in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.742605in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{1.755421in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{1.761892in}}%
\pgfpathlineto{\pgfqpoint{3.115017in}{1.764755in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{1.765682in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.764114in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{1.761330in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{1.740869in}}%
\pgfpathlineto{\pgfqpoint{3.180397in}{1.726423in}}%
\pgfpathlineto{\pgfqpoint{3.188570in}{1.721352in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{1.718257in}}%
\pgfpathlineto{\pgfqpoint{3.196743in}{1.717630in}}%
\pgfpathlineto{\pgfqpoint{3.200829in}{1.718205in}}%
\pgfpathlineto{\pgfqpoint{3.204915in}{1.717069in}}%
\pgfpathlineto{\pgfqpoint{3.221260in}{1.704777in}}%
\pgfpathlineto{\pgfqpoint{3.225347in}{1.704761in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{1.709617in}}%
\pgfpathlineto{\pgfqpoint{3.245778in}{1.709621in}}%
\pgfpathlineto{\pgfqpoint{3.253951in}{1.716192in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{1.729123in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.736025in}}%
\pgfpathlineto{\pgfqpoint{3.282555in}{1.744280in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{1.752315in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{1.761055in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{1.762061in}}%
\pgfpathlineto{\pgfqpoint{3.319332in}{1.760280in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{1.767490in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{1.766002in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{1.752824in}}%
\pgfpathlineto{\pgfqpoint{3.360195in}{1.751502in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{1.746720in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{1.720532in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{1.698265in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{1.664886in}}%
\pgfpathlineto{\pgfqpoint{3.405144in}{1.645962in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{1.639048in}}%
\pgfpathlineto{\pgfqpoint{3.421489in}{1.627215in}}%
\pgfpathlineto{\pgfqpoint{3.429662in}{1.615027in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{1.605176in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{1.598681in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{1.584226in}}%
\pgfpathlineto{\pgfqpoint{3.466439in}{1.568095in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{1.558738in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{1.552702in}}%
\pgfpathlineto{\pgfqpoint{3.478698in}{1.549998in}}%
\pgfpathlineto{\pgfqpoint{3.482784in}{1.545157in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{1.517586in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{1.508167in}}%
\pgfpathlineto{\pgfqpoint{3.515474in}{1.494683in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{1.489961in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{1.486953in}}%
\pgfpathlineto{\pgfqpoint{3.539992in}{1.479914in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{1.470937in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{1.468678in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{1.472025in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{1.469765in}}%
\pgfpathlineto{\pgfqpoint{3.584941in}{1.466168in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{1.465741in}}%
\pgfpathlineto{\pgfqpoint{3.609459in}{1.484796in}}%
\pgfpathlineto{\pgfqpoint{3.621718in}{1.499960in}}%
\pgfpathlineto{\pgfqpoint{3.658495in}{1.567979in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{1.583844in}}%
\pgfpathlineto{\pgfqpoint{3.670754in}{1.588390in}}%
\pgfpathlineto{\pgfqpoint{3.674840in}{1.589741in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{1.589636in}}%
\pgfpathlineto{\pgfqpoint{3.683013in}{1.592014in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{1.597199in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{1.600553in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{1.604295in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{1.611553in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{1.611371in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{1.614322in}}%
\pgfpathlineto{\pgfqpoint{3.732048in}{1.617207in}}%
\pgfpathlineto{\pgfqpoint{3.736135in}{1.618697in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{1.615152in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{3.756566in}{1.619442in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{1.620633in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{1.618840in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{1.609117in}}%
\pgfpathlineto{\pgfqpoint{3.785170in}{1.605364in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{1.602673in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{1.597991in}}%
\pgfpathlineto{\pgfqpoint{3.805602in}{1.579321in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{1.572412in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{1.562256in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{1.561663in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{1.564962in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{1.562527in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{1.554406in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{1.549272in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{1.542975in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{1.538491in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{1.534492in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{1.532652in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{1.534712in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{1.533248in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{1.524832in}}%
\pgfpathlineto{\pgfqpoint{3.928191in}{1.521301in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{1.524295in}}%
\pgfpathlineto{\pgfqpoint{3.956795in}{1.523750in}}%
\pgfpathlineto{\pgfqpoint{3.964968in}{1.530147in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{1.528159in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.529551in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.533316in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{1.542814in}}%
\pgfpathlineto{\pgfqpoint{3.997658in}{1.543962in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{1.542402in}}%
\pgfpathlineto{\pgfqpoint{4.005831in}{1.542112in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.545155in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{1.561511in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{1.570893in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{1.571546in}}%
\pgfpathlineto{\pgfqpoint{4.042608in}{1.574876in}}%
\pgfpathlineto{\pgfqpoint{4.058953in}{1.599790in}}%
\pgfpathlineto{\pgfqpoint{4.067125in}{1.613703in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{1.649258in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{1.686576in}}%
\pgfpathlineto{\pgfqpoint{4.112075in}{1.713658in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{1.724685in}}%
\pgfpathlineto{\pgfqpoint{4.124334in}{1.728332in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{1.762174in}}%
\pgfpathlineto{\pgfqpoint{4.152938in}{1.764488in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{1.766432in}}%
\pgfpathlineto{\pgfqpoint{4.169283in}{1.769813in}}%
\pgfpathlineto{\pgfqpoint{4.173369in}{1.771739in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{1.771615in}}%
\pgfpathlineto{\pgfqpoint{4.197887in}{1.769654in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{1.774259in}}%
\pgfpathlineto{\pgfqpoint{4.218319in}{1.778424in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{1.777668in}}%
\pgfpathlineto{\pgfqpoint{4.226491in}{1.774164in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{1.772866in}}%
\pgfpathlineto{\pgfqpoint{4.238750in}{1.778690in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{1.777519in}}%
\pgfpathlineto{\pgfqpoint{4.246923in}{1.774595in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{1.774429in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{1.782775in}}%
\pgfpathlineto{\pgfqpoint{4.275527in}{1.795955in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{1.807419in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{1.811376in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{1.818818in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{1.819741in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{1.825033in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{1.837240in}}%
\pgfpathlineto{\pgfqpoint{4.344994in}{1.848852in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{1.858595in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{1.865524in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{1.871658in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{1.874247in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.879119in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{1.885333in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{1.886700in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{1.885296in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{1.885717in}}%
\pgfpathlineto{\pgfqpoint{4.434893in}{1.889550in}}%
\pgfpathlineto{\pgfqpoint{4.443065in}{1.901064in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{1.900897in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{1.896708in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.897123in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{1.901338in}}%
\pgfpathlineto{\pgfqpoint{4.471669in}{1.911645in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{1.916355in}}%
\pgfpathlineto{\pgfqpoint{4.483928in}{1.917564in}}%
\pgfpathlineto{\pgfqpoint{4.492101in}{1.917659in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{1.919781in}}%
\pgfpathlineto{\pgfqpoint{4.504360in}{1.926089in}}%
\pgfpathlineto{\pgfqpoint{4.512533in}{1.925430in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{1.925351in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{1.925345in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{1.921950in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{1.916425in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{1.913863in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{1.913719in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{1.905390in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{1.906847in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{1.918141in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{1.945772in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{1.956817in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{1.969474in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{1.970295in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{1.965706in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{1.963810in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{1.969443in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{1.990011in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{1.997570in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{1.999989in}}%
\pgfpathlineto{\pgfqpoint{4.757711in}{2.008025in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{2.011535in}}%
\pgfpathlineto{\pgfqpoint{4.778142in}{2.011603in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{2.013866in}}%
\pgfpathlineto{\pgfqpoint{4.794487in}{2.024835in}}%
\pgfpathlineto{\pgfqpoint{4.802660in}{2.030225in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{2.046250in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{2.051046in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{2.061165in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{2.062926in}}%
\pgfpathlineto{\pgfqpoint{4.855782in}{2.064679in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.073716in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{2.076260in}}%
\pgfpathlineto{\pgfqpoint{4.876214in}{2.078838in}}%
\pgfpathlineto{\pgfqpoint{4.880300in}{2.078277in}}%
\pgfpathlineto{\pgfqpoint{4.888472in}{2.072777in}}%
\pgfpathlineto{\pgfqpoint{4.892559in}{2.072651in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{2.076636in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{2.076072in}}%
\pgfpathlineto{\pgfqpoint{4.921163in}{2.075562in}}%
\pgfpathlineto{\pgfqpoint{4.929336in}{2.076313in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{2.074377in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{2.075152in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{2.081997in}}%
\pgfpathlineto{\pgfqpoint{4.962026in}{2.081481in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{2.083109in}}%
\pgfpathlineto{\pgfqpoint{4.978371in}{2.080853in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{2.073128in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{2.067286in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{2.053518in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{2.044458in}}%
\pgfpathlineto{\pgfqpoint{5.023321in}{2.037594in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{2.027766in}}%
\pgfpathlineto{\pgfqpoint{5.031493in}{2.021434in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{2.013357in}}%
\pgfpathlineto{\pgfqpoint{5.056011in}{1.996007in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{1.988165in}}%
\pgfpathlineto{\pgfqpoint{5.072356in}{1.976985in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{1.964479in}}%
\pgfpathlineto{\pgfqpoint{5.092788in}{1.960086in}}%
\pgfpathlineto{\pgfqpoint{5.096874in}{1.958113in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{1.958188in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{1.961203in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{1.960422in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.947358in}}%
\pgfpathlineto{\pgfqpoint{5.129564in}{1.949239in}}%
\pgfpathlineto{\pgfqpoint{5.137737in}{1.958904in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{1.958657in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{1.948748in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{1.942015in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{1.937012in}}%
\pgfpathlineto{\pgfqpoint{5.182686in}{1.929921in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{1.927417in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{1.926272in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{1.926559in}}%
\pgfpathlineto{\pgfqpoint{5.223549in}{1.916256in}}%
\pgfpathlineto{\pgfqpoint{5.227636in}{1.915140in}}%
\pgfpathlineto{\pgfqpoint{5.231722in}{1.915292in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{1.917202in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{1.917650in}}%
\pgfpathlineto{\pgfqpoint{5.243981in}{1.915132in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{1.911098in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{1.909191in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{1.909271in}}%
\pgfpathlineto{\pgfqpoint{5.260326in}{1.907805in}}%
\pgfpathlineto{\pgfqpoint{5.280758in}{1.888159in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{1.866866in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{1.863092in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{1.855183in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{1.851298in}}%
\pgfpathlineto{\pgfqpoint{5.329793in}{1.848550in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{1.844199in}}%
\pgfpathlineto{\pgfqpoint{5.346139in}{1.837097in}}%
\pgfpathlineto{\pgfqpoint{5.354311in}{1.823815in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{1.785075in}}%
\pgfpathlineto{\pgfqpoint{5.382915in}{1.769718in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{1.759538in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{1.750661in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{1.744128in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{1.724888in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{1.699399in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{1.683256in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{1.637198in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{1.627205in}}%
\pgfpathlineto{\pgfqpoint{5.480987in}{1.605908in}}%
\pgfpathlineto{\pgfqpoint{5.485073in}{1.603878in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{1.604297in}}%
\pgfpathlineto{\pgfqpoint{5.501418in}{1.600614in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{1.600569in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{1.601917in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{1.599830in}}%
\pgfpathlineto{\pgfqpoint{5.521850in}{1.591310in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{1.589353in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{1.586427in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{1.585868in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{1.588174in}}%
\pgfpathlineto{\pgfqpoint{5.558626in}{1.599467in}}%
\pgfpathlineto{\pgfqpoint{5.570885in}{1.609094in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{1.624375in}}%
\pgfpathlineto{\pgfqpoint{5.591317in}{1.627301in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{1.638763in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{1.648556in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{1.674404in}}%
\pgfpathlineto{\pgfqpoint{5.632180in}{1.677414in}}%
\pgfpathlineto{\pgfqpoint{5.652611in}{1.683097in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{1.683211in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{1.676921in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{1.677366in}}%
\pgfpathlineto{\pgfqpoint{5.685302in}{1.684578in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{1.683443in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{1.680699in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{1.679720in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{1.684191in}}%
\pgfpathlineto{\pgfqpoint{5.717992in}{1.690184in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{1.693155in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{1.697612in}}%
\pgfpathlineto{\pgfqpoint{5.738424in}{1.700289in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{1.703534in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{1.706684in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{1.705782in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.702864in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{1.701875in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{1.702177in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{1.695808in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{1.698418in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{1.689172in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{1.691173in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{1.697874in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{1.696147in}}%
\pgfpathlineto{\pgfqpoint{5.848754in}{1.697308in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{1.703616in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{1.709656in}}%
\pgfpathlineto{\pgfqpoint{5.877358in}{1.714842in}}%
\pgfpathlineto{\pgfqpoint{5.889617in}{1.730236in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{1.729562in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{1.733174in}}%
\pgfpathlineto{\pgfqpoint{5.910048in}{1.751678in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{1.756089in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{1.770771in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{1.788064in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.800717in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.800717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929014in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{0.494507in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{0.494507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{0.809564in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{0.812593in}}%
\pgfpathlineto{\pgfqpoint{0.851204in}{0.809825in}}%
\pgfpathlineto{\pgfqpoint{0.855290in}{0.808016in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{0.802717in}}%
\pgfpathlineto{\pgfqpoint{0.867549in}{0.801395in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{0.794076in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{0.793047in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{0.786277in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{0.781874in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{0.778213in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{0.774845in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{0.761250in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{0.757781in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{0.759998in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{0.761585in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{0.785610in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{0.787894in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{0.790249in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{0.793984in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{0.803656in}}%
\pgfpathlineto{\pgfqpoint{1.002397in}{0.809561in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{0.817479in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{0.825245in}}%
\pgfpathlineto{\pgfqpoint{1.022829in}{0.825925in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{0.825272in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{0.828942in}}%
\pgfpathlineto{\pgfqpoint{1.051433in}{0.826449in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{0.838133in}}%
\pgfpathlineto{\pgfqpoint{1.080037in}{0.838040in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{0.828731in}}%
\pgfpathlineto{\pgfqpoint{1.104555in}{0.827754in}}%
\pgfpathlineto{\pgfqpoint{1.120900in}{0.820453in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{0.820084in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{0.818556in}}%
\pgfpathlineto{\pgfqpoint{1.141332in}{0.819959in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{0.834450in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{0.835085in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{0.842931in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{0.845174in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{0.848131in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{0.847906in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{0.845746in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{0.844868in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{0.844147in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{0.848540in}}%
\pgfpathlineto{\pgfqpoint{1.243489in}{0.875233in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{0.881652in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{0.881639in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{0.883497in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{0.888450in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{0.893716in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{0.895253in}}%
\pgfpathlineto{\pgfqpoint{1.296611in}{0.891053in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{0.890756in}}%
\pgfpathlineto{\pgfqpoint{1.308870in}{0.887497in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{0.876155in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{0.882137in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.885451in}}%
\pgfpathlineto{\pgfqpoint{1.357906in}{0.899713in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{0.902141in}}%
\pgfpathlineto{\pgfqpoint{1.366078in}{0.907088in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{0.937921in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{0.963476in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{0.978376in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{0.990820in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{0.993034in}}%
\pgfpathlineto{\pgfqpoint{1.464150in}{1.015009in}}%
\pgfpathlineto{\pgfqpoint{1.468236in}{1.017411in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{1.021757in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{1.023324in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{1.026791in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{1.042898in}}%
\pgfpathlineto{\pgfqpoint{1.500926in}{1.048966in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{1.089764in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{1.117519in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{1.128192in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{1.148460in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{1.166883in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{1.170438in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{1.187534in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{1.231919in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{1.245122in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{1.259929in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{1.306246in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{1.308615in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{1.323153in}}%
\pgfpathlineto{\pgfqpoint{1.697069in}{1.336862in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{1.346074in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{1.353493in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.361101in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{1.363184in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{1.361776in}}%
\pgfpathlineto{\pgfqpoint{1.742018in}{1.361769in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.358874in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{1.358097in}}%
\pgfpathlineto{\pgfqpoint{1.762450in}{1.359978in}}%
\pgfpathlineto{\pgfqpoint{1.774709in}{1.355420in}}%
\pgfpathlineto{\pgfqpoint{1.778795in}{1.355219in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{1.357049in}}%
\pgfpathlineto{\pgfqpoint{1.791054in}{1.358190in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{1.360992in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{1.363569in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{1.362644in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{1.367371in}}%
\pgfpathlineto{\pgfqpoint{1.823744in}{1.369975in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.382185in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.395353in}}%
\pgfpathlineto{\pgfqpoint{1.844176in}{1.403177in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{1.423345in}}%
\pgfpathlineto{\pgfqpoint{1.860521in}{1.434289in}}%
\pgfpathlineto{\pgfqpoint{1.872780in}{1.457417in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{1.467929in}}%
\pgfpathlineto{\pgfqpoint{1.885039in}{1.468961in}}%
\pgfpathlineto{\pgfqpoint{1.889125in}{1.467060in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.466633in}}%
\pgfpathlineto{\pgfqpoint{1.905471in}{1.469140in}}%
\pgfpathlineto{\pgfqpoint{1.909557in}{1.474680in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{1.477818in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{1.507868in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{1.514433in}}%
\pgfpathlineto{\pgfqpoint{1.954506in}{1.519004in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{1.526153in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{1.541341in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{1.564711in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{1.568972in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{1.582725in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{1.605747in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{1.633422in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{1.637258in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{1.647558in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{1.693583in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{1.701211in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.703630in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{1.707142in}}%
\pgfpathlineto{\pgfqpoint{2.097527in}{1.717346in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{1.729929in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{1.731015in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{1.730576in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{1.731263in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{1.741146in}}%
\pgfpathlineto{\pgfqpoint{2.142476in}{1.745294in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{1.748764in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{1.759354in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{1.795994in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{1.799856in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{1.808528in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{1.810599in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{1.810440in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.812337in}}%
\pgfpathlineto{\pgfqpoint{2.244634in}{1.813092in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{1.814395in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{1.813273in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{1.813563in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{1.814617in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{1.812182in}}%
\pgfpathlineto{\pgfqpoint{2.301842in}{1.797582in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{1.796592in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.793156in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{1.783967in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.780087in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{1.777224in}}%
\pgfpathlineto{\pgfqpoint{2.338619in}{1.776019in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{1.776540in}}%
\pgfpathlineto{\pgfqpoint{2.359050in}{1.782432in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{1.779367in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{1.758384in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{1.743769in}}%
\pgfpathlineto{\pgfqpoint{2.408086in}{1.721972in}}%
\pgfpathlineto{\pgfqpoint{2.416259in}{1.715241in}}%
\pgfpathlineto{\pgfqpoint{2.420345in}{1.714900in}}%
\pgfpathlineto{\pgfqpoint{2.424431in}{1.717026in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{1.722219in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{1.724247in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{1.723258in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{1.717374in}}%
\pgfpathlineto{\pgfqpoint{2.461208in}{1.715615in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.718025in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{1.718927in}}%
\pgfpathlineto{\pgfqpoint{2.473467in}{1.720967in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{1.723169in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.728790in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{1.733163in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{1.732373in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{1.728940in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{1.728252in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{1.729204in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{1.728877in}}%
\pgfpathlineto{\pgfqpoint{2.538848in}{1.732150in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{1.732518in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{1.731390in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{1.718997in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{1.714419in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{1.689421in}}%
\pgfpathlineto{\pgfqpoint{2.591970in}{1.685833in}}%
\pgfpathlineto{\pgfqpoint{2.596056in}{1.686609in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{1.693880in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{1.700511in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{1.708605in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{1.709337in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{1.711460in}}%
\pgfpathlineto{\pgfqpoint{2.645092in}{1.714904in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.720324in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{1.733431in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{1.736510in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{1.737158in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{1.742148in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{1.746698in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{1.753192in}}%
\pgfpathlineto{\pgfqpoint{2.710472in}{1.758964in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{1.759923in}}%
\pgfpathlineto{\pgfqpoint{2.718645in}{1.762070in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{1.766198in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.772339in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{1.780559in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{1.787201in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.789120in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.791890in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{1.794657in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{1.795900in}}%
\pgfpathlineto{\pgfqpoint{2.792198in}{1.812921in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{1.819971in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{1.860432in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.870329in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.877630in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{1.918020in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.939290in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{1.940908in}}%
\pgfpathlineto{\pgfqpoint{2.890270in}{1.945383in}}%
\pgfpathlineto{\pgfqpoint{2.894356in}{1.946742in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{1.944124in}}%
\pgfpathlineto{\pgfqpoint{2.914788in}{1.936648in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{1.930137in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{1.921272in}}%
\pgfpathlineto{\pgfqpoint{2.935219in}{1.918638in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{1.916796in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.910990in}}%
\pgfpathlineto{\pgfqpoint{2.955651in}{1.910311in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{1.911654in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{1.926951in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.925173in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{1.926269in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{1.927610in}}%
\pgfpathlineto{\pgfqpoint{3.012859in}{1.925293in}}%
\pgfpathlineto{\pgfqpoint{3.021032in}{1.928324in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{1.921980in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{1.917503in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{1.916187in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{1.893578in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{1.889716in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{1.894572in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{1.896841in}}%
\pgfpathlineto{\pgfqpoint{3.102758in}{1.895844in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{1.901085in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{1.908372in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{1.909668in}}%
\pgfpathlineto{\pgfqpoint{3.127275in}{1.909145in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{1.910069in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.916678in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{1.919784in}}%
\pgfpathlineto{\pgfqpoint{3.151793in}{1.921030in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{1.916708in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{1.910115in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{1.890488in}}%
\pgfpathlineto{\pgfqpoint{3.180397in}{1.880215in}}%
\pgfpathlineto{\pgfqpoint{3.196743in}{1.851557in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{1.836501in}}%
\pgfpathlineto{\pgfqpoint{3.221260in}{1.826483in}}%
\pgfpathlineto{\pgfqpoint{3.233519in}{1.818195in}}%
\pgfpathlineto{\pgfqpoint{3.262123in}{1.780992in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{1.775565in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{1.732159in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{1.726437in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{1.716635in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{1.688803in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{1.671271in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{1.662552in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{1.652164in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{1.647482in}}%
\pgfpathlineto{\pgfqpoint{3.376540in}{1.648286in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{1.651598in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{1.650553in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{1.645636in}}%
\pgfpathlineto{\pgfqpoint{3.405144in}{1.643955in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{1.638589in}}%
\pgfpathlineto{\pgfqpoint{3.421489in}{1.631080in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.628137in}}%
\pgfpathlineto{\pgfqpoint{3.429662in}{1.628318in}}%
\pgfpathlineto{\pgfqpoint{3.433748in}{1.627331in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{1.624624in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{1.614796in}}%
\pgfpathlineto{\pgfqpoint{3.450093in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{1.604508in}}%
\pgfpathlineto{\pgfqpoint{3.466439in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{1.591354in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{1.589494in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{1.573876in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{1.559056in}}%
\pgfpathlineto{\pgfqpoint{3.511388in}{1.537817in}}%
\pgfpathlineto{\pgfqpoint{3.531820in}{1.523381in}}%
\pgfpathlineto{\pgfqpoint{3.535906in}{1.518629in}}%
\pgfpathlineto{\pgfqpoint{3.544078in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{1.506290in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{1.486426in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{1.484099in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.480788in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{1.469142in}}%
\pgfpathlineto{\pgfqpoint{3.609459in}{1.462761in}}%
\pgfpathlineto{\pgfqpoint{3.617632in}{1.460228in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{1.462907in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{1.464607in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{1.459063in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{1.456246in}}%
\pgfpathlineto{\pgfqpoint{3.650322in}{1.455464in}}%
\pgfpathlineto{\pgfqpoint{3.658495in}{1.450359in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{1.448806in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{1.448666in}}%
\pgfpathlineto{\pgfqpoint{3.674840in}{1.442125in}}%
\pgfpathlineto{\pgfqpoint{3.695272in}{1.422731in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{1.420156in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{1.420493in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{1.417617in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{1.410313in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{1.408175in}}%
\pgfpathlineto{\pgfqpoint{3.732048in}{1.404672in}}%
\pgfpathlineto{\pgfqpoint{3.736135in}{1.404091in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{1.402128in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{1.402608in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{1.401791in}}%
\pgfpathlineto{\pgfqpoint{3.756566in}{1.395054in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{1.390470in}}%
\pgfpathlineto{\pgfqpoint{3.781084in}{1.393827in}}%
\pgfpathlineto{\pgfqpoint{3.785170in}{1.394157in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{1.392532in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{1.381506in}}%
\pgfpathlineto{\pgfqpoint{3.809688in}{1.371140in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{1.365383in}}%
\pgfpathlineto{\pgfqpoint{3.821947in}{1.364870in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{1.373708in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{1.374073in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{1.369031in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{1.365172in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{1.363583in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{1.355961in}}%
\pgfpathlineto{\pgfqpoint{3.875069in}{1.354987in}}%
\pgfpathlineto{\pgfqpoint{3.883242in}{1.351805in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{1.348712in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{1.346168in}}%
\pgfpathlineto{\pgfqpoint{3.911846in}{1.346177in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{1.341334in}}%
\pgfpathlineto{\pgfqpoint{3.928191in}{1.342146in}}%
\pgfpathlineto{\pgfqpoint{3.932277in}{1.341785in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{1.338919in}}%
\pgfpathlineto{\pgfqpoint{3.944536in}{1.339857in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{1.339482in}}%
\pgfpathlineto{\pgfqpoint{3.956795in}{1.339517in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{1.341496in}}%
\pgfpathlineto{\pgfqpoint{3.964968in}{1.345143in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{1.347295in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{1.353626in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.355275in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.354002in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{1.347477in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{1.350584in}}%
\pgfpathlineto{\pgfqpoint{4.014003in}{1.345850in}}%
\pgfpathlineto{\pgfqpoint{4.026262in}{1.342713in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{1.346299in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{1.349632in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{1.353414in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{1.357477in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{1.358251in}}%
\pgfpathlineto{\pgfqpoint{4.067125in}{1.349638in}}%
\pgfpathlineto{\pgfqpoint{4.071212in}{1.351254in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{1.348831in}}%
\pgfpathlineto{\pgfqpoint{4.087557in}{1.347688in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{1.348168in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{1.350077in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{1.354496in}}%
\pgfpathlineto{\pgfqpoint{4.112075in}{1.360914in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{1.361181in}}%
\pgfpathlineto{\pgfqpoint{4.124334in}{1.359169in}}%
\pgfpathlineto{\pgfqpoint{4.128420in}{1.360619in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{1.360250in}}%
\pgfpathlineto{\pgfqpoint{4.140679in}{1.365832in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{1.369321in}}%
\pgfpathlineto{\pgfqpoint{4.152938in}{1.380235in}}%
\pgfpathlineto{\pgfqpoint{4.165197in}{1.387947in}}%
\pgfpathlineto{\pgfqpoint{4.169283in}{1.387643in}}%
\pgfpathlineto{\pgfqpoint{4.173369in}{1.390624in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{4.193801in}{1.406201in}}%
\pgfpathlineto{\pgfqpoint{4.197887in}{1.407311in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{1.416701in}}%
\pgfpathlineto{\pgfqpoint{4.218319in}{1.423537in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{1.422805in}}%
\pgfpathlineto{\pgfqpoint{4.226491in}{1.424253in}}%
\pgfpathlineto{\pgfqpoint{4.234664in}{1.432477in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{1.456829in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{1.460949in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{1.462507in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{1.461737in}}%
\pgfpathlineto{\pgfqpoint{4.271441in}{1.462811in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{1.480313in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{1.496235in}}%
\pgfpathlineto{\pgfqpoint{4.295958in}{1.501718in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{1.508088in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{1.520548in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{1.521643in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{1.518682in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{1.525996in}}%
\pgfpathlineto{\pgfqpoint{4.361339in}{1.526309in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{1.525096in}}%
\pgfpathlineto{\pgfqpoint{4.369512in}{1.522250in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{1.521727in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{1.524329in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{1.524824in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{1.527041in}}%
\pgfpathlineto{\pgfqpoint{4.394030in}{1.535365in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{1.537513in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{1.536428in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{1.541771in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{1.543009in}}%
\pgfpathlineto{\pgfqpoint{4.438979in}{1.551178in}}%
\pgfpathlineto{\pgfqpoint{4.443065in}{1.549291in}}%
\pgfpathlineto{\pgfqpoint{4.451238in}{1.541670in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{1.538213in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.537148in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{1.537436in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{1.536510in}}%
\pgfpathlineto{\pgfqpoint{4.471669in}{1.537188in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{1.547375in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{1.545922in}}%
\pgfpathlineto{\pgfqpoint{4.504360in}{1.555253in}}%
\pgfpathlineto{\pgfqpoint{4.512533in}{1.571040in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{1.579853in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{1.584564in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{1.590322in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{1.588847in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.588787in}}%
\pgfpathlineto{\pgfqpoint{4.557482in}{1.600853in}}%
\pgfpathlineto{\pgfqpoint{4.565654in}{1.604850in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{1.622600in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{1.624283in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{1.627921in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{1.649059in}}%
\pgfpathlineto{\pgfqpoint{4.610604in}{1.653837in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{1.660600in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{1.684958in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{1.682585in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{1.682123in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{1.685155in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{1.696084in}}%
\pgfpathlineto{\pgfqpoint{4.692330in}{1.698676in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{1.699541in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{1.706920in}}%
\pgfpathlineto{\pgfqpoint{4.716848in}{1.718609in}}%
\pgfpathlineto{\pgfqpoint{4.725020in}{1.730716in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{1.747362in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{1.760346in}}%
\pgfpathlineto{\pgfqpoint{4.757711in}{1.769040in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{1.777696in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.770116in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{1.763872in}}%
\pgfpathlineto{\pgfqpoint{4.802660in}{1.760477in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{1.744223in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{1.734092in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{1.720436in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{1.711610in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.708282in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{1.706412in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{1.661538in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{1.654947in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{1.651770in}}%
\pgfpathlineto{\pgfqpoint{4.949767in}{1.637149in}}%
\pgfpathlineto{\pgfqpoint{4.962026in}{1.624167in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{1.620259in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{1.606248in}}%
\pgfpathlineto{\pgfqpoint{4.978371in}{1.598495in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{1.563688in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{1.559126in}}%
\pgfpathlineto{\pgfqpoint{5.031493in}{1.554635in}}%
\pgfpathlineto{\pgfqpoint{5.039666in}{1.548977in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{1.548521in}}%
\pgfpathlineto{\pgfqpoint{5.047838in}{1.550834in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{1.554480in}}%
\pgfpathlineto{\pgfqpoint{5.056011in}{1.559897in}}%
\pgfpathlineto{\pgfqpoint{5.060097in}{1.562725in}}%
\pgfpathlineto{\pgfqpoint{5.072356in}{1.578894in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.583028in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.585094in}}%
\pgfpathlineto{\pgfqpoint{5.096874in}{1.587841in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{1.584528in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{1.581306in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{1.578872in}}%
\pgfpathlineto{\pgfqpoint{5.121392in}{1.574034in}}%
\pgfpathlineto{\pgfqpoint{5.129564in}{1.569018in}}%
\pgfpathlineto{\pgfqpoint{5.133651in}{1.566984in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{1.566420in}}%
\pgfpathlineto{\pgfqpoint{5.154082in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{1.552618in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{1.537982in}}%
\pgfpathlineto{\pgfqpoint{5.182686in}{1.536079in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{1.533886in}}%
\pgfpathlineto{\pgfqpoint{5.190859in}{1.533388in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{1.528879in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{1.528489in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{1.522432in}}%
\pgfpathlineto{\pgfqpoint{5.219463in}{1.514143in}}%
\pgfpathlineto{\pgfqpoint{5.223549in}{1.506841in}}%
\pgfpathlineto{\pgfqpoint{5.227636in}{1.503481in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{1.508374in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{1.517151in}}%
\pgfpathlineto{\pgfqpoint{5.260326in}{1.525171in}}%
\pgfpathlineto{\pgfqpoint{5.280758in}{1.556025in}}%
\pgfpathlineto{\pgfqpoint{5.288930in}{1.563924in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{1.587336in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{1.589230in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{1.587800in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{1.582467in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{1.581202in}}%
\pgfpathlineto{\pgfqpoint{5.354311in}{1.581005in}}%
\pgfpathlineto{\pgfqpoint{5.358397in}{1.581799in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.581143in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{1.585214in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{1.599958in}}%
\pgfpathlineto{\pgfqpoint{5.407433in}{1.607440in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{1.618418in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{1.626398in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{1.631184in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{1.636088in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{1.636428in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{1.631612in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{1.633075in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{1.630494in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{1.632678in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{1.636607in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{1.633920in}}%
\pgfpathlineto{\pgfqpoint{5.497332in}{1.632295in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{1.633062in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{1.633798in}}%
\pgfpathlineto{\pgfqpoint{5.521850in}{1.630648in}}%
\pgfpathlineto{\pgfqpoint{5.525936in}{1.630566in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{1.634649in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{1.637723in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{1.641637in}}%
\pgfpathlineto{\pgfqpoint{5.558626in}{1.651634in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{1.657003in}}%
\pgfpathlineto{\pgfqpoint{5.579058in}{1.666913in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{1.668254in}}%
\pgfpathlineto{\pgfqpoint{5.591317in}{1.664738in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.664171in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{1.657559in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{1.634776in}}%
\pgfpathlineto{\pgfqpoint{5.636266in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{1.596798in}}%
\pgfpathlineto{\pgfqpoint{5.652611in}{1.589686in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{1.585600in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{1.579889in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{1.577108in}}%
\pgfpathlineto{\pgfqpoint{5.668957in}{1.575793in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{1.567518in}}%
\pgfpathlineto{\pgfqpoint{5.681215in}{1.562810in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{1.560825in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{1.557119in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{1.550738in}}%
\pgfpathlineto{\pgfqpoint{5.705733in}{1.535295in}}%
\pgfpathlineto{\pgfqpoint{5.717992in}{1.519336in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{1.513747in}}%
\pgfpathlineto{\pgfqpoint{5.730251in}{1.495816in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{1.475864in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{1.468749in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{1.466993in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{1.460055in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{1.458552in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{1.460725in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{1.460597in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{1.454939in}}%
\pgfpathlineto{\pgfqpoint{5.795632in}{1.454935in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{1.475595in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{1.478025in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{1.482973in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{1.496122in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{1.505780in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{1.515055in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{1.520634in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{1.555585in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{1.563384in}}%
\pgfpathlineto{\pgfqpoint{5.910048in}{1.569591in}}%
\pgfpathlineto{\pgfqpoint{5.918221in}{1.578467in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{1.595148in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.595066in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.595066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{1.533378in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.674996in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.029877in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{2.035470in}}%
\pgfpathlineto{\pgfqpoint{0.851204in}{1.798193in}}%
\pgfpathlineto{\pgfqpoint{0.855290in}{1.715419in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{1.778381in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{1.893636in}}%
\pgfpathlineto{\pgfqpoint{0.867549in}{1.873207in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{1.786324in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{1.773106in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{1.922283in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{1.957278in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.903347in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{1.658610in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{2.006786in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{2.104315in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{1.774260in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{1.941340in}}%
\pgfpathlineto{\pgfqpoint{0.916585in}{2.010529in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{2.131994in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{1.557814in}}%
\pgfpathlineto{\pgfqpoint{0.932930in}{1.503698in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{1.725629in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{1.479857in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{2.011182in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{2.010937in}}%
\pgfpathlineto{\pgfqpoint{0.957448in}{2.099268in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{2.245885in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{2.180979in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{2.020423in}}%
\pgfpathlineto{\pgfqpoint{0.973793in}{2.070307in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{2.205877in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{1.953649in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{2.155045in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{2.003827in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{2.066370in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{2.077424in}}%
\pgfpathlineto{\pgfqpoint{1.002397in}{2.261546in}}%
\pgfpathlineto{\pgfqpoint{1.006484in}{2.215587in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{2.025586in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{2.044572in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{2.076536in}}%
\pgfpathlineto{\pgfqpoint{1.022829in}{1.887752in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{1.472342in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{1.333714in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{1.527601in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{1.579735in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.399236in}}%
\pgfpathlineto{\pgfqpoint{1.047347in}{1.450553in}}%
\pgfpathlineto{\pgfqpoint{1.051433in}{1.534928in}}%
\pgfpathlineto{\pgfqpoint{1.055519in}{1.320535in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.565774in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{1.613534in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{1.605042in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{1.718899in}}%
\pgfpathlineto{\pgfqpoint{1.080037in}{1.711580in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{1.628785in}}%
\pgfpathlineto{\pgfqpoint{1.088210in}{1.840760in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{1.715195in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{1.669524in}}%
\pgfpathlineto{\pgfqpoint{1.100469in}{1.887258in}}%
\pgfpathlineto{\pgfqpoint{1.104555in}{1.944653in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{1.929575in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{1.898199in}}%
\pgfpathlineto{\pgfqpoint{1.116814in}{1.905694in}}%
\pgfpathlineto{\pgfqpoint{1.120900in}{2.044398in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.996783in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{1.882061in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{1.906980in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{1.998568in}}%
\pgfpathlineto{\pgfqpoint{1.141332in}{1.939483in}}%
\pgfpathlineto{\pgfqpoint{1.145418in}{1.836679in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{2.019033in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{2.014775in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{1.985286in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{2.033213in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.650592in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{1.806875in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{1.669040in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{1.619065in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{1.628640in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{1.771399in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.748898in}}%
\pgfpathlineto{\pgfqpoint{1.198540in}{1.744049in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{1.572297in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{1.800219in}}%
\pgfpathlineto{\pgfqpoint{1.210799in}{1.738039in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{1.974306in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{1.946230in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{1.951209in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{1.911638in}}%
\pgfpathlineto{\pgfqpoint{1.231230in}{1.994663in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{2.054742in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{2.057158in}}%
\pgfpathlineto{\pgfqpoint{1.243489in}{1.994675in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{2.134367in}}%
\pgfpathlineto{\pgfqpoint{1.251662in}{2.106394in}}%
\pgfpathlineto{\pgfqpoint{1.255748in}{2.419476in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{2.039267in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{2.023094in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{1.942475in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{1.914513in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{1.815031in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{1.868809in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{1.906469in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{2.027684in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{1.988442in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{2.069665in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{2.046019in}}%
\pgfpathlineto{\pgfqpoint{1.308870in}{1.965644in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.804874in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{1.590136in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{1.868447in}}%
\pgfpathlineto{\pgfqpoint{1.325215in}{1.964226in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{1.885839in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.866830in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.899012in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{2.056575in}}%
\pgfpathlineto{\pgfqpoint{1.349733in}{2.088067in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{2.014226in}}%
\pgfpathlineto{\pgfqpoint{1.357906in}{1.964317in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{1.823161in}}%
\pgfpathlineto{\pgfqpoint{1.366078in}{1.830682in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{1.759526in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{1.640961in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{1.728027in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.858595in}}%
\pgfpathlineto{\pgfqpoint{1.386510in}{2.031168in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{2.153895in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{1.730148in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{1.895145in}}%
\pgfpathlineto{\pgfqpoint{1.406941in}{1.611646in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{1.557801in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{1.705925in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{1.744035in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.817713in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{1.799676in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{1.640818in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{1.804266in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{1.640364in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{1.591968in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{1.643938in}}%
\pgfpathlineto{\pgfqpoint{1.455977in}{1.712627in}}%
\pgfpathlineto{\pgfqpoint{1.464150in}{2.119107in}}%
\pgfpathlineto{\pgfqpoint{1.468236in}{2.004757in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{2.062669in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{2.065293in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{2.060888in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{2.078757in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{1.967355in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{1.999828in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{2.175316in}}%
\pgfpathlineto{\pgfqpoint{1.500926in}{1.909121in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{1.922614in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{1.527777in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{1.577611in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{1.447928in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{1.447960in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{1.667455in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{1.308919in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{1.431361in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.545876in}{1.439828in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{1.483561in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{1.504570in}}%
\pgfpathlineto{\pgfqpoint{1.558135in}{1.654802in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{1.552679in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{1.787740in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{1.784477in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{1.853861in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{2.004047in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{1.894447in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{1.958503in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{1.903138in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{1.916988in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{2.175617in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{2.018714in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{2.271850in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{1.738746in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{1.707822in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{1.966651in}}%
\pgfpathlineto{\pgfqpoint{1.631688in}{2.050591in}}%
\pgfpathlineto{\pgfqpoint{1.635774in}{1.921793in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{1.935677in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{2.047973in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{1.901970in}}%
\pgfpathlineto{\pgfqpoint{1.652120in}{1.821303in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{1.811206in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{1.955311in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{1.952468in}}%
\pgfpathlineto{\pgfqpoint{1.668465in}{2.010780in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{1.734130in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{1.725337in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{1.833977in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{1.842917in}}%
\pgfpathlineto{\pgfqpoint{1.688896in}{1.862528in}}%
\pgfpathlineto{\pgfqpoint{1.697069in}{1.959123in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{1.963402in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{1.985929in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{2.198979in}}%
\pgfpathlineto{\pgfqpoint{1.717501in}{1.885478in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.946407in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{1.807183in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{1.720685in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{1.536752in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{1.696255in}}%
\pgfpathlineto{\pgfqpoint{1.742018in}{1.598345in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{1.693875in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{2.001035in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{2.024127in}}%
\pgfpathlineto{\pgfqpoint{1.762450in}{1.971915in}}%
\pgfpathlineto{\pgfqpoint{1.766536in}{1.937016in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.827497in}}%
\pgfpathlineto{\pgfqpoint{1.774709in}{1.897844in}}%
\pgfpathlineto{\pgfqpoint{1.778795in}{1.995022in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{2.055853in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{2.085024in}}%
\pgfpathlineto{\pgfqpoint{1.791054in}{1.922390in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{1.986242in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{1.635436in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{1.473785in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{1.431323in}}%
\pgfpathlineto{\pgfqpoint{1.811486in}{1.364298in}}%
\pgfpathlineto{\pgfqpoint{1.815572in}{1.600278in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.988286in}}%
\pgfpathlineto{\pgfqpoint{1.836003in}{1.945372in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.941562in}}%
\pgfpathlineto{\pgfqpoint{1.844176in}{2.082368in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{2.275320in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{2.117659in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{1.916776in}}%
\pgfpathlineto{\pgfqpoint{1.860521in}{1.901076in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{2.074206in}}%
\pgfpathlineto{\pgfqpoint{1.868694in}{2.057676in}}%
\pgfpathlineto{\pgfqpoint{1.876866in}{1.771991in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{1.836019in}}%
\pgfpathlineto{\pgfqpoint{1.885039in}{2.103027in}}%
\pgfpathlineto{\pgfqpoint{1.889125in}{2.230584in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{2.268336in}}%
\pgfpathlineto{\pgfqpoint{1.897298in}{2.267588in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{2.201908in}}%
\pgfpathlineto{\pgfqpoint{1.905471in}{2.236306in}}%
\pgfpathlineto{\pgfqpoint{1.909557in}{2.146841in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{2.240668in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{2.410497in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{2.407876in}}%
\pgfpathlineto{\pgfqpoint{1.925902in}{2.204217in}}%
\pgfpathlineto{\pgfqpoint{1.929988in}{2.344452in}}%
\pgfpathlineto{\pgfqpoint{1.934075in}{2.239548in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{2.238039in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{2.132175in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{2.101261in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{2.026784in}}%
\pgfpathlineto{\pgfqpoint{1.954506in}{2.152347in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{2.178892in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{1.962102in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{2.069839in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{2.123043in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{1.702715in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.687895in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{1.863098in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{1.713905in}}%
\pgfpathlineto{\pgfqpoint{1.995369in}{2.000109in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{2.254067in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.670424in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{1.625816in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{1.830264in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{1.788744in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{1.678671in}}%
\pgfpathlineto{\pgfqpoint{2.036232in}{1.739163in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{1.778736in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{1.999760in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{2.071935in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{2.118255in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{2.089953in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{1.983830in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{2.171123in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{2.088157in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{2.189527in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.838805in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{1.823892in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{1.884905in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{2.047834in}}%
\pgfpathlineto{\pgfqpoint{2.097527in}{2.256940in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{2.300722in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{2.506268in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{2.403242in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{2.211782in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{2.300689in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{2.178755in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{2.231679in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{2.205782in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{2.395903in}}%
\pgfpathlineto{\pgfqpoint{2.142476in}{2.277204in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{2.238986in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{2.111965in}}%
\pgfpathlineto{\pgfqpoint{2.158821in}{2.179265in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{2.550780in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{2.357074in}}%
\pgfpathlineto{\pgfqpoint{2.175167in}{2.091734in}}%
\pgfpathlineto{\pgfqpoint{2.179253in}{2.024188in}}%
\pgfpathlineto{\pgfqpoint{2.183339in}{2.020189in}}%
\pgfpathlineto{\pgfqpoint{2.187425in}{2.195762in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{2.117144in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{2.118077in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{2.125878in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{2.051748in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{2.274634in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{2.064787in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{1.962016in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{2.004722in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.769212in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{1.858246in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{1.634000in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.652185in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{1.639640in}}%
\pgfpathlineto{\pgfqpoint{2.244634in}{1.470128in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{1.755832in}}%
\pgfpathlineto{\pgfqpoint{2.256893in}{1.607860in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.754709in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{1.640478in}}%
\pgfpathlineto{\pgfqpoint{2.273238in}{1.710111in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{1.811053in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{1.688720in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{1.733441in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{1.764467in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{1.739803in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{1.980925in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{2.180258in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{2.065088in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{2.345015in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{2.162103in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{2.193050in}}%
\pgfpathlineto{\pgfqpoint{2.326360in}{2.119046in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.888618in}}%
\pgfpathlineto{\pgfqpoint{2.338619in}{2.301192in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{1.998256in}}%
\pgfpathlineto{\pgfqpoint{2.346791in}{1.844821in}}%
\pgfpathlineto{\pgfqpoint{2.354964in}{2.059783in}}%
\pgfpathlineto{\pgfqpoint{2.359050in}{2.074668in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{2.038128in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{2.023614in}}%
\pgfpathlineto{\pgfqpoint{2.371309in}{1.974724in}}%
\pgfpathlineto{\pgfqpoint{2.375395in}{1.812705in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{1.845097in}}%
\pgfpathlineto{\pgfqpoint{2.383568in}{2.003446in}}%
\pgfpathlineto{\pgfqpoint{2.387654in}{2.098463in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{2.015894in}}%
\pgfpathlineto{\pgfqpoint{2.399913in}{2.232623in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{2.136342in}}%
\pgfpathlineto{\pgfqpoint{2.408086in}{2.134155in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{2.285047in}}%
\pgfpathlineto{\pgfqpoint{2.416259in}{2.358436in}}%
\pgfpathlineto{\pgfqpoint{2.420345in}{2.388628in}}%
\pgfpathlineto{\pgfqpoint{2.424431in}{2.317936in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{2.074641in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{1.910361in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{1.952667in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{1.909435in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{2.098744in}}%
\pgfpathlineto{\pgfqpoint{2.448949in}{1.850362in}}%
\pgfpathlineto{\pgfqpoint{2.453035in}{1.885715in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{1.938372in}}%
\pgfpathlineto{\pgfqpoint{2.461208in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{2.085454in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{2.114612in}}%
\pgfpathlineto{\pgfqpoint{2.473467in}{2.123891in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{2.106658in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{2.214637in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{2.273444in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{2.192841in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{2.054147in}}%
\pgfpathlineto{\pgfqpoint{2.497985in}{2.137280in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{2.059573in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{1.958655in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{2.065597in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{1.914775in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{2.240157in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{2.281466in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{2.085726in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{2.169158in}}%
\pgfpathlineto{\pgfqpoint{2.538848in}{2.110101in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{2.144890in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{2.058791in}}%
\pgfpathlineto{\pgfqpoint{2.551107in}{2.034841in}}%
\pgfpathlineto{\pgfqpoint{2.555193in}{2.179069in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{2.144234in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{2.048122in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{2.052907in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{1.843694in}}%
\pgfpathlineto{\pgfqpoint{2.575624in}{2.112316in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{2.168860in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{2.181830in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{2.058538in}}%
\pgfpathlineto{\pgfqpoint{2.596056in}{2.190710in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{2.221673in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{2.319063in}}%
\pgfpathlineto{\pgfqpoint{2.608315in}{2.255394in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{2.330090in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{2.443745in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{2.392305in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{2.487079in}}%
\pgfpathlineto{\pgfqpoint{2.628746in}{2.406332in}}%
\pgfpathlineto{\pgfqpoint{2.632833in}{2.365337in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{2.476190in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{2.254161in}}%
\pgfpathlineto{\pgfqpoint{2.645092in}{2.258526in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{2.294146in}}%
\pgfpathlineto{\pgfqpoint{2.653264in}{2.541592in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{2.328766in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{2.200299in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{2.030609in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{2.140522in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{2.364082in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{2.259769in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{2.001682in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{1.963961in}}%
\pgfpathlineto{\pgfqpoint{2.690041in}{2.064299in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{2.403754in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{2.633653in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{2.621600in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{2.590529in}}%
\pgfpathlineto{\pgfqpoint{2.710472in}{2.449087in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{2.368224in}}%
\pgfpathlineto{\pgfqpoint{2.718645in}{2.430363in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{2.385849in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.950317in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{2.032260in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.887860in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{1.983336in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{1.847794in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.927326in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.918980in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{2.096501in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{2.015916in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{2.204820in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{2.218841in}}%
\pgfpathlineto{\pgfqpoint{2.775853in}{2.324362in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{2.305575in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{2.341633in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{2.117642in}}%
\pgfpathlineto{\pgfqpoint{2.792198in}{2.112047in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{2.029161in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{1.859928in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{1.803209in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{1.706222in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{1.716721in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{1.812021in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{2.423010in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{2.329674in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{1.806148in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{1.658439in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{1.575788in}}%
\pgfpathlineto{\pgfqpoint{2.857579in}{1.591582in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.817127in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{1.728441in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.752553in}}%
\pgfpathlineto{\pgfqpoint{2.878011in}{1.917701in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{1.909903in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{1.718410in}}%
\pgfpathlineto{\pgfqpoint{2.890270in}{1.692335in}}%
\pgfpathlineto{\pgfqpoint{2.898442in}{1.523683in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{1.874463in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{1.959785in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{1.919060in}}%
\pgfpathlineto{\pgfqpoint{2.914788in}{1.946379in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{1.817657in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{1.616856in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{1.753464in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{1.784950in}}%
\pgfpathlineto{\pgfqpoint{2.935219in}{1.602916in}}%
\pgfpathlineto{\pgfqpoint{2.939305in}{1.757361in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{1.839002in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.862453in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.734585in}}%
\pgfpathlineto{\pgfqpoint{2.955651in}{1.846073in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{2.109749in}}%
\pgfpathlineto{\pgfqpoint{2.963823in}{2.242989in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{2.069679in}}%
\pgfpathlineto{\pgfqpoint{2.971996in}{2.025182in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{2.102175in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.911554in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{1.769358in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{1.959499in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{1.707467in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{1.839859in}}%
\pgfpathlineto{\pgfqpoint{3.008773in}{2.165675in}}%
\pgfpathlineto{\pgfqpoint{3.012859in}{2.483523in}}%
\pgfpathlineto{\pgfqpoint{3.016945in}{2.244698in}}%
\pgfpathlineto{\pgfqpoint{3.021032in}{2.133234in}}%
\pgfpathlineto{\pgfqpoint{3.025118in}{1.962242in}}%
\pgfpathlineto{\pgfqpoint{3.029204in}{1.938124in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{2.012390in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{2.012203in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{1.997881in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{1.610681in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{1.899843in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{1.787116in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{1.850628in}}%
\pgfpathlineto{\pgfqpoint{3.061895in}{2.093733in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{2.263343in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{1.981826in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{1.848242in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{1.854456in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{2.119701in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{2.294755in}}%
\pgfpathlineto{\pgfqpoint{3.102758in}{2.081554in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{2.065956in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{2.243742in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{2.053384in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{2.080699in}}%
\pgfpathlineto{\pgfqpoint{3.127275in}{1.976854in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{1.980891in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{2.011831in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.895441in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{1.567070in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{1.526652in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{1.961020in}}%
\pgfpathlineto{\pgfqpoint{3.159966in}{1.955012in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{2.126343in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{2.234917in}}%
\pgfpathlineto{\pgfqpoint{3.172225in}{2.136023in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{2.236397in}}%
\pgfpathlineto{\pgfqpoint{3.180397in}{2.144326in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{2.144965in}}%
\pgfpathlineto{\pgfqpoint{3.188570in}{2.127491in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{2.084855in}}%
\pgfpathlineto{\pgfqpoint{3.196743in}{2.099119in}}%
\pgfpathlineto{\pgfqpoint{3.200829in}{2.161922in}}%
\pgfpathlineto{\pgfqpoint{3.204915in}{2.049716in}}%
\pgfpathlineto{\pgfqpoint{3.209002in}{2.239214in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{1.956660in}}%
\pgfpathlineto{\pgfqpoint{3.217174in}{1.955136in}}%
\pgfpathlineto{\pgfqpoint{3.221260in}{1.886072in}}%
\pgfpathlineto{\pgfqpoint{3.225347in}{1.987139in}}%
\pgfpathlineto{\pgfqpoint{3.229433in}{2.273321in}}%
\pgfpathlineto{\pgfqpoint{3.233519in}{2.400015in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{2.080015in}}%
\pgfpathlineto{\pgfqpoint{3.245778in}{2.152738in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{2.050598in}}%
\pgfpathlineto{\pgfqpoint{3.253951in}{1.832990in}}%
\pgfpathlineto{\pgfqpoint{3.258037in}{1.757331in}}%
\pgfpathlineto{\pgfqpoint{3.262123in}{1.598878in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{1.891450in}}%
\pgfpathlineto{\pgfqpoint{3.270296in}{1.744907in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{2.051320in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{1.963273in}}%
\pgfpathlineto{\pgfqpoint{3.282555in}{1.914886in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{1.815613in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{1.670790in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{1.809718in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.797371in}}%
\pgfpathlineto{\pgfqpoint{3.302987in}{1.804533in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{1.834988in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{1.898947in}}%
\pgfpathlineto{\pgfqpoint{3.315245in}{1.783285in}}%
\pgfpathlineto{\pgfqpoint{3.319332in}{1.928727in}}%
\pgfpathlineto{\pgfqpoint{3.323418in}{2.136643in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{1.893564in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{2.025831in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{2.326998in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{2.239373in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{2.208514in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{2.030546in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{1.941945in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{2.039481in}}%
\pgfpathlineto{\pgfqpoint{3.360195in}{1.986061in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{1.912874in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{1.868297in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{1.569989in}}%
\pgfpathlineto{\pgfqpoint{3.376540in}{1.567988in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{1.586525in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{1.472040in}}%
\pgfpathlineto{\pgfqpoint{3.388799in}{1.615255in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{1.701238in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{1.664240in}}%
\pgfpathlineto{\pgfqpoint{3.401058in}{1.564073in}}%
\pgfpathlineto{\pgfqpoint{3.405144in}{1.646467in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{1.674676in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{1.982828in}}%
\pgfpathlineto{\pgfqpoint{3.417403in}{1.932140in}}%
\pgfpathlineto{\pgfqpoint{3.421489in}{2.059270in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{2.019757in}}%
\pgfpathlineto{\pgfqpoint{3.429662in}{2.176155in}}%
\pgfpathlineto{\pgfqpoint{3.433748in}{2.249033in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{2.446089in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{2.401033in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{2.305021in}}%
\pgfpathlineto{\pgfqpoint{3.450093in}{2.275465in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{2.027534in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{1.941802in}}%
\pgfpathlineto{\pgfqpoint{3.462352in}{2.034751in}}%
\pgfpathlineto{\pgfqpoint{3.466439in}{2.072266in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{1.976343in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{1.753472in}}%
\pgfpathlineto{\pgfqpoint{3.478698in}{1.862341in}}%
\pgfpathlineto{\pgfqpoint{3.482784in}{1.916060in}}%
\pgfpathlineto{\pgfqpoint{3.486870in}{2.223697in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{2.437954in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{2.281011in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{2.461968in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{2.201565in}}%
\pgfpathlineto{\pgfqpoint{3.511388in}{2.478886in}}%
\pgfpathlineto{\pgfqpoint{3.515474in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{2.400964in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{2.469359in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{2.419551in}}%
\pgfpathlineto{\pgfqpoint{3.535906in}{2.226965in}}%
\pgfpathlineto{\pgfqpoint{3.539992in}{2.327221in}}%
\pgfpathlineto{\pgfqpoint{3.544078in}{2.348604in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{2.288230in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{2.302114in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{2.364613in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{2.234907in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{2.049278in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{2.046171in}}%
\pgfpathlineto{\pgfqpoint{3.572683in}{1.957565in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{2.016865in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{2.102512in}}%
\pgfpathlineto{\pgfqpoint{3.584941in}{1.927522in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{2.068241in}}%
\pgfpathlineto{\pgfqpoint{3.597200in}{1.886376in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{1.925649in}}%
\pgfpathlineto{\pgfqpoint{3.605373in}{1.991576in}}%
\pgfpathlineto{\pgfqpoint{3.609459in}{2.298515in}}%
\pgfpathlineto{\pgfqpoint{3.613546in}{2.378342in}}%
\pgfpathlineto{\pgfqpoint{3.617632in}{2.307430in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{1.698508in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{1.822043in}}%
\pgfpathlineto{\pgfqpoint{3.633977in}{2.021415in}}%
\pgfpathlineto{\pgfqpoint{3.638063in}{2.058257in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{2.074465in}}%
\pgfpathlineto{\pgfqpoint{3.650322in}{2.159402in}}%
\pgfpathlineto{\pgfqpoint{3.654409in}{2.178165in}}%
\pgfpathlineto{\pgfqpoint{3.658495in}{2.315289in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{2.550306in}}%
\pgfpathlineto{\pgfqpoint{3.670754in}{2.166572in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{2.424436in}}%
\pgfpathlineto{\pgfqpoint{3.683013in}{2.298185in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{2.447777in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{2.388416in}}%
\pgfpathlineto{\pgfqpoint{3.695272in}{2.281140in}}%
\pgfpathlineto{\pgfqpoint{3.699358in}{2.471631in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{2.671415in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{2.577019in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{2.565111in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{2.496800in}}%
\pgfpathlineto{\pgfqpoint{3.736135in}{2.061106in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{2.095489in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{2.074976in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{2.038461in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{2.050973in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{2.323611in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{2.555241in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{2.493457in}}%
\pgfpathlineto{\pgfqpoint{3.772911in}{2.378360in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{2.177323in}}%
\pgfpathlineto{\pgfqpoint{3.781084in}{2.114892in}}%
\pgfpathlineto{\pgfqpoint{3.785170in}{2.121766in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{2.104901in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{2.206465in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{2.434436in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{2.144348in}}%
\pgfpathlineto{\pgfqpoint{3.805602in}{2.224926in}}%
\pgfpathlineto{\pgfqpoint{3.809688in}{2.214302in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{2.200250in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{2.098543in}}%
\pgfpathlineto{\pgfqpoint{3.830120in}{2.636326in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{2.915744in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{2.691454in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{2.842714in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{2.561252in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{2.595225in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{2.263726in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{2.366606in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{2.623655in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{2.755696in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{2.476661in}}%
\pgfpathlineto{\pgfqpoint{3.883242in}{2.619730in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{2.521617in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{2.235343in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{2.198415in}}%
\pgfpathlineto{\pgfqpoint{3.899587in}{2.250996in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{2.272556in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{2.250216in}}%
\pgfpathlineto{\pgfqpoint{3.911846in}{2.398792in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{2.316478in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{2.258106in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{2.495459in}}%
\pgfpathlineto{\pgfqpoint{3.928191in}{2.446320in}}%
\pgfpathlineto{\pgfqpoint{3.932277in}{2.517643in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{2.240137in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{2.147006in}}%
\pgfpathlineto{\pgfqpoint{3.944536in}{2.286123in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{2.268703in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{2.331881in}}%
\pgfpathlineto{\pgfqpoint{3.956795in}{2.346423in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{2.234680in}}%
\pgfpathlineto{\pgfqpoint{3.964968in}{2.357547in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{2.118559in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{2.280732in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{2.188640in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{2.129955in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{2.191761in}}%
\pgfpathlineto{\pgfqpoint{3.989486in}{2.186357in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{2.324195in}}%
\pgfpathlineto{\pgfqpoint{3.997658in}{2.667829in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{2.623092in}}%
\pgfpathlineto{\pgfqpoint{4.005831in}{2.488476in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{2.609163in}}%
\pgfpathlineto{\pgfqpoint{4.014003in}{2.469124in}}%
\pgfpathlineto{\pgfqpoint{4.018090in}{2.748333in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{2.588080in}}%
\pgfpathlineto{\pgfqpoint{4.026262in}{2.370501in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{2.324544in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{2.319328in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{2.348582in}}%
\pgfpathlineto{\pgfqpoint{4.042608in}{2.405073in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{2.407627in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{2.421964in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{2.360368in}}%
\pgfpathlineto{\pgfqpoint{4.058953in}{2.098643in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{2.226417in}}%
\pgfpathlineto{\pgfqpoint{4.067125in}{2.536465in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{2.776633in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{2.622719in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{2.737603in}}%
\pgfpathlineto{\pgfqpoint{4.087557in}{2.530785in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{2.736622in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{2.648705in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{2.745096in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{2.671717in}}%
\pgfpathlineto{\pgfqpoint{4.107988in}{2.567547in}}%
\pgfpathlineto{\pgfqpoint{4.112075in}{2.549928in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{2.339509in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{2.574327in}}%
\pgfpathlineto{\pgfqpoint{4.124334in}{2.478352in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{2.143556in}}%
\pgfpathlineto{\pgfqpoint{4.136593in}{2.234439in}}%
\pgfpathlineto{\pgfqpoint{4.140679in}{2.183431in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{2.274033in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{2.484004in}}%
\pgfpathlineto{\pgfqpoint{4.152938in}{2.193843in}}%
\pgfpathlineto{\pgfqpoint{4.157024in}{2.139391in}}%
\pgfpathlineto{\pgfqpoint{4.165197in}{2.196970in}}%
\pgfpathlineto{\pgfqpoint{4.169283in}{2.122104in}}%
\pgfpathlineto{\pgfqpoint{4.173369in}{2.145648in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{2.208460in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{2.340152in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{2.549620in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{2.370122in}}%
\pgfpathlineto{\pgfqpoint{4.193801in}{2.343696in}}%
\pgfpathlineto{\pgfqpoint{4.197887in}{2.548369in}}%
\pgfpathlineto{\pgfqpoint{4.201973in}{2.878142in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{2.745736in}}%
\pgfpathlineto{\pgfqpoint{4.214232in}{2.418093in}}%
\pgfpathlineto{\pgfqpoint{4.218319in}{2.529555in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{2.365397in}}%
\pgfpathlineto{\pgfqpoint{4.226491in}{2.372641in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{2.451879in}}%
\pgfpathlineto{\pgfqpoint{4.234664in}{2.616198in}}%
\pgfpathlineto{\pgfqpoint{4.238750in}{2.711836in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{2.584439in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{2.822221in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{3.036310in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{2.934941in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{3.066102in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{2.635213in}}%
\pgfpathlineto{\pgfqpoint{4.271441in}{2.571771in}}%
\pgfpathlineto{\pgfqpoint{4.275527in}{2.796573in}}%
\pgfpathlineto{\pgfqpoint{4.279613in}{2.463667in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{2.479179in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{2.510664in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{2.450936in}}%
\pgfpathlineto{\pgfqpoint{4.295958in}{2.340326in}}%
\pgfpathlineto{\pgfqpoint{4.300045in}{2.547747in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{2.311584in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{2.490872in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{2.604818in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{2.466276in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{2.817897in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{2.999679in}}%
\pgfpathlineto{\pgfqpoint{4.332735in}{2.915434in}}%
\pgfpathlineto{\pgfqpoint{4.336821in}{2.887573in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{2.825373in}}%
\pgfpathlineto{\pgfqpoint{4.344994in}{2.956988in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{2.764021in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{2.754183in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{2.790500in}}%
\pgfpathlineto{\pgfqpoint{4.361339in}{3.070210in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{3.038996in}}%
\pgfpathlineto{\pgfqpoint{4.369512in}{2.867940in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{3.017682in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{3.054533in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{2.987992in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{2.808861in}}%
\pgfpathlineto{\pgfqpoint{4.389943in}{2.794001in}}%
\pgfpathlineto{\pgfqpoint{4.394030in}{2.785360in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{2.750422in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{2.846613in}}%
\pgfpathlineto{\pgfqpoint{4.406289in}{2.639192in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{2.789517in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{2.723992in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{2.563192in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{2.614431in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{2.439159in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{2.344764in}}%
\pgfpathlineto{\pgfqpoint{4.438979in}{2.709847in}}%
\pgfpathlineto{\pgfqpoint{4.443065in}{2.893200in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{2.753335in}}%
\pgfpathlineto{\pgfqpoint{4.451238in}{2.749084in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{2.802203in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{2.795303in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{2.926131in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{2.673974in}}%
\pgfpathlineto{\pgfqpoint{4.471669in}{2.579426in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{2.764332in}}%
\pgfpathlineto{\pgfqpoint{4.483928in}{2.608754in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{2.643412in}}%
\pgfpathlineto{\pgfqpoint{4.492101in}{2.824743in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{2.576497in}}%
\pgfpathlineto{\pgfqpoint{4.500274in}{2.567651in}}%
\pgfpathlineto{\pgfqpoint{4.504360in}{2.664290in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{2.491267in}}%
\pgfpathlineto{\pgfqpoint{4.512533in}{2.579369in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{2.381892in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{2.598174in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{2.332632in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{2.313613in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{2.176944in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{2.234220in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{2.122481in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{2.118304in}}%
\pgfpathlineto{\pgfqpoint{4.557482in}{2.305098in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{2.212140in}}%
\pgfpathlineto{\pgfqpoint{4.565654in}{2.484365in}}%
\pgfpathlineto{\pgfqpoint{4.569741in}{2.536886in}}%
\pgfpathlineto{\pgfqpoint{4.573827in}{2.778150in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{2.766891in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{2.464490in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.551851in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{2.571111in}}%
\pgfpathlineto{\pgfqpoint{4.594259in}{2.679909in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{2.620641in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{2.489994in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{2.539161in}}%
\pgfpathlineto{\pgfqpoint{4.610604in}{2.514326in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{2.687129in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{2.529454in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{2.725043in}}%
\pgfpathlineto{\pgfqpoint{4.631035in}{2.752620in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{2.593897in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{2.720628in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{2.291928in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{2.243857in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{2.480883in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{2.472349in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{2.565333in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{2.517955in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{2.512056in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{2.412769in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{2.242002in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{2.194869in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{2.491595in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{2.596394in}}%
\pgfpathlineto{\pgfqpoint{4.692330in}{2.587903in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{2.323481in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{2.342228in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{2.328624in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{2.235520in}}%
\pgfpathlineto{\pgfqpoint{4.712761in}{2.361885in}}%
\pgfpathlineto{\pgfqpoint{4.716848in}{2.341601in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{2.411818in}}%
\pgfpathlineto{\pgfqpoint{4.725020in}{2.636688in}}%
\pgfpathlineto{\pgfqpoint{4.729107in}{2.559903in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{2.708138in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{2.655540in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{2.552346in}}%
\pgfpathlineto{\pgfqpoint{4.745452in}{2.485250in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{2.476794in}}%
\pgfpathlineto{\pgfqpoint{4.753624in}{2.487410in}}%
\pgfpathlineto{\pgfqpoint{4.757711in}{2.418830in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{2.416218in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{2.402339in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{2.461020in}}%
\pgfpathlineto{\pgfqpoint{4.778142in}{2.390525in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{2.398352in}}%
\pgfpathlineto{\pgfqpoint{4.786315in}{2.497502in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{2.661366in}}%
\pgfpathlineto{\pgfqpoint{4.794487in}{2.462757in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{2.435486in}}%
\pgfpathlineto{\pgfqpoint{4.802660in}{2.305492in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{2.243692in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{2.706925in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{2.827779in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{2.758183in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{2.742413in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{2.852778in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{2.761490in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{2.879020in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{2.740618in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{2.385979in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{2.389492in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{2.161970in}}%
\pgfpathlineto{\pgfqpoint{4.855782in}{2.115983in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{2.132096in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.191167in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{2.329031in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{2.153449in}}%
\pgfpathlineto{\pgfqpoint{4.876214in}{2.134924in}}%
\pgfpathlineto{\pgfqpoint{4.880300in}{2.226040in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{2.076767in}}%
\pgfpathlineto{\pgfqpoint{4.888472in}{2.170884in}}%
\pgfpathlineto{\pgfqpoint{4.892559in}{2.079692in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{2.255093in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{2.241124in}}%
\pgfpathlineto{\pgfqpoint{4.904818in}{2.380831in}}%
\pgfpathlineto{\pgfqpoint{4.908904in}{2.463199in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{2.617162in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{2.695464in}}%
\pgfpathlineto{\pgfqpoint{4.921163in}{2.832236in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{2.554638in}}%
\pgfpathlineto{\pgfqpoint{4.929336in}{2.372771in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{2.582404in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{2.620212in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{2.681669in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{2.725499in}}%
\pgfpathlineto{\pgfqpoint{4.949767in}{2.801413in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{2.734248in}}%
\pgfpathlineto{\pgfqpoint{4.957940in}{2.442604in}}%
\pgfpathlineto{\pgfqpoint{4.962026in}{2.318077in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{2.429010in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{2.585559in}}%
\pgfpathlineto{\pgfqpoint{4.978371in}{2.666803in}}%
\pgfpathlineto{\pgfqpoint{4.982457in}{2.469374in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{2.296505in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{2.257203in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{2.265319in}}%
\pgfpathlineto{\pgfqpoint{5.002889in}{2.471338in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{2.371104in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{2.377089in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{2.410204in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{2.375532in}}%
\pgfpathlineto{\pgfqpoint{5.023321in}{2.092778in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{2.022769in}}%
\pgfpathlineto{\pgfqpoint{5.031493in}{1.984861in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{2.040445in}}%
\pgfpathlineto{\pgfqpoint{5.039666in}{2.034522in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{1.878097in}}%
\pgfpathlineto{\pgfqpoint{5.047838in}{1.986693in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{1.927617in}}%
\pgfpathlineto{\pgfqpoint{5.056011in}{1.999639in}}%
\pgfpathlineto{\pgfqpoint{5.060097in}{2.276233in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{2.154461in}}%
\pgfpathlineto{\pgfqpoint{5.068270in}{2.204632in}}%
\pgfpathlineto{\pgfqpoint{5.072356in}{2.157120in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{2.037920in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{2.078305in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{2.075773in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{2.214345in}}%
\pgfpathlineto{\pgfqpoint{5.092788in}{2.078594in}}%
\pgfpathlineto{\pgfqpoint{5.096874in}{2.187834in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{2.224228in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{2.373975in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{2.248588in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{2.317943in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{2.309578in}}%
\pgfpathlineto{\pgfqpoint{5.121392in}{2.314145in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{2.134090in}}%
\pgfpathlineto{\pgfqpoint{5.129564in}{2.070414in}}%
\pgfpathlineto{\pgfqpoint{5.133651in}{2.069204in}}%
\pgfpathlineto{\pgfqpoint{5.137737in}{1.960025in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{1.898198in}}%
\pgfpathlineto{\pgfqpoint{5.145910in}{1.616550in}}%
\pgfpathlineto{\pgfqpoint{5.154082in}{1.784023in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{1.780704in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{1.979865in}}%
\pgfpathlineto{\pgfqpoint{5.166341in}{2.074275in}}%
\pgfpathlineto{\pgfqpoint{5.170427in}{2.081981in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{2.027386in}}%
\pgfpathlineto{\pgfqpoint{5.178600in}{2.051112in}}%
\pgfpathlineto{\pgfqpoint{5.182686in}{2.259079in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{1.991138in}}%
\pgfpathlineto{\pgfqpoint{5.190859in}{2.048287in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{1.857767in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{1.879691in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{2.359682in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{2.140080in}}%
\pgfpathlineto{\pgfqpoint{5.215377in}{2.212088in}}%
\pgfpathlineto{\pgfqpoint{5.219463in}{2.134815in}}%
\pgfpathlineto{\pgfqpoint{5.223549in}{2.153459in}}%
\pgfpathlineto{\pgfqpoint{5.227636in}{2.194316in}}%
\pgfpathlineto{\pgfqpoint{5.231722in}{1.890837in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{1.965191in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{2.093708in}}%
\pgfpathlineto{\pgfqpoint{5.243981in}{2.137444in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{1.875579in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{1.981398in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{1.983848in}}%
\pgfpathlineto{\pgfqpoint{5.260326in}{2.362049in}}%
\pgfpathlineto{\pgfqpoint{5.264412in}{2.371358in}}%
\pgfpathlineto{\pgfqpoint{5.268499in}{2.386713in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{2.164452in}}%
\pgfpathlineto{\pgfqpoint{5.276671in}{2.340040in}}%
\pgfpathlineto{\pgfqpoint{5.280758in}{2.316915in}}%
\pgfpathlineto{\pgfqpoint{5.284844in}{2.271495in}}%
\pgfpathlineto{\pgfqpoint{5.288930in}{2.299018in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{2.248147in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{2.220070in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{2.176530in}}%
\pgfpathlineto{\pgfqpoint{5.305275in}{2.076811in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{2.118270in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{2.069906in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{2.276517in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{2.247681in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{2.047576in}}%
\pgfpathlineto{\pgfqpoint{5.329793in}{2.203117in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{2.013717in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{2.164094in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{2.244874in}}%
\pgfpathlineto{\pgfqpoint{5.346139in}{2.244826in}}%
\pgfpathlineto{\pgfqpoint{5.350225in}{2.128361in}}%
\pgfpathlineto{\pgfqpoint{5.354311in}{2.075409in}}%
\pgfpathlineto{\pgfqpoint{5.358397in}{2.199041in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{1.968038in}}%
\pgfpathlineto{\pgfqpoint{5.370656in}{1.999995in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{1.773204in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{1.817972in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{2.073553in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{2.054610in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{2.042498in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{2.311269in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{2.381785in}}%
\pgfpathlineto{\pgfqpoint{5.407433in}{2.257050in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{2.405382in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{2.430205in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{2.230458in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{1.971578in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{2.090110in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{2.099456in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{2.198703in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{2.192634in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{2.253924in}}%
\pgfpathlineto{\pgfqpoint{5.448296in}{2.261427in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{2.215947in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{2.145636in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{2.370337in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{2.261645in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{2.334578in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{2.342251in}}%
\pgfpathlineto{\pgfqpoint{5.476900in}{2.201999in}}%
\pgfpathlineto{\pgfqpoint{5.480987in}{2.141603in}}%
\pgfpathlineto{\pgfqpoint{5.485073in}{2.374956in}}%
\pgfpathlineto{\pgfqpoint{5.489159in}{2.503279in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{2.535664in}}%
\pgfpathlineto{\pgfqpoint{5.497332in}{2.619541in}}%
\pgfpathlineto{\pgfqpoint{5.501418in}{2.605024in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{2.533866in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{2.319298in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{2.465959in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{2.507918in}}%
\pgfpathlineto{\pgfqpoint{5.521850in}{2.610237in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{2.035416in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{2.102639in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{2.101271in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{2.328268in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{2.131284in}}%
\pgfpathlineto{\pgfqpoint{5.554540in}{2.221422in}}%
\pgfpathlineto{\pgfqpoint{5.558626in}{2.180675in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{1.975908in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{2.082938in}}%
\pgfpathlineto{\pgfqpoint{5.570885in}{1.867372in}}%
\pgfpathlineto{\pgfqpoint{5.574972in}{2.239800in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{2.045730in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{2.115614in}}%
\pgfpathlineto{\pgfqpoint{5.591317in}{1.889415in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{2.083362in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{2.210118in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{2.243120in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{2.140454in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{2.133770in}}%
\pgfpathlineto{\pgfqpoint{5.615835in}{2.033421in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{2.140903in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{2.060499in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{2.132286in}}%
\pgfpathlineto{\pgfqpoint{5.632180in}{2.232553in}}%
\pgfpathlineto{\pgfqpoint{5.636266in}{2.172471in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{2.335458in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{2.266809in}}%
\pgfpathlineto{\pgfqpoint{5.652611in}{2.401088in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{2.272629in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{2.232377in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{2.111422in}}%
\pgfpathlineto{\pgfqpoint{5.668957in}{2.079062in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{2.007173in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{1.881841in}}%
\pgfpathlineto{\pgfqpoint{5.681215in}{1.853299in}}%
\pgfpathlineto{\pgfqpoint{5.685302in}{1.970586in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{1.875358in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{1.808921in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{2.031171in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{2.122238in}}%
\pgfpathlineto{\pgfqpoint{5.705733in}{2.258390in}}%
\pgfpathlineto{\pgfqpoint{5.713906in}{2.020982in}}%
\pgfpathlineto{\pgfqpoint{5.717992in}{2.079323in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{2.272786in}}%
\pgfpathlineto{\pgfqpoint{5.726165in}{2.244423in}}%
\pgfpathlineto{\pgfqpoint{5.730251in}{2.301797in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{2.200834in}}%
\pgfpathlineto{\pgfqpoint{5.738424in}{2.213445in}}%
\pgfpathlineto{\pgfqpoint{5.742510in}{2.368544in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{2.398204in}}%
\pgfpathlineto{\pgfqpoint{5.750683in}{2.192569in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{2.195929in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{2.019742in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{2.128858in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{1.965880in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{1.867289in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{1.683068in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{1.683306in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{1.633299in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{1.553483in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{1.749258in}}%
\pgfpathlineto{\pgfqpoint{5.795632in}{1.838149in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{1.806371in}}%
\pgfpathlineto{\pgfqpoint{5.803805in}{1.888252in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{1.933409in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{1.993795in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{1.780421in}}%
\pgfpathlineto{\pgfqpoint{5.820150in}{1.975749in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{1.899174in}}%
\pgfpathlineto{\pgfqpoint{5.828322in}{1.909714in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{2.037547in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{1.664456in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{1.656849in}}%
\pgfpathlineto{\pgfqpoint{5.848754in}{1.805616in}}%
\pgfpathlineto{\pgfqpoint{5.852840in}{1.704748in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{1.794797in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{1.834792in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{1.977627in}}%
\pgfpathlineto{\pgfqpoint{5.869185in}{1.807346in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{1.911245in}}%
\pgfpathlineto{\pgfqpoint{5.877358in}{1.913919in}}%
\pgfpathlineto{\pgfqpoint{5.881444in}{1.541914in}}%
\pgfpathlineto{\pgfqpoint{5.885531in}{1.518288in}}%
\pgfpathlineto{\pgfqpoint{5.889617in}{1.530487in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{1.705093in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{1.935653in}}%
\pgfpathlineto{\pgfqpoint{5.901876in}{1.881856in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{1.931677in}}%
\pgfpathlineto{\pgfqpoint{5.910048in}{2.222211in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{2.303609in}}%
\pgfpathlineto{\pgfqpoint{5.918221in}{2.586337in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{2.396962in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{2.062250in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{1.941752in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{1.913877in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.839048in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.839048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{1.925363in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.921520in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{1.924486in}}%
\pgfpathlineto{\pgfqpoint{0.851204in}{1.975261in}}%
\pgfpathlineto{\pgfqpoint{0.855290in}{1.991724in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{1.999742in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{1.985036in}}%
\pgfpathlineto{\pgfqpoint{0.867549in}{1.949846in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{1.882382in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{1.858337in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{1.871755in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{1.860012in}}%
\pgfpathlineto{\pgfqpoint{0.887981in}{1.880231in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.909790in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{1.907771in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{1.897690in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{1.896597in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{1.913402in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{1.910292in}}%
\pgfpathlineto{\pgfqpoint{0.916585in}{1.888067in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{1.889554in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{1.924067in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{1.914917in}}%
\pgfpathlineto{\pgfqpoint{0.932930in}{1.908620in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{1.920592in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{1.940098in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{1.926816in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{1.894693in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{1.880870in}}%
\pgfpathlineto{\pgfqpoint{0.957448in}{1.894840in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{1.883590in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{1.864645in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{1.871277in}}%
\pgfpathlineto{\pgfqpoint{0.973793in}{1.880525in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{1.870886in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{1.856495in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{1.865874in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{1.845730in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{1.855488in}}%
\pgfpathlineto{\pgfqpoint{1.002397in}{1.827336in}}%
\pgfpathlineto{\pgfqpoint{1.006484in}{1.825975in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{1.887486in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{1.873976in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{1.856489in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{1.778240in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{1.782461in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.781588in}}%
\pgfpathlineto{\pgfqpoint{1.047347in}{1.765512in}}%
\pgfpathlineto{\pgfqpoint{1.051433in}{1.738054in}}%
\pgfpathlineto{\pgfqpoint{1.055519in}{1.722039in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.701140in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{1.683350in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{1.655538in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{1.643123in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{1.705999in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{1.723969in}}%
\pgfpathlineto{\pgfqpoint{1.100469in}{1.724884in}}%
\pgfpathlineto{\pgfqpoint{1.104555in}{1.704670in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{1.682721in}}%
\pgfpathlineto{\pgfqpoint{1.116814in}{1.667367in}}%
\pgfpathlineto{\pgfqpoint{1.120900in}{1.671304in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.681443in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{1.682221in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{1.673159in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{1.698323in}}%
\pgfpathlineto{\pgfqpoint{1.141332in}{1.710225in}}%
\pgfpathlineto{\pgfqpoint{1.145418in}{1.713027in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{1.713976in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{1.706655in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{1.735258in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{1.750753in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.723033in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{1.707485in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{1.703625in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{1.696743in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{1.700102in}}%
\pgfpathlineto{\pgfqpoint{1.186281in}{1.684433in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{1.678352in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.667465in}}%
\pgfpathlineto{\pgfqpoint{1.198540in}{1.677049in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{1.749244in}}%
\pgfpathlineto{\pgfqpoint{1.210799in}{1.749344in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{1.753812in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{1.764637in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{1.764826in}}%
\pgfpathlineto{\pgfqpoint{1.231230in}{1.787825in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{1.816988in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{1.810144in}}%
\pgfpathlineto{\pgfqpoint{1.243489in}{1.795785in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{1.801463in}}%
\pgfpathlineto{\pgfqpoint{1.251662in}{1.787334in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{1.726436in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{1.779664in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{1.793665in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{1.840503in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{1.872265in}}%
\pgfpathlineto{\pgfqpoint{1.296611in}{1.964239in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{1.985418in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{1.999722in}}%
\pgfpathlineto{\pgfqpoint{1.308870in}{2.006243in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{2.004914in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{2.023023in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{2.031810in}}%
\pgfpathlineto{\pgfqpoint{1.325215in}{2.043323in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{2.083398in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{2.077525in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{2.076378in}}%
\pgfpathlineto{\pgfqpoint{1.349733in}{2.056441in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{2.030100in}}%
\pgfpathlineto{\pgfqpoint{1.366078in}{2.120388in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{2.113593in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{2.081794in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{2.088286in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{2.107193in}}%
\pgfpathlineto{\pgfqpoint{1.386510in}{2.095869in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{2.107813in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{2.161714in}}%
\pgfpathlineto{\pgfqpoint{1.406941in}{2.207900in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{2.186732in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{2.180440in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{2.209320in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{2.144659in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{2.142006in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{2.135886in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{2.123288in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{2.128160in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{2.130672in}}%
\pgfpathlineto{\pgfqpoint{1.455977in}{2.149167in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{2.187823in}}%
\pgfpathlineto{\pgfqpoint{1.464150in}{2.200268in}}%
\pgfpathlineto{\pgfqpoint{1.468236in}{2.179084in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{2.154154in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{2.126257in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{2.123207in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{2.104463in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{2.053207in}}%
\pgfpathlineto{\pgfqpoint{1.500926in}{2.070168in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{2.092737in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{2.081981in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{2.059562in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{2.086356in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{2.109474in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{2.114427in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{2.140957in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{2.150858in}}%
\pgfpathlineto{\pgfqpoint{1.545876in}{2.137975in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{2.161160in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{2.203865in}}%
\pgfpathlineto{\pgfqpoint{1.558135in}{2.201828in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{2.153172in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{2.173126in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.176962in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{2.191998in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{2.183912in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{2.161844in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{2.155903in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{2.147207in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{2.065729in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{2.042405in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{2.004088in}}%
\pgfpathlineto{\pgfqpoint{1.615343in}{2.007706in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{2.015548in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{1.974448in}}%
\pgfpathlineto{\pgfqpoint{1.631688in}{1.969642in}}%
\pgfpathlineto{\pgfqpoint{1.635774in}{1.973943in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{1.965388in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{1.939523in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{1.932016in}}%
\pgfpathlineto{\pgfqpoint{1.652120in}{1.953021in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{1.966948in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{1.959908in}}%
\pgfpathlineto{\pgfqpoint{1.668465in}{1.944240in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{1.925790in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{1.891752in}}%
\pgfpathlineto{\pgfqpoint{1.688896in}{1.908162in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{1.915361in}}%
\pgfpathlineto{\pgfqpoint{1.697069in}{1.899847in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{1.875919in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{1.885233in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{1.901657in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{1.886510in}}%
\pgfpathlineto{\pgfqpoint{1.717501in}{1.888400in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.872249in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{1.847920in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{1.835097in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{1.793435in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{1.766081in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.741985in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{1.757130in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{1.739846in}}%
\pgfpathlineto{\pgfqpoint{1.762450in}{1.741434in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.744773in}}%
\pgfpathlineto{\pgfqpoint{1.774709in}{1.722978in}}%
\pgfpathlineto{\pgfqpoint{1.778795in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{1.682979in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{1.691327in}}%
\pgfpathlineto{\pgfqpoint{1.791054in}{1.679993in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{1.700564in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{1.696273in}}%
\pgfpathlineto{\pgfqpoint{1.811486in}{1.663986in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{1.644382in}}%
\pgfpathlineto{\pgfqpoint{1.823744in}{1.648947in}}%
\pgfpathlineto{\pgfqpoint{1.827831in}{1.680387in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{1.836003in}{1.727505in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.738316in}}%
\pgfpathlineto{\pgfqpoint{1.844176in}{1.729053in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{1.733571in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{1.716398in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{1.704988in}}%
\pgfpathlineto{\pgfqpoint{1.868694in}{1.638890in}}%
\pgfpathlineto{\pgfqpoint{1.872780in}{1.647669in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{1.745767in}}%
\pgfpathlineto{\pgfqpoint{1.889125in}{1.780876in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{1.796017in}}%
\pgfpathlineto{\pgfqpoint{1.897298in}{1.790257in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.797100in}}%
\pgfpathlineto{\pgfqpoint{1.905471in}{1.832642in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{1.861160in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{1.930213in}}%
\pgfpathlineto{\pgfqpoint{1.925902in}{1.934541in}}%
\pgfpathlineto{\pgfqpoint{1.929988in}{1.933734in}}%
\pgfpathlineto{\pgfqpoint{1.934075in}{1.937171in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{1.926724in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{1.908290in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{1.933688in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{1.941362in}}%
\pgfpathlineto{\pgfqpoint{1.954506in}{1.955182in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{2.016561in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{2.023335in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{2.014185in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{2.056748in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{2.047690in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{2.015545in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{2.000106in}}%
\pgfpathlineto{\pgfqpoint{1.995369in}{1.969409in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{1.972587in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{1.981750in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{1.966245in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.984675in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{1.987131in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{1.973867in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{1.978321in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{1.977100in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{1.920750in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.912387in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{1.938197in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{1.933287in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{1.910662in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{1.922271in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{1.985894in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{2.012608in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{2.061895in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{2.069434in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{2.048083in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{2.014327in}}%
\pgfpathlineto{\pgfqpoint{2.097527in}{1.996935in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{1.991423in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{2.008903in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{2.038840in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{2.019736in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{2.034828in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{2.075585in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{2.064542in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{2.030530in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{2.024581in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{2.022115in}}%
\pgfpathlineto{\pgfqpoint{2.142476in}{2.015298in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{2.014081in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{2.022313in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{2.015823in}}%
\pgfpathlineto{\pgfqpoint{2.158821in}{2.013239in}}%
\pgfpathlineto{\pgfqpoint{2.162908in}{2.016233in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{2.011276in}}%
\pgfpathlineto{\pgfqpoint{2.175167in}{2.035639in}}%
\pgfpathlineto{\pgfqpoint{2.179253in}{2.030369in}}%
\pgfpathlineto{\pgfqpoint{2.183339in}{2.018482in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{1.973364in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{1.958120in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{1.927606in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{1.941758in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{1.991839in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{2.049095in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{2.042248in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{2.028278in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{2.026935in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{2.002136in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.992488in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{1.976305in}}%
\pgfpathlineto{\pgfqpoint{2.244634in}{1.940556in}}%
\pgfpathlineto{\pgfqpoint{2.248720in}{1.934470in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{1.941390in}}%
\pgfpathlineto{\pgfqpoint{2.256893in}{1.913393in}}%
\pgfpathlineto{\pgfqpoint{2.260979in}{1.866830in}}%
\pgfpathlineto{\pgfqpoint{2.273238in}{1.776467in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{1.749533in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{1.765977in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{1.792905in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{1.804330in}}%
\pgfpathlineto{\pgfqpoint{2.301842in}{1.793185in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{1.757513in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.755900in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{1.777832in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{1.774421in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.815906in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{1.839056in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{1.846042in}}%
\pgfpathlineto{\pgfqpoint{2.346791in}{1.875658in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{1.895886in}}%
\pgfpathlineto{\pgfqpoint{2.354964in}{1.894122in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{1.987020in}}%
\pgfpathlineto{\pgfqpoint{2.371309in}{2.037362in}}%
\pgfpathlineto{\pgfqpoint{2.375395in}{2.030046in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{2.030985in}}%
\pgfpathlineto{\pgfqpoint{2.383568in}{2.033433in}}%
\pgfpathlineto{\pgfqpoint{2.387654in}{2.032139in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{2.027289in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{2.033128in}}%
\pgfpathlineto{\pgfqpoint{2.399913in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{2.036784in}}%
\pgfpathlineto{\pgfqpoint{2.408086in}{2.070917in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{2.088001in}}%
\pgfpathlineto{\pgfqpoint{2.416259in}{2.073329in}}%
\pgfpathlineto{\pgfqpoint{2.420345in}{2.051443in}}%
\pgfpathlineto{\pgfqpoint{2.424431in}{2.065301in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{2.056439in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{2.016577in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{2.000421in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{2.034595in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{2.029698in}}%
\pgfpathlineto{\pgfqpoint{2.448949in}{2.016650in}}%
\pgfpathlineto{\pgfqpoint{2.453035in}{2.011928in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{2.010475in}}%
\pgfpathlineto{\pgfqpoint{2.461208in}{1.985363in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.976805in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{2.013500in}}%
\pgfpathlineto{\pgfqpoint{2.473467in}{2.024768in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{2.030333in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{2.049494in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{2.052453in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{2.049281in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{2.039681in}}%
\pgfpathlineto{\pgfqpoint{2.497985in}{2.051573in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{2.071083in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{2.052455in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{2.080343in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{2.128757in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{2.158819in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{2.155093in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{2.165115in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{2.164264in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{2.161044in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{2.187313in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{2.207475in}}%
\pgfpathlineto{\pgfqpoint{2.551107in}{2.209981in}}%
\pgfpathlineto{\pgfqpoint{2.555193in}{2.206423in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{2.235177in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{2.213890in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{2.133945in}}%
\pgfpathlineto{\pgfqpoint{2.575624in}{2.125026in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{2.070577in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{2.083718in}}%
\pgfpathlineto{\pgfqpoint{2.591970in}{2.107369in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{2.073616in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{2.067024in}}%
\pgfpathlineto{\pgfqpoint{2.608315in}{2.074935in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{2.101274in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{2.101356in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{2.083677in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{2.097754in}}%
\pgfpathlineto{\pgfqpoint{2.628746in}{2.131687in}}%
\pgfpathlineto{\pgfqpoint{2.632833in}{2.140443in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{2.140263in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{2.161330in}}%
\pgfpathlineto{\pgfqpoint{2.645092in}{2.153311in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{2.152068in}}%
\pgfpathlineto{\pgfqpoint{2.653264in}{2.135561in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{2.114088in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{2.117811in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{2.159398in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{2.155930in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{2.127433in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{2.114654in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{2.091164in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{2.000359in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{1.988611in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{1.991048in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{1.995602in}}%
\pgfpathlineto{\pgfqpoint{2.710472in}{1.983912in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{1.988831in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{1.935100in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.903322in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{1.880927in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.866710in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{1.867603in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{1.888992in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.894351in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{1.847474in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{1.818662in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{1.836058in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{1.819099in}}%
\pgfpathlineto{\pgfqpoint{2.775853in}{1.832795in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{1.808575in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.794409in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{1.798277in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{1.731784in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{1.744135in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{1.737147in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{1.723333in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{1.722642in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.724100in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{1.730094in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.732426in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{1.731072in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{1.710022in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{1.714238in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{1.721356in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{1.686725in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{1.676366in}}%
\pgfpathlineto{\pgfqpoint{2.857579in}{1.697349in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.700057in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{1.674043in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.658860in}}%
\pgfpathlineto{\pgfqpoint{2.878011in}{1.667118in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{1.710950in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{1.734073in}}%
\pgfpathlineto{\pgfqpoint{2.890270in}{1.741250in}}%
\pgfpathlineto{\pgfqpoint{2.894356in}{1.776138in}}%
\pgfpathlineto{\pgfqpoint{2.898442in}{1.775857in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{1.720463in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{1.717378in}}%
\pgfpathlineto{\pgfqpoint{2.914788in}{1.723873in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{1.710321in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{1.702526in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{1.716487in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{1.744947in}}%
\pgfpathlineto{\pgfqpoint{2.935219in}{1.754849in}}%
\pgfpathlineto{\pgfqpoint{2.939305in}{1.737770in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{1.728518in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.746556in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.742947in}}%
\pgfpathlineto{\pgfqpoint{2.955651in}{1.735234in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{1.732020in}}%
\pgfpathlineto{\pgfqpoint{2.963823in}{1.725373in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{1.744520in}}%
\pgfpathlineto{\pgfqpoint{2.971996in}{1.748059in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{1.730808in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{1.744132in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.774669in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{1.785933in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{1.777925in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{1.776057in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{1.793940in}}%
\pgfpathlineto{\pgfqpoint{3.004686in}{1.787305in}}%
\pgfpathlineto{\pgfqpoint{3.008773in}{1.787594in}}%
\pgfpathlineto{\pgfqpoint{3.012859in}{1.825784in}}%
\pgfpathlineto{\pgfqpoint{3.016945in}{1.826575in}}%
\pgfpathlineto{\pgfqpoint{3.021032in}{1.832681in}}%
\pgfpathlineto{\pgfqpoint{3.029204in}{1.923138in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{1.953483in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{1.961806in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{1.956018in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{1.955289in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{1.965334in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{1.966946in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{1.963895in}}%
\pgfpathlineto{\pgfqpoint{3.061895in}{1.982575in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{2.012394in}}%
\pgfpathlineto{\pgfqpoint{3.074153in}{2.015813in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{2.041899in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{2.077277in}}%
\pgfpathlineto{\pgfqpoint{3.086412in}{2.090174in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{2.062339in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{2.012622in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.977263in}}%
\pgfpathlineto{\pgfqpoint{3.102758in}{1.990688in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{1.996533in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{1.987350in}}%
\pgfpathlineto{\pgfqpoint{3.115017in}{2.028580in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{2.051026in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{2.055863in}}%
\pgfpathlineto{\pgfqpoint{3.127275in}{2.077330in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{2.075559in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{2.053207in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{2.029577in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{2.030080in}}%
\pgfpathlineto{\pgfqpoint{3.151793in}{2.026668in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{2.029516in}}%
\pgfpathlineto{\pgfqpoint{3.159966in}{2.022542in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{2.018110in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{1.998684in}}%
\pgfpathlineto{\pgfqpoint{3.172225in}{1.987628in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{1.966680in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{1.936893in}}%
\pgfpathlineto{\pgfqpoint{3.188570in}{1.961797in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{1.954509in}}%
\pgfpathlineto{\pgfqpoint{3.196743in}{1.932809in}}%
\pgfpathlineto{\pgfqpoint{3.200829in}{1.920094in}}%
\pgfpathlineto{\pgfqpoint{3.204915in}{1.911226in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{1.900662in}}%
\pgfpathlineto{\pgfqpoint{3.217174in}{1.903344in}}%
\pgfpathlineto{\pgfqpoint{3.225347in}{1.946309in}}%
\pgfpathlineto{\pgfqpoint{3.229433in}{1.937940in}}%
\pgfpathlineto{\pgfqpoint{3.233519in}{1.905522in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{1.922927in}}%
\pgfpathlineto{\pgfqpoint{3.245778in}{1.883243in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{1.882876in}}%
\pgfpathlineto{\pgfqpoint{3.253951in}{1.899250in}}%
\pgfpathlineto{\pgfqpoint{3.258037in}{1.935864in}}%
\pgfpathlineto{\pgfqpoint{3.262123in}{1.930900in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{1.915080in}}%
\pgfpathlineto{\pgfqpoint{3.270296in}{1.916588in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.940065in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{1.919305in}}%
\pgfpathlineto{\pgfqpoint{3.282555in}{1.922757in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{1.914212in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{1.922954in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{1.905830in}}%
\pgfpathlineto{\pgfqpoint{3.302987in}{1.856979in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{1.864394in}}%
\pgfpathlineto{\pgfqpoint{3.315245in}{1.814915in}}%
\pgfpathlineto{\pgfqpoint{3.323418in}{1.799197in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{1.795292in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{1.807251in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{1.806400in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{1.830774in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{1.829677in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{1.833633in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{1.865126in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{1.866761in}}%
\pgfpathlineto{\pgfqpoint{3.360195in}{1.865537in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{1.887235in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{1.889985in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{1.883859in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{1.874589in}}%
\pgfpathlineto{\pgfqpoint{3.388799in}{1.888313in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{1.901217in}}%
\pgfpathlineto{\pgfqpoint{3.405144in}{1.975681in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{2.021216in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{2.025344in}}%
\pgfpathlineto{\pgfqpoint{3.417403in}{2.025914in}}%
\pgfpathlineto{\pgfqpoint{3.421489in}{2.065662in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{2.079295in}}%
\pgfpathlineto{\pgfqpoint{3.429662in}{2.067551in}}%
\pgfpathlineto{\pgfqpoint{3.433748in}{2.072713in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{2.069407in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{2.089103in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{2.098857in}}%
\pgfpathlineto{\pgfqpoint{3.450093in}{2.103268in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{2.098121in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{2.052301in}}%
\pgfpathlineto{\pgfqpoint{3.462352in}{2.031781in}}%
\pgfpathlineto{\pgfqpoint{3.466439in}{2.019569in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{1.979509in}}%
\pgfpathlineto{\pgfqpoint{3.478698in}{1.980356in}}%
\pgfpathlineto{\pgfqpoint{3.486870in}{1.953652in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{1.941805in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{1.946732in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{1.945200in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{1.930622in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{1.928891in}}%
\pgfpathlineto{\pgfqpoint{3.511388in}{1.940411in}}%
\pgfpathlineto{\pgfqpoint{3.515474in}{1.940197in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{1.933719in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{1.922842in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{1.941366in}}%
\pgfpathlineto{\pgfqpoint{3.531820in}{1.946260in}}%
\pgfpathlineto{\pgfqpoint{3.535906in}{1.926827in}}%
\pgfpathlineto{\pgfqpoint{3.539992in}{1.916923in}}%
\pgfpathlineto{\pgfqpoint{3.544078in}{1.932894in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{1.943984in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{1.921458in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{1.927071in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{1.944075in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{1.950586in}}%
\pgfpathlineto{\pgfqpoint{3.572683in}{2.007056in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{2.005003in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{1.994114in}}%
\pgfpathlineto{\pgfqpoint{3.584941in}{2.010800in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{2.007121in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{2.009267in}}%
\pgfpathlineto{\pgfqpoint{3.597200in}{2.020143in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{2.036820in}}%
\pgfpathlineto{\pgfqpoint{3.605373in}{2.037126in}}%
\pgfpathlineto{\pgfqpoint{3.609459in}{2.000784in}}%
\pgfpathlineto{\pgfqpoint{3.613546in}{2.007260in}}%
\pgfpathlineto{\pgfqpoint{3.617632in}{2.001969in}}%
\pgfpathlineto{\pgfqpoint{3.621718in}{1.974548in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{1.980974in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{1.980749in}}%
\pgfpathlineto{\pgfqpoint{3.633977in}{2.004827in}}%
\pgfpathlineto{\pgfqpoint{3.638063in}{2.005546in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{2.012985in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{2.011812in}}%
\pgfpathlineto{\pgfqpoint{3.650322in}{1.995089in}}%
\pgfpathlineto{\pgfqpoint{3.658495in}{2.040692in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{2.039734in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{2.028942in}}%
\pgfpathlineto{\pgfqpoint{3.670754in}{2.028732in}}%
\pgfpathlineto{\pgfqpoint{3.674840in}{2.059634in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{2.061307in}}%
\pgfpathlineto{\pgfqpoint{3.683013in}{2.050172in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{2.055024in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{2.056849in}}%
\pgfpathlineto{\pgfqpoint{3.699358in}{2.075100in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{2.024798in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{2.001905in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{2.057521in}}%
\pgfpathlineto{\pgfqpoint{3.732048in}{2.049373in}}%
\pgfpathlineto{\pgfqpoint{3.736135in}{2.074311in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{2.107363in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{2.153258in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{2.166180in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{2.161540in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{2.080555in}}%
\pgfpathlineto{\pgfqpoint{3.772911in}{2.061911in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{2.090159in}}%
\pgfpathlineto{\pgfqpoint{3.781084in}{2.107938in}}%
\pgfpathlineto{\pgfqpoint{3.785170in}{2.079306in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{2.122756in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{2.113508in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{2.099461in}}%
\pgfpathlineto{\pgfqpoint{3.805602in}{2.095138in}}%
\pgfpathlineto{\pgfqpoint{3.809688in}{2.109419in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{2.107624in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{2.116769in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{2.042634in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{1.998144in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{2.035324in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{2.035529in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{2.043710in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{2.028651in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{2.040932in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{2.026971in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{1.998322in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{1.978823in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{1.990989in}}%
\pgfpathlineto{\pgfqpoint{3.875069in}{1.988962in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{1.970480in}}%
\pgfpathlineto{\pgfqpoint{3.883242in}{1.996413in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{1.985678in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{1.985414in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{1.977849in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{1.971149in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{1.956294in}}%
\pgfpathlineto{\pgfqpoint{3.911846in}{1.959753in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{1.968889in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{1.930320in}}%
\pgfpathlineto{\pgfqpoint{3.928191in}{1.948277in}}%
\pgfpathlineto{\pgfqpoint{3.932277in}{1.946416in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{1.922173in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{1.869214in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{1.861104in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{1.849641in}}%
\pgfpathlineto{\pgfqpoint{3.964968in}{1.820919in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{1.826189in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{1.820695in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{1.832378in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.886558in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.910501in}}%
\pgfpathlineto{\pgfqpoint{3.989486in}{1.923943in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{1.928625in}}%
\pgfpathlineto{\pgfqpoint{3.997658in}{1.911605in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{1.900259in}}%
\pgfpathlineto{\pgfqpoint{4.005831in}{1.904792in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.905769in}}%
\pgfpathlineto{\pgfqpoint{4.014003in}{1.920467in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{1.967446in}}%
\pgfpathlineto{\pgfqpoint{4.026262in}{1.974759in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{1.991013in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{1.993191in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{1.991603in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{2.037978in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{2.076588in}}%
\pgfpathlineto{\pgfqpoint{4.058953in}{2.174356in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{2.191523in}}%
\pgfpathlineto{\pgfqpoint{4.067125in}{2.178511in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{2.204253in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{2.204165in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{2.184008in}}%
\pgfpathlineto{\pgfqpoint{4.087557in}{2.171012in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{2.251940in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{2.268403in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{2.263024in}}%
\pgfpathlineto{\pgfqpoint{4.107988in}{2.271970in}}%
\pgfpathlineto{\pgfqpoint{4.112075in}{2.277333in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{2.307780in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{2.314788in}}%
\pgfpathlineto{\pgfqpoint{4.124334in}{2.300187in}}%
\pgfpathlineto{\pgfqpoint{4.128420in}{2.306587in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{2.301147in}}%
\pgfpathlineto{\pgfqpoint{4.136593in}{2.285379in}}%
\pgfpathlineto{\pgfqpoint{4.140679in}{2.276481in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{2.278508in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{2.289841in}}%
\pgfpathlineto{\pgfqpoint{4.152938in}{2.289325in}}%
\pgfpathlineto{\pgfqpoint{4.157024in}{2.294019in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{2.288765in}}%
\pgfpathlineto{\pgfqpoint{4.165197in}{2.256672in}}%
\pgfpathlineto{\pgfqpoint{4.169283in}{2.247878in}}%
\pgfpathlineto{\pgfqpoint{4.173369in}{2.257921in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{2.272284in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{2.292108in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{2.278640in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{2.277273in}}%
\pgfpathlineto{\pgfqpoint{4.193801in}{2.283194in}}%
\pgfpathlineto{\pgfqpoint{4.197887in}{2.258198in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{2.230779in}}%
\pgfpathlineto{\pgfqpoint{4.218319in}{2.182325in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{2.180292in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{2.164030in}}%
\pgfpathlineto{\pgfqpoint{4.234664in}{2.159594in}}%
\pgfpathlineto{\pgfqpoint{4.238750in}{2.174868in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{2.181366in}}%
\pgfpathlineto{\pgfqpoint{4.246923in}{2.179192in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{2.186752in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{2.190788in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{2.143529in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{2.144583in}}%
\pgfpathlineto{\pgfqpoint{4.271441in}{2.152999in}}%
\pgfpathlineto{\pgfqpoint{4.279613in}{2.181355in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{2.179628in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{2.128801in}}%
\pgfpathlineto{\pgfqpoint{4.295958in}{2.133121in}}%
\pgfpathlineto{\pgfqpoint{4.300045in}{2.110185in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{2.097831in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{2.101902in}}%
\pgfpathlineto{\pgfqpoint{4.312304in}{2.118375in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{2.139942in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{2.146873in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{2.095288in}}%
\pgfpathlineto{\pgfqpoint{4.332735in}{2.093934in}}%
\pgfpathlineto{\pgfqpoint{4.336821in}{2.089573in}}%
\pgfpathlineto{\pgfqpoint{4.344994in}{1.993864in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{2.007088in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{2.012259in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{2.009420in}}%
\pgfpathlineto{\pgfqpoint{4.361339in}{2.001216in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{1.996385in}}%
\pgfpathlineto{\pgfqpoint{4.369512in}{1.998627in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{2.003393in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{2.003902in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{1.985939in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{1.973976in}}%
\pgfpathlineto{\pgfqpoint{4.389943in}{1.983615in}}%
\pgfpathlineto{\pgfqpoint{4.394030in}{1.979005in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{1.961090in}}%
\pgfpathlineto{\pgfqpoint{4.406289in}{1.994408in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{1.989345in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{1.967346in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{1.932992in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{1.943956in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{1.972014in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{1.957998in}}%
\pgfpathlineto{\pgfqpoint{4.434893in}{1.974209in}}%
\pgfpathlineto{\pgfqpoint{4.443065in}{2.013132in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{2.026921in}}%
\pgfpathlineto{\pgfqpoint{4.451238in}{2.024613in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{2.050437in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{2.084540in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{2.106908in}}%
\pgfpathlineto{\pgfqpoint{4.471669in}{2.121875in}}%
\pgfpathlineto{\pgfqpoint{4.475756in}{2.124827in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{2.130732in}}%
\pgfpathlineto{\pgfqpoint{4.483928in}{2.123984in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{2.127258in}}%
\pgfpathlineto{\pgfqpoint{4.492101in}{2.177414in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{2.211517in}}%
\pgfpathlineto{\pgfqpoint{4.500274in}{2.209341in}}%
\pgfpathlineto{\pgfqpoint{4.504360in}{2.201964in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{2.192138in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{2.131543in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{2.114911in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{2.100388in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{2.088126in}}%
\pgfpathlineto{\pgfqpoint{4.537050in}{2.101702in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{2.090031in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{2.089195in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{2.083102in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{2.065283in}}%
\pgfpathlineto{\pgfqpoint{4.557482in}{2.055969in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{2.069882in}}%
\pgfpathlineto{\pgfqpoint{4.565654in}{2.066886in}}%
\pgfpathlineto{\pgfqpoint{4.569741in}{2.054596in}}%
\pgfpathlineto{\pgfqpoint{4.573827in}{2.050335in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{2.042289in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{2.057848in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.062155in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{2.060181in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{2.065674in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{2.063312in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{2.071800in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{2.126009in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{2.120519in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{2.110582in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{2.066028in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{2.047433in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{2.052079in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{2.038776in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{1.994727in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{1.979421in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{1.978924in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{1.991560in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{1.978432in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{1.975744in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{1.980631in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{1.934668in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{1.907528in}}%
\pgfpathlineto{\pgfqpoint{4.692330in}{1.901770in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{1.878400in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{1.844403in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{1.852730in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{1.870562in}}%
\pgfpathlineto{\pgfqpoint{4.712761in}{1.881595in}}%
\pgfpathlineto{\pgfqpoint{4.716848in}{1.874818in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{1.878997in}}%
\pgfpathlineto{\pgfqpoint{4.725020in}{1.885762in}}%
\pgfpathlineto{\pgfqpoint{4.729107in}{1.897174in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{1.885723in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{1.860936in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{1.843965in}}%
\pgfpathlineto{\pgfqpoint{4.745452in}{1.835838in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{1.823207in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{1.855909in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{1.851615in}}%
\pgfpathlineto{\pgfqpoint{4.774056in}{1.852720in}}%
\pgfpathlineto{\pgfqpoint{4.778142in}{1.870011in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{1.895761in}}%
\pgfpathlineto{\pgfqpoint{4.786315in}{1.891412in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.882382in}}%
\pgfpathlineto{\pgfqpoint{4.794487in}{1.870448in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{1.824476in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.826342in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{1.837871in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{1.855403in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{1.824554in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{1.837377in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{1.820641in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{1.769139in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{1.760083in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{1.786873in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{1.798760in}}%
\pgfpathlineto{\pgfqpoint{4.855782in}{1.799012in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{1.838879in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.904051in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{1.918340in}}%
\pgfpathlineto{\pgfqpoint{4.876214in}{1.891701in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{1.921468in}}%
\pgfpathlineto{\pgfqpoint{4.888472in}{1.931998in}}%
\pgfpathlineto{\pgfqpoint{4.892559in}{1.937207in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{1.932804in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{1.943790in}}%
\pgfpathlineto{\pgfqpoint{4.904818in}{1.975055in}}%
\pgfpathlineto{\pgfqpoint{4.908904in}{1.965226in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{1.974353in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{2.011335in}}%
\pgfpathlineto{\pgfqpoint{4.921163in}{2.023020in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{2.010418in}}%
\pgfpathlineto{\pgfqpoint{4.929336in}{2.004654in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{2.046188in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{2.064480in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{2.051778in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{2.071778in}}%
\pgfpathlineto{\pgfqpoint{4.949767in}{2.082860in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{2.077048in}}%
\pgfpathlineto{\pgfqpoint{4.957940in}{2.078575in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{2.025315in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{2.038494in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{2.045679in}}%
\pgfpathlineto{\pgfqpoint{4.978371in}{2.008031in}}%
\pgfpathlineto{\pgfqpoint{4.982457in}{2.005010in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{2.016827in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{1.992741in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{1.977137in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{1.952388in}}%
\pgfpathlineto{\pgfqpoint{5.002889in}{1.954674in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{1.940466in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{1.912558in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{1.909373in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{1.910903in}}%
\pgfpathlineto{\pgfqpoint{5.023321in}{1.891385in}}%
\pgfpathlineto{\pgfqpoint{5.031493in}{1.881234in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{1.861110in}}%
\pgfpathlineto{\pgfqpoint{5.039666in}{1.851636in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{1.859572in}}%
\pgfpathlineto{\pgfqpoint{5.047838in}{1.841533in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{1.856018in}}%
\pgfpathlineto{\pgfqpoint{5.056011in}{1.842057in}}%
\pgfpathlineto{\pgfqpoint{5.060097in}{1.845191in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{1.825232in}}%
\pgfpathlineto{\pgfqpoint{5.068270in}{1.783364in}}%
\pgfpathlineto{\pgfqpoint{5.072356in}{1.776488in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.761581in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.703659in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{1.663649in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{1.673555in}}%
\pgfpathlineto{\pgfqpoint{5.092788in}{1.672983in}}%
\pgfpathlineto{\pgfqpoint{5.096874in}{1.667189in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{1.716361in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{1.735598in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{1.724581in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{1.740347in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{1.763219in}}%
\pgfpathlineto{\pgfqpoint{5.121392in}{1.799047in}}%
\pgfpathlineto{\pgfqpoint{5.129564in}{1.829304in}}%
\pgfpathlineto{\pgfqpoint{5.133651in}{1.838232in}}%
\pgfpathlineto{\pgfqpoint{5.137737in}{1.836499in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{1.841368in}}%
\pgfpathlineto{\pgfqpoint{5.145910in}{1.841469in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{1.816180in}}%
\pgfpathlineto{\pgfqpoint{5.154082in}{1.803920in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{1.803497in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{1.792413in}}%
\pgfpathlineto{\pgfqpoint{5.166341in}{1.769678in}}%
\pgfpathlineto{\pgfqpoint{5.170427in}{1.755883in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{1.765920in}}%
\pgfpathlineto{\pgfqpoint{5.178600in}{1.779261in}}%
\pgfpathlineto{\pgfqpoint{5.182686in}{1.807470in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{1.801533in}}%
\pgfpathlineto{\pgfqpoint{5.190859in}{1.780186in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{1.783368in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{1.790501in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{1.756214in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{1.766162in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{1.810477in}}%
\pgfpathlineto{\pgfqpoint{5.215377in}{1.806514in}}%
\pgfpathlineto{\pgfqpoint{5.231722in}{1.739498in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{1.755037in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{1.764265in}}%
\pgfpathlineto{\pgfqpoint{5.243981in}{1.750128in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{1.786916in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{1.805657in}}%
\pgfpathlineto{\pgfqpoint{5.260326in}{1.809485in}}%
\pgfpathlineto{\pgfqpoint{5.264412in}{1.817929in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{1.805617in}}%
\pgfpathlineto{\pgfqpoint{5.276671in}{1.801088in}}%
\pgfpathlineto{\pgfqpoint{5.280758in}{1.793360in}}%
\pgfpathlineto{\pgfqpoint{5.284844in}{1.779528in}}%
\pgfpathlineto{\pgfqpoint{5.288930in}{1.750360in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{1.753503in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{1.771990in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{1.775238in}}%
\pgfpathlineto{\pgfqpoint{5.305275in}{1.795727in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{1.792771in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{1.780697in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{1.775662in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{1.784171in}}%
\pgfpathlineto{\pgfqpoint{5.329793in}{1.757005in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{1.743564in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{1.754354in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{1.749213in}}%
\pgfpathlineto{\pgfqpoint{5.346139in}{1.727976in}}%
\pgfpathlineto{\pgfqpoint{5.350225in}{1.718918in}}%
\pgfpathlineto{\pgfqpoint{5.354311in}{1.726832in}}%
\pgfpathlineto{\pgfqpoint{5.358397in}{1.723818in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.728717in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{5.370656in}{1.750874in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{1.745720in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{1.747202in}}%
\pgfpathlineto{\pgfqpoint{5.382915in}{1.765317in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{1.770575in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{1.763701in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{1.731702in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{1.721710in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{1.744709in}}%
\pgfpathlineto{\pgfqpoint{5.407433in}{1.705517in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{1.692977in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{1.697687in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{1.706236in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{1.691900in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{1.683593in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{1.698593in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{1.737768in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{1.713988in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{1.732363in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{1.717392in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{1.694564in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{1.696219in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{1.719521in}}%
\pgfpathlineto{\pgfqpoint{5.476900in}{1.727874in}}%
\pgfpathlineto{\pgfqpoint{5.480987in}{1.714388in}}%
\pgfpathlineto{\pgfqpoint{5.485073in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{5.489159in}{1.746975in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{5.501418in}{1.717863in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{1.729847in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{1.751205in}}%
\pgfpathlineto{\pgfqpoint{5.521850in}{1.750998in}}%
\pgfpathlineto{\pgfqpoint{5.530022in}{1.666537in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{1.654687in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{1.649946in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{1.642097in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{1.622038in}}%
\pgfpathlineto{\pgfqpoint{5.558626in}{1.613646in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{1.602102in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{1.628379in}}%
\pgfpathlineto{\pgfqpoint{5.570885in}{1.644755in}}%
\pgfpathlineto{\pgfqpoint{5.574972in}{1.640208in}}%
\pgfpathlineto{\pgfqpoint{5.579058in}{1.633486in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{1.630165in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{1.618276in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{1.574310in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{1.553418in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{1.525567in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{1.527313in}}%
\pgfpathlineto{\pgfqpoint{5.615835in}{1.524903in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{1.534537in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{1.555395in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{1.565951in}}%
\pgfpathlineto{\pgfqpoint{5.632180in}{1.600997in}}%
\pgfpathlineto{\pgfqpoint{5.636266in}{1.611994in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{1.633055in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{1.671896in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{1.699596in}}%
\pgfpathlineto{\pgfqpoint{5.652611in}{1.695710in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{1.712790in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{1.719792in}}%
\pgfpathlineto{\pgfqpoint{5.668957in}{1.786501in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{1.798663in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{1.796937in}}%
\pgfpathlineto{\pgfqpoint{5.681215in}{1.811094in}}%
\pgfpathlineto{\pgfqpoint{5.685302in}{1.820316in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{1.818768in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{1.833680in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{1.832643in}}%
\pgfpathlineto{\pgfqpoint{5.705733in}{1.836090in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{1.850569in}}%
\pgfpathlineto{\pgfqpoint{5.713906in}{1.871720in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{1.836688in}}%
\pgfpathlineto{\pgfqpoint{5.726165in}{1.836872in}}%
\pgfpathlineto{\pgfqpoint{5.730251in}{1.844504in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{1.828986in}}%
\pgfpathlineto{\pgfqpoint{5.738424in}{1.833583in}}%
\pgfpathlineto{\pgfqpoint{5.742510in}{1.866740in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{1.880336in}}%
\pgfpathlineto{\pgfqpoint{5.750683in}{1.868356in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{1.877202in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{1.935545in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{2.007655in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{2.009766in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{1.991451in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{1.965758in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{1.956174in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{1.921725in}}%
\pgfpathlineto{\pgfqpoint{5.803805in}{1.951041in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{1.966864in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{1.948140in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{1.987925in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{2.042498in}}%
\pgfpathlineto{\pgfqpoint{5.828322in}{2.063421in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{2.043613in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{2.052519in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{2.047422in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{2.025407in}}%
\pgfpathlineto{\pgfqpoint{5.848754in}{2.025587in}}%
\pgfpathlineto{\pgfqpoint{5.852840in}{2.016353in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{2.003565in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{2.017735in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{2.023728in}}%
\pgfpathlineto{\pgfqpoint{5.869185in}{2.005396in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{2.001278in}}%
\pgfpathlineto{\pgfqpoint{5.885531in}{2.048021in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{2.067265in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{2.095984in}}%
\pgfpathlineto{\pgfqpoint{5.901876in}{2.114869in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{2.116030in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{2.166561in}}%
\pgfpathlineto{\pgfqpoint{5.918221in}{2.158220in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{2.160460in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{2.187526in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{2.211443in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{2.238052in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{2.238052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{1.428390in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{1.436510in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{1.435870in}}%
\pgfpathlineto{\pgfqpoint{0.851204in}{1.432647in}}%
\pgfpathlineto{\pgfqpoint{0.855290in}{1.432510in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{1.435377in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{1.458119in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{1.460252in}}%
\pgfpathlineto{\pgfqpoint{0.887981in}{1.459226in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.453729in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{1.452947in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{1.458055in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{1.477608in}}%
\pgfpathlineto{\pgfqpoint{0.916585in}{1.477053in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{1.473285in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{1.471452in}}%
\pgfpathlineto{\pgfqpoint{0.932930in}{1.464031in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{1.452659in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{1.448007in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{1.447673in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{1.452266in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{1.461618in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{1.491971in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{1.485907in}}%
\pgfpathlineto{\pgfqpoint{0.973793in}{1.478756in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{1.468018in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{1.461989in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{1.460809in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{1.463396in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{1.459023in}}%
\pgfpathlineto{\pgfqpoint{1.002397in}{1.443014in}}%
\pgfpathlineto{\pgfqpoint{1.006484in}{1.443366in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.451616in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{1.455708in}}%
\pgfpathlineto{\pgfqpoint{1.022829in}{1.459485in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{1.467910in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.464428in}}%
\pgfpathlineto{\pgfqpoint{1.047347in}{1.465686in}}%
\pgfpathlineto{\pgfqpoint{1.051433in}{1.471091in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{1.476439in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{1.484776in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{1.486095in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{1.486212in}}%
\pgfpathlineto{\pgfqpoint{1.080037in}{1.483086in}}%
\pgfpathlineto{\pgfqpoint{1.088210in}{1.472779in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{1.469686in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{1.468607in}}%
\pgfpathlineto{\pgfqpoint{1.100469in}{1.469163in}}%
\pgfpathlineto{\pgfqpoint{1.104555in}{1.466708in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{1.457497in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{1.451147in}}%
\pgfpathlineto{\pgfqpoint{1.120900in}{1.445112in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.440478in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{1.444830in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{1.446541in}}%
\pgfpathlineto{\pgfqpoint{1.145418in}{1.428252in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{1.432570in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{1.433361in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.405958in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{1.401250in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{1.394202in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{1.385134in}}%
\pgfpathlineto{\pgfqpoint{1.186281in}{1.372248in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{1.365435in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{1.371583in}}%
\pgfpathlineto{\pgfqpoint{1.210799in}{1.372421in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{1.372939in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{1.372289in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{1.370168in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{1.370431in}}%
\pgfpathlineto{\pgfqpoint{1.231230in}{1.375151in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{1.382752in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{1.384118in}}%
\pgfpathlineto{\pgfqpoint{1.243489in}{1.379943in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{1.371282in}}%
\pgfpathlineto{\pgfqpoint{1.255748in}{1.349080in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{1.335063in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{1.322532in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{1.315286in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{1.316916in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{1.320817in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{1.337632in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{1.335256in}}%
\pgfpathlineto{\pgfqpoint{1.308870in}{1.330889in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.330521in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{1.337074in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{1.341464in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.344504in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{1.332455in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{1.333621in}}%
\pgfpathlineto{\pgfqpoint{1.349733in}{1.332006in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{1.304410in}}%
\pgfpathlineto{\pgfqpoint{1.366078in}{1.303592in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{1.307493in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{1.309672in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{1.317025in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.327723in}}%
\pgfpathlineto{\pgfqpoint{1.386510in}{1.330307in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{1.322852in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{1.297816in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{1.293032in}}%
\pgfpathlineto{\pgfqpoint{1.406941in}{1.292106in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{1.280427in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{1.279346in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.282541in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{1.283695in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{1.280465in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{1.285184in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{1.282032in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{1.271564in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{1.267323in}}%
\pgfpathlineto{\pgfqpoint{1.455977in}{1.269471in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{1.273845in}}%
\pgfpathlineto{\pgfqpoint{1.468236in}{1.295560in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{1.301795in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{1.302197in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{1.296673in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{1.294824in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{1.296032in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{1.289729in}}%
\pgfpathlineto{\pgfqpoint{1.500926in}{1.259802in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{1.249162in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{1.237821in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{1.225013in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{1.226439in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{1.232611in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{1.229726in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{1.223593in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{1.215008in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{1.181761in}}%
\pgfpathlineto{\pgfqpoint{1.558135in}{1.179554in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{1.156832in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{1.156430in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{1.158083in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{1.165448in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{1.164648in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{1.161766in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{1.150749in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{1.143777in}}%
\pgfpathlineto{\pgfqpoint{1.615343in}{1.142560in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{1.142540in}}%
\pgfpathlineto{\pgfqpoint{1.635774in}{1.135123in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{1.134946in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{1.131093in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{1.121229in}}%
\pgfpathlineto{\pgfqpoint{1.668465in}{1.091031in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{1.086143in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{1.084741in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{1.086165in}}%
\pgfpathlineto{\pgfqpoint{1.688896in}{1.086147in}}%
\pgfpathlineto{\pgfqpoint{1.697069in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{1.077463in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{1.075831in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{1.069648in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{1.065933in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{1.073507in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{1.073812in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{1.070205in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{1.069120in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.084514in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{1.083898in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{1.078258in}}%
\pgfpathlineto{\pgfqpoint{1.766536in}{1.033538in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.029314in}}%
\pgfpathlineto{\pgfqpoint{1.778795in}{1.039937in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{1.039136in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{1.016315in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{1.011686in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{1.009282in}}%
\pgfpathlineto{\pgfqpoint{1.811486in}{1.005846in}}%
\pgfpathlineto{\pgfqpoint{1.815572in}{0.998027in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{0.993248in}}%
\pgfpathlineto{\pgfqpoint{1.823744in}{0.990893in}}%
\pgfpathlineto{\pgfqpoint{1.827831in}{0.993518in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{0.992285in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{0.966449in}}%
\pgfpathlineto{\pgfqpoint{1.844176in}{0.958882in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{0.959658in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{0.958972in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{0.956152in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{0.954443in}}%
\pgfpathlineto{\pgfqpoint{1.872780in}{0.951130in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{0.940628in}}%
\pgfpathlineto{\pgfqpoint{1.885039in}{0.940210in}}%
\pgfpathlineto{\pgfqpoint{1.889125in}{0.935822in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{0.928940in}}%
\pgfpathlineto{\pgfqpoint{1.897298in}{0.927068in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{0.931524in}}%
\pgfpathlineto{\pgfqpoint{1.905471in}{0.930366in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{0.919579in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{0.914156in}}%
\pgfpathlineto{\pgfqpoint{1.925902in}{0.909886in}}%
\pgfpathlineto{\pgfqpoint{1.934075in}{0.911949in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{0.912474in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{0.916604in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{0.962575in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{0.968254in}}%
\pgfpathlineto{\pgfqpoint{1.974938in}{0.975208in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{0.981308in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{0.988257in}}%
\pgfpathlineto{\pgfqpoint{1.995369in}{0.987475in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{0.992606in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{0.992724in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{0.987820in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{0.985118in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{0.985677in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{0.983179in}}%
\pgfpathlineto{\pgfqpoint{2.036232in}{0.979153in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{0.977552in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{0.984080in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{1.032457in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{1.062917in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{1.070563in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{1.094079in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.100218in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{1.095426in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{1.093526in}}%
\pgfpathlineto{\pgfqpoint{2.097527in}{1.098892in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{1.100489in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{1.116364in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{1.122364in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{1.143310in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{1.197213in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{1.260092in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{1.359545in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{1.451504in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{1.465340in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{1.472113in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{1.476310in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{1.544657in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.550615in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{1.552601in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{1.561564in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.573981in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{1.640639in}}%
\pgfpathlineto{\pgfqpoint{2.256893in}{1.649944in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{1.689420in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{1.719373in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{1.740136in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{1.755047in}}%
\pgfpathlineto{\pgfqpoint{2.301842in}{1.761209in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.778660in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{1.808164in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.816334in}}%
\pgfpathlineto{\pgfqpoint{2.338619in}{1.839619in}}%
\pgfpathlineto{\pgfqpoint{2.346791in}{1.850810in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{1.850453in}}%
\pgfpathlineto{\pgfqpoint{2.354964in}{1.845754in}}%
\pgfpathlineto{\pgfqpoint{2.359050in}{1.846647in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{1.860384in}}%
\pgfpathlineto{\pgfqpoint{2.371309in}{1.860665in}}%
\pgfpathlineto{\pgfqpoint{2.375395in}{1.857188in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{1.855881in}}%
\pgfpathlineto{\pgfqpoint{2.383568in}{1.863145in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{1.884666in}}%
\pgfpathlineto{\pgfqpoint{2.399913in}{1.889884in}}%
\pgfpathlineto{\pgfqpoint{2.420345in}{1.928722in}}%
\pgfpathlineto{\pgfqpoint{2.424431in}{1.922820in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{1.911593in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{1.906511in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{1.905184in}}%
\pgfpathlineto{\pgfqpoint{2.448949in}{1.894499in}}%
\pgfpathlineto{\pgfqpoint{2.453035in}{1.888012in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{1.874108in}}%
\pgfpathlineto{\pgfqpoint{2.461208in}{1.865131in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.866550in}}%
\pgfpathlineto{\pgfqpoint{2.473467in}{1.877726in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{1.881347in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{1.877065in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{1.866219in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.863154in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{1.881069in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{1.883623in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{1.875004in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{1.869526in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{1.868319in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{1.873384in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{1.883074in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{1.888985in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{1.886060in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{1.863914in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{1.845420in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{1.844659in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{1.847504in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{1.848736in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{1.848196in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{1.854939in}}%
\pgfpathlineto{\pgfqpoint{2.591970in}{1.853668in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{1.837094in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{1.834739in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{1.829181in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{1.819752in}}%
\pgfpathlineto{\pgfqpoint{2.632833in}{1.793040in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{1.783940in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{1.781038in}}%
\pgfpathlineto{\pgfqpoint{2.645092in}{1.780547in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{1.784593in}}%
\pgfpathlineto{\pgfqpoint{2.653264in}{1.784948in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.782739in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{1.779045in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{1.772132in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{1.767605in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{1.760867in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{1.759334in}}%
\pgfpathlineto{\pgfqpoint{2.690041in}{1.755654in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{1.754623in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{1.755669in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{1.749071in}}%
\pgfpathlineto{\pgfqpoint{2.718645in}{1.716459in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{1.712591in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.710304in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{1.705654in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.707993in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{1.705903in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{1.693672in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{1.634737in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{1.611250in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{1.604982in}}%
\pgfpathlineto{\pgfqpoint{2.775853in}{1.607869in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{1.600247in}}%
\pgfpathlineto{\pgfqpoint{2.792198in}{1.561772in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{1.555831in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{1.546455in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.497015in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{1.459454in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{1.444611in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{1.410835in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{1.401253in}}%
\pgfpathlineto{\pgfqpoint{2.857579in}{1.398002in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.391154in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{1.382024in}}%
\pgfpathlineto{\pgfqpoint{2.878011in}{1.348406in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{1.343704in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{1.335506in}}%
\pgfpathlineto{\pgfqpoint{2.898442in}{1.303309in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{1.298626in}}%
\pgfpathlineto{\pgfqpoint{2.914788in}{1.276854in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{1.271848in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.228770in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.224677in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{1.221028in}}%
\pgfpathlineto{\pgfqpoint{2.963823in}{1.220992in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{1.228865in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.228757in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{1.223967in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{1.215841in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{1.216015in}}%
\pgfpathlineto{\pgfqpoint{3.008773in}{1.230700in}}%
\pgfpathlineto{\pgfqpoint{3.012859in}{1.230469in}}%
\pgfpathlineto{\pgfqpoint{3.021032in}{1.207521in}}%
\pgfpathlineto{\pgfqpoint{3.025118in}{1.200504in}}%
\pgfpathlineto{\pgfqpoint{3.029204in}{1.196205in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{1.195407in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{1.199122in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{1.212645in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{1.210469in}}%
\pgfpathlineto{\pgfqpoint{3.061895in}{1.197438in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{1.195597in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{1.198659in}}%
\pgfpathlineto{\pgfqpoint{3.074153in}{1.198407in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{1.191285in}}%
\pgfpathlineto{\pgfqpoint{3.086412in}{1.192897in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{1.197744in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.198389in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{1.204393in}}%
\pgfpathlineto{\pgfqpoint{3.115017in}{1.196352in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{1.187662in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{1.195530in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{1.195086in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.191576in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{1.189880in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{1.194055in}}%
\pgfpathlineto{\pgfqpoint{3.151793in}{1.194816in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{1.193710in}}%
\pgfpathlineto{\pgfqpoint{3.159966in}{1.190146in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{1.189461in}}%
\pgfpathlineto{\pgfqpoint{3.172225in}{1.202434in}}%
\pgfpathlineto{\pgfqpoint{3.180397in}{1.219998in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{1.229556in}}%
\pgfpathlineto{\pgfqpoint{3.188570in}{1.232694in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{1.239155in}}%
\pgfpathlineto{\pgfqpoint{3.196743in}{1.252500in}}%
\pgfpathlineto{\pgfqpoint{3.200829in}{1.260609in}}%
\pgfpathlineto{\pgfqpoint{3.209002in}{1.268721in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{1.268879in}}%
\pgfpathlineto{\pgfqpoint{3.221260in}{1.257496in}}%
\pgfpathlineto{\pgfqpoint{3.225347in}{1.259795in}}%
\pgfpathlineto{\pgfqpoint{3.233519in}{1.284078in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{1.289118in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{1.296666in}}%
\pgfpathlineto{\pgfqpoint{3.245778in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{1.309133in}}%
\pgfpathlineto{\pgfqpoint{3.258037in}{1.311778in}}%
\pgfpathlineto{\pgfqpoint{3.270296in}{1.302320in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{1.297382in}}%
\pgfpathlineto{\pgfqpoint{3.282555in}{1.298486in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{1.308351in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{1.313358in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{1.321006in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{1.364846in}}%
\pgfpathlineto{\pgfqpoint{3.315245in}{1.369791in}}%
\pgfpathlineto{\pgfqpoint{3.323418in}{1.392999in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{1.414766in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{1.422191in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{1.460161in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{1.468389in}}%
\pgfpathlineto{\pgfqpoint{3.360195in}{1.467963in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{1.455360in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{1.452052in}}%
\pgfpathlineto{\pgfqpoint{3.376540in}{1.452510in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{1.457583in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{1.466792in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{1.492771in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{1.556832in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{1.565851in}}%
\pgfpathlineto{\pgfqpoint{3.417403in}{1.570401in}}%
\pgfpathlineto{\pgfqpoint{3.429662in}{1.572816in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{1.591829in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{1.593657in}}%
\pgfpathlineto{\pgfqpoint{3.450093in}{1.601345in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{1.601833in}}%
\pgfpathlineto{\pgfqpoint{3.462352in}{1.580663in}}%
\pgfpathlineto{\pgfqpoint{3.466439in}{1.576527in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{1.575768in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{1.576785in}}%
\pgfpathlineto{\pgfqpoint{3.478698in}{1.574761in}}%
\pgfpathlineto{\pgfqpoint{3.486870in}{1.564491in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{1.566932in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{1.581900in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{1.591566in}}%
\pgfpathlineto{\pgfqpoint{3.511388in}{1.596724in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{1.604434in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{1.599237in}}%
\pgfpathlineto{\pgfqpoint{3.531820in}{1.576312in}}%
\pgfpathlineto{\pgfqpoint{3.539992in}{1.561287in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{1.540174in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{1.537902in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{1.531059in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{1.529002in}}%
\pgfpathlineto{\pgfqpoint{3.572683in}{1.535702in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{1.534644in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{1.534868in}}%
\pgfpathlineto{\pgfqpoint{3.584941in}{1.539032in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{1.548363in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.551461in}}%
\pgfpathlineto{\pgfqpoint{3.597200in}{1.543476in}}%
\pgfpathlineto{\pgfqpoint{3.609459in}{1.500596in}}%
\pgfpathlineto{\pgfqpoint{3.621718in}{1.489388in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{1.481580in}}%
\pgfpathlineto{\pgfqpoint{3.638063in}{1.447597in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{1.435952in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{1.433064in}}%
\pgfpathlineto{\pgfqpoint{3.654409in}{1.431384in}}%
\pgfpathlineto{\pgfqpoint{3.658495in}{1.423596in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{1.402240in}}%
\pgfpathlineto{\pgfqpoint{3.674840in}{1.387621in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{1.344804in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{1.333792in}}%
\pgfpathlineto{\pgfqpoint{3.699358in}{1.331479in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{1.327441in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{1.318427in}}%
\pgfpathlineto{\pgfqpoint{3.711617in}{1.313453in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{1.324753in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{1.326531in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{1.313700in}}%
\pgfpathlineto{\pgfqpoint{3.736135in}{1.275453in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{1.247678in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{1.200487in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{1.190704in}}%
\pgfpathlineto{\pgfqpoint{3.785170in}{1.093484in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{1.081254in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{1.064993in}}%
\pgfpathlineto{\pgfqpoint{3.809688in}{0.984238in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{0.967807in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{0.908387in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{0.872418in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{0.835509in}}%
\pgfpathlineto{\pgfqpoint{3.875069in}{0.802424in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{0.797569in}}%
\pgfpathlineto{\pgfqpoint{3.883242in}{0.794815in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{0.790671in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{0.788543in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{0.788818in}}%
\pgfpathlineto{\pgfqpoint{3.899587in}{0.784265in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{0.765821in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{0.749510in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{3.932277in}{0.723779in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{0.707838in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{0.649033in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{0.634232in}}%
\pgfpathlineto{\pgfqpoint{3.956795in}{0.624105in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{0.621399in}}%
\pgfpathlineto{\pgfqpoint{3.964968in}{0.622775in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{0.617508in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{0.607625in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{0.559550in}}%
\pgfpathlineto{\pgfqpoint{3.989486in}{0.551394in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{0.546310in}}%
\pgfpathlineto{\pgfqpoint{3.997658in}{0.544481in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{0.540683in}}%
\pgfpathlineto{\pgfqpoint{4.018090in}{0.511220in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{0.510627in}}%
\pgfpathlineto{\pgfqpoint{4.026262in}{0.503979in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{0.463290in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{0.452185in}}%
\pgfpathlineto{\pgfqpoint{4.042608in}{0.448070in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{0.448344in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{0.453245in}}%
\pgfpathlineto{\pgfqpoint{4.058953in}{0.446195in}}%
\pgfpathlineto{\pgfqpoint{4.067125in}{0.410008in}}%
\pgfpathlineto{\pgfqpoint{4.068992in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{4.368727in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{4.369512in}{0.406850in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{0.413020in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{0.414781in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{0.420438in}}%
\pgfpathlineto{\pgfqpoint{4.389943in}{0.437779in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{0.449844in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{0.453328in}}%
\pgfpathlineto{\pgfqpoint{4.406289in}{0.449224in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{0.430785in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{0.425175in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{0.425508in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{0.427135in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{0.425678in}}%
\pgfpathlineto{\pgfqpoint{4.434893in}{0.428711in}}%
\pgfpathlineto{\pgfqpoint{4.438979in}{0.429588in}}%
\pgfpathlineto{\pgfqpoint{4.443065in}{0.431623in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{0.431174in}}%
\pgfpathlineto{\pgfqpoint{4.451238in}{0.432899in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{0.439376in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{0.449362in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{0.463392in}}%
\pgfpathlineto{\pgfqpoint{4.475756in}{0.482883in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{0.490347in}}%
\pgfpathlineto{\pgfqpoint{4.483928in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{0.504741in}}%
\pgfpathlineto{\pgfqpoint{4.492101in}{0.510194in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{0.510902in}}%
\pgfpathlineto{\pgfqpoint{4.500274in}{0.510317in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{0.518680in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{0.526616in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{0.542061in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{0.539087in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{0.531752in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{0.519421in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{0.517621in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{0.520532in}}%
\pgfpathlineto{\pgfqpoint{4.565654in}{0.541213in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{0.584009in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{0.589566in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{0.611117in}}%
\pgfpathlineto{\pgfqpoint{4.594259in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{0.615935in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{0.627838in}}%
\pgfpathlineto{\pgfqpoint{4.610604in}{0.630749in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{0.628355in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{0.622738in}}%
\pgfpathlineto{\pgfqpoint{4.631035in}{0.626728in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{0.636079in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{0.632854in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{0.639203in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{0.644473in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{0.655167in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{0.658567in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{0.660308in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{0.647993in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{0.646780in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{0.649715in}}%
\pgfpathlineto{\pgfqpoint{4.692330in}{0.649620in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{0.646385in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{0.646157in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{0.657065in}}%
\pgfpathlineto{\pgfqpoint{4.712761in}{0.665743in}}%
\pgfpathlineto{\pgfqpoint{4.716848in}{0.665185in}}%
\pgfpathlineto{\pgfqpoint{4.725020in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{4.729107in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{0.652342in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{0.653140in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{0.645513in}}%
\pgfpathlineto{\pgfqpoint{4.745452in}{0.633728in}}%
\pgfpathlineto{\pgfqpoint{4.753624in}{0.605911in}}%
\pgfpathlineto{\pgfqpoint{4.757711in}{0.600467in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{0.601756in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{0.605623in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{0.603325in}}%
\pgfpathlineto{\pgfqpoint{4.774056in}{0.593586in}}%
\pgfpathlineto{\pgfqpoint{4.778142in}{0.589402in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{0.589493in}}%
\pgfpathlineto{\pgfqpoint{4.794487in}{0.608827in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{0.606223in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.586740in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{0.584501in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{0.585206in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{0.589264in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{0.589966in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{0.588655in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{0.588990in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{0.583708in}}%
\pgfpathlineto{\pgfqpoint{4.855782in}{0.577632in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{0.576581in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{0.576851in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{0.572268in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{0.565152in}}%
\pgfpathlineto{\pgfqpoint{4.888472in}{0.548572in}}%
\pgfpathlineto{\pgfqpoint{4.892559in}{0.546609in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{0.549863in}}%
\pgfpathlineto{\pgfqpoint{4.904818in}{0.576461in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{0.589998in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{0.589495in}}%
\pgfpathlineto{\pgfqpoint{4.921163in}{0.590929in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{0.593591in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{0.604964in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{0.623251in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{0.627784in}}%
\pgfpathlineto{\pgfqpoint{4.949767in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{0.616301in}}%
\pgfpathlineto{\pgfqpoint{4.957940in}{0.612032in}}%
\pgfpathlineto{\pgfqpoint{4.962026in}{0.611719in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{0.613346in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{0.619190in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{0.637370in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{0.656899in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{0.660175in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{0.680018in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{0.678322in}}%
\pgfpathlineto{\pgfqpoint{5.023321in}{0.681121in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{0.709456in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{0.714059in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{0.727883in}}%
\pgfpathlineto{\pgfqpoint{5.056011in}{0.729613in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{0.737776in}}%
\pgfpathlineto{\pgfqpoint{5.068270in}{0.743250in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{0.803529in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{0.810535in}}%
\pgfpathlineto{\pgfqpoint{5.092788in}{0.810916in}}%
\pgfpathlineto{\pgfqpoint{5.096874in}{0.808030in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{0.811539in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{0.829027in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{0.861908in}}%
\pgfpathlineto{\pgfqpoint{5.121392in}{0.879417in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{0.888381in}}%
\pgfpathlineto{\pgfqpoint{5.129564in}{0.892023in}}%
\pgfpathlineto{\pgfqpoint{5.133651in}{0.901294in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{0.964207in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{0.977242in}}%
\pgfpathlineto{\pgfqpoint{5.166341in}{0.994354in}}%
\pgfpathlineto{\pgfqpoint{5.170427in}{1.004460in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{1.008109in}}%
\pgfpathlineto{\pgfqpoint{5.182686in}{1.009522in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{1.042383in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{1.040089in}}%
\pgfpathlineto{\pgfqpoint{5.215377in}{1.036190in}}%
\pgfpathlineto{\pgfqpoint{5.219463in}{1.040363in}}%
\pgfpathlineto{\pgfqpoint{5.227636in}{1.062212in}}%
\pgfpathlineto{\pgfqpoint{5.231722in}{1.067297in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{1.064569in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{1.063752in}}%
\pgfpathlineto{\pgfqpoint{5.243981in}{1.067457in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{1.064998in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{1.066121in}}%
\pgfpathlineto{\pgfqpoint{5.260326in}{1.065790in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{1.072177in}}%
\pgfpathlineto{\pgfqpoint{5.276671in}{1.077235in}}%
\pgfpathlineto{\pgfqpoint{5.280758in}{1.077748in}}%
\pgfpathlineto{\pgfqpoint{5.284844in}{1.074548in}}%
\pgfpathlineto{\pgfqpoint{5.288930in}{1.076161in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{1.081865in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{1.086809in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{1.111712in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{1.115239in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{1.105855in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{1.108857in}}%
\pgfpathlineto{\pgfqpoint{5.329793in}{1.109699in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{1.106998in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{1.098597in}}%
\pgfpathlineto{\pgfqpoint{5.346139in}{1.100572in}}%
\pgfpathlineto{\pgfqpoint{5.350225in}{1.105522in}}%
\pgfpathlineto{\pgfqpoint{5.358397in}{1.124290in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.125611in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{1.132567in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{1.150048in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{1.155901in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{1.147572in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{1.150862in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{1.157493in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{1.159330in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{1.156830in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{1.145967in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{1.142239in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{1.141464in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{1.147423in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{1.155462in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{1.167908in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{1.202403in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{1.219836in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{1.222627in}}%
\pgfpathlineto{\pgfqpoint{5.476900in}{1.239314in}}%
\pgfpathlineto{\pgfqpoint{5.485073in}{1.263527in}}%
\pgfpathlineto{\pgfqpoint{5.497332in}{1.283184in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{1.292559in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{1.293965in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{1.292066in}}%
\pgfpathlineto{\pgfqpoint{5.521850in}{1.288683in}}%
\pgfpathlineto{\pgfqpoint{5.530022in}{1.286746in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{1.289722in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{1.308950in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{1.317530in}}%
\pgfpathlineto{\pgfqpoint{5.554540in}{1.322540in}}%
\pgfpathlineto{\pgfqpoint{5.558626in}{1.332861in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{1.360118in}}%
\pgfpathlineto{\pgfqpoint{5.579058in}{1.385830in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{1.388854in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.402471in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{1.405652in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{1.406377in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{1.411944in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{1.421672in}}%
\pgfpathlineto{\pgfqpoint{5.615835in}{1.426122in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{1.424922in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{1.429895in}}%
\pgfpathlineto{\pgfqpoint{5.632180in}{1.455510in}}%
\pgfpathlineto{\pgfqpoint{5.636266in}{1.462410in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{1.463043in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{1.480754in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{1.486966in}}%
\pgfpathlineto{\pgfqpoint{5.668957in}{1.489128in}}%
\pgfpathlineto{\pgfqpoint{5.681215in}{1.484749in}}%
\pgfpathlineto{\pgfqpoint{5.685302in}{1.478519in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{1.463320in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{1.463083in}}%
\pgfpathlineto{\pgfqpoint{5.705733in}{1.456269in}}%
\pgfpathlineto{\pgfqpoint{5.713906in}{1.463289in}}%
\pgfpathlineto{\pgfqpoint{5.726165in}{1.477465in}}%
\pgfpathlineto{\pgfqpoint{5.730251in}{1.481114in}}%
\pgfpathlineto{\pgfqpoint{5.738424in}{1.496856in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{1.498742in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{1.509468in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{1.515600in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{1.521698in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{1.522778in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{1.538165in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{1.538664in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{1.537820in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{1.531515in}}%
\pgfpathlineto{\pgfqpoint{5.795632in}{1.531775in}}%
\pgfpathlineto{\pgfqpoint{5.803805in}{1.539808in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{1.537530in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{1.542962in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{1.582164in}}%
\pgfpathlineto{\pgfqpoint{5.828322in}{1.582435in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{1.584151in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{1.594551in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{1.620398in}}%
\pgfpathlineto{\pgfqpoint{5.852840in}{1.636258in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{1.641544in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{1.646358in}}%
\pgfpathlineto{\pgfqpoint{5.869185in}{1.642570in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{1.640579in}}%
\pgfpathlineto{\pgfqpoint{5.877358in}{1.641926in}}%
\pgfpathlineto{\pgfqpoint{5.881444in}{1.650192in}}%
\pgfpathlineto{\pgfqpoint{5.885531in}{1.654967in}}%
\pgfpathlineto{\pgfqpoint{5.889617in}{1.655248in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{1.658648in}}%
\pgfpathlineto{\pgfqpoint{5.901876in}{1.651766in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{1.650612in}}%
\pgfpathlineto{\pgfqpoint{5.918221in}{1.676709in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{1.689417in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{1.697441in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.709411in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.709411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{0.819233in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{0.819952in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{0.825451in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{0.827337in}}%
\pgfpathlineto{\pgfqpoint{0.851204in}{0.830940in}}%
\pgfpathlineto{\pgfqpoint{0.855290in}{0.841466in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{0.846906in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{0.847786in}}%
\pgfpathlineto{\pgfqpoint{0.867549in}{0.852146in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{0.862501in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{0.868839in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{0.869569in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{0.893405in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{0.895188in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{0.900740in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{0.928742in}}%
\pgfpathlineto{\pgfqpoint{0.916585in}{0.934005in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{0.950012in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{0.962047in}}%
\pgfpathlineto{\pgfqpoint{0.932930in}{0.964010in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{0.969692in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{0.978357in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{0.980225in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.990238in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{0.992015in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{1.002797in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{1.008953in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{1.021284in}}%
\pgfpathlineto{\pgfqpoint{0.973793in}{1.024492in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{1.032848in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{1.037316in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{1.036973in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{1.041131in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{1.052637in}}%
\pgfpathlineto{\pgfqpoint{1.002397in}{1.049045in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.063953in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{1.058856in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{1.050953in}}%
\pgfpathlineto{\pgfqpoint{1.022829in}{1.047444in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{1.054982in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{1.047924in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{1.049773in}}%
\pgfpathlineto{\pgfqpoint{1.047347in}{1.020721in}}%
\pgfpathlineto{\pgfqpoint{1.055519in}{1.010657in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{1.002053in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.000552in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{0.963120in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{0.958441in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{0.919863in}}%
\pgfpathlineto{\pgfqpoint{1.088210in}{0.912174in}}%
\pgfpathlineto{\pgfqpoint{1.100469in}{0.875686in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{0.837446in}}%
\pgfpathlineto{\pgfqpoint{1.116814in}{0.812803in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{0.782998in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{0.701755in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{0.695812in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{0.692044in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{0.674297in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{0.666669in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{0.669116in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{0.650772in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{0.648720in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{0.642546in}}%
\pgfpathlineto{\pgfqpoint{1.198540in}{0.636035in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{0.632956in}}%
\pgfpathlineto{\pgfqpoint{1.210799in}{0.640377in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{0.639795in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{0.635674in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{0.641961in}}%
\pgfpathlineto{\pgfqpoint{1.231230in}{0.650675in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{0.652806in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{0.658996in}}%
\pgfpathlineto{\pgfqpoint{1.243489in}{0.660733in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{0.659701in}}%
\pgfpathlineto{\pgfqpoint{1.255748in}{0.671355in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{0.672919in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{0.681445in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{0.680256in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{0.691272in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{0.701951in}}%
\pgfpathlineto{\pgfqpoint{1.296611in}{0.714248in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{0.714348in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{0.710455in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{0.715540in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{0.719569in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{0.720809in}}%
\pgfpathlineto{\pgfqpoint{1.325215in}{0.716253in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{0.719574in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{0.727811in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.719978in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{0.725262in}}%
\pgfpathlineto{\pgfqpoint{1.349733in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{0.721594in}}%
\pgfpathlineto{\pgfqpoint{1.357906in}{0.718892in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{0.711504in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{0.718452in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{0.717967in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{0.720702in}}%
\pgfpathlineto{\pgfqpoint{1.386510in}{0.727657in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{0.724008in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{0.723220in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{0.725082in}}%
\pgfpathlineto{\pgfqpoint{1.406941in}{0.728004in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{0.739975in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{0.736223in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{0.743959in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{0.746204in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{0.747028in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{0.755612in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{0.759376in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{0.759303in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{0.761482in}}%
\pgfpathlineto{\pgfqpoint{1.455977in}{0.757968in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{0.765205in}}%
\pgfpathlineto{\pgfqpoint{1.464150in}{0.765807in}}%
\pgfpathlineto{\pgfqpoint{1.468236in}{0.771773in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{0.779081in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{0.782878in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{0.789906in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{0.782764in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{0.785343in}}%
\pgfpathlineto{\pgfqpoint{1.500926in}{0.782675in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{0.781673in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{0.785072in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{0.807301in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{0.813061in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{0.814965in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{0.811463in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{0.827643in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{0.842313in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{0.848721in}}%
\pgfpathlineto{\pgfqpoint{1.558135in}{0.851185in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{0.861170in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{0.868431in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{0.887712in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{0.892357in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{0.900186in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{0.905152in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{0.919274in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{0.920595in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{0.928383in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{0.941964in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{0.947999in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{0.949561in}}%
\pgfpathlineto{\pgfqpoint{1.631688in}{0.957329in}}%
\pgfpathlineto{\pgfqpoint{1.635774in}{0.956665in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{0.962148in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{0.971627in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{0.975699in}}%
\pgfpathlineto{\pgfqpoint{1.652120in}{0.985386in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{0.988626in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{1.001002in}}%
\pgfpathlineto{\pgfqpoint{1.668465in}{1.010848in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{1.013666in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{1.019745in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{1.022722in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{1.023697in}}%
\pgfpathlineto{\pgfqpoint{1.688896in}{1.030006in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{1.028905in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{1.033188in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{1.037786in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{1.035216in}}%
\pgfpathlineto{\pgfqpoint{1.717501in}{1.035659in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{1.029107in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{1.029096in}}%
\pgfpathlineto{\pgfqpoint{1.742018in}{1.015052in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.006227in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{0.987510in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{0.985301in}}%
\pgfpathlineto{\pgfqpoint{1.774709in}{0.978587in}}%
\pgfpathlineto{\pgfqpoint{1.778795in}{0.983140in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{0.971606in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{0.960157in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{0.959822in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{0.957667in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{0.958766in}}%
\pgfpathlineto{\pgfqpoint{1.815572in}{0.952175in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{0.958081in}}%
\pgfpathlineto{\pgfqpoint{1.827831in}{0.962101in}}%
\pgfpathlineto{\pgfqpoint{1.836003in}{0.972059in}}%
\pgfpathlineto{\pgfqpoint{1.844176in}{0.968474in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{0.968190in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{0.979483in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{0.982059in}}%
\pgfpathlineto{\pgfqpoint{1.860521in}{0.972424in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{0.973020in}}%
\pgfpathlineto{\pgfqpoint{1.868694in}{0.977121in}}%
\pgfpathlineto{\pgfqpoint{1.872780in}{0.977895in}}%
\pgfpathlineto{\pgfqpoint{1.876866in}{0.989469in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{0.990742in}}%
\pgfpathlineto{\pgfqpoint{1.885039in}{0.990420in}}%
\pgfpathlineto{\pgfqpoint{1.889125in}{0.991705in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{0.999643in}}%
\pgfpathlineto{\pgfqpoint{1.897298in}{0.999186in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.002052in}}%
\pgfpathlineto{\pgfqpoint{1.905471in}{1.010380in}}%
\pgfpathlineto{\pgfqpoint{1.909557in}{1.007837in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{1.012345in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{1.024680in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{1.027663in}}%
\pgfpathlineto{\pgfqpoint{1.925902in}{1.028631in}}%
\pgfpathlineto{\pgfqpoint{1.929988in}{1.034867in}}%
\pgfpathlineto{\pgfqpoint{1.934075in}{1.048019in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{1.046230in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{1.048858in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{1.055735in}}%
\pgfpathlineto{\pgfqpoint{1.954506in}{1.073436in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{1.099475in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{1.974938in}{1.107569in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{1.120315in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.120145in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{1.125568in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{1.142621in}}%
\pgfpathlineto{\pgfqpoint{1.995369in}{1.148583in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{1.150299in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{1.155569in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.192463in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{1.195723in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.230956in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{1.243848in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{1.246729in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{1.256536in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{1.267830in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{1.271927in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{1.282564in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{1.279486in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{1.282172in}}%
\pgfpathlineto{\pgfqpoint{2.097527in}{1.288436in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{1.292449in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{1.311807in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{1.311941in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{1.316026in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{1.322690in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{1.322575in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{1.323578in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{1.327405in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{1.340129in}}%
\pgfpathlineto{\pgfqpoint{2.142476in}{1.341859in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{1.340544in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{1.345738in}}%
\pgfpathlineto{\pgfqpoint{2.158821in}{1.351007in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{1.366888in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{1.368325in}}%
\pgfpathlineto{\pgfqpoint{2.175167in}{1.375371in}}%
\pgfpathlineto{\pgfqpoint{2.179253in}{1.372458in}}%
\pgfpathlineto{\pgfqpoint{2.187425in}{1.388442in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{1.399772in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{1.400498in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{1.407946in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{1.412167in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.417243in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{1.420300in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.423986in}}%
\pgfpathlineto{\pgfqpoint{2.244634in}{1.429557in}}%
\pgfpathlineto{\pgfqpoint{2.248720in}{1.436384in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{1.435519in}}%
\pgfpathlineto{\pgfqpoint{2.256893in}{1.439870in}}%
\pgfpathlineto{\pgfqpoint{2.260979in}{1.440331in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.442817in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{1.449443in}}%
\pgfpathlineto{\pgfqpoint{2.273238in}{1.449661in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{1.447720in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{1.448907in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{1.445047in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{1.448472in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{1.456948in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{1.459469in}}%
\pgfpathlineto{\pgfqpoint{2.301842in}{1.463464in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{1.470036in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.469015in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{1.475524in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{1.480315in}}%
\pgfpathlineto{\pgfqpoint{2.326360in}{1.481912in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.481398in}}%
\pgfpathlineto{\pgfqpoint{2.338619in}{1.491483in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{1.497258in}}%
\pgfpathlineto{\pgfqpoint{2.346791in}{1.509124in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{1.514535in}}%
\pgfpathlineto{\pgfqpoint{2.354964in}{1.516875in}}%
\pgfpathlineto{\pgfqpoint{2.359050in}{1.520952in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{1.518509in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{1.514466in}}%
\pgfpathlineto{\pgfqpoint{2.375395in}{1.523350in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{1.521393in}}%
\pgfpathlineto{\pgfqpoint{2.387654in}{1.535157in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{1.539891in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{1.537238in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{1.539530in}}%
\pgfpathlineto{\pgfqpoint{2.408086in}{1.533784in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{1.534645in}}%
\pgfpathlineto{\pgfqpoint{2.416259in}{1.538025in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{1.545097in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{1.542998in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{1.547326in}}%
\pgfpathlineto{\pgfqpoint{2.453035in}{1.542274in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{1.539820in}}%
\pgfpathlineto{\pgfqpoint{2.461208in}{1.539014in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.539597in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{1.537156in}}%
\pgfpathlineto{\pgfqpoint{2.473467in}{1.533223in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{1.539601in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{1.533491in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{1.536011in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.528920in}}%
\pgfpathlineto{\pgfqpoint{2.497985in}{1.532573in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{1.531804in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{1.529306in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{1.526033in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{1.524103in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{1.524989in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{1.531011in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{1.521169in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{1.519305in}}%
\pgfpathlineto{\pgfqpoint{2.538848in}{1.512070in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{1.509391in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{1.501052in}}%
\pgfpathlineto{\pgfqpoint{2.551107in}{1.499864in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{1.514413in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{1.505929in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{1.507594in}}%
\pgfpathlineto{\pgfqpoint{2.575624in}{1.507205in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{1.510206in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{1.505362in}}%
\pgfpathlineto{\pgfqpoint{2.591970in}{1.505773in}}%
\pgfpathlineto{\pgfqpoint{2.596056in}{1.504150in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{1.498839in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{1.508987in}}%
\pgfpathlineto{\pgfqpoint{2.608315in}{1.515517in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{1.510553in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{1.510753in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{1.518254in}}%
\pgfpathlineto{\pgfqpoint{2.632833in}{1.523170in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{1.520854in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{1.523898in}}%
\pgfpathlineto{\pgfqpoint{2.645092in}{1.529937in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{1.529876in}}%
\pgfpathlineto{\pgfqpoint{2.653264in}{1.523949in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.524641in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{1.529671in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{1.537732in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{1.532293in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{1.538107in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{1.536993in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{1.530275in}}%
\pgfpathlineto{\pgfqpoint{2.690041in}{1.531077in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{1.528971in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{1.522648in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{1.528494in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{1.525653in}}%
\pgfpathlineto{\pgfqpoint{2.710472in}{1.528009in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{1.526154in}}%
\pgfpathlineto{\pgfqpoint{2.718645in}{1.525851in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.510851in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{1.508916in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{1.503268in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.495908in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.487708in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{1.485462in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{1.490249in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{1.485045in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{1.471108in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{1.468313in}}%
\pgfpathlineto{\pgfqpoint{2.775853in}{1.460602in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{1.448744in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.443687in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{1.445076in}}%
\pgfpathlineto{\pgfqpoint{2.792198in}{1.440819in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{1.434532in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{1.423759in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{1.420338in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{1.419845in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{1.417008in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{1.409410in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.409647in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{1.412339in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.412184in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{1.405915in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{1.402837in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{1.405653in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{1.408420in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.405816in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{1.408894in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{1.408611in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.411953in}}%
\pgfpathlineto{\pgfqpoint{2.878011in}{1.417975in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{1.418761in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{1.423995in}}%
\pgfpathlineto{\pgfqpoint{2.894356in}{1.426727in}}%
\pgfpathlineto{\pgfqpoint{2.898442in}{1.429184in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{1.428145in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{1.431928in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{1.441049in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{1.450816in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{1.450719in}}%
\pgfpathlineto{\pgfqpoint{2.935219in}{1.463994in}}%
\pgfpathlineto{\pgfqpoint{2.939305in}{1.465908in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{1.465452in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.461008in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.461815in}}%
\pgfpathlineto{\pgfqpoint{2.955651in}{1.464904in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{1.461870in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{1.473285in}}%
\pgfpathlineto{\pgfqpoint{2.971996in}{1.467421in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{1.473635in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{1.474735in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{1.482234in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{1.473429in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{1.472789in}}%
\pgfpathlineto{\pgfqpoint{3.004686in}{1.474234in}}%
\pgfpathlineto{\pgfqpoint{3.008773in}{1.472498in}}%
\pgfpathlineto{\pgfqpoint{3.012859in}{1.482915in}}%
\pgfpathlineto{\pgfqpoint{3.016945in}{1.483631in}}%
\pgfpathlineto{\pgfqpoint{3.021032in}{1.482230in}}%
\pgfpathlineto{\pgfqpoint{3.025118in}{1.485161in}}%
\pgfpathlineto{\pgfqpoint{3.029204in}{1.481509in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{1.479546in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{1.481954in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{1.481856in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{1.489083in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{1.485451in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{1.483485in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{1.490968in}}%
\pgfpathlineto{\pgfqpoint{3.061895in}{1.495558in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{1.506923in}}%
\pgfpathlineto{\pgfqpoint{3.074153in}{1.514009in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{1.512535in}}%
\pgfpathlineto{\pgfqpoint{3.086412in}{1.521266in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{1.523478in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{1.528614in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.523951in}}%
\pgfpathlineto{\pgfqpoint{3.102758in}{1.523293in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{1.531519in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{1.536336in}}%
\pgfpathlineto{\pgfqpoint{3.115017in}{1.538184in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{1.537920in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{1.542483in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{1.543164in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.531919in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{1.537303in}}%
\pgfpathlineto{\pgfqpoint{3.151793in}{1.532622in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{1.514100in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{1.511554in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{1.501850in}}%
\pgfpathlineto{\pgfqpoint{3.180397in}{1.504778in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{1.500957in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{1.503342in}}%
\pgfpathlineto{\pgfqpoint{3.196743in}{1.492947in}}%
\pgfpathlineto{\pgfqpoint{3.200829in}{1.486481in}}%
\pgfpathlineto{\pgfqpoint{3.204915in}{1.489309in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{1.484051in}}%
\pgfpathlineto{\pgfqpoint{3.217174in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{3.221260in}{1.482194in}}%
\pgfpathlineto{\pgfqpoint{3.225347in}{1.475921in}}%
\pgfpathlineto{\pgfqpoint{3.233519in}{1.471577in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{1.465306in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{1.462472in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{1.451067in}}%
\pgfpathlineto{\pgfqpoint{3.253951in}{1.454169in}}%
\pgfpathlineto{\pgfqpoint{3.262123in}{1.447377in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{1.441986in}}%
\pgfpathlineto{\pgfqpoint{3.270296in}{1.433224in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.427649in}}%
\pgfpathlineto{\pgfqpoint{3.282555in}{1.413573in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{1.412834in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{1.402405in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{1.387892in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.388322in}}%
\pgfpathlineto{\pgfqpoint{3.302987in}{1.384427in}}%
\pgfpathlineto{\pgfqpoint{3.315245in}{1.354602in}}%
\pgfpathlineto{\pgfqpoint{3.319332in}{1.351534in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{1.340602in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{1.330705in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{1.316745in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{1.311372in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{1.304756in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{1.310617in}}%
\pgfpathlineto{\pgfqpoint{3.360195in}{1.307443in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{1.297297in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{1.294031in}}%
\pgfpathlineto{\pgfqpoint{3.376540in}{1.288592in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{1.286636in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{1.292181in}}%
\pgfpathlineto{\pgfqpoint{3.388799in}{1.290068in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{1.295818in}}%
\pgfpathlineto{\pgfqpoint{3.405144in}{1.292188in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{1.298997in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{1.301770in}}%
\pgfpathlineto{\pgfqpoint{3.417403in}{1.301637in}}%
\pgfpathlineto{\pgfqpoint{3.421489in}{1.307125in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.300007in}}%
\pgfpathlineto{\pgfqpoint{3.429662in}{1.299483in}}%
\pgfpathlineto{\pgfqpoint{3.433748in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{1.307995in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{1.311980in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{1.314016in}}%
\pgfpathlineto{\pgfqpoint{3.450093in}{1.313284in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{1.322075in}}%
\pgfpathlineto{\pgfqpoint{3.462352in}{1.319477in}}%
\pgfpathlineto{\pgfqpoint{3.466439in}{1.320691in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{1.323161in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{1.328514in}}%
\pgfpathlineto{\pgfqpoint{3.478698in}{1.330008in}}%
\pgfpathlineto{\pgfqpoint{3.482784in}{1.326508in}}%
\pgfpathlineto{\pgfqpoint{3.486870in}{1.329016in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{1.328553in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{1.333322in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{1.330252in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{1.329772in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{1.330801in}}%
\pgfpathlineto{\pgfqpoint{3.511388in}{1.328192in}}%
\pgfpathlineto{\pgfqpoint{3.515474in}{1.322380in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{1.325148in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{1.322765in}}%
\pgfpathlineto{\pgfqpoint{3.535906in}{1.320949in}}%
\pgfpathlineto{\pgfqpoint{3.539992in}{1.326543in}}%
\pgfpathlineto{\pgfqpoint{3.544078in}{1.325777in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{1.322926in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{1.327242in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{1.322719in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{1.323581in}}%
\pgfpathlineto{\pgfqpoint{3.572683in}{1.328258in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{1.327635in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{1.339607in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.337964in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{1.344291in}}%
\pgfpathlineto{\pgfqpoint{3.613546in}{1.349095in}}%
\pgfpathlineto{\pgfqpoint{3.617632in}{1.348525in}}%
\pgfpathlineto{\pgfqpoint{3.621718in}{1.350958in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{1.347536in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{1.349405in}}%
\pgfpathlineto{\pgfqpoint{3.633977in}{1.360770in}}%
\pgfpathlineto{\pgfqpoint{3.638063in}{1.362063in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{1.367172in}}%
\pgfpathlineto{\pgfqpoint{3.650322in}{1.380470in}}%
\pgfpathlineto{\pgfqpoint{3.654409in}{1.381409in}}%
\pgfpathlineto{\pgfqpoint{3.658495in}{1.388961in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{1.388321in}}%
\pgfpathlineto{\pgfqpoint{3.670754in}{1.392089in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{1.391700in}}%
\pgfpathlineto{\pgfqpoint{3.683013in}{1.391657in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{1.395178in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{1.394500in}}%
\pgfpathlineto{\pgfqpoint{3.699358in}{1.397261in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{1.395800in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{1.391746in}}%
\pgfpathlineto{\pgfqpoint{3.711617in}{1.390695in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{1.387061in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{1.379779in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{1.382463in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{1.374851in}}%
\pgfpathlineto{\pgfqpoint{3.732048in}{1.364497in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{1.362702in}}%
\pgfpathlineto{\pgfqpoint{3.756566in}{1.323357in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{1.311705in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{1.308325in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{1.301154in}}%
\pgfpathlineto{\pgfqpoint{3.772911in}{1.288477in}}%
\pgfpathlineto{\pgfqpoint{3.781084in}{1.281285in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{1.262721in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{1.257225in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{1.244112in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{1.235284in}}%
\pgfpathlineto{\pgfqpoint{3.805602in}{1.234603in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{1.220683in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{1.220772in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{1.217401in}}%
\pgfpathlineto{\pgfqpoint{3.830120in}{1.210818in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{1.206336in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{1.220937in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{1.222102in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{1.219152in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{1.207954in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{1.204957in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{1.210351in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{1.218230in}}%
\pgfpathlineto{\pgfqpoint{3.883242in}{1.230613in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{1.226265in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{1.234642in}}%
\pgfpathlineto{\pgfqpoint{3.899587in}{1.235479in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{1.230915in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{1.231698in}}%
\pgfpathlineto{\pgfqpoint{3.911846in}{1.227984in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{1.219892in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{1.227346in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{1.228590in}}%
\pgfpathlineto{\pgfqpoint{3.928191in}{1.221291in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{1.226844in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{1.226477in}}%
\pgfpathlineto{\pgfqpoint{3.944536in}{1.229283in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{1.235323in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{1.232356in}}%
\pgfpathlineto{\pgfqpoint{3.956795in}{1.240163in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{1.244503in}}%
\pgfpathlineto{\pgfqpoint{3.964968in}{1.240289in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{1.238478in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{1.238768in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{1.241857in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.241263in}}%
\pgfpathlineto{\pgfqpoint{3.989486in}{1.253257in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{1.252791in}}%
\pgfpathlineto{\pgfqpoint{3.997658in}{1.256237in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{1.255100in}}%
\pgfpathlineto{\pgfqpoint{4.005831in}{1.258910in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.259092in}}%
\pgfpathlineto{\pgfqpoint{4.018090in}{1.267667in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{1.262924in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{1.265797in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{1.262599in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{1.256659in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{1.260619in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{1.259505in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{1.262932in}}%
\pgfpathlineto{\pgfqpoint{4.058953in}{1.270520in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{1.264331in}}%
\pgfpathlineto{\pgfqpoint{4.071212in}{1.273299in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{1.273065in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{1.276556in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{1.283658in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{1.290185in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{1.287555in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{1.292185in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{1.289915in}}%
\pgfpathlineto{\pgfqpoint{4.107988in}{1.289038in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{1.300885in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{1.302128in}}%
\pgfpathlineto{\pgfqpoint{4.124334in}{1.306187in}}%
\pgfpathlineto{\pgfqpoint{4.128420in}{1.308021in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{1.315029in}}%
\pgfpathlineto{\pgfqpoint{4.136593in}{1.318885in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{1.310489in}}%
\pgfpathlineto{\pgfqpoint{4.152938in}{1.309793in}}%
\pgfpathlineto{\pgfqpoint{4.165197in}{1.289390in}}%
\pgfpathlineto{\pgfqpoint{4.169283in}{1.284557in}}%
\pgfpathlineto{\pgfqpoint{4.173369in}{1.285544in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{1.274262in}}%
\pgfpathlineto{\pgfqpoint{4.197887in}{1.245112in}}%
\pgfpathlineto{\pgfqpoint{4.201973in}{1.239796in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{1.225106in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{1.217774in}}%
\pgfpathlineto{\pgfqpoint{4.218319in}{1.193977in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{1.164296in}}%
\pgfpathlineto{\pgfqpoint{4.234664in}{1.162107in}}%
\pgfpathlineto{\pgfqpoint{4.238750in}{1.153556in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{1.142144in}}%
\pgfpathlineto{\pgfqpoint{4.246923in}{1.135359in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{1.110415in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{1.108668in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{1.103812in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{1.096956in}}%
\pgfpathlineto{\pgfqpoint{4.271441in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{4.275527in}{1.094858in}}%
\pgfpathlineto{\pgfqpoint{4.279613in}{1.087428in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{1.086351in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{1.086755in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{1.097379in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{1.101460in}}%
\pgfpathlineto{\pgfqpoint{4.312304in}{1.109099in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{1.107533in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{1.114293in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{1.115642in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{1.113521in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{4.344994in}{1.161271in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{1.166359in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{1.175150in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{1.192498in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{4.369512in}{1.225791in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{1.227387in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{1.237721in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{1.298646in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{1.304187in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{1.316984in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{1.323304in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{1.324408in}}%
\pgfpathlineto{\pgfqpoint{4.438979in}{1.334893in}}%
\pgfpathlineto{\pgfqpoint{4.443065in}{1.332280in}}%
\pgfpathlineto{\pgfqpoint{4.451238in}{1.343964in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{1.345489in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.340787in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{1.339489in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{1.331078in}}%
\pgfpathlineto{\pgfqpoint{4.471669in}{1.327366in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{1.333260in}}%
\pgfpathlineto{\pgfqpoint{4.483928in}{1.325231in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{1.322015in}}%
\pgfpathlineto{\pgfqpoint{4.492101in}{1.313568in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{1.308392in}}%
\pgfpathlineto{\pgfqpoint{4.504360in}{1.307008in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{1.303010in}}%
\pgfpathlineto{\pgfqpoint{4.512533in}{1.303917in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{1.297860in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{1.293436in}}%
\pgfpathlineto{\pgfqpoint{4.537050in}{1.283845in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{1.285391in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.281240in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{1.282008in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{1.279651in}}%
\pgfpathlineto{\pgfqpoint{4.569741in}{1.288495in}}%
\pgfpathlineto{\pgfqpoint{4.573827in}{1.289753in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{1.296151in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{1.289681in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{1.297694in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{1.295164in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{1.295134in}}%
\pgfpathlineto{\pgfqpoint{4.610604in}{1.290040in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{1.288577in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{1.292532in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{1.294328in}}%
\pgfpathlineto{\pgfqpoint{4.631035in}{1.303824in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{1.309823in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{1.303009in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{1.303305in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{1.305933in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{1.312856in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{1.315942in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{1.316462in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{1.314340in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{1.316259in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{1.312666in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{1.312722in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{1.321765in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{1.315999in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{1.313247in}}%
\pgfpathlineto{\pgfqpoint{4.692330in}{1.323561in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{1.326448in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{1.335144in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{1.330290in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{1.330680in}}%
\pgfpathlineto{\pgfqpoint{4.716848in}{1.341212in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{1.343498in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{1.338613in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{1.342896in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{1.338498in}}%
\pgfpathlineto{\pgfqpoint{4.745452in}{1.342751in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{1.343015in}}%
\pgfpathlineto{\pgfqpoint{4.753624in}{1.347199in}}%
\pgfpathlineto{\pgfqpoint{4.757711in}{1.347919in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{1.338653in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{1.344813in}}%
\pgfpathlineto{\pgfqpoint{4.778142in}{1.335447in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{1.332731in}}%
\pgfpathlineto{\pgfqpoint{4.786315in}{1.332053in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.332831in}}%
\pgfpathlineto{\pgfqpoint{4.794487in}{1.335460in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.319947in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{1.318469in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{1.314523in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{1.303021in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{1.296338in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{1.298554in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{1.283381in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{1.278146in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{1.268504in}}%
\pgfpathlineto{\pgfqpoint{4.855782in}{1.261731in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{1.257589in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.256288in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{1.251051in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{1.239152in}}%
\pgfpathlineto{\pgfqpoint{4.876214in}{1.235151in}}%
\pgfpathlineto{\pgfqpoint{4.880300in}{1.239470in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{1.237398in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{1.226114in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{1.223763in}}%
\pgfpathlineto{\pgfqpoint{4.904818in}{1.218501in}}%
\pgfpathlineto{\pgfqpoint{4.908904in}{1.218463in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{1.203583in}}%
\pgfpathlineto{\pgfqpoint{4.921163in}{1.191261in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{1.188138in}}%
\pgfpathlineto{\pgfqpoint{4.929336in}{1.175752in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{1.172047in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{1.165016in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{1.151462in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{1.142818in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{1.139944in}}%
\pgfpathlineto{\pgfqpoint{4.957940in}{1.126952in}}%
\pgfpathlineto{\pgfqpoint{4.962026in}{1.119861in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{1.092102in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{1.086854in}}%
\pgfpathlineto{\pgfqpoint{4.982457in}{1.070380in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{1.067954in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{1.064205in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{1.064312in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{1.067286in}}%
\pgfpathlineto{\pgfqpoint{5.002889in}{1.062941in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{1.055899in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{1.066314in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{1.069932in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{1.066789in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{1.080252in}}%
\pgfpathlineto{\pgfqpoint{5.031493in}{1.079439in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{1.085108in}}%
\pgfpathlineto{\pgfqpoint{5.039666in}{1.088150in}}%
\pgfpathlineto{\pgfqpoint{5.047838in}{1.117764in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{1.115305in}}%
\pgfpathlineto{\pgfqpoint{5.056011in}{1.126590in}}%
\pgfpathlineto{\pgfqpoint{5.060097in}{1.130269in}}%
\pgfpathlineto{\pgfqpoint{5.072356in}{1.172785in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.175912in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.188094in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{1.201280in}}%
\pgfpathlineto{\pgfqpoint{5.092788in}{1.213616in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{1.226928in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{1.241324in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{1.252317in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{1.260836in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.287149in}}%
\pgfpathlineto{\pgfqpoint{5.129564in}{1.289227in}}%
\pgfpathlineto{\pgfqpoint{5.133651in}{1.298970in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{1.312806in}}%
\pgfpathlineto{\pgfqpoint{5.145910in}{1.315665in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{1.326617in}}%
\pgfpathlineto{\pgfqpoint{5.154082in}{1.333352in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{1.336447in}}%
\pgfpathlineto{\pgfqpoint{5.166341in}{1.353951in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{1.364068in}}%
\pgfpathlineto{\pgfqpoint{5.182686in}{1.381381in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{1.383338in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{1.393295in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{1.392433in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{1.393916in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{1.396780in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{1.391537in}}%
\pgfpathlineto{\pgfqpoint{5.219463in}{1.406323in}}%
\pgfpathlineto{\pgfqpoint{5.227636in}{1.414901in}}%
\pgfpathlineto{\pgfqpoint{5.231722in}{1.414607in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{1.416776in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{1.423227in}}%
\pgfpathlineto{\pgfqpoint{5.243981in}{1.426223in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{1.418496in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{1.425146in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{1.434853in}}%
\pgfpathlineto{\pgfqpoint{5.268499in}{1.437603in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{1.434942in}}%
\pgfpathlineto{\pgfqpoint{5.280758in}{1.448425in}}%
\pgfpathlineto{\pgfqpoint{5.284844in}{1.452767in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{1.456966in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{1.451330in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{1.466668in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{1.463583in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{1.457378in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{1.455355in}}%
\pgfpathlineto{\pgfqpoint{5.329793in}{1.461644in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{1.463387in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{1.461814in}}%
\pgfpathlineto{\pgfqpoint{5.346139in}{1.451869in}}%
\pgfpathlineto{\pgfqpoint{5.354311in}{1.451987in}}%
\pgfpathlineto{\pgfqpoint{5.358397in}{1.445916in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.448998in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{1.440579in}}%
\pgfpathlineto{\pgfqpoint{5.370656in}{1.441068in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{1.443681in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{1.442547in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{1.431162in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{1.423999in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{1.431949in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{1.431319in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{1.423727in}}%
\pgfpathlineto{\pgfqpoint{5.407433in}{1.426988in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{1.424991in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{1.418473in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{1.416755in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{1.423091in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{1.421651in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{1.414569in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{1.414494in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{1.411799in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{1.412978in}}%
\pgfpathlineto{\pgfqpoint{5.448296in}{1.412463in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{1.406588in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{1.407092in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{1.403166in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{1.398337in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{1.403595in}}%
\pgfpathlineto{\pgfqpoint{5.489159in}{1.388451in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{1.391524in}}%
\pgfpathlineto{\pgfqpoint{5.497332in}{1.385619in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{1.380365in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{1.376951in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{1.377348in}}%
\pgfpathlineto{\pgfqpoint{5.521850in}{1.380433in}}%
\pgfpathlineto{\pgfqpoint{5.525936in}{1.374138in}}%
\pgfpathlineto{\pgfqpoint{5.530022in}{1.373682in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{1.371512in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{1.378008in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{1.377618in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{1.386371in}}%
\pgfpathlineto{\pgfqpoint{5.558626in}{1.391056in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{1.394433in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{1.391228in}}%
\pgfpathlineto{\pgfqpoint{5.574972in}{1.409114in}}%
\pgfpathlineto{\pgfqpoint{5.579058in}{1.411148in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{1.414687in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{1.430361in}}%
\pgfpathlineto{\pgfqpoint{5.591317in}{1.435655in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.438281in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{1.443648in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{1.446792in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{1.446454in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{1.461765in}}%
\pgfpathlineto{\pgfqpoint{5.615835in}{1.471205in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{1.475866in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{1.488133in}}%
\pgfpathlineto{\pgfqpoint{5.632180in}{1.493160in}}%
\pgfpathlineto{\pgfqpoint{5.636266in}{1.501035in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{1.511391in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{1.510273in}}%
\pgfpathlineto{\pgfqpoint{5.652611in}{1.526788in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{1.529579in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{1.543073in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{1.553330in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{1.551990in}}%
\pgfpathlineto{\pgfqpoint{5.681215in}{1.557141in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{1.573345in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{1.582667in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{1.583427in}}%
\pgfpathlineto{\pgfqpoint{5.705733in}{1.593050in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{1.590603in}}%
\pgfpathlineto{\pgfqpoint{5.713906in}{1.593281in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{1.601932in}}%
\pgfpathlineto{\pgfqpoint{5.726165in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{5.730251in}{1.602241in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{1.611240in}}%
\pgfpathlineto{\pgfqpoint{5.742510in}{1.621773in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{1.617854in}}%
\pgfpathlineto{\pgfqpoint{5.750683in}{1.623598in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{1.618760in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{1.620103in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.624324in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{1.617821in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{1.615358in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{1.614614in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{1.615127in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{1.611031in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{1.608805in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{1.594825in}}%
\pgfpathlineto{\pgfqpoint{5.803805in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{1.566294in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{1.563722in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{1.543031in}}%
\pgfpathlineto{\pgfqpoint{5.828322in}{1.529146in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{1.522400in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{1.517288in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{1.514460in}}%
\pgfpathlineto{\pgfqpoint{5.848754in}{1.502660in}}%
\pgfpathlineto{\pgfqpoint{5.852840in}{1.485245in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{1.479746in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{1.481862in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{1.476222in}}%
\pgfpathlineto{\pgfqpoint{5.869185in}{1.463976in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{1.457688in}}%
\pgfpathlineto{\pgfqpoint{5.877358in}{1.454069in}}%
\pgfpathlineto{\pgfqpoint{5.881444in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{5.885531in}{1.455383in}}%
\pgfpathlineto{\pgfqpoint{5.889617in}{1.459931in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{1.455035in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{1.452648in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{1.442979in}}%
\pgfpathlineto{\pgfqpoint{5.910048in}{1.453988in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{1.465831in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{1.471316in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.490198in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.490198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{1.188642in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.189591in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{1.187548in}}%
\pgfpathlineto{\pgfqpoint{0.855290in}{1.187771in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{1.186776in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{1.187745in}}%
\pgfpathlineto{\pgfqpoint{0.867549in}{1.186233in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{1.188810in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{1.186423in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{1.186326in}}%
\pgfpathlineto{\pgfqpoint{0.887981in}{1.186689in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.185527in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{1.186788in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{1.184981in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{1.186893in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{1.183722in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{1.186113in}}%
\pgfpathlineto{\pgfqpoint{0.916585in}{1.184185in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{1.186192in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{1.183978in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{1.185278in}}%
\pgfpathlineto{\pgfqpoint{0.932930in}{1.183945in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{1.185512in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{1.183292in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{1.185608in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{1.183802in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{1.184873in}}%
\pgfpathlineto{\pgfqpoint{0.957448in}{1.183726in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{1.183980in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{1.183100in}}%
\pgfpathlineto{\pgfqpoint{0.973793in}{1.183951in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{1.182701in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{1.182834in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{1.181419in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{1.181470in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{1.182663in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{1.181538in}}%
\pgfpathlineto{\pgfqpoint{1.006484in}{1.182542in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.180654in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{1.181847in}}%
\pgfpathlineto{\pgfqpoint{1.022829in}{1.181274in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{1.183667in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{1.179476in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{1.183639in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{1.181383in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.181914in}}%
\pgfpathlineto{\pgfqpoint{1.051433in}{1.180753in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{1.180998in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.179267in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{1.182291in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{1.178676in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{1.182233in}}%
\pgfpathlineto{\pgfqpoint{1.080037in}{1.178964in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{1.181940in}}%
\pgfpathlineto{\pgfqpoint{1.088210in}{1.177246in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{1.181338in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{1.178624in}}%
\pgfpathlineto{\pgfqpoint{1.100469in}{1.180084in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{1.179547in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{1.178479in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{1.178586in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{1.178881in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{1.177300in}}%
\pgfpathlineto{\pgfqpoint{1.141332in}{1.178609in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{1.177695in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{1.178340in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{1.176922in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{1.177434in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.176396in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{1.177784in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{1.176371in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{1.176624in}}%
\pgfpathlineto{\pgfqpoint{1.186281in}{1.175711in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{1.175963in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.174962in}}%
\pgfpathlineto{\pgfqpoint{1.198540in}{1.177434in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{1.174021in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{1.210799in}{1.173963in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{1.175916in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{1.173985in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{1.175260in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{1.173503in}}%
\pgfpathlineto{\pgfqpoint{1.231230in}{1.175535in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{1.173609in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{1.175067in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{1.173665in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{1.172332in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{1.171171in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{1.174470in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{1.171843in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{1.171807in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{1.173059in}}%
\pgfpathlineto{\pgfqpoint{1.296611in}{1.170392in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{1.170824in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{1.172847in}}%
\pgfpathlineto{\pgfqpoint{1.308870in}{1.170693in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.170038in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{1.172276in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.170467in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{1.167821in}}%
\pgfpathlineto{\pgfqpoint{1.357906in}{1.169772in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{1.170362in}}%
\pgfpathlineto{\pgfqpoint{1.366078in}{1.167646in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{1.168553in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{1.168014in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{1.165842in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.167068in}}%
\pgfpathlineto{\pgfqpoint{1.386510in}{1.166623in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{1.164296in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{1.167110in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{1.164290in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.164138in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{1.161572in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{1.162460in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{1.160562in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{1.162573in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{1.160724in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{1.159140in}}%
\pgfpathlineto{\pgfqpoint{1.455977in}{1.161055in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{1.159092in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{1.156685in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{1.158273in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{1.156239in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{1.155715in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{1.157301in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{1.155677in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{1.154738in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{1.152804in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{1.154586in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{1.152233in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{1.153759in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{1.148919in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{1.154136in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{1.149375in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{1.152436in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{1.148754in}}%
\pgfpathlineto{\pgfqpoint{1.545876in}{1.150057in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{1.148766in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{1.149364in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{1.146359in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{1.148772in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{1.145212in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{1.145861in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{1.142800in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{1.143726in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{1.141565in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{1.143258in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{1.140919in}}%
\pgfpathlineto{\pgfqpoint{1.615343in}{1.140801in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{1.139117in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{1.140469in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{1.138727in}}%
\pgfpathlineto{\pgfqpoint{1.635774in}{1.139109in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{1.137006in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{1.136758in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{1.134664in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{1.136942in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{1.133827in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{1.135342in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{1.130080in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{1.131628in}}%
\pgfpathlineto{\pgfqpoint{1.688896in}{1.128494in}}%
\pgfpathlineto{\pgfqpoint{1.697069in}{1.130741in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{1.129030in}}%
\pgfpathlineto{\pgfqpoint{1.717501in}{1.128479in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.124549in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{1.126511in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{1.122705in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{1.125522in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{1.122480in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.122630in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{1.122178in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{1.119903in}}%
\pgfpathlineto{\pgfqpoint{1.762450in}{1.119989in}}%
\pgfpathlineto{\pgfqpoint{1.766536in}{1.117466in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.119150in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{1.116577in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{1.115441in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{1.116196in}}%
\pgfpathlineto{\pgfqpoint{1.815572in}{1.111107in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{1.112023in}}%
\pgfpathlineto{\pgfqpoint{1.827831in}{1.110126in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.111045in}}%
\pgfpathlineto{\pgfqpoint{1.836003in}{1.109429in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.110792in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{1.107014in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{1.108341in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{1.103975in}}%
\pgfpathlineto{\pgfqpoint{1.860521in}{1.106381in}}%
\pgfpathlineto{\pgfqpoint{1.872780in}{1.103798in}}%
\pgfpathlineto{\pgfqpoint{1.876866in}{1.104052in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{1.102193in}}%
\pgfpathlineto{\pgfqpoint{1.885039in}{1.102804in}}%
\pgfpathlineto{\pgfqpoint{1.889125in}{1.100154in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{1.101296in}}%
\pgfpathlineto{\pgfqpoint{1.897298in}{1.099387in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.101089in}}%
\pgfpathlineto{\pgfqpoint{1.905471in}{1.098746in}}%
\pgfpathlineto{\pgfqpoint{1.909557in}{1.100182in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{1.098999in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{1.099277in}}%
\pgfpathlineto{\pgfqpoint{1.925902in}{1.096785in}}%
\pgfpathlineto{\pgfqpoint{1.929988in}{1.098449in}}%
\pgfpathlineto{\pgfqpoint{1.934075in}{1.094988in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{1.094273in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{1.095941in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{1.094550in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{1.094785in}}%
\pgfpathlineto{\pgfqpoint{1.954506in}{1.093496in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{1.093678in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{1.091435in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{1.092652in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{1.088488in}}%
\pgfpathlineto{\pgfqpoint{1.974938in}{1.089427in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{1.087545in}}%
\pgfpathlineto{\pgfqpoint{1.995369in}{1.085683in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{1.086037in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{1.083267in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{1.085418in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{1.082591in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.083268in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{1.081555in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{1.082349in}}%
\pgfpathlineto{\pgfqpoint{2.036232in}{1.078878in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{1.074936in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{1.076124in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{1.074134in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{1.073435in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{1.073863in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{1.066051in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{1.066786in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{1.063678in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{1.064931in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{1.061284in}}%
\pgfpathlineto{\pgfqpoint{2.142476in}{1.062933in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{1.060935in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{1.059166in}}%
\pgfpathlineto{\pgfqpoint{2.158821in}{1.060120in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{1.056987in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{1.058205in}}%
\pgfpathlineto{\pgfqpoint{2.179253in}{1.054434in}}%
\pgfpathlineto{\pgfqpoint{2.183339in}{1.055640in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{1.053491in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{1.054476in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{1.050978in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{1.050112in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{1.051183in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{1.048893in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{1.049353in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.045553in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{1.047887in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{1.045997in}}%
\pgfpathlineto{\pgfqpoint{2.248720in}{1.042627in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{1.043383in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.039220in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{1.040482in}}%
\pgfpathlineto{\pgfqpoint{2.273238in}{1.038932in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{1.040102in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{1.037215in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{1.039917in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{1.033757in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{1.037312in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{1.034473in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{1.033161in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{1.032040in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{1.032383in}}%
\pgfpathlineto{\pgfqpoint{2.326360in}{1.029192in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.030052in}}%
\pgfpathlineto{\pgfqpoint{2.346791in}{1.026504in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{2.354964in}{1.025799in}}%
\pgfpathlineto{\pgfqpoint{2.359050in}{1.025928in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{1.023890in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{1.025455in}}%
\pgfpathlineto{\pgfqpoint{2.371309in}{1.022083in}}%
\pgfpathlineto{\pgfqpoint{2.375395in}{1.024783in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{1.021722in}}%
\pgfpathlineto{\pgfqpoint{2.383568in}{1.022331in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{1.020117in}}%
\pgfpathlineto{\pgfqpoint{2.399913in}{1.022057in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{1.018844in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{1.019964in}}%
\pgfpathlineto{\pgfqpoint{2.424431in}{1.016391in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{1.015973in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{1.015399in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{1.013592in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{1.014340in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.009908in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{1.011253in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{1.008253in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{1.009974in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{1.007181in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{1.008327in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.006392in}}%
\pgfpathlineto{\pgfqpoint{2.497985in}{1.006060in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{1.007088in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{1.005149in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{1.005434in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{1.002800in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{1.001810in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{0.999513in}}%
\pgfpathlineto{\pgfqpoint{2.538848in}{1.000060in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{0.998171in}}%
\pgfpathlineto{\pgfqpoint{2.551107in}{0.998580in}}%
\pgfpathlineto{\pgfqpoint{2.555193in}{0.997196in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{0.994180in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{0.997486in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{0.995105in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{0.994348in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{0.995476in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{0.993383in}}%
\pgfpathlineto{\pgfqpoint{2.591970in}{0.992936in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{0.990268in}}%
\pgfpathlineto{\pgfqpoint{2.608315in}{0.989525in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{0.987304in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{0.988368in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{0.982892in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{0.981440in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{0.979393in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{0.980179in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{0.978948in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{0.977094in}}%
\pgfpathlineto{\pgfqpoint{2.710472in}{0.977916in}}%
\pgfpathlineto{\pgfqpoint{2.718645in}{0.976168in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{0.975705in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{0.973888in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{0.974936in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{0.972450in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{0.972639in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{0.971514in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{0.973529in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{0.968952in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{0.972002in}}%
\pgfpathlineto{\pgfqpoint{2.775853in}{0.970031in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{0.970351in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{0.968063in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{0.968040in}}%
\pgfpathlineto{\pgfqpoint{2.792198in}{0.966778in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{0.967473in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{0.965716in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{0.966888in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{0.963093in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{0.967534in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{0.962156in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{0.965057in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{0.961455in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{0.961308in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{0.962969in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{0.960837in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{0.961263in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{0.959515in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{0.960265in}}%
\pgfpathlineto{\pgfqpoint{2.857579in}{0.957807in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{0.958830in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{0.956975in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{0.958687in}}%
\pgfpathlineto{\pgfqpoint{2.878011in}{0.955022in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{0.956632in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{0.953693in}}%
\pgfpathlineto{\pgfqpoint{2.890270in}{0.955286in}}%
\pgfpathlineto{\pgfqpoint{2.898442in}{0.953672in}}%
\pgfpathlineto{\pgfqpoint{2.914788in}{0.952210in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{0.949527in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{0.951570in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{0.949964in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{0.949246in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{0.948501in}}%
\pgfpathlineto{\pgfqpoint{2.955651in}{0.947237in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{0.945662in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{0.944779in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{0.946659in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{0.941694in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{0.944794in}}%
\pgfpathlineto{\pgfqpoint{3.008773in}{0.942575in}}%
\pgfpathlineto{\pgfqpoint{3.012859in}{0.943770in}}%
\pgfpathlineto{\pgfqpoint{3.016945in}{0.941887in}}%
\pgfpathlineto{\pgfqpoint{3.021032in}{0.942568in}}%
\pgfpathlineto{\pgfqpoint{3.029204in}{0.940697in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{0.941912in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{0.940229in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{0.941233in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{0.938662in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{0.940888in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{0.937845in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{0.937635in}}%
\pgfpathlineto{\pgfqpoint{3.061895in}{0.939434in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{0.936997in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{0.938687in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{0.935817in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{0.934569in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{0.935972in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{0.933992in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{0.935231in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{0.930732in}}%
\pgfpathlineto{\pgfqpoint{3.127275in}{0.935038in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{0.931525in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{0.929267in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{0.930924in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{0.929698in}}%
\pgfpathlineto{\pgfqpoint{3.151793in}{0.930869in}}%
\pgfpathlineto{\pgfqpoint{3.159966in}{0.929682in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{0.926862in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{0.930053in}}%
\pgfpathlineto{\pgfqpoint{3.172225in}{0.927146in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{0.927812in}}%
\pgfpathlineto{\pgfqpoint{3.188570in}{0.924907in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{0.927404in}}%
\pgfpathlineto{\pgfqpoint{3.196743in}{0.924659in}}%
\pgfpathlineto{\pgfqpoint{3.204915in}{0.925638in}}%
\pgfpathlineto{\pgfqpoint{3.209002in}{0.923652in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{0.926419in}}%
\pgfpathlineto{\pgfqpoint{3.217174in}{0.922106in}}%
\pgfpathlineto{\pgfqpoint{3.221260in}{0.924742in}}%
\pgfpathlineto{\pgfqpoint{3.225347in}{0.921961in}}%
\pgfpathlineto{\pgfqpoint{3.229433in}{0.925138in}}%
\pgfpathlineto{\pgfqpoint{3.233519in}{0.921678in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{0.924540in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{0.921878in}}%
\pgfpathlineto{\pgfqpoint{3.245778in}{0.922095in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{0.920468in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{0.920653in}}%
\pgfpathlineto{\pgfqpoint{3.282555in}{0.919178in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{0.920535in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{0.917702in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{0.919468in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{0.916400in}}%
\pgfpathlineto{\pgfqpoint{3.302987in}{0.918849in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{0.915823in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{0.917630in}}%
\pgfpathlineto{\pgfqpoint{3.315245in}{0.915970in}}%
\pgfpathlineto{\pgfqpoint{3.319332in}{0.917551in}}%
\pgfpathlineto{\pgfqpoint{3.323418in}{0.914254in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{0.917225in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{0.916025in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{0.913888in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{0.915850in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{0.914028in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{0.914620in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{0.912608in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{0.914155in}}%
\pgfpathlineto{\pgfqpoint{3.376540in}{0.912044in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{0.912794in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{0.909380in}}%
\pgfpathlineto{\pgfqpoint{3.388799in}{0.912912in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{0.909824in}}%
\pgfpathlineto{\pgfqpoint{3.401058in}{0.909388in}}%
\pgfpathlineto{\pgfqpoint{3.405144in}{0.912218in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{0.908700in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{0.909758in}}%
\pgfpathlineto{\pgfqpoint{3.421489in}{0.909869in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{0.906806in}}%
\pgfpathlineto{\pgfqpoint{3.429662in}{0.908630in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{0.907626in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{0.907765in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{0.905984in}}%
\pgfpathlineto{\pgfqpoint{3.450093in}{0.907512in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{0.905502in}}%
\pgfpathlineto{\pgfqpoint{3.462352in}{0.906635in}}%
\pgfpathlineto{\pgfqpoint{3.486870in}{0.902818in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{0.904501in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{0.902230in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{0.903249in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{0.901152in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{0.904608in}}%
\pgfpathlineto{\pgfqpoint{3.511388in}{0.901872in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{0.900138in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{0.900187in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{0.898206in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{0.897581in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{0.895936in}}%
\pgfpathlineto{\pgfqpoint{3.572683in}{0.895941in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{0.897714in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{0.894975in}}%
\pgfpathlineto{\pgfqpoint{3.584941in}{0.896336in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{0.896291in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{3.605373in}{0.894318in}}%
\pgfpathlineto{\pgfqpoint{3.609459in}{0.891536in}}%
\pgfpathlineto{\pgfqpoint{3.617632in}{0.894514in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{0.892513in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{0.894054in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{0.891285in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{0.891976in}}%
\pgfpathlineto{\pgfqpoint{3.650322in}{0.890777in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{0.890883in}}%
\pgfpathlineto{\pgfqpoint{3.683013in}{0.888657in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{0.891312in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{0.888821in}}%
\pgfpathlineto{\pgfqpoint{3.699358in}{0.888528in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{0.889195in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{0.885514in}}%
\pgfpathlineto{\pgfqpoint{3.711617in}{0.888644in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{0.885508in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{0.887322in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{0.884296in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{0.887303in}}%
\pgfpathlineto{\pgfqpoint{3.732048in}{0.884503in}}%
\pgfpathlineto{\pgfqpoint{3.736135in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{0.883448in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{0.886341in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{0.882624in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{3.772911in}{0.880279in}}%
\pgfpathlineto{\pgfqpoint{3.781084in}{0.881307in}}%
\pgfpathlineto{\pgfqpoint{3.785170in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{0.879014in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{0.880479in}}%
\pgfpathlineto{\pgfqpoint{3.809688in}{0.877824in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{0.878204in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{0.876264in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{0.876181in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{0.874001in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{0.872289in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{0.874391in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{0.871837in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{0.872849in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{0.871538in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{0.872177in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{0.870380in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{0.871045in}}%
\pgfpathlineto{\pgfqpoint{3.883242in}{0.867773in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{0.870245in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{0.867740in}}%
\pgfpathlineto{\pgfqpoint{3.899587in}{0.867913in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{0.866037in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{0.866706in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{0.864821in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{0.864337in}}%
\pgfpathlineto{\pgfqpoint{3.932277in}{0.864694in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{0.862546in}}%
\pgfpathlineto{\pgfqpoint{3.944536in}{0.862070in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{0.863441in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{0.860904in}}%
\pgfpathlineto{\pgfqpoint{3.956795in}{0.861124in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{0.859856in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{0.860144in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{0.858195in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{0.859106in}}%
\pgfpathlineto{\pgfqpoint{3.997658in}{0.856108in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{0.854600in}}%
\pgfpathlineto{\pgfqpoint{4.005831in}{0.855755in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{0.853655in}}%
\pgfpathlineto{\pgfqpoint{4.014003in}{0.854757in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{0.851747in}}%
\pgfpathlineto{\pgfqpoint{4.026262in}{0.853253in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{0.849535in}}%
\pgfpathlineto{\pgfqpoint{4.042608in}{0.850579in}}%
\pgfpathlineto{\pgfqpoint{4.058953in}{0.848587in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{0.848687in}}%
\pgfpathlineto{\pgfqpoint{4.067125in}{0.847643in}}%
\pgfpathlineto{\pgfqpoint{4.071212in}{0.849541in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{0.846777in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{0.847523in}}%
\pgfpathlineto{\pgfqpoint{4.087557in}{0.845174in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{0.845969in}}%
\pgfpathlineto{\pgfqpoint{4.107988in}{0.843785in}}%
\pgfpathlineto{\pgfqpoint{4.112075in}{0.845118in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{0.843901in}}%
\pgfpathlineto{\pgfqpoint{4.124334in}{0.843567in}}%
\pgfpathlineto{\pgfqpoint{4.128420in}{0.841652in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{0.842994in}}%
\pgfpathlineto{\pgfqpoint{4.136593in}{0.842523in}}%
\pgfpathlineto{\pgfqpoint{4.140679in}{0.843531in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{0.839512in}}%
\pgfpathlineto{\pgfqpoint{4.152938in}{0.841891in}}%
\pgfpathlineto{\pgfqpoint{4.157024in}{0.841332in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{0.839477in}}%
\pgfpathlineto{\pgfqpoint{4.165197in}{0.840962in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{0.839501in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{0.838058in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{0.839832in}}%
\pgfpathlineto{\pgfqpoint{4.193801in}{0.836579in}}%
\pgfpathlineto{\pgfqpoint{4.197887in}{0.838984in}}%
\pgfpathlineto{\pgfqpoint{4.201973in}{0.837378in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{0.839635in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{0.837193in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{0.834811in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{0.835336in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{0.834359in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{0.834627in}}%
\pgfpathlineto{\pgfqpoint{4.275527in}{0.832468in}}%
\pgfpathlineto{\pgfqpoint{4.279613in}{0.834421in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{0.832334in}}%
\pgfpathlineto{\pgfqpoint{4.295958in}{0.833365in}}%
\pgfpathlineto{\pgfqpoint{4.300045in}{0.833741in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{0.832120in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{0.830066in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{0.831292in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{0.831119in}}%
\pgfpathlineto{\pgfqpoint{4.332735in}{0.833496in}}%
\pgfpathlineto{\pgfqpoint{4.336821in}{0.831740in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{0.831345in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{0.829638in}}%
\pgfpathlineto{\pgfqpoint{4.361339in}{0.832537in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{0.829437in}}%
\pgfpathlineto{\pgfqpoint{4.369512in}{0.832687in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{0.829454in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{0.831817in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{0.829999in}}%
\pgfpathlineto{\pgfqpoint{4.389943in}{0.831455in}}%
\pgfpathlineto{\pgfqpoint{4.394030in}{0.828352in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{0.831593in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{0.831866in}}%
\pgfpathlineto{\pgfqpoint{4.406289in}{0.830565in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{0.831933in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{0.829261in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{0.830847in}}%
\pgfpathlineto{\pgfqpoint{4.443065in}{0.829376in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{0.831245in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{0.830322in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{0.831854in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{0.830075in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{0.831759in}}%
\pgfpathlineto{\pgfqpoint{4.475756in}{0.829743in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{0.830842in}}%
\pgfpathlineto{\pgfqpoint{4.483928in}{0.830016in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{0.831176in}}%
\pgfpathlineto{\pgfqpoint{4.492101in}{0.830048in}}%
\pgfpathlineto{\pgfqpoint{4.500274in}{0.830989in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{0.830067in}}%
\pgfpathlineto{\pgfqpoint{4.512533in}{0.829799in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{0.832048in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{0.829205in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{0.831467in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{0.831942in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{0.829852in}}%
\pgfpathlineto{\pgfqpoint{4.569741in}{0.831540in}}%
\pgfpathlineto{\pgfqpoint{4.573827in}{0.830671in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{0.831389in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{0.829972in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{0.831600in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{0.831061in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{0.832622in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{0.831661in}}%
\pgfpathlineto{\pgfqpoint{4.610604in}{0.833510in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{0.831075in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{0.832532in}}%
\pgfpathlineto{\pgfqpoint{4.631035in}{0.831754in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{0.833099in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{0.831268in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{0.832579in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{0.831503in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{0.833317in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{0.832807in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{0.834309in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{0.832195in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{0.832025in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{0.834309in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{0.833134in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{0.833344in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{0.832006in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{0.835000in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{0.833976in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{0.835759in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{0.834603in}}%
\pgfpathlineto{\pgfqpoint{4.745452in}{0.835269in}}%
\pgfpathlineto{\pgfqpoint{4.757711in}{0.833779in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{0.833763in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{0.835614in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{0.833389in}}%
\pgfpathlineto{\pgfqpoint{4.774056in}{0.836164in}}%
\pgfpathlineto{\pgfqpoint{4.778142in}{0.834346in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{0.835531in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{0.835073in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{0.833859in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{0.836369in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{0.835417in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{0.835509in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{0.834754in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{0.836312in}}%
\pgfpathlineto{\pgfqpoint{4.855782in}{0.835246in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{0.838592in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{0.836019in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{0.837981in}}%
\pgfpathlineto{\pgfqpoint{4.876214in}{0.837099in}}%
\pgfpathlineto{\pgfqpoint{4.880300in}{0.837089in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{0.839191in}}%
\pgfpathlineto{\pgfqpoint{4.888472in}{0.835837in}}%
\pgfpathlineto{\pgfqpoint{4.892559in}{0.838927in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{0.837890in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{0.838973in}}%
\pgfpathlineto{\pgfqpoint{4.904818in}{0.837072in}}%
\pgfpathlineto{\pgfqpoint{4.908904in}{0.839092in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{0.838563in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{0.840755in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{0.839183in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{0.840482in}}%
\pgfpathlineto{\pgfqpoint{4.962026in}{0.838736in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{0.841640in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{0.838127in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{0.840929in}}%
\pgfpathlineto{\pgfqpoint{4.978371in}{0.838342in}}%
\pgfpathlineto{\pgfqpoint{4.982457in}{0.840849in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{0.837996in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{0.842987in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{0.838874in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{0.841827in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{0.840529in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{0.841540in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{0.840885in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{0.842823in}}%
\pgfpathlineto{\pgfqpoint{5.031493in}{0.840538in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{0.843127in}}%
\pgfpathlineto{\pgfqpoint{5.039666in}{0.839407in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{0.843176in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{0.839941in}}%
\pgfpathlineto{\pgfqpoint{5.056011in}{0.841490in}}%
\pgfpathlineto{\pgfqpoint{5.060097in}{0.840830in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{0.843316in}}%
\pgfpathlineto{\pgfqpoint{5.068270in}{0.839361in}}%
\pgfpathlineto{\pgfqpoint{5.072356in}{0.842189in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{0.842559in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{0.840949in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{0.843909in}}%
\pgfpathlineto{\pgfqpoint{5.092788in}{0.841577in}}%
\pgfpathlineto{\pgfqpoint{5.096874in}{0.843862in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{0.842600in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{0.844014in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{0.843173in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{0.845103in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{0.843284in}}%
\pgfpathlineto{\pgfqpoint{5.133651in}{0.845515in}}%
\pgfpathlineto{\pgfqpoint{5.137737in}{0.844805in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{0.845916in}}%
\pgfpathlineto{\pgfqpoint{5.145910in}{0.845378in}}%
\pgfpathlineto{\pgfqpoint{5.154082in}{0.846786in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{0.845627in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{0.848660in}}%
\pgfpathlineto{\pgfqpoint{5.166341in}{0.846735in}}%
\pgfpathlineto{\pgfqpoint{5.170427in}{0.849317in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{0.847079in}}%
\pgfpathlineto{\pgfqpoint{5.178600in}{0.848016in}}%
\pgfpathlineto{\pgfqpoint{5.182686in}{0.850163in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{0.847401in}}%
\pgfpathlineto{\pgfqpoint{5.190859in}{0.849883in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{0.850016in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{0.850200in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{0.852733in}}%
\pgfpathlineto{\pgfqpoint{5.215377in}{0.848348in}}%
\pgfpathlineto{\pgfqpoint{5.219463in}{0.851080in}}%
\pgfpathlineto{\pgfqpoint{5.223549in}{0.850037in}}%
\pgfpathlineto{\pgfqpoint{5.227636in}{0.851553in}}%
\pgfpathlineto{\pgfqpoint{5.231722in}{0.850044in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{0.851983in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{0.851290in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{0.852771in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{0.852568in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{0.854240in}}%
\pgfpathlineto{\pgfqpoint{5.260326in}{0.852942in}}%
\pgfpathlineto{\pgfqpoint{5.284844in}{0.853450in}}%
\pgfpathlineto{\pgfqpoint{5.288930in}{0.855670in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{0.853580in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{0.856799in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{0.854690in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{0.854178in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{0.857123in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{0.853901in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{0.856096in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{0.857015in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{0.855529in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{0.856943in}}%
\pgfpathlineto{\pgfqpoint{5.346139in}{0.855990in}}%
\pgfpathlineto{\pgfqpoint{5.358397in}{0.858546in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{0.856081in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{0.858537in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{0.855528in}}%
\pgfpathlineto{\pgfqpoint{5.382915in}{0.858731in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{0.856555in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{0.860276in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{0.857611in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{0.859817in}}%
\pgfpathlineto{\pgfqpoint{5.407433in}{0.858842in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{0.860119in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{0.858585in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{0.859101in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{0.858394in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{0.859282in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{0.858987in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{0.860762in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{0.859234in}}%
\pgfpathlineto{\pgfqpoint{5.448296in}{0.861245in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{0.860013in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{0.862078in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{0.860315in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{0.862475in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{0.862566in}}%
\pgfpathlineto{\pgfqpoint{5.476900in}{0.860460in}}%
\pgfpathlineto{\pgfqpoint{5.480987in}{0.862915in}}%
\pgfpathlineto{\pgfqpoint{5.485073in}{0.860512in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{0.863695in}}%
\pgfpathlineto{\pgfqpoint{5.497332in}{0.861023in}}%
\pgfpathlineto{\pgfqpoint{5.501418in}{0.863492in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{0.862481in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{0.863170in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{0.861147in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{0.863647in}}%
\pgfpathlineto{\pgfqpoint{5.530022in}{0.862685in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{0.864966in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{0.862747in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{0.864450in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{0.863999in}}%
\pgfpathlineto{\pgfqpoint{5.570885in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{5.574972in}{0.864619in}}%
\pgfpathlineto{\pgfqpoint{5.579058in}{0.867412in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{0.864471in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{0.867389in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{0.865211in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{0.868001in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{0.868026in}}%
\pgfpathlineto{\pgfqpoint{5.615835in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{0.869834in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{0.867415in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{0.870759in}}%
\pgfpathlineto{\pgfqpoint{5.632180in}{0.869361in}}%
\pgfpathlineto{\pgfqpoint{5.636266in}{0.872076in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{0.869131in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{0.870787in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{0.870096in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{0.871503in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{0.870666in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{0.872562in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{0.870695in}}%
\pgfpathlineto{\pgfqpoint{5.681215in}{0.874217in}}%
\pgfpathlineto{\pgfqpoint{5.685302in}{0.871269in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{0.875056in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{0.873372in}}%
\pgfpathlineto{\pgfqpoint{5.705733in}{0.875068in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{0.873852in}}%
\pgfpathlineto{\pgfqpoint{5.717992in}{0.875518in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{0.874326in}}%
\pgfpathlineto{\pgfqpoint{5.726165in}{0.875231in}}%
\pgfpathlineto{\pgfqpoint{5.730251in}{0.873339in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{0.876736in}}%
\pgfpathlineto{\pgfqpoint{5.738424in}{0.873344in}}%
\pgfpathlineto{\pgfqpoint{5.742510in}{0.875880in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{0.875286in}}%
\pgfpathlineto{\pgfqpoint{5.750683in}{0.876802in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{0.874288in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{0.878312in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{0.876196in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{0.876515in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{0.877699in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{0.879991in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{0.878152in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{0.880627in}}%
\pgfpathlineto{\pgfqpoint{5.795632in}{0.878346in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{0.882301in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{0.880313in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{0.883099in}}%
\pgfpathlineto{\pgfqpoint{5.820150in}{0.879547in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{0.884965in}}%
\pgfpathlineto{\pgfqpoint{5.828322in}{0.881499in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{0.883462in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{0.883042in}}%
\pgfpathlineto{\pgfqpoint{5.852840in}{0.884281in}}%
\pgfpathlineto{\pgfqpoint{5.869185in}{0.884992in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{0.887581in}}%
\pgfpathlineto{\pgfqpoint{5.885531in}{0.887386in}}%
\pgfpathlineto{\pgfqpoint{5.889617in}{0.890030in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{0.887972in}}%
\pgfpathlineto{\pgfqpoint{5.901876in}{0.890177in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{0.889638in}}%
\pgfpathlineto{\pgfqpoint{5.910048in}{0.890901in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{0.889685in}}%
\pgfpathlineto{\pgfqpoint{5.918221in}{0.890798in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{0.889971in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{0.892021in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{0.891314in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{0.891314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840857in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{0.506786in}}%
\pgfpathlineto{\pgfqpoint{0.851185in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{0.870819in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{0.543441in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{0.465780in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{0.455335in}}%
\pgfpathlineto{\pgfqpoint{0.890822in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{1.065652in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{0.422119in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{0.422933in}}%
\pgfpathlineto{\pgfqpoint{1.073786in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{1.093203in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{1.100469in}{0.574238in}}%
\pgfpathlineto{\pgfqpoint{1.104555in}{0.582382in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{0.545532in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{0.530983in}}%
\pgfpathlineto{\pgfqpoint{1.116814in}{0.570879in}}%
\pgfpathlineto{\pgfqpoint{1.120900in}{0.562477in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{0.610938in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{0.522478in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{0.540704in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{0.665959in}}%
\pgfpathlineto{\pgfqpoint{1.141332in}{0.710174in}}%
\pgfpathlineto{\pgfqpoint{1.145418in}{0.726572in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{0.762082in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{0.701404in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{0.668495in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{0.548363in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{0.578622in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{0.478439in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{0.405918in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{0.575768in}}%
\pgfpathlineto{\pgfqpoint{1.186281in}{0.627626in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{0.573640in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{0.490074in}}%
\pgfpathlineto{\pgfqpoint{1.198540in}{0.602714in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{0.663895in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{0.684401in}}%
\pgfpathlineto{\pgfqpoint{1.210799in}{0.713319in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{0.430542in}}%
\pgfpathlineto{\pgfqpoint{1.221329in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{1.233226in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{0.473928in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{0.496434in}}%
\pgfpathlineto{\pgfqpoint{1.243489in}{0.434974in}}%
\pgfpathlineto{\pgfqpoint{1.244273in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{1.261292in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{0.441655in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{0.542298in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{0.595578in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{0.701506in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{0.732028in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{0.692227in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{0.777650in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{0.759269in}}%
\pgfpathlineto{\pgfqpoint{1.296611in}{0.694009in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{0.804714in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{0.672577in}}%
\pgfpathlineto{\pgfqpoint{1.308870in}{0.642319in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{0.704131in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{0.492136in}}%
\pgfpathlineto{\pgfqpoint{1.325215in}{0.548375in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{0.629529in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{0.640069in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.680487in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{0.805876in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{0.862383in}}%
\pgfpathlineto{\pgfqpoint{1.349733in}{0.789611in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{0.671656in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{0.579422in}}%
\pgfpathlineto{\pgfqpoint{1.366078in}{0.494718in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{0.541229in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{0.732823in}}%
\pgfpathlineto{\pgfqpoint{1.386510in}{0.650539in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{0.527623in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{0.584203in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{0.702947in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{0.607301in}}%
\pgfpathlineto{\pgfqpoint{1.406941in}{0.598478in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{0.586365in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{0.607916in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{0.646100in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{0.636806in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{0.705067in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{0.537958in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{0.671180in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{0.725852in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{0.750814in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{0.801032in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{0.757693in}}%
\pgfpathlineto{\pgfqpoint{1.455977in}{0.658079in}}%
\pgfpathlineto{\pgfqpoint{1.464150in}{0.900934in}}%
\pgfpathlineto{\pgfqpoint{1.468236in}{0.846426in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{0.677958in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{0.509815in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{0.447531in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{0.485594in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{0.436245in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{0.501384in}}%
\pgfpathlineto{\pgfqpoint{1.500926in}{0.615853in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{0.501962in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{0.465536in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{0.541373in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{0.583311in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{0.492066in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{0.693128in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{0.713780in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{0.592537in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{0.558854in}}%
\pgfpathlineto{\pgfqpoint{1.545876in}{0.515573in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{0.569145in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{0.661905in}}%
\pgfpathlineto{\pgfqpoint{1.558135in}{0.722049in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{0.633397in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{0.509337in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{0.611598in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{0.516789in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{0.490218in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{0.605039in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{0.457674in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{0.413252in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{0.551086in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{0.541530in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{0.528268in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{0.567373in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{0.522702in}}%
\pgfpathlineto{\pgfqpoint{1.613600in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{1.699599in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{0.547446in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{0.469529in}}%
\pgfpathlineto{\pgfqpoint{1.711258in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{1.715606in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{1.717501in}{0.467319in}}%
\pgfpathlineto{\pgfqpoint{1.720452in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{1.731638in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{0.463357in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.743967in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{1.864572in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{1.868694in}{0.497544in}}%
\pgfpathlineto{\pgfqpoint{1.871290in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{1.894778in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{1.897298in}{0.508574in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{0.533012in}}%
\pgfpathlineto{\pgfqpoint{1.905471in}{0.572465in}}%
\pgfpathlineto{\pgfqpoint{1.909557in}{0.569391in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{0.504813in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{0.506727in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{0.552928in}}%
\pgfpathlineto{\pgfqpoint{1.925902in}{0.578728in}}%
\pgfpathlineto{\pgfqpoint{1.929988in}{0.570305in}}%
\pgfpathlineto{\pgfqpoint{1.936970in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{1.953475in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{1.954506in}{0.415355in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{0.483456in}}%
\pgfpathlineto{\pgfqpoint{1.962020in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{1.964265in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{0.467286in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{0.639108in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{0.555166in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{0.535656in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{0.579029in}}%
\pgfpathlineto{\pgfqpoint{1.995369in}{0.708533in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{0.564231in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{0.556740in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{0.682331in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{0.750477in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{0.763730in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{0.678232in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{0.669260in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{0.730934in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{0.775283in}}%
\pgfpathlineto{\pgfqpoint{2.036232in}{0.725276in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{0.604011in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{0.447848in}}%
\pgfpathlineto{\pgfqpoint{2.047389in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{2.050478in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{0.421792in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{2.057168in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{0.512109in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{0.507297in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{0.500251in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{0.574624in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{0.586271in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{0.613012in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{0.587150in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{0.607212in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{0.665133in}}%
\pgfpathlineto{\pgfqpoint{2.097527in}{0.675581in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{0.603765in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{0.660311in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{0.597601in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{0.630855in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{0.688018in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{0.684125in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{0.650830in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{0.575563in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{0.526110in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{0.564734in}}%
\pgfpathlineto{\pgfqpoint{2.142476in}{0.578974in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{0.512727in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{0.704159in}}%
\pgfpathlineto{\pgfqpoint{2.158821in}{0.597500in}}%
\pgfpathlineto{\pgfqpoint{2.162908in}{0.774595in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{0.830957in}}%
\pgfpathlineto{\pgfqpoint{2.175167in}{0.747888in}}%
\pgfpathlineto{\pgfqpoint{2.179253in}{0.684743in}}%
\pgfpathlineto{\pgfqpoint{2.183339in}{0.648625in}}%
\pgfpathlineto{\pgfqpoint{2.187425in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{0.523324in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{0.593134in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{0.579436in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{0.507016in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{0.507273in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{0.506172in}}%
\pgfpathlineto{\pgfqpoint{2.217171in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{2.221728in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{0.484224in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{0.526039in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{0.496377in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{2.238156in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{2.244634in}{0.661940in}}%
\pgfpathlineto{\pgfqpoint{2.248720in}{0.661326in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{0.499950in}}%
\pgfpathlineto{\pgfqpoint{2.256893in}{0.475238in}}%
\pgfpathlineto{\pgfqpoint{2.260979in}{0.542548in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{0.466500in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{0.581337in}}%
\pgfpathlineto{\pgfqpoint{2.274705in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{2.289027in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{0.410707in}}%
\pgfpathlineto{\pgfqpoint{2.290988in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{2.300370in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{2.301842in}{0.416797in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{0.520098in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{0.475354in}}%
\pgfpathlineto{\pgfqpoint{2.313054in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{2.358110in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{2.359050in}{0.445973in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{0.543699in}}%
\pgfpathlineto{\pgfqpoint{2.367542in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{2.378624in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{0.424533in}}%
\pgfpathlineto{\pgfqpoint{2.381098in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{2.389570in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{0.544868in}}%
\pgfpathlineto{\pgfqpoint{2.399913in}{0.604947in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{0.537871in}}%
\pgfpathlineto{\pgfqpoint{2.408086in}{0.498642in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{0.514782in}}%
\pgfpathlineto{\pgfqpoint{2.416259in}{0.524458in}}%
\pgfpathlineto{\pgfqpoint{2.420345in}{0.515041in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{0.687304in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{0.658206in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{0.665191in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{0.666138in}}%
\pgfpathlineto{\pgfqpoint{2.445917in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{0.415872in}}%
\pgfpathlineto{\pgfqpoint{2.555193in}{0.496675in}}%
\pgfpathlineto{\pgfqpoint{2.557840in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{2.563517in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{0.535764in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{0.532643in}}%
\pgfpathlineto{\pgfqpoint{2.575624in}{0.443688in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{0.448403in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{0.542661in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{0.491686in}}%
\pgfpathlineto{\pgfqpoint{2.591970in}{0.462971in}}%
\pgfpathlineto{\pgfqpoint{2.596056in}{0.507439in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{0.447660in}}%
\pgfpathlineto{\pgfqpoint{2.608315in}{0.578507in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{0.571426in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{0.551648in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{0.651178in}}%
\pgfpathlineto{\pgfqpoint{2.628746in}{0.678632in}}%
\pgfpathlineto{\pgfqpoint{2.632833in}{0.760060in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{0.530274in}}%
\pgfpathlineto{\pgfqpoint{2.645092in}{0.512695in}}%
\pgfpathlineto{\pgfqpoint{2.653264in}{0.723325in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{0.801568in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{0.809327in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{0.881378in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{0.820756in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{0.580521in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{0.815096in}}%
\pgfpathlineto{\pgfqpoint{2.690041in}{0.959588in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{0.985361in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{0.931524in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{0.909707in}}%
\pgfpathlineto{\pgfqpoint{2.710472in}{0.785203in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{0.834538in}}%
\pgfpathlineto{\pgfqpoint{2.718645in}{1.059762in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{1.107345in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{1.268706in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.205082in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{1.177587in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{1.120564in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{0.894473in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{0.844576in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{0.850083in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{0.997976in}}%
\pgfpathlineto{\pgfqpoint{2.775853in}{0.876858in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{0.925812in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{0.867633in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{0.927509in}}%
\pgfpathlineto{\pgfqpoint{2.792198in}{0.878616in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{0.846976in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{0.846451in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{0.839039in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{0.835958in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{0.826336in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{0.779961in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{0.786373in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{0.747382in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{0.741833in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{0.652168in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{0.693508in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{0.872729in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{1.013642in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{0.941132in}}%
\pgfpathlineto{\pgfqpoint{2.857579in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.063071in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{1.065766in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{1.167604in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.237787in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{1.436789in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{1.405093in}}%
\pgfpathlineto{\pgfqpoint{2.890270in}{1.340309in}}%
\pgfpathlineto{\pgfqpoint{2.894356in}{1.366091in}}%
\pgfpathlineto{\pgfqpoint{2.898442in}{1.491709in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{1.548374in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{1.464135in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{1.430879in}}%
\pgfpathlineto{\pgfqpoint{2.914788in}{1.406790in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{1.562163in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{1.561924in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{1.665294in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{1.730718in}}%
\pgfpathlineto{\pgfqpoint{2.935219in}{1.688741in}}%
\pgfpathlineto{\pgfqpoint{2.939305in}{1.699252in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{1.557770in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.545685in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.615688in}}%
\pgfpathlineto{\pgfqpoint{2.955651in}{1.769827in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{1.872868in}}%
\pgfpathlineto{\pgfqpoint{2.963823in}{1.756399in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{1.572414in}}%
\pgfpathlineto{\pgfqpoint{2.971996in}{1.569740in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{1.559825in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{1.532563in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.479764in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{1.236350in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{1.302349in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{1.466196in}}%
\pgfpathlineto{\pgfqpoint{3.004686in}{1.464642in}}%
\pgfpathlineto{\pgfqpoint{3.008773in}{1.329908in}}%
\pgfpathlineto{\pgfqpoint{3.012859in}{1.338799in}}%
\pgfpathlineto{\pgfqpoint{3.016945in}{1.381577in}}%
\pgfpathlineto{\pgfqpoint{3.021032in}{1.320384in}}%
\pgfpathlineto{\pgfqpoint{3.025118in}{1.128280in}}%
\pgfpathlineto{\pgfqpoint{3.029204in}{1.035896in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{1.049510in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{1.052364in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{1.044424in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{1.032810in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{1.159787in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{1.171469in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{1.088569in}}%
\pgfpathlineto{\pgfqpoint{3.061895in}{1.142094in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{1.310730in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{1.414017in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{1.325568in}}%
\pgfpathlineto{\pgfqpoint{3.086412in}{1.155933in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{1.162499in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{1.127688in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.054337in}}%
\pgfpathlineto{\pgfqpoint{3.102758in}{1.101989in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{1.051926in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{0.922740in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{0.756377in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{0.620198in}}%
\pgfpathlineto{\pgfqpoint{3.127275in}{0.631431in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{0.748872in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{0.786812in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{0.768969in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{0.766724in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{0.722107in}}%
\pgfpathlineto{\pgfqpoint{3.151793in}{0.800340in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{0.808485in}}%
\pgfpathlineto{\pgfqpoint{3.159966in}{0.634372in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{0.533949in}}%
\pgfpathlineto{\pgfqpoint{3.172225in}{0.713241in}}%
\pgfpathlineto{\pgfqpoint{3.180397in}{0.754718in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{0.752620in}}%
\pgfpathlineto{\pgfqpoint{3.188570in}{0.760985in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{0.802720in}}%
\pgfpathlineto{\pgfqpoint{3.196743in}{0.663702in}}%
\pgfpathlineto{\pgfqpoint{3.200829in}{0.668010in}}%
\pgfpathlineto{\pgfqpoint{3.204915in}{0.699741in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{0.874969in}}%
\pgfpathlineto{\pgfqpoint{3.217174in}{1.066373in}}%
\pgfpathlineto{\pgfqpoint{3.221260in}{1.141822in}}%
\pgfpathlineto{\pgfqpoint{3.229433in}{1.136276in}}%
\pgfpathlineto{\pgfqpoint{3.233519in}{1.382352in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{1.364693in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{1.406418in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{1.417856in}}%
\pgfpathlineto{\pgfqpoint{3.253951in}{1.355833in}}%
\pgfpathlineto{\pgfqpoint{3.258037in}{1.377481in}}%
\pgfpathlineto{\pgfqpoint{3.262123in}{1.344258in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{1.217341in}}%
\pgfpathlineto{\pgfqpoint{3.270296in}{1.293196in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{1.525976in}}%
\pgfpathlineto{\pgfqpoint{3.282555in}{1.502813in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{1.556516in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{1.570206in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{1.513191in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.520908in}}%
\pgfpathlineto{\pgfqpoint{3.302987in}{1.485715in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{1.526061in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{1.610442in}}%
\pgfpathlineto{\pgfqpoint{3.315245in}{1.614901in}}%
\pgfpathlineto{\pgfqpoint{3.319332in}{1.598378in}}%
\pgfpathlineto{\pgfqpoint{3.323418in}{1.472943in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{1.417325in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{1.432328in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{1.721912in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{1.705894in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{1.789584in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{1.789617in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{1.823554in}}%
\pgfpathlineto{\pgfqpoint{3.360195in}{1.764985in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{1.647794in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{1.572524in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{1.460052in}}%
\pgfpathlineto{\pgfqpoint{3.376540in}{1.554287in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{1.600921in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{1.586600in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{1.333889in}}%
\pgfpathlineto{\pgfqpoint{3.401058in}{1.391369in}}%
\pgfpathlineto{\pgfqpoint{3.405144in}{1.573396in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{1.594339in}}%
\pgfpathlineto{\pgfqpoint{3.421489in}{1.546562in}}%
\pgfpathlineto{\pgfqpoint{3.429662in}{1.680420in}}%
\pgfpathlineto{\pgfqpoint{3.433748in}{1.710625in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{1.627515in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{1.433563in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{1.385143in}}%
\pgfpathlineto{\pgfqpoint{3.450093in}{1.356132in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{1.309763in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{1.186868in}}%
\pgfpathlineto{\pgfqpoint{3.466439in}{1.063190in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{1.103373in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{1.107146in}}%
\pgfpathlineto{\pgfqpoint{3.478698in}{1.041530in}}%
\pgfpathlineto{\pgfqpoint{3.482784in}{1.049455in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{0.910144in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{0.930831in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{0.907694in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{0.899853in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{0.938193in}}%
\pgfpathlineto{\pgfqpoint{3.511388in}{0.990257in}}%
\pgfpathlineto{\pgfqpoint{3.515474in}{0.987975in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{0.898709in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{0.719405in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{0.874566in}}%
\pgfpathlineto{\pgfqpoint{3.531820in}{0.877642in}}%
\pgfpathlineto{\pgfqpoint{3.544078in}{1.124301in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{1.141212in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{1.165671in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{1.257196in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{1.285718in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{1.240952in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{1.270497in}}%
\pgfpathlineto{\pgfqpoint{3.572683in}{1.279211in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{1.254611in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{1.263985in}}%
\pgfpathlineto{\pgfqpoint{3.584941in}{1.460866in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{1.504606in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{3.597200in}{1.469848in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{1.443010in}}%
\pgfpathlineto{\pgfqpoint{3.605373in}{1.494192in}}%
\pgfpathlineto{\pgfqpoint{3.609459in}{1.576826in}}%
\pgfpathlineto{\pgfqpoint{3.613546in}{1.575491in}}%
\pgfpathlineto{\pgfqpoint{3.617632in}{1.541532in}}%
\pgfpathlineto{\pgfqpoint{3.621718in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{1.642134in}}%
\pgfpathlineto{\pgfqpoint{3.633977in}{1.592411in}}%
\pgfpathlineto{\pgfqpoint{3.638063in}{1.650570in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{1.636204in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{1.731299in}}%
\pgfpathlineto{\pgfqpoint{3.650322in}{1.567059in}}%
\pgfpathlineto{\pgfqpoint{3.654409in}{1.465351in}}%
\pgfpathlineto{\pgfqpoint{3.658495in}{1.496566in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{1.543949in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{1.609723in}}%
\pgfpathlineto{\pgfqpoint{3.670754in}{1.607326in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{1.382164in}}%
\pgfpathlineto{\pgfqpoint{3.683013in}{1.341934in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{1.339725in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{1.404920in}}%
\pgfpathlineto{\pgfqpoint{3.695272in}{1.611995in}}%
\pgfpathlineto{\pgfqpoint{3.699358in}{1.539777in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{1.546785in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{1.545335in}}%
\pgfpathlineto{\pgfqpoint{3.711617in}{1.531547in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{1.502325in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{1.537668in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{1.611365in}}%
\pgfpathlineto{\pgfqpoint{3.732048in}{1.648999in}}%
\pgfpathlineto{\pgfqpoint{3.736135in}{1.609576in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{1.714183in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{1.573976in}}%
\pgfpathlineto{\pgfqpoint{3.756566in}{1.502065in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{1.570779in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{1.463570in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{1.403316in}}%
\pgfpathlineto{\pgfqpoint{3.772911in}{1.410711in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{1.422240in}}%
\pgfpathlineto{\pgfqpoint{3.781084in}{1.453668in}}%
\pgfpathlineto{\pgfqpoint{3.785170in}{1.532736in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{1.521757in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{1.413197in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{1.341280in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{1.320172in}}%
\pgfpathlineto{\pgfqpoint{3.809688in}{1.504081in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{1.643496in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{1.655099in}}%
\pgfpathlineto{\pgfqpoint{3.821947in}{1.584731in}}%
\pgfpathlineto{\pgfqpoint{3.830120in}{1.396424in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{1.455758in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{1.536155in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{1.494956in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{1.474620in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{1.545505in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{1.598408in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{1.808822in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{1.762054in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{1.808128in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{1.742893in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{1.995862in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{2.044004in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{2.033940in}}%
\pgfpathlineto{\pgfqpoint{3.899587in}{2.064443in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{2.116767in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{2.003195in}}%
\pgfpathlineto{\pgfqpoint{3.911846in}{1.928756in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{2.132743in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{2.151121in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{1.777930in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{1.726604in}}%
\pgfpathlineto{\pgfqpoint{3.944536in}{1.755439in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{1.648609in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{1.606228in}}%
\pgfpathlineto{\pgfqpoint{3.956795in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{1.457697in}}%
\pgfpathlineto{\pgfqpoint{3.964968in}{1.462878in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{1.639674in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{1.471631in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.302192in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.388440in}}%
\pgfpathlineto{\pgfqpoint{3.989486in}{1.535888in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{1.571820in}}%
\pgfpathlineto{\pgfqpoint{3.997658in}{1.625253in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{1.542818in}}%
\pgfpathlineto{\pgfqpoint{4.005831in}{1.641666in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.648934in}}%
\pgfpathlineto{\pgfqpoint{4.014003in}{1.590623in}}%
\pgfpathlineto{\pgfqpoint{4.018090in}{1.627938in}}%
\pgfpathlineto{\pgfqpoint{4.026262in}{1.455287in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{1.434888in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{1.382468in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{1.353032in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{1.540887in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{1.539439in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{1.565451in}}%
\pgfpathlineto{\pgfqpoint{4.058953in}{1.498381in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{1.486478in}}%
\pgfpathlineto{\pgfqpoint{4.071212in}{1.535469in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{1.565214in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{1.584504in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{1.615043in}}%
\pgfpathlineto{\pgfqpoint{4.087557in}{1.636334in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{1.717933in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{1.727599in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{1.927372in}}%
\pgfpathlineto{\pgfqpoint{4.107988in}{1.868950in}}%
\pgfpathlineto{\pgfqpoint{4.112075in}{1.892087in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{1.895671in}}%
\pgfpathlineto{\pgfqpoint{4.124334in}{1.877837in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{1.954048in}}%
\pgfpathlineto{\pgfqpoint{4.136593in}{1.918985in}}%
\pgfpathlineto{\pgfqpoint{4.140679in}{1.935423in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{1.930729in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{2.012931in}}%
\pgfpathlineto{\pgfqpoint{4.152938in}{2.049175in}}%
\pgfpathlineto{\pgfqpoint{4.157024in}{2.180754in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{2.169584in}}%
\pgfpathlineto{\pgfqpoint{4.169283in}{2.103410in}}%
\pgfpathlineto{\pgfqpoint{4.173369in}{1.958438in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{2.009899in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{1.861489in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{1.875238in}}%
\pgfpathlineto{\pgfqpoint{4.193801in}{1.841527in}}%
\pgfpathlineto{\pgfqpoint{4.201973in}{1.693574in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{1.646292in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{1.755104in}}%
\pgfpathlineto{\pgfqpoint{4.214232in}{1.935090in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{1.732053in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{1.862710in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{1.658805in}}%
\pgfpathlineto{\pgfqpoint{4.246923in}{1.717024in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{1.844672in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{1.801064in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{1.913176in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{1.984640in}}%
\pgfpathlineto{\pgfqpoint{4.271441in}{1.955957in}}%
\pgfpathlineto{\pgfqpoint{4.275527in}{1.721784in}}%
\pgfpathlineto{\pgfqpoint{4.279613in}{1.669253in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{1.691434in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{1.209064in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{1.238734in}}%
\pgfpathlineto{\pgfqpoint{4.312304in}{1.339196in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{1.325865in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{1.420004in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{1.285069in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{1.239021in}}%
\pgfpathlineto{\pgfqpoint{4.332735in}{1.332014in}}%
\pgfpathlineto{\pgfqpoint{4.336821in}{1.485551in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{1.454012in}}%
\pgfpathlineto{\pgfqpoint{4.344994in}{1.347715in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{1.375136in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{1.465757in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{1.438369in}}%
\pgfpathlineto{\pgfqpoint{4.361339in}{1.576462in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{1.595014in}}%
\pgfpathlineto{\pgfqpoint{4.369512in}{1.516579in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{1.612711in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{1.841515in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{1.925320in}}%
\pgfpathlineto{\pgfqpoint{4.389943in}{1.683155in}}%
\pgfpathlineto{\pgfqpoint{4.394030in}{1.676052in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.599094in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{1.639142in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{1.800714in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{1.857489in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{1.892485in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{1.858320in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{1.852349in}}%
\pgfpathlineto{\pgfqpoint{4.438979in}{2.176692in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{2.042791in}}%
\pgfpathlineto{\pgfqpoint{4.451238in}{1.823828in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.614173in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{1.586917in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{1.630827in}}%
\pgfpathlineto{\pgfqpoint{4.471669in}{1.719137in}}%
\pgfpathlineto{\pgfqpoint{4.475756in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{1.704672in}}%
\pgfpathlineto{\pgfqpoint{4.483928in}{1.717724in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{1.845580in}}%
\pgfpathlineto{\pgfqpoint{4.492101in}{1.785414in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{1.756424in}}%
\pgfpathlineto{\pgfqpoint{4.500274in}{1.662218in}}%
\pgfpathlineto{\pgfqpoint{4.504360in}{1.602826in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{1.612591in}}%
\pgfpathlineto{\pgfqpoint{4.512533in}{1.537236in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{1.490945in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{1.739779in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{1.758722in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{1.738347in}}%
\pgfpathlineto{\pgfqpoint{4.537050in}{1.706893in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{1.627258in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.641106in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{1.723589in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{1.660410in}}%
\pgfpathlineto{\pgfqpoint{4.557482in}{1.653735in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{1.700446in}}%
\pgfpathlineto{\pgfqpoint{4.565654in}{1.713626in}}%
\pgfpathlineto{\pgfqpoint{4.569741in}{1.609866in}}%
\pgfpathlineto{\pgfqpoint{4.573827in}{1.705327in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{1.857066in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{1.898793in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{1.919423in}}%
\pgfpathlineto{\pgfqpoint{4.594259in}{1.863170in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{1.893103in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{2.025819in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{2.007257in}}%
\pgfpathlineto{\pgfqpoint{4.610604in}{1.975598in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{1.992637in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{1.987845in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{1.896679in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{1.872987in}}%
\pgfpathlineto{\pgfqpoint{4.631035in}{1.832528in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{1.939169in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{2.015241in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{2.028871in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{2.020228in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{2.060780in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{2.043543in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{2.092804in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{2.106813in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{2.182145in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{2.214213in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{2.200410in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{2.299951in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{2.261616in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{2.072614in}}%
\pgfpathlineto{\pgfqpoint{4.692330in}{2.012235in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{2.044550in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{2.094822in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{2.171473in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{2.096266in}}%
\pgfpathlineto{\pgfqpoint{4.712761in}{2.179133in}}%
\pgfpathlineto{\pgfqpoint{4.716848in}{2.188867in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{2.229284in}}%
\pgfpathlineto{\pgfqpoint{4.725020in}{2.317353in}}%
\pgfpathlineto{\pgfqpoint{4.729107in}{2.443394in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{2.520574in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{2.736196in}}%
\pgfpathlineto{\pgfqpoint{4.745452in}{2.675056in}}%
\pgfpathlineto{\pgfqpoint{4.753624in}{2.870705in}}%
\pgfpathlineto{\pgfqpoint{4.757711in}{2.839230in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{2.902264in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{2.918678in}}%
\pgfpathlineto{\pgfqpoint{4.774056in}{2.840533in}}%
\pgfpathlineto{\pgfqpoint{4.778142in}{2.698316in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{2.460484in}}%
\pgfpathlineto{\pgfqpoint{4.786315in}{2.390900in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{2.425938in}}%
\pgfpathlineto{\pgfqpoint{4.794487in}{2.552100in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{2.634362in}}%
\pgfpathlineto{\pgfqpoint{4.802660in}{2.673410in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{2.639926in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{2.542237in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{2.489357in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{2.381525in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{2.384974in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{2.352846in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{2.417381in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{2.455501in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{2.526918in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{2.542421in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{2.496584in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{2.504139in}}%
\pgfpathlineto{\pgfqpoint{4.855782in}{2.558960in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{2.656357in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.661238in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{2.577902in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{2.520013in}}%
\pgfpathlineto{\pgfqpoint{4.876214in}{2.555303in}}%
\pgfpathlineto{\pgfqpoint{4.880300in}{2.495269in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{2.405056in}}%
\pgfpathlineto{\pgfqpoint{4.888472in}{2.429133in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{2.570241in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{2.633110in}}%
\pgfpathlineto{\pgfqpoint{4.904818in}{2.667188in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{2.533919in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{2.565025in}}%
\pgfpathlineto{\pgfqpoint{4.921163in}{2.581072in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{2.493972in}}%
\pgfpathlineto{\pgfqpoint{4.929336in}{2.531587in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{2.597057in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{2.569565in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{2.474956in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{2.409594in}}%
\pgfpathlineto{\pgfqpoint{4.949767in}{2.295959in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{2.318035in}}%
\pgfpathlineto{\pgfqpoint{4.957940in}{2.277874in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{2.370518in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{2.329473in}}%
\pgfpathlineto{\pgfqpoint{4.978371in}{2.073070in}}%
\pgfpathlineto{\pgfqpoint{4.982457in}{2.099194in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{2.147575in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{2.094300in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{1.975839in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{2.019505in}}%
\pgfpathlineto{\pgfqpoint{5.002889in}{2.085720in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{2.074552in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{2.022761in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{2.082334in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{2.230862in}}%
\pgfpathlineto{\pgfqpoint{5.023321in}{2.231553in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{2.353518in}}%
\pgfpathlineto{\pgfqpoint{5.031493in}{2.323474in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{2.282946in}}%
\pgfpathlineto{\pgfqpoint{5.039666in}{2.171582in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{2.121591in}}%
\pgfpathlineto{\pgfqpoint{5.047838in}{2.219033in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{2.244553in}}%
\pgfpathlineto{\pgfqpoint{5.060097in}{2.467435in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{2.429361in}}%
\pgfpathlineto{\pgfqpoint{5.068270in}{2.339578in}}%
\pgfpathlineto{\pgfqpoint{5.072356in}{2.424198in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{2.428762in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{2.436225in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{2.450140in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{2.455821in}}%
\pgfpathlineto{\pgfqpoint{5.092788in}{2.526850in}}%
\pgfpathlineto{\pgfqpoint{5.096874in}{2.668687in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{2.626120in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{2.599630in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{2.598219in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{2.583140in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{2.604940in}}%
\pgfpathlineto{\pgfqpoint{5.121392in}{2.545877in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{2.423679in}}%
\pgfpathlineto{\pgfqpoint{5.129564in}{2.564013in}}%
\pgfpathlineto{\pgfqpoint{5.133651in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{2.837794in}}%
\pgfpathlineto{\pgfqpoint{5.145910in}{2.824380in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{2.732623in}}%
\pgfpathlineto{\pgfqpoint{5.154082in}{2.683468in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{2.744460in}}%
\pgfpathlineto{\pgfqpoint{5.166341in}{2.797375in}}%
\pgfpathlineto{\pgfqpoint{5.170427in}{2.950076in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{2.946297in}}%
\pgfpathlineto{\pgfqpoint{5.178600in}{2.898747in}}%
\pgfpathlineto{\pgfqpoint{5.182686in}{2.688647in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{2.668859in}}%
\pgfpathlineto{\pgfqpoint{5.190859in}{2.704267in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{2.583332in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{2.515472in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{2.625675in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{2.783281in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{2.729175in}}%
\pgfpathlineto{\pgfqpoint{5.215377in}{2.728374in}}%
\pgfpathlineto{\pgfqpoint{5.227636in}{3.083438in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{2.962790in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{2.949731in}}%
\pgfpathlineto{\pgfqpoint{5.243981in}{2.865636in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{2.901369in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{2.990469in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{3.110028in}}%
\pgfpathlineto{\pgfqpoint{5.260326in}{3.140553in}}%
\pgfpathlineto{\pgfqpoint{5.264412in}{3.003646in}}%
\pgfpathlineto{\pgfqpoint{5.268499in}{3.106411in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{3.154120in}}%
\pgfpathlineto{\pgfqpoint{5.280758in}{3.018149in}}%
\pgfpathlineto{\pgfqpoint{5.288930in}{2.834529in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{2.863432in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{2.827468in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{2.913350in}}%
\pgfpathlineto{\pgfqpoint{5.305275in}{2.898661in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{2.778126in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{2.817702in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{2.876529in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{2.854576in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{2.768370in}}%
\pgfpathlineto{\pgfqpoint{5.329793in}{2.738709in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{2.739818in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{2.847888in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{2.792082in}}%
\pgfpathlineto{\pgfqpoint{5.350225in}{2.540281in}}%
\pgfpathlineto{\pgfqpoint{5.354311in}{2.346445in}}%
\pgfpathlineto{\pgfqpoint{5.358397in}{2.294491in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{2.290677in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{2.352725in}}%
\pgfpathlineto{\pgfqpoint{5.370656in}{2.291919in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{2.266429in}}%
\pgfpathlineto{\pgfqpoint{5.382915in}{2.557426in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{2.627114in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{2.539669in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{2.496386in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{2.570154in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{2.594591in}}%
\pgfpathlineto{\pgfqpoint{5.407433in}{2.637202in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{2.615845in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{2.736338in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{2.758999in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{2.858862in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{2.857052in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{2.767612in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{2.749221in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{3.150012in}}%
\pgfpathlineto{\pgfqpoint{5.448296in}{3.115757in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{2.955261in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{2.885588in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{3.047125in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{3.014632in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{3.015347in}}%
\pgfpathlineto{\pgfqpoint{5.480987in}{2.797588in}}%
\pgfpathlineto{\pgfqpoint{5.485073in}{2.778743in}}%
\pgfpathlineto{\pgfqpoint{5.489159in}{2.814600in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{2.873998in}}%
\pgfpathlineto{\pgfqpoint{5.501418in}{3.176229in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{3.113177in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{3.006293in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{3.037320in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{3.085611in}}%
\pgfpathlineto{\pgfqpoint{5.521850in}{3.076525in}}%
\pgfpathlineto{\pgfqpoint{5.525936in}{3.200895in}}%
\pgfpathlineto{\pgfqpoint{5.530022in}{3.282857in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{3.307301in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{3.358058in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{3.367339in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{3.417226in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{3.371618in}}%
\pgfpathlineto{\pgfqpoint{5.554540in}{3.403698in}}%
\pgfpathlineto{\pgfqpoint{5.558626in}{3.448441in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{3.379513in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{3.452432in}}%
\pgfpathlineto{\pgfqpoint{5.570885in}{3.593398in}}%
\pgfpathlineto{\pgfqpoint{5.579058in}{3.523287in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{3.584350in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{3.535616in}}%
\pgfpathlineto{\pgfqpoint{5.591317in}{3.435542in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{3.443213in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{3.351008in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{3.170676in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{3.046244in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{3.280564in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{3.253707in}}%
\pgfpathlineto{\pgfqpoint{5.632180in}{3.337025in}}%
\pgfpathlineto{\pgfqpoint{5.636266in}{3.302122in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{3.224403in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{3.124906in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.078595in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{3.181819in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{3.076312in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{3.095538in}}%
\pgfpathlineto{\pgfqpoint{5.668957in}{2.985333in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{2.989776in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{3.037465in}}%
\pgfpathlineto{\pgfqpoint{5.681215in}{2.971166in}}%
\pgfpathlineto{\pgfqpoint{5.685302in}{3.006721in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{3.102184in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{3.319380in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{3.423952in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{3.359294in}}%
\pgfpathlineto{\pgfqpoint{5.705733in}{3.442533in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{5.713906in}{3.405592in}}%
\pgfpathlineto{\pgfqpoint{5.717992in}{3.205265in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{3.124925in}}%
\pgfpathlineto{\pgfqpoint{5.726165in}{3.303382in}}%
\pgfpathlineto{\pgfqpoint{5.730251in}{3.316835in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{3.164684in}}%
\pgfpathlineto{\pgfqpoint{5.738424in}{3.094068in}}%
\pgfpathlineto{\pgfqpoint{5.742510in}{3.138825in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{3.240282in}}%
\pgfpathlineto{\pgfqpoint{5.750683in}{3.242270in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{3.277496in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{3.327661in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{3.322561in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{3.313787in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{3.186725in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{3.233515in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{3.296742in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{3.312185in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{3.287616in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{3.240536in}}%
\pgfpathlineto{\pgfqpoint{5.795632in}{3.275202in}}%
\pgfpathlineto{\pgfqpoint{5.803805in}{3.077746in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{3.072311in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{3.146857in}}%
\pgfpathlineto{\pgfqpoint{5.820150in}{3.155885in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{2.962611in}}%
\pgfpathlineto{\pgfqpoint{5.828322in}{2.860461in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{3.175860in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{3.173196in}}%
\pgfpathlineto{\pgfqpoint{5.848754in}{3.235178in}}%
\pgfpathlineto{\pgfqpoint{5.852840in}{3.273075in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{3.180965in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{3.171123in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{3.201799in}}%
\pgfpathlineto{\pgfqpoint{5.869185in}{3.120018in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{3.068976in}}%
\pgfpathlineto{\pgfqpoint{5.877358in}{3.111866in}}%
\pgfpathlineto{\pgfqpoint{5.885531in}{3.359417in}}%
\pgfpathlineto{\pgfqpoint{5.889617in}{3.351456in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{3.261820in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{3.262874in}}%
\pgfpathlineto{\pgfqpoint{5.901876in}{3.295362in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{3.229912in}}%
\pgfpathlineto{\pgfqpoint{5.910048in}{3.109493in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{3.097926in}}%
\pgfpathlineto{\pgfqpoint{5.918221in}{3.149732in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{3.218895in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{3.226825in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{3.058230in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{2.960705in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{2.979461in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{2.979461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{2.308124in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{2.385446in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.403917in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{2.397489in}}%
\pgfpathlineto{\pgfqpoint{0.851204in}{2.327319in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{2.276596in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{2.420727in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{2.448679in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{2.298336in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{2.315234in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{2.365874in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{2.437774in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{2.445567in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{2.391405in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{2.382593in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{2.392541in}}%
\pgfpathlineto{\pgfqpoint{0.916585in}{2.364598in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{2.427215in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{2.381986in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{2.410188in}}%
\pgfpathlineto{\pgfqpoint{0.932930in}{2.396486in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{2.392270in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{2.346823in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{2.228966in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{2.339516in}}%
\pgfpathlineto{\pgfqpoint{0.957448in}{2.379232in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{2.393978in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{2.377750in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{2.373468in}}%
\pgfpathlineto{\pgfqpoint{0.973793in}{2.398918in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{2.463258in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{2.388892in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{2.408951in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{2.366324in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{2.338934in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{2.281195in}}%
\pgfpathlineto{\pgfqpoint{1.002397in}{2.309000in}}%
\pgfpathlineto{\pgfqpoint{1.006484in}{2.304926in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{2.351061in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{2.372645in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{2.405215in}}%
\pgfpathlineto{\pgfqpoint{1.022829in}{2.426770in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{2.472100in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{2.419542in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{2.405147in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{2.416564in}}%
\pgfpathlineto{\pgfqpoint{1.047347in}{2.532860in}}%
\pgfpathlineto{\pgfqpoint{1.051433in}{2.524902in}}%
\pgfpathlineto{\pgfqpoint{1.055519in}{2.539535in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{2.492781in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{2.525974in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{2.458023in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{2.548524in}}%
\pgfpathlineto{\pgfqpoint{1.080037in}{2.505130in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{2.514658in}}%
\pgfpathlineto{\pgfqpoint{1.088210in}{2.470588in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{2.484095in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{2.537005in}}%
\pgfpathlineto{\pgfqpoint{1.100469in}{2.521639in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{2.311616in}}%
\pgfpathlineto{\pgfqpoint{1.116814in}{2.321734in}}%
\pgfpathlineto{\pgfqpoint{1.120900in}{2.320314in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{2.261700in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{2.361520in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{2.345725in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{2.356462in}}%
\pgfpathlineto{\pgfqpoint{1.141332in}{2.376536in}}%
\pgfpathlineto{\pgfqpoint{1.145418in}{2.423286in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{2.532647in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{2.532459in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{2.510845in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{2.523315in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{2.595231in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{2.634194in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{2.647928in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{2.569281in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{2.564977in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{2.619204in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{2.597818in}}%
\pgfpathlineto{\pgfqpoint{1.198540in}{2.668265in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{2.565335in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{2.544566in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{2.626945in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{2.650156in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{2.610199in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{2.598250in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{2.669114in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{2.601076in}}%
\pgfpathlineto{\pgfqpoint{1.243489in}{2.629063in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{2.665510in}}%
\pgfpathlineto{\pgfqpoint{1.251662in}{2.731193in}}%
\pgfpathlineto{\pgfqpoint{1.255748in}{2.727853in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{2.738812in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{2.735798in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{2.736071in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{2.664875in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{2.625369in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{2.702533in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{2.677590in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{2.662892in}}%
\pgfpathlineto{\pgfqpoint{1.296611in}{2.657789in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{2.657038in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{2.701347in}}%
\pgfpathlineto{\pgfqpoint{1.308870in}{2.698604in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{2.655640in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{2.656682in}}%
\pgfpathlineto{\pgfqpoint{1.325215in}{2.784960in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{2.730555in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{2.735259in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{2.746704in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{2.701919in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{2.819949in}}%
\pgfpathlineto{\pgfqpoint{1.349733in}{2.842525in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{2.858653in}}%
\pgfpathlineto{\pgfqpoint{1.357906in}{2.855321in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{2.811362in}}%
\pgfpathlineto{\pgfqpoint{1.366078in}{2.830454in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{2.805213in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{2.879062in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{2.812219in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{2.831235in}}%
\pgfpathlineto{\pgfqpoint{1.386510in}{2.811985in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{2.871430in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{2.907771in}}%
\pgfpathlineto{\pgfqpoint{1.406941in}{2.848369in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{2.852676in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{2.864160in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{2.819969in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{2.857339in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{2.927922in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{2.912813in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{2.940239in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{2.932975in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{2.996614in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{2.908932in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{2.953423in}}%
\pgfpathlineto{\pgfqpoint{1.455977in}{3.079451in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{3.068624in}}%
\pgfpathlineto{\pgfqpoint{1.464150in}{3.067856in}}%
\pgfpathlineto{\pgfqpoint{1.468236in}{3.031549in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{2.942481in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{2.971002in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{3.073454in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{3.094577in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{3.099812in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{3.097805in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{3.093853in}}%
\pgfpathlineto{\pgfqpoint{1.500926in}{3.026536in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{3.146617in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{3.120041in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{3.159654in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{3.131530in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{3.085593in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{3.162737in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{3.169795in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{3.133105in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{3.221300in}}%
\pgfpathlineto{\pgfqpoint{1.545876in}{3.262446in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{3.237082in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{3.172852in}}%
\pgfpathlineto{\pgfqpoint{1.558135in}{3.194420in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{3.154732in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{3.226896in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{3.216191in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{3.232150in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{3.292914in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{3.317583in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{3.313031in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{3.273648in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{3.342225in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{3.275365in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{3.321412in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{3.396876in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{3.404563in}}%
\pgfpathlineto{\pgfqpoint{1.615343in}{3.318923in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{3.312081in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{3.340566in}}%
\pgfpathlineto{\pgfqpoint{1.631688in}{3.392139in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{3.288057in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{3.268162in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{3.322621in}}%
\pgfpathlineto{\pgfqpoint{1.652120in}{3.328805in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{3.287269in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{3.277369in}}%
\pgfpathlineto{\pgfqpoint{1.668465in}{3.381733in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{3.400102in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{3.337441in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{3.281019in}}%
\pgfpathlineto{\pgfqpoint{1.688896in}{3.239568in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{3.256546in}}%
\pgfpathlineto{\pgfqpoint{1.697069in}{3.284732in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{3.240672in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{3.256016in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{3.277244in}}%
\pgfpathlineto{\pgfqpoint{1.717501in}{3.241357in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{3.306697in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{3.293968in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{3.322501in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{3.366853in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{3.379975in}}%
\pgfpathlineto{\pgfqpoint{1.742018in}{3.398684in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{3.351195in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{3.363114in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{3.338456in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{3.418659in}}%
\pgfpathlineto{\pgfqpoint{1.774709in}{3.300834in}}%
\pgfpathlineto{\pgfqpoint{1.778795in}{3.288420in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{3.358087in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{3.320971in}}%
\pgfpathlineto{\pgfqpoint{1.791054in}{3.359334in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{3.244334in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{3.180352in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{3.291086in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{3.324402in}}%
\pgfpathlineto{\pgfqpoint{1.811486in}{3.297558in}}%
\pgfpathlineto{\pgfqpoint{1.815572in}{3.278564in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{3.184221in}}%
\pgfpathlineto{\pgfqpoint{1.823744in}{3.289332in}}%
\pgfpathlineto{\pgfqpoint{1.827831in}{3.300749in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{3.286618in}}%
\pgfpathlineto{\pgfqpoint{1.836003in}{3.243216in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{3.309985in}}%
\pgfpathlineto{\pgfqpoint{1.844176in}{3.281755in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{3.303749in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{3.343174in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{3.280867in}}%
\pgfpathlineto{\pgfqpoint{1.860521in}{3.266365in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{3.312255in}}%
\pgfpathlineto{\pgfqpoint{1.868694in}{3.298888in}}%
\pgfpathlineto{\pgfqpoint{1.872780in}{3.322355in}}%
\pgfpathlineto{\pgfqpoint{1.876866in}{3.246716in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{3.212057in}}%
\pgfpathlineto{\pgfqpoint{1.885039in}{3.196719in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{3.157607in}}%
\pgfpathlineto{\pgfqpoint{1.897298in}{3.176682in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{3.175905in}}%
\pgfpathlineto{\pgfqpoint{1.905471in}{3.204863in}}%
\pgfpathlineto{\pgfqpoint{1.909557in}{3.210582in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{3.117288in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{3.253716in}}%
\pgfpathlineto{\pgfqpoint{1.925902in}{3.128632in}}%
\pgfpathlineto{\pgfqpoint{1.929988in}{3.137731in}}%
\pgfpathlineto{\pgfqpoint{1.934075in}{3.167025in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{3.185257in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{3.243240in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{3.334514in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{3.220276in}}%
\pgfpathlineto{\pgfqpoint{1.954506in}{3.204686in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{3.267150in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{3.296643in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{3.307553in}}%
\pgfpathlineto{\pgfqpoint{1.974938in}{3.391989in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{3.339674in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{3.321591in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{3.339308in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{3.258930in}}%
\pgfpathlineto{\pgfqpoint{1.995369in}{3.262743in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{3.197634in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{3.209823in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{3.246672in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{3.303970in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{3.216181in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{3.153937in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{3.198355in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{3.147020in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{3.192552in}}%
\pgfpathlineto{\pgfqpoint{2.036232in}{3.173674in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{3.168347in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{3.211797in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{3.142761in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{3.151445in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{3.210621in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{3.178863in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{3.173369in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{3.176142in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{3.153854in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{3.159573in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{3.115914in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{3.235423in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{3.221848in}}%
\pgfpathlineto{\pgfqpoint{2.097527in}{3.158472in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{3.152683in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{3.165674in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{3.287042in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{3.295473in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{3.275718in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{3.129444in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{3.177999in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{3.185286in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{3.223829in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{3.344259in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{3.218614in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{3.225680in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{3.259890in}}%
\pgfpathlineto{\pgfqpoint{2.162908in}{3.286862in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{3.320017in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{3.254959in}}%
\pgfpathlineto{\pgfqpoint{2.175167in}{3.208848in}}%
\pgfpathlineto{\pgfqpoint{2.179253in}{3.185712in}}%
\pgfpathlineto{\pgfqpoint{2.183339in}{3.292874in}}%
\pgfpathlineto{\pgfqpoint{2.187425in}{3.307608in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{3.315845in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{3.374103in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{3.373763in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{3.379424in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{3.413069in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{3.414946in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{3.365843in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{3.440404in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{3.439744in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{3.531981in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{3.511223in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{3.515571in}}%
\pgfpathlineto{\pgfqpoint{2.244634in}{3.529227in}}%
\pgfpathlineto{\pgfqpoint{2.248720in}{3.487512in}}%
\pgfpathlineto{\pgfqpoint{2.256893in}{3.436792in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{3.523712in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{3.501509in}}%
\pgfpathlineto{\pgfqpoint{2.273238in}{3.612225in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{3.601846in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{3.606263in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{3.543405in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{3.511877in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{3.517158in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{3.499613in}}%
\pgfpathlineto{\pgfqpoint{2.301842in}{3.502694in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{3.535929in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{3.525975in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{3.547280in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{3.595259in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{3.520314in}}%
\pgfpathlineto{\pgfqpoint{2.326360in}{3.552177in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{3.526751in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{3.534964in}}%
\pgfpathlineto{\pgfqpoint{2.338619in}{3.536071in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{3.491954in}}%
\pgfpathlineto{\pgfqpoint{2.346791in}{3.537383in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{3.620736in}}%
\pgfpathlineto{\pgfqpoint{2.354964in}{3.622093in}}%
\pgfpathlineto{\pgfqpoint{2.359050in}{3.648694in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{3.753216in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{3.670250in}}%
\pgfpathlineto{\pgfqpoint{2.371309in}{3.671183in}}%
\pgfpathlineto{\pgfqpoint{2.375395in}{3.618529in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{3.586654in}}%
\pgfpathlineto{\pgfqpoint{2.383568in}{3.628302in}}%
\pgfpathlineto{\pgfqpoint{2.387654in}{3.684214in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{3.659455in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{3.661453in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{3.613936in}}%
\pgfpathlineto{\pgfqpoint{2.408086in}{3.604077in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{3.549093in}}%
\pgfpathlineto{\pgfqpoint{2.416259in}{3.580793in}}%
\pgfpathlineto{\pgfqpoint{2.424431in}{3.510077in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{3.470221in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{3.464701in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{3.463269in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{3.481407in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{3.448543in}}%
\pgfpathlineto{\pgfqpoint{2.448949in}{3.510807in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{3.401348in}}%
\pgfpathlineto{\pgfqpoint{2.461208in}{3.444736in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{3.444353in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{3.407455in}}%
\pgfpathlineto{\pgfqpoint{2.473467in}{3.489945in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{3.544222in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{3.507617in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{3.511240in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{3.411621in}}%
\pgfpathlineto{\pgfqpoint{2.497985in}{3.403446in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{3.412264in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{3.403715in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{3.351004in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{3.333278in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{3.255004in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{3.253708in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{3.184987in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{3.150003in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{3.200411in}}%
\pgfpathlineto{\pgfqpoint{2.538848in}{3.177577in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{3.071614in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{3.048202in}}%
\pgfpathlineto{\pgfqpoint{2.551107in}{3.071746in}}%
\pgfpathlineto{\pgfqpoint{2.555193in}{3.050800in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{3.052108in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{3.044330in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{3.046515in}}%
\pgfpathlineto{\pgfqpoint{2.575624in}{2.961565in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{2.909972in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{2.907728in}}%
\pgfpathlineto{\pgfqpoint{2.591970in}{2.872056in}}%
\pgfpathlineto{\pgfqpoint{2.596056in}{2.865299in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{2.887473in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{2.856879in}}%
\pgfpathlineto{\pgfqpoint{2.608315in}{2.723094in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{2.748424in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{2.669057in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{2.782608in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{2.700530in}}%
\pgfpathlineto{\pgfqpoint{2.632833in}{2.602957in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{2.516485in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{2.480667in}}%
\pgfpathlineto{\pgfqpoint{2.645092in}{2.526224in}}%
\pgfpathlineto{\pgfqpoint{2.653264in}{2.405028in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{2.422261in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{2.347584in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{2.366603in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{2.336568in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{2.315779in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{2.219254in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{2.184026in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{2.106051in}}%
\pgfpathlineto{\pgfqpoint{2.690041in}{2.123151in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{2.122664in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{2.078483in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{2.070414in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{2.083376in}}%
\pgfpathlineto{\pgfqpoint{2.710472in}{2.011996in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{2.009473in}}%
\pgfpathlineto{\pgfqpoint{2.718645in}{2.002187in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.794681in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{1.881580in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.767234in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{1.747066in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.843379in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.817437in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{1.734868in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{1.696438in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{1.632970in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{1.674989in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{1.693567in}}%
\pgfpathlineto{\pgfqpoint{2.775853in}{1.618165in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{1.587439in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.625225in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{1.627173in}}%
\pgfpathlineto{\pgfqpoint{2.792198in}{1.582403in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{1.602040in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{1.580726in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{1.501805in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{1.464778in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{1.454843in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{1.458954in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{1.355689in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.261948in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{1.291474in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{1.264576in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{1.251648in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{1.205216in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{1.090165in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{1.018532in}}%
\pgfpathlineto{\pgfqpoint{2.857579in}{0.979031in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{0.981804in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{0.918764in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{0.984656in}}%
\pgfpathlineto{\pgfqpoint{2.878011in}{0.923858in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{0.832782in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{0.791788in}}%
\pgfpathlineto{\pgfqpoint{2.890270in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{2.894356in}{0.844995in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{0.676383in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{0.677694in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{0.717392in}}%
\pgfpathlineto{\pgfqpoint{2.914788in}{0.741208in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{0.694013in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{0.582485in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{0.501329in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{0.522005in}}%
\pgfpathlineto{\pgfqpoint{2.935219in}{0.513183in}}%
\pgfpathlineto{\pgfqpoint{2.939305in}{0.517310in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{0.480434in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{0.524089in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{0.586214in}}%
\pgfpathlineto{\pgfqpoint{2.955651in}{0.586599in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{0.494788in}}%
\pgfpathlineto{\pgfqpoint{2.962206in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{2.974792in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{0.423004in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{0.449507in}}%
\pgfpathlineto{\pgfqpoint{2.981895in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{3.277530in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{0.411418in}}%
\pgfpathlineto{\pgfqpoint{3.282555in}{0.428078in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{0.418893in}}%
\pgfpathlineto{\pgfqpoint{3.287169in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{3.306777in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{0.413179in}}%
\pgfpathlineto{\pgfqpoint{3.307705in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{3.324992in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{0.437787in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{0.409962in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{0.510930in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{0.504988in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{0.548298in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{0.498889in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{0.426358in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{0.408573in}}%
\pgfpathlineto{\pgfqpoint{3.360195in}{0.484265in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{0.586766in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{0.610223in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{0.490826in}}%
\pgfpathlineto{\pgfqpoint{3.376540in}{0.485238in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{0.598260in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{0.650574in}}%
\pgfpathlineto{\pgfqpoint{3.388799in}{0.564710in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{0.544491in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{0.512561in}}%
\pgfpathlineto{\pgfqpoint{3.401058in}{0.544240in}}%
\pgfpathlineto{\pgfqpoint{3.405144in}{0.591550in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{0.676429in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{0.654489in}}%
\pgfpathlineto{\pgfqpoint{3.417403in}{0.643051in}}%
\pgfpathlineto{\pgfqpoint{3.421489in}{0.705626in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{0.596901in}}%
\pgfpathlineto{\pgfqpoint{3.429662in}{0.667432in}}%
\pgfpathlineto{\pgfqpoint{3.433748in}{0.587886in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{0.629418in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{0.592945in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{0.495386in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{0.577303in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{0.581720in}}%
\pgfpathlineto{\pgfqpoint{3.462352in}{0.613434in}}%
\pgfpathlineto{\pgfqpoint{3.466439in}{0.620960in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{0.593157in}}%
\pgfpathlineto{\pgfqpoint{3.478698in}{0.650324in}}%
\pgfpathlineto{\pgfqpoint{3.482784in}{0.745653in}}%
\pgfpathlineto{\pgfqpoint{3.486870in}{0.734102in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{0.741562in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{0.734274in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{0.857700in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{0.867157in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{0.880486in}}%
\pgfpathlineto{\pgfqpoint{3.511388in}{0.867722in}}%
\pgfpathlineto{\pgfqpoint{3.515474in}{0.847624in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{0.869121in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{0.862359in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{0.801769in}}%
\pgfpathlineto{\pgfqpoint{3.531820in}{0.819758in}}%
\pgfpathlineto{\pgfqpoint{3.535906in}{0.806348in}}%
\pgfpathlineto{\pgfqpoint{3.539992in}{0.821498in}}%
\pgfpathlineto{\pgfqpoint{3.544078in}{0.721955in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{0.753984in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{0.826900in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{0.831941in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{0.848196in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{0.882448in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{0.827745in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{0.872781in}}%
\pgfpathlineto{\pgfqpoint{3.584941in}{0.713203in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{0.715272in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{0.758175in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{0.707597in}}%
\pgfpathlineto{\pgfqpoint{3.605373in}{0.725831in}}%
\pgfpathlineto{\pgfqpoint{3.609459in}{0.724491in}}%
\pgfpathlineto{\pgfqpoint{3.617632in}{0.779127in}}%
\pgfpathlineto{\pgfqpoint{3.621718in}{0.678134in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{0.717434in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{0.720053in}}%
\pgfpathlineto{\pgfqpoint{3.638063in}{0.887958in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{0.887267in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{0.880038in}}%
\pgfpathlineto{\pgfqpoint{3.650322in}{0.864049in}}%
\pgfpathlineto{\pgfqpoint{3.654409in}{0.836774in}}%
\pgfpathlineto{\pgfqpoint{3.658495in}{0.930498in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{0.949643in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{1.078380in}}%
\pgfpathlineto{\pgfqpoint{3.670754in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{3.674840in}{0.929885in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{1.170623in}}%
\pgfpathlineto{\pgfqpoint{3.695272in}{1.155591in}}%
\pgfpathlineto{\pgfqpoint{3.699358in}{1.079752in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{1.175351in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{1.135714in}}%
\pgfpathlineto{\pgfqpoint{3.711617in}{1.263683in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{1.278504in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{1.224704in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{1.310015in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{1.277408in}}%
\pgfpathlineto{\pgfqpoint{3.732048in}{1.215564in}}%
\pgfpathlineto{\pgfqpoint{3.736135in}{1.248127in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{1.333871in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{1.300823in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{1.298372in}}%
\pgfpathlineto{\pgfqpoint{3.756566in}{1.335315in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{1.314468in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{1.326762in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{1.322832in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{1.399022in}}%
\pgfpathlineto{\pgfqpoint{3.781084in}{1.450592in}}%
\pgfpathlineto{\pgfqpoint{3.785170in}{1.469878in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{1.477571in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{1.413607in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{1.414862in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{1.483694in}}%
\pgfpathlineto{\pgfqpoint{3.805602in}{1.508081in}}%
\pgfpathlineto{\pgfqpoint{3.809688in}{1.572072in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{1.469393in}}%
\pgfpathlineto{\pgfqpoint{3.821947in}{1.506760in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{1.557020in}}%
\pgfpathlineto{\pgfqpoint{3.830120in}{1.565284in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{1.441568in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{1.413453in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{1.445990in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{1.487539in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{1.493465in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{1.596963in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{1.528387in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{1.571804in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{1.535272in}}%
\pgfpathlineto{\pgfqpoint{3.875069in}{1.625116in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{1.623026in}}%
\pgfpathlineto{\pgfqpoint{3.883242in}{1.558211in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{1.560073in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{1.625468in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{1.627341in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{1.676585in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{1.734881in}}%
\pgfpathlineto{\pgfqpoint{3.911846in}{1.669972in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{1.748206in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{1.750305in}}%
\pgfpathlineto{\pgfqpoint{3.928191in}{1.789534in}}%
\pgfpathlineto{\pgfqpoint{3.932277in}{1.738312in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{1.742621in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{1.735051in}}%
\pgfpathlineto{\pgfqpoint{3.944536in}{1.713833in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{1.755254in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{1.709037in}}%
\pgfpathlineto{\pgfqpoint{3.956795in}{1.701135in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{1.721176in}}%
\pgfpathlineto{\pgfqpoint{3.964968in}{1.732208in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{1.712015in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{1.802028in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{1.743566in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.713111in}}%
\pgfpathlineto{\pgfqpoint{3.989486in}{1.666399in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{1.808896in}}%
\pgfpathlineto{\pgfqpoint{3.997658in}{1.830300in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{1.839812in}}%
\pgfpathlineto{\pgfqpoint{4.005831in}{1.882975in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.831136in}}%
\pgfpathlineto{\pgfqpoint{4.014003in}{1.884791in}}%
\pgfpathlineto{\pgfqpoint{4.018090in}{1.847522in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{1.857692in}}%
\pgfpathlineto{\pgfqpoint{4.026262in}{1.857508in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{1.923706in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{1.924046in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{1.921821in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{1.996698in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{2.007335in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{1.974767in}}%
\pgfpathlineto{\pgfqpoint{4.058953in}{1.899290in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{1.880686in}}%
\pgfpathlineto{\pgfqpoint{4.067125in}{1.913592in}}%
\pgfpathlineto{\pgfqpoint{4.071212in}{2.001117in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{2.003218in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{1.995705in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{1.876813in}}%
\pgfpathlineto{\pgfqpoint{4.087557in}{1.810437in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{1.815496in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{1.853774in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{1.866590in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{1.830364in}}%
\pgfpathlineto{\pgfqpoint{4.107988in}{1.835847in}}%
\pgfpathlineto{\pgfqpoint{4.112075in}{1.837012in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{1.894278in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{1.891074in}}%
\pgfpathlineto{\pgfqpoint{4.124334in}{1.873542in}}%
\pgfpathlineto{\pgfqpoint{4.128420in}{1.848263in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{1.944228in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{2.051723in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{2.012630in}}%
\pgfpathlineto{\pgfqpoint{4.152938in}{1.954733in}}%
\pgfpathlineto{\pgfqpoint{4.157024in}{1.942952in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{1.997895in}}%
\pgfpathlineto{\pgfqpoint{4.165197in}{2.021359in}}%
\pgfpathlineto{\pgfqpoint{4.173369in}{1.876046in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{1.940967in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{1.942250in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{2.001039in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{1.925969in}}%
\pgfpathlineto{\pgfqpoint{4.193801in}{1.911452in}}%
\pgfpathlineto{\pgfqpoint{4.197887in}{1.952181in}}%
\pgfpathlineto{\pgfqpoint{4.201973in}{1.919723in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{1.917501in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{1.863197in}}%
\pgfpathlineto{\pgfqpoint{4.214232in}{1.857143in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{1.817316in}}%
\pgfpathlineto{\pgfqpoint{4.226491in}{1.875633in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{1.860623in}}%
\pgfpathlineto{\pgfqpoint{4.234664in}{1.902708in}}%
\pgfpathlineto{\pgfqpoint{4.238750in}{1.819857in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{1.824709in}}%
\pgfpathlineto{\pgfqpoint{4.246923in}{1.801422in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{1.858645in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{1.975120in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{1.958367in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{1.960118in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{1.981407in}}%
\pgfpathlineto{\pgfqpoint{4.271441in}{1.972336in}}%
\pgfpathlineto{\pgfqpoint{4.279613in}{1.946375in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{1.966761in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{1.999671in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{1.923379in}}%
\pgfpathlineto{\pgfqpoint{4.295958in}{1.922189in}}%
\pgfpathlineto{\pgfqpoint{4.300045in}{1.880843in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{1.924767in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{1.925410in}}%
\pgfpathlineto{\pgfqpoint{4.312304in}{1.868596in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{1.714890in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{1.707783in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{1.787476in}}%
\pgfpathlineto{\pgfqpoint{4.332735in}{1.835017in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{1.779084in}}%
\pgfpathlineto{\pgfqpoint{4.344994in}{1.786995in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{1.731458in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{1.808104in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{1.828897in}}%
\pgfpathlineto{\pgfqpoint{4.361339in}{1.799338in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{1.841235in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{1.697180in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{1.677352in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{1.728929in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{1.865213in}}%
\pgfpathlineto{\pgfqpoint{4.389943in}{1.730951in}}%
\pgfpathlineto{\pgfqpoint{4.394030in}{1.636188in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.632520in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{1.621012in}}%
\pgfpathlineto{\pgfqpoint{4.406289in}{1.534326in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{1.557749in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{1.536024in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{1.520331in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{1.512126in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{1.437782in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{1.441142in}}%
\pgfpathlineto{\pgfqpoint{4.434893in}{1.525013in}}%
\pgfpathlineto{\pgfqpoint{4.438979in}{1.518301in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{1.445227in}}%
\pgfpathlineto{\pgfqpoint{4.451238in}{1.374126in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.553638in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{1.576327in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{1.552466in}}%
\pgfpathlineto{\pgfqpoint{4.471669in}{1.503517in}}%
\pgfpathlineto{\pgfqpoint{4.475756in}{1.414930in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{1.435281in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{1.416150in}}%
\pgfpathlineto{\pgfqpoint{4.492101in}{1.384148in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{1.236484in}}%
\pgfpathlineto{\pgfqpoint{4.500274in}{1.306291in}}%
\pgfpathlineto{\pgfqpoint{4.504360in}{1.314520in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{1.252070in}}%
\pgfpathlineto{\pgfqpoint{4.512533in}{1.210839in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{1.231607in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{1.164554in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{1.188617in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{1.151819in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{1.096466in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{1.035662in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.045397in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{0.987182in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{1.000392in}}%
\pgfpathlineto{\pgfqpoint{4.557482in}{0.968979in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{0.994902in}}%
\pgfpathlineto{\pgfqpoint{4.565654in}{0.963179in}}%
\pgfpathlineto{\pgfqpoint{4.569741in}{0.953598in}}%
\pgfpathlineto{\pgfqpoint{4.573827in}{0.983986in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{0.889388in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{0.914316in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{0.992719in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{0.896699in}}%
\pgfpathlineto{\pgfqpoint{4.594259in}{0.882158in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{0.991169in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{0.898688in}}%
\pgfpathlineto{\pgfqpoint{4.610604in}{0.796043in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{0.826162in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{0.903770in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{0.810580in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{0.798974in}}%
\pgfpathlineto{\pgfqpoint{4.631035in}{0.783995in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{0.678505in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{0.662350in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{0.629715in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{0.677946in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{0.648676in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{0.588671in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{0.578560in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{0.539789in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{0.543557in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{0.607027in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{0.695060in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{0.529693in}}%
\pgfpathlineto{\pgfqpoint{4.692330in}{0.596057in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{0.575072in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{0.609598in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{0.674229in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{0.639999in}}%
\pgfpathlineto{\pgfqpoint{4.712761in}{0.515728in}}%
\pgfpathlineto{\pgfqpoint{4.716848in}{0.476364in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{0.470429in}}%
\pgfpathlineto{\pgfqpoint{4.725020in}{0.516834in}}%
\pgfpathlineto{\pgfqpoint{4.729107in}{0.534479in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{0.517053in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{0.577193in}}%
\pgfpathlineto{\pgfqpoint{4.745452in}{0.532058in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{0.569232in}}%
\pgfpathlineto{\pgfqpoint{4.753624in}{0.510303in}}%
\pgfpathlineto{\pgfqpoint{4.757711in}{0.417476in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{0.439486in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{0.561858in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{0.639665in}}%
\pgfpathlineto{\pgfqpoint{4.774056in}{0.590174in}}%
\pgfpathlineto{\pgfqpoint{4.778142in}{0.590279in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{0.512802in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{0.570029in}}%
\pgfpathlineto{\pgfqpoint{4.794487in}{0.498520in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{0.501394in}}%
\pgfpathlineto{\pgfqpoint{4.802660in}{0.447798in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{0.514271in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.505223in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{0.517246in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{0.564449in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{0.434674in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{0.492456in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{0.508983in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{0.481226in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{0.464278in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{0.438647in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{0.441599in}}%
\pgfpathlineto{\pgfqpoint{4.854887in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{4.863293in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{0.416788in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{0.430975in}}%
\pgfpathlineto{\pgfqpoint{4.870159in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{4.875534in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{4.876214in}{0.409917in}}%
\pgfpathlineto{\pgfqpoint{4.876615in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{4.884217in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{0.407020in}}%
\pgfpathlineto{\pgfqpoint{4.884465in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{4.900511in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{0.406659in}}%
\pgfpathlineto{\pgfqpoint{4.901434in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{4.906043in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{4.908904in}{0.422381in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{0.424026in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{0.453933in}}%
\pgfpathlineto{\pgfqpoint{4.921163in}{0.443216in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{4.929336in}{0.487595in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{0.511893in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{0.489517in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{0.443930in}}%
\pgfpathlineto{\pgfqpoint{4.949767in}{0.466015in}}%
\pgfpathlineto{\pgfqpoint{4.957940in}{0.589265in}}%
\pgfpathlineto{\pgfqpoint{4.962026in}{0.568946in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{0.639855in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{0.665318in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{0.698079in}}%
\pgfpathlineto{\pgfqpoint{4.982457in}{0.586810in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{0.695764in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{0.675753in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{0.662209in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{0.664634in}}%
\pgfpathlineto{\pgfqpoint{5.002889in}{0.748335in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{0.711333in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{0.725057in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{0.788001in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{0.827293in}}%
\pgfpathlineto{\pgfqpoint{5.023321in}{0.799696in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{0.781841in}}%
\pgfpathlineto{\pgfqpoint{5.031493in}{0.753498in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{0.715341in}}%
\pgfpathlineto{\pgfqpoint{5.039666in}{0.711963in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{0.809813in}}%
\pgfpathlineto{\pgfqpoint{5.047838in}{0.845135in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{0.845284in}}%
\pgfpathlineto{\pgfqpoint{5.056011in}{0.739751in}}%
\pgfpathlineto{\pgfqpoint{5.060097in}{0.738694in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{0.762880in}}%
\pgfpathlineto{\pgfqpoint{5.068270in}{0.827958in}}%
\pgfpathlineto{\pgfqpoint{5.072356in}{0.855412in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{0.841904in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{0.857569in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{0.855490in}}%
\pgfpathlineto{\pgfqpoint{5.092788in}{0.808209in}}%
\pgfpathlineto{\pgfqpoint{5.096874in}{0.795411in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{0.723783in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{0.758114in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{0.821181in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{0.790749in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{0.836968in}}%
\pgfpathlineto{\pgfqpoint{5.129564in}{0.870095in}}%
\pgfpathlineto{\pgfqpoint{5.133651in}{0.847630in}}%
\pgfpathlineto{\pgfqpoint{5.137737in}{0.876574in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{0.786512in}}%
\pgfpathlineto{\pgfqpoint{5.145910in}{0.774432in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{0.791197in}}%
\pgfpathlineto{\pgfqpoint{5.154082in}{0.881911in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{0.847408in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{0.869664in}}%
\pgfpathlineto{\pgfqpoint{5.166341in}{0.830986in}}%
\pgfpathlineto{\pgfqpoint{5.170427in}{0.704089in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{0.707704in}}%
\pgfpathlineto{\pgfqpoint{5.178600in}{0.721363in}}%
\pgfpathlineto{\pgfqpoint{5.182686in}{0.854621in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{0.849866in}}%
\pgfpathlineto{\pgfqpoint{5.190859in}{0.840399in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{0.800392in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{0.776434in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{0.750902in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{0.835402in}}%
\pgfpathlineto{\pgfqpoint{5.215377in}{0.843256in}}%
\pgfpathlineto{\pgfqpoint{5.219463in}{0.836160in}}%
\pgfpathlineto{\pgfqpoint{5.223549in}{0.846593in}}%
\pgfpathlineto{\pgfqpoint{5.227636in}{0.811868in}}%
\pgfpathlineto{\pgfqpoint{5.231722in}{0.810548in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{0.823255in}}%
\pgfpathlineto{\pgfqpoint{5.243981in}{0.777914in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{0.735065in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{0.781019in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{0.778672in}}%
\pgfpathlineto{\pgfqpoint{5.260326in}{0.806427in}}%
\pgfpathlineto{\pgfqpoint{5.264412in}{0.742370in}}%
\pgfpathlineto{\pgfqpoint{5.268499in}{0.770819in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{0.782723in}}%
\pgfpathlineto{\pgfqpoint{5.276671in}{0.849359in}}%
\pgfpathlineto{\pgfqpoint{5.280758in}{0.807563in}}%
\pgfpathlineto{\pgfqpoint{5.284844in}{0.740922in}}%
\pgfpathlineto{\pgfqpoint{5.288930in}{0.757235in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{0.732311in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{0.823898in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{0.756424in}}%
\pgfpathlineto{\pgfqpoint{5.305275in}{0.815236in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{0.820044in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{0.764776in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{0.915392in}}%
\pgfpathlineto{\pgfqpoint{5.329793in}{0.858393in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{0.908011in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{0.916910in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{0.911000in}}%
\pgfpathlineto{\pgfqpoint{5.346139in}{0.865110in}}%
\pgfpathlineto{\pgfqpoint{5.350225in}{0.886624in}}%
\pgfpathlineto{\pgfqpoint{5.354311in}{0.751712in}}%
\pgfpathlineto{\pgfqpoint{5.358397in}{0.828331in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{0.819279in}}%
\pgfpathlineto{\pgfqpoint{5.370656in}{0.753494in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{0.758181in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{0.714688in}}%
\pgfpathlineto{\pgfqpoint{5.382915in}{0.714539in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{0.759594in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{0.770618in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{0.729151in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{0.797508in}}%
\pgfpathlineto{\pgfqpoint{5.407433in}{0.873264in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{0.840914in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{0.769641in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{0.831413in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{0.798974in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{0.878736in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{0.827367in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{0.839301in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{0.909831in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{0.922037in}}%
\pgfpathlineto{\pgfqpoint{5.448296in}{0.914396in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{1.005901in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{1.033996in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{0.999756in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{0.991095in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{0.928132in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{0.921988in}}%
\pgfpathlineto{\pgfqpoint{5.476900in}{1.020234in}}%
\pgfpathlineto{\pgfqpoint{5.480987in}{1.048264in}}%
\pgfpathlineto{\pgfqpoint{5.485073in}{1.041109in}}%
\pgfpathlineto{\pgfqpoint{5.489159in}{0.944112in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{0.956314in}}%
\pgfpathlineto{\pgfqpoint{5.497332in}{0.985140in}}%
\pgfpathlineto{\pgfqpoint{5.501418in}{0.910114in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{0.920749in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{0.944560in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{0.933998in}}%
\pgfpathlineto{\pgfqpoint{5.521850in}{0.838738in}}%
\pgfpathlineto{\pgfqpoint{5.525936in}{0.926844in}}%
\pgfpathlineto{\pgfqpoint{5.530022in}{0.960091in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{0.989303in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{0.965591in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{0.958758in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{0.944180in}}%
\pgfpathlineto{\pgfqpoint{5.554540in}{0.975880in}}%
\pgfpathlineto{\pgfqpoint{5.558626in}{1.065487in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{1.056949in}}%
\pgfpathlineto{\pgfqpoint{5.570885in}{1.110785in}}%
\pgfpathlineto{\pgfqpoint{5.574972in}{1.156535in}}%
\pgfpathlineto{\pgfqpoint{5.579058in}{1.232697in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{1.197084in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{1.219204in}}%
\pgfpathlineto{\pgfqpoint{5.591317in}{1.253029in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.231216in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{1.299808in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{1.318240in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{1.291361in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{1.333663in}}%
\pgfpathlineto{\pgfqpoint{5.615835in}{1.347488in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{1.462891in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{1.430298in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{1.453253in}}%
\pgfpathlineto{\pgfqpoint{5.632180in}{1.400900in}}%
\pgfpathlineto{\pgfqpoint{5.636266in}{1.385225in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{1.385648in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{1.349553in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{1.365600in}}%
\pgfpathlineto{\pgfqpoint{5.652611in}{1.358958in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{1.415917in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{1.396281in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{1.382656in}}%
\pgfpathlineto{\pgfqpoint{5.668957in}{1.398149in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{1.358855in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{1.410238in}}%
\pgfpathlineto{\pgfqpoint{5.681215in}{1.446616in}}%
\pgfpathlineto{\pgfqpoint{5.685302in}{1.445363in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{1.380697in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{1.388907in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{1.343259in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{1.426163in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{1.515130in}}%
\pgfpathlineto{\pgfqpoint{5.713906in}{1.512441in}}%
\pgfpathlineto{\pgfqpoint{5.717992in}{1.505141in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{1.466570in}}%
\pgfpathlineto{\pgfqpoint{5.726165in}{1.489256in}}%
\pgfpathlineto{\pgfqpoint{5.730251in}{1.534565in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{1.614849in}}%
\pgfpathlineto{\pgfqpoint{5.738424in}{1.503703in}}%
\pgfpathlineto{\pgfqpoint{5.742510in}{1.502064in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{1.488742in}}%
\pgfpathlineto{\pgfqpoint{5.750683in}{1.528378in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{1.612434in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{1.633165in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.692590in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{1.657553in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{1.535713in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{1.613311in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{1.550271in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{1.622729in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{1.581982in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{1.610238in}}%
\pgfpathlineto{\pgfqpoint{5.795632in}{1.565412in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{1.583289in}}%
\pgfpathlineto{\pgfqpoint{5.803805in}{1.621135in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{1.557050in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{1.602520in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{1.574349in}}%
\pgfpathlineto{\pgfqpoint{5.820150in}{1.588145in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{1.619595in}}%
\pgfpathlineto{\pgfqpoint{5.828322in}{1.707919in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{1.718552in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{1.658514in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{1.659364in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{1.616644in}}%
\pgfpathlineto{\pgfqpoint{5.852840in}{1.732169in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{1.832017in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{1.810515in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{1.852645in}}%
\pgfpathlineto{\pgfqpoint{5.869185in}{1.774282in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{1.789703in}}%
\pgfpathlineto{\pgfqpoint{5.877358in}{1.824200in}}%
\pgfpathlineto{\pgfqpoint{5.881444in}{1.894033in}}%
\pgfpathlineto{\pgfqpoint{5.889617in}{1.947971in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{2.032313in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{2.066753in}}%
\pgfpathlineto{\pgfqpoint{5.901876in}{2.058654in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{1.988018in}}%
\pgfpathlineto{\pgfqpoint{5.910048in}{2.067389in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{2.176572in}}%
\pgfpathlineto{\pgfqpoint{5.918221in}{2.104617in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{2.109455in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{2.122761in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{2.080086in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{2.093438in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{2.093267in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{2.093267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{1.829183in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.831291in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{1.831741in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{1.832775in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{1.833991in}}%
\pgfpathlineto{\pgfqpoint{0.867549in}{1.833773in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{1.835736in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{1.834632in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{1.839574in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.835866in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{1.840282in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{1.842680in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{1.837591in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{1.835813in}}%
\pgfpathlineto{\pgfqpoint{0.916585in}{1.839309in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{1.837839in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{1.840671in}}%
\pgfpathlineto{\pgfqpoint{0.932930in}{1.840954in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{1.838880in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{1.843257in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{1.841067in}}%
\pgfpathlineto{\pgfqpoint{0.957448in}{1.841539in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{1.844663in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{1.840505in}}%
\pgfpathlineto{\pgfqpoint{0.973793in}{1.839350in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{1.845546in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{1.844294in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{1.844513in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{1.848412in}}%
\pgfpathlineto{\pgfqpoint{1.006484in}{1.845544in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.848308in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{1.849243in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{1.846228in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{1.845604in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{1.844674in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{1.846723in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.845000in}}%
\pgfpathlineto{\pgfqpoint{1.051433in}{1.845121in}}%
\pgfpathlineto{\pgfqpoint{1.055519in}{1.846671in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{1.846165in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.844123in}}%
\pgfpathlineto{\pgfqpoint{1.080037in}{1.845285in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{1.843545in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{1.843166in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{1.841661in}}%
\pgfpathlineto{\pgfqpoint{1.100469in}{1.843053in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{1.843706in}}%
\pgfpathlineto{\pgfqpoint{1.116814in}{1.841803in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.846195in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{1.844603in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{1.847424in}}%
\pgfpathlineto{\pgfqpoint{1.145418in}{1.846118in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{1.847009in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{1.846728in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{1.848245in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{1.846656in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{1.846511in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{1.845013in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{1.847298in}}%
\pgfpathlineto{\pgfqpoint{1.198540in}{1.845690in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{1.845887in}}%
\pgfpathlineto{\pgfqpoint{1.210799in}{1.844007in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{1.846646in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{1.844935in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{1.842314in}}%
\pgfpathlineto{\pgfqpoint{1.243489in}{1.842222in}}%
\pgfpathlineto{\pgfqpoint{1.251662in}{1.839712in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{1.841908in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{1.841078in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{1.842620in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{1.838623in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{1.840023in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{1.838987in}}%
\pgfpathlineto{\pgfqpoint{1.296611in}{1.839630in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{1.838373in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{1.835796in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{1.833963in}}%
\pgfpathlineto{\pgfqpoint{1.325215in}{1.832635in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{1.833216in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.829596in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{1.831990in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{1.829164in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{1.829161in}}%
\pgfpathlineto{\pgfqpoint{1.366078in}{1.826528in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{1.827855in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{1.827723in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{1.825235in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.824810in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{1.826040in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{1.823060in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{1.821893in}}%
\pgfpathlineto{\pgfqpoint{1.406941in}{1.824181in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{1.822678in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{1.820778in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{1.821231in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{1.823436in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{1.821262in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{1.820497in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{1.821960in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{1.820493in}}%
\pgfpathlineto{\pgfqpoint{1.464150in}{1.819254in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{1.819852in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{1.818758in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{1.816094in}}%
\pgfpathlineto{\pgfqpoint{1.500926in}{1.815028in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{1.817059in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{1.815182in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{1.814956in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{1.818506in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{1.813598in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{1.815577in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{1.813111in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{1.813601in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{1.817418in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{1.810482in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{1.812007in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{1.815769in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{1.817348in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{1.811500in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{1.814801in}}%
\pgfpathlineto{\pgfqpoint{1.615343in}{1.814359in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{1.812449in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{1.813395in}}%
\pgfpathlineto{\pgfqpoint{1.631688in}{1.813440in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{1.813701in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{1.813945in}}%
\pgfpathlineto{\pgfqpoint{1.652120in}{1.811905in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{1.811162in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{1.815823in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{1.811388in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{1.808818in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{1.811975in}}%
\pgfpathlineto{\pgfqpoint{1.688896in}{1.810941in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{1.812134in}}%
\pgfpathlineto{\pgfqpoint{1.697069in}{1.811844in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{1.814210in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{1.811918in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{1.811143in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.815150in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{1.816263in}}%
\pgfpathlineto{\pgfqpoint{1.742018in}{1.814815in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.814560in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{1.811696in}}%
\pgfpathlineto{\pgfqpoint{1.762450in}{1.815517in}}%
\pgfpathlineto{\pgfqpoint{1.766536in}{1.812964in}}%
\pgfpathlineto{\pgfqpoint{1.774709in}{1.811781in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{1.811891in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{1.810397in}}%
\pgfpathlineto{\pgfqpoint{1.791054in}{1.811726in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{1.811762in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{1.807053in}}%
\pgfpathlineto{\pgfqpoint{1.823744in}{1.809520in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.810116in}}%
\pgfpathlineto{\pgfqpoint{1.836003in}{1.810278in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.807233in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{1.809738in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{1.806582in}}%
\pgfpathlineto{\pgfqpoint{1.860521in}{1.807182in}}%
\pgfpathlineto{\pgfqpoint{1.868694in}{1.803598in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{1.802147in}}%
\pgfpathlineto{\pgfqpoint{1.889125in}{1.802242in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{1.801436in}}%
\pgfpathlineto{\pgfqpoint{1.897298in}{1.802962in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.801472in}}%
\pgfpathlineto{\pgfqpoint{1.905471in}{1.801240in}}%
\pgfpathlineto{\pgfqpoint{1.909557in}{1.803190in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{1.801486in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{1.800507in}}%
\pgfpathlineto{\pgfqpoint{1.925902in}{1.797971in}}%
\pgfpathlineto{\pgfqpoint{1.929988in}{1.797231in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{1.797633in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{1.794319in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{1.794185in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{1.795405in}}%
\pgfpathlineto{\pgfqpoint{1.954506in}{1.794936in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{1.792712in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{1.792158in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{1.793493in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{1.793522in}}%
\pgfpathlineto{\pgfqpoint{1.974938in}{1.796010in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{1.793001in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.791656in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{1.791590in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{1.794483in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{1.789291in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{1.792526in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{1.790688in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.787627in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{1.790360in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{1.790627in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{1.787792in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{1.786407in}}%
\pgfpathlineto{\pgfqpoint{2.036232in}{1.788975in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{1.787761in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.786225in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{1.786521in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{1.788027in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{1.784373in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{1.785730in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.785016in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{1.783746in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{1.781396in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{1.780121in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{1.783456in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{1.778824in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{1.778043in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{1.781336in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{1.778786in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{1.774288in}}%
\pgfpathlineto{\pgfqpoint{2.142476in}{1.772993in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{1.773709in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{1.770539in}}%
\pgfpathlineto{\pgfqpoint{2.162908in}{1.770742in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{1.767740in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{1.767888in}}%
\pgfpathlineto{\pgfqpoint{2.175167in}{1.766129in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{1.763539in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{1.765434in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{1.765700in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{1.762268in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{1.761644in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{1.763079in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{1.763080in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{1.760758in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{1.761204in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{1.759703in}}%
\pgfpathlineto{\pgfqpoint{2.260979in}{1.758512in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.761393in}}%
\pgfpathlineto{\pgfqpoint{2.273238in}{1.759497in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{1.757603in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{1.759040in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{1.756915in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{1.757911in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{1.757469in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.758989in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{1.754830in}}%
\pgfpathlineto{\pgfqpoint{2.326360in}{1.756854in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{1.757124in}}%
\pgfpathlineto{\pgfqpoint{2.338619in}{1.754818in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{1.754229in}}%
\pgfpathlineto{\pgfqpoint{2.346791in}{1.756785in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{1.756415in}}%
\pgfpathlineto{\pgfqpoint{2.354964in}{1.757761in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{1.755496in}}%
\pgfpathlineto{\pgfqpoint{2.375395in}{1.757812in}}%
\pgfpathlineto{\pgfqpoint{2.383568in}{1.753861in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{1.756147in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{1.753384in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{1.752332in}}%
\pgfpathlineto{\pgfqpoint{2.408086in}{1.749979in}}%
\pgfpathlineto{\pgfqpoint{2.416259in}{1.749992in}}%
\pgfpathlineto{\pgfqpoint{2.420345in}{1.751398in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{1.749961in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{1.750320in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{1.753264in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{1.753515in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.755610in}}%
\pgfpathlineto{\pgfqpoint{2.473467in}{1.753892in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{1.758349in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.757670in}}%
\pgfpathlineto{\pgfqpoint{2.497985in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{1.759023in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{1.758883in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{1.756989in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{1.759808in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{1.761098in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{1.757478in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{1.760077in}}%
\pgfpathlineto{\pgfqpoint{2.538848in}{1.758142in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{1.755122in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{1.756844in}}%
\pgfpathlineto{\pgfqpoint{2.551107in}{1.762216in}}%
\pgfpathlineto{\pgfqpoint{2.555193in}{1.761089in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{1.757138in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{1.757814in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{1.760541in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{1.759272in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{1.759556in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{1.758082in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{1.760225in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{1.760416in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{1.757657in}}%
\pgfpathlineto{\pgfqpoint{2.628746in}{1.758178in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{1.760890in}}%
\pgfpathlineto{\pgfqpoint{2.645092in}{1.760109in}}%
\pgfpathlineto{\pgfqpoint{2.653264in}{1.765464in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.762695in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{1.761779in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{1.765227in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{1.765969in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{1.764007in}}%
\pgfpathlineto{\pgfqpoint{2.690041in}{1.764904in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{1.762985in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{1.763678in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{1.767121in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{1.768131in}}%
\pgfpathlineto{\pgfqpoint{2.718645in}{1.766727in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.767277in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{1.768341in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.766832in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{1.769505in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.766861in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.766041in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{1.769201in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{1.770034in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{1.767130in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{1.770978in}}%
\pgfpathlineto{\pgfqpoint{2.775853in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.768524in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{1.768692in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{1.774006in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{1.774660in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{1.776472in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{1.779998in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{1.779657in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.777350in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{1.777145in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{1.780371in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{1.782839in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{1.781692in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{1.778810in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{1.779157in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{1.780961in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.782070in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{1.780404in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.780416in}}%
\pgfpathlineto{\pgfqpoint{2.878011in}{1.782481in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{1.783165in}}%
\pgfpathlineto{\pgfqpoint{2.894356in}{1.781126in}}%
\pgfpathlineto{\pgfqpoint{2.898442in}{1.779454in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{1.783446in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{1.785799in}}%
\pgfpathlineto{\pgfqpoint{2.914788in}{1.784301in}}%
\pgfpathlineto{\pgfqpoint{2.935219in}{1.789614in}}%
\pgfpathlineto{\pgfqpoint{2.939305in}{1.788618in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.791994in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.790402in}}%
\pgfpathlineto{\pgfqpoint{2.955651in}{1.792228in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{1.789682in}}%
\pgfpathlineto{\pgfqpoint{2.971996in}{1.791653in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{1.795001in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{1.794322in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.791070in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{1.797339in}}%
\pgfpathlineto{\pgfqpoint{3.004686in}{1.793103in}}%
\pgfpathlineto{\pgfqpoint{3.016945in}{1.798613in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{1.799995in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{1.801763in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{1.802964in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{1.802213in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{1.808077in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{1.806319in}}%
\pgfpathlineto{\pgfqpoint{3.074153in}{1.806350in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{1.811185in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{1.812523in}}%
\pgfpathlineto{\pgfqpoint{3.086412in}{1.810392in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{1.811220in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.815805in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{1.811472in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{1.811584in}}%
\pgfpathlineto{\pgfqpoint{3.115017in}{1.813111in}}%
\pgfpathlineto{\pgfqpoint{3.127275in}{1.812406in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{1.811586in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.813480in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{1.817568in}}%
\pgfpathlineto{\pgfqpoint{3.151793in}{1.815773in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{1.812568in}}%
\pgfpathlineto{\pgfqpoint{3.159966in}{1.814418in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{1.818888in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{1.818583in}}%
\pgfpathlineto{\pgfqpoint{3.172225in}{1.815994in}}%
\pgfpathlineto{\pgfqpoint{3.180397in}{1.816246in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{1.822189in}}%
\pgfpathlineto{\pgfqpoint{3.196743in}{1.818844in}}%
\pgfpathlineto{\pgfqpoint{3.204915in}{1.818997in}}%
\pgfpathlineto{\pgfqpoint{3.217174in}{1.820046in}}%
\pgfpathlineto{\pgfqpoint{3.225347in}{1.825184in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{1.820582in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{1.822378in}}%
\pgfpathlineto{\pgfqpoint{3.245778in}{1.822022in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{1.823668in}}%
\pgfpathlineto{\pgfqpoint{3.253951in}{1.823584in}}%
\pgfpathlineto{\pgfqpoint{3.258037in}{1.824612in}}%
\pgfpathlineto{\pgfqpoint{3.270296in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{1.827473in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{1.824724in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{1.830714in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.831753in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{1.830506in}}%
\pgfpathlineto{\pgfqpoint{3.315245in}{1.829888in}}%
\pgfpathlineto{\pgfqpoint{3.323418in}{1.833650in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{1.833667in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{1.833206in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{1.839426in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{1.838273in}}%
\pgfpathlineto{\pgfqpoint{3.376540in}{1.841138in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{1.836804in}}%
\pgfpathlineto{\pgfqpoint{3.388799in}{1.837587in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{1.840602in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{1.840259in}}%
\pgfpathlineto{\pgfqpoint{3.401058in}{1.838236in}}%
\pgfpathlineto{\pgfqpoint{3.405144in}{1.837541in}}%
\pgfpathlineto{\pgfqpoint{3.429662in}{1.842491in}}%
\pgfpathlineto{\pgfqpoint{3.433748in}{1.845528in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{1.845468in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{1.843778in}}%
\pgfpathlineto{\pgfqpoint{3.450093in}{1.846042in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{1.849729in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{1.849025in}}%
\pgfpathlineto{\pgfqpoint{3.462352in}{1.845218in}}%
\pgfpathlineto{\pgfqpoint{3.466439in}{1.845453in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{1.849716in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{1.850504in}}%
\pgfpathlineto{\pgfqpoint{3.482784in}{1.846512in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{1.849591in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{1.848284in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{1.848218in}}%
\pgfpathlineto{\pgfqpoint{3.511388in}{1.854086in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{1.851372in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{1.853156in}}%
\pgfpathlineto{\pgfqpoint{3.531820in}{1.852199in}}%
\pgfpathlineto{\pgfqpoint{3.539992in}{1.852544in}}%
\pgfpathlineto{\pgfqpoint{3.544078in}{1.850448in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{1.856468in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{1.855414in}}%
\pgfpathlineto{\pgfqpoint{3.584941in}{1.859267in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{1.861399in}}%
\pgfpathlineto{\pgfqpoint{3.597200in}{1.859794in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{1.860692in}}%
\pgfpathlineto{\pgfqpoint{3.605373in}{1.860451in}}%
\pgfpathlineto{\pgfqpoint{3.617632in}{1.864301in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{1.861701in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{1.866038in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{1.864741in}}%
\pgfpathlineto{\pgfqpoint{3.654409in}{1.867276in}}%
\pgfpathlineto{\pgfqpoint{3.658495in}{1.866103in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{1.868683in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{1.870815in}}%
\pgfpathlineto{\pgfqpoint{3.683013in}{1.870503in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{1.872467in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{3.695272in}{1.869842in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{1.869138in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{1.870022in}}%
\pgfpathlineto{\pgfqpoint{3.711617in}{1.873960in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{1.872274in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{1.874062in}}%
\pgfpathlineto{\pgfqpoint{3.732048in}{1.874308in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{1.878174in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{1.878889in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{1.877830in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{1.877686in}}%
\pgfpathlineto{\pgfqpoint{3.781084in}{1.875465in}}%
\pgfpathlineto{\pgfqpoint{3.785170in}{1.875545in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{1.877580in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{1.877113in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{1.873182in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{1.872429in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{1.877975in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{1.874218in}}%
\pgfpathlineto{\pgfqpoint{3.821947in}{1.874231in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{1.876028in}}%
\pgfpathlineto{\pgfqpoint{3.830120in}{1.875632in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{1.878179in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{1.878485in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{1.876460in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{1.875947in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{1.876253in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{1.874705in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{1.871790in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{1.871899in}}%
\pgfpathlineto{\pgfqpoint{3.875069in}{1.877374in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{1.877882in}}%
\pgfpathlineto{\pgfqpoint{3.883242in}{1.875983in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{1.875966in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{1.874540in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{1.874310in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{1.877105in}}%
\pgfpathlineto{\pgfqpoint{3.911846in}{1.872129in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{1.879180in}}%
\pgfpathlineto{\pgfqpoint{3.928191in}{1.873084in}}%
\pgfpathlineto{\pgfqpoint{3.932277in}{1.874151in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{1.873598in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{1.877062in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{1.878819in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{1.875092in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{1.879883in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{1.878535in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{1.875886in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.876932in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.883002in}}%
\pgfpathlineto{\pgfqpoint{3.989486in}{1.883753in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{1.882914in}}%
\pgfpathlineto{\pgfqpoint{3.997658in}{1.880837in}}%
\pgfpathlineto{\pgfqpoint{4.005831in}{1.882668in}}%
\pgfpathlineto{\pgfqpoint{4.014003in}{1.884550in}}%
\pgfpathlineto{\pgfqpoint{4.018090in}{1.886058in}}%
\pgfpathlineto{\pgfqpoint{4.026262in}{1.882137in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{1.886219in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{1.886577in}}%
\pgfpathlineto{\pgfqpoint{4.042608in}{1.885384in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{1.885727in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{1.889370in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{1.889429in}}%
\pgfpathlineto{\pgfqpoint{4.067125in}{1.886130in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{1.888839in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{1.887742in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{1.889569in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{1.890039in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{1.887402in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{1.887443in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{1.886484in}}%
\pgfpathlineto{\pgfqpoint{4.140679in}{1.888339in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{1.886899in}}%
\pgfpathlineto{\pgfqpoint{4.152938in}{1.890943in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{1.891508in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{1.888703in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{1.889821in}}%
\pgfpathlineto{\pgfqpoint{4.201973in}{1.888473in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{1.891022in}}%
\pgfpathlineto{\pgfqpoint{4.214232in}{1.891638in}}%
\pgfpathlineto{\pgfqpoint{4.226491in}{1.889098in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{1.891834in}}%
\pgfpathlineto{\pgfqpoint{4.234664in}{1.896098in}}%
\pgfpathlineto{\pgfqpoint{4.238750in}{1.895287in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{1.893049in}}%
\pgfpathlineto{\pgfqpoint{4.246923in}{1.895322in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{1.895856in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{1.894374in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{1.896343in}}%
\pgfpathlineto{\pgfqpoint{4.271441in}{1.896857in}}%
\pgfpathlineto{\pgfqpoint{4.275527in}{1.894845in}}%
\pgfpathlineto{\pgfqpoint{4.279613in}{1.894514in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{1.896419in}}%
\pgfpathlineto{\pgfqpoint{4.295958in}{1.893980in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{1.896228in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{1.893419in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{1.893448in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{1.895026in}}%
\pgfpathlineto{\pgfqpoint{4.332735in}{1.894872in}}%
\pgfpathlineto{\pgfqpoint{4.336821in}{1.892356in}}%
\pgfpathlineto{\pgfqpoint{4.344994in}{1.892021in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{1.891297in}}%
\pgfpathlineto{\pgfqpoint{4.361339in}{1.889764in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{1.890992in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{1.890132in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{1.887287in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{1.888059in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{1.886864in}}%
\pgfpathlineto{\pgfqpoint{4.394030in}{1.888084in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.885670in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{1.884365in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{1.881841in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{1.881540in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{1.882579in}}%
\pgfpathlineto{\pgfqpoint{4.434893in}{1.878710in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{1.879233in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.876511in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{1.875132in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{1.877195in}}%
\pgfpathlineto{\pgfqpoint{4.475756in}{1.875208in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{1.872709in}}%
\pgfpathlineto{\pgfqpoint{4.483928in}{1.872831in}}%
\pgfpathlineto{\pgfqpoint{4.492101in}{1.870427in}}%
\pgfpathlineto{\pgfqpoint{4.500274in}{1.874074in}}%
\pgfpathlineto{\pgfqpoint{4.504360in}{1.869534in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{1.868925in}}%
\pgfpathlineto{\pgfqpoint{4.512533in}{1.869841in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{1.868679in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{1.869480in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{1.866433in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{1.867755in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{1.864940in}}%
\pgfpathlineto{\pgfqpoint{4.557482in}{1.863960in}}%
\pgfpathlineto{\pgfqpoint{4.565654in}{1.864948in}}%
\pgfpathlineto{\pgfqpoint{4.569741in}{1.862801in}}%
\pgfpathlineto{\pgfqpoint{4.573827in}{1.865057in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{1.863364in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{1.862445in}}%
\pgfpathlineto{\pgfqpoint{4.594259in}{1.863906in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{1.863329in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{1.860870in}}%
\pgfpathlineto{\pgfqpoint{4.610604in}{1.861449in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{1.858706in}}%
\pgfpathlineto{\pgfqpoint{4.631035in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{1.860849in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{1.860387in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{1.857386in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{1.856461in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{1.858377in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{1.858150in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{1.855718in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{1.857563in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{1.854470in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{1.853927in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{1.856031in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{1.854082in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{1.853674in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{1.849670in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{1.852274in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{1.853038in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{1.850837in}}%
\pgfpathlineto{\pgfqpoint{4.725020in}{1.846996in}}%
\pgfpathlineto{\pgfqpoint{4.729107in}{1.847903in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{1.844337in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{1.845228in}}%
\pgfpathlineto{\pgfqpoint{4.745452in}{1.844130in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{1.844438in}}%
\pgfpathlineto{\pgfqpoint{4.753624in}{1.841251in}}%
\pgfpathlineto{\pgfqpoint{4.757711in}{1.839723in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{4.774056in}{1.839204in}}%
\pgfpathlineto{\pgfqpoint{4.786315in}{1.833357in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.831366in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{1.834595in}}%
\pgfpathlineto{\pgfqpoint{4.802660in}{1.831543in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{1.830060in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.830173in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{1.831405in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{1.830848in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{1.823948in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{1.825311in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{1.828349in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{1.827678in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{1.821393in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{1.820586in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{1.826014in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.822351in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{1.820459in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{1.820470in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{4.904818in}{1.818901in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{1.823035in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{1.822589in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{1.819170in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{1.818912in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{1.819246in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{1.820713in}}%
\pgfpathlineto{\pgfqpoint{4.949767in}{1.815833in}}%
\pgfpathlineto{\pgfqpoint{4.957940in}{1.817743in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{1.818485in}}%
\pgfpathlineto{\pgfqpoint{4.982457in}{1.818272in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{1.813891in}}%
\pgfpathlineto{\pgfqpoint{5.002889in}{1.814882in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{1.813767in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{1.812606in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{1.809647in}}%
\pgfpathlineto{\pgfqpoint{5.023321in}{1.809897in}}%
\pgfpathlineto{\pgfqpoint{5.031493in}{1.813792in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{1.812999in}}%
\pgfpathlineto{\pgfqpoint{5.039666in}{1.813355in}}%
\pgfpathlineto{\pgfqpoint{5.047838in}{1.817087in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{1.813276in}}%
\pgfpathlineto{\pgfqpoint{5.060097in}{1.811717in}}%
\pgfpathlineto{\pgfqpoint{5.068270in}{1.815338in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.813830in}}%
\pgfpathlineto{\pgfqpoint{5.096874in}{1.811104in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{1.812981in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{1.811737in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{1.808186in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{1.810330in}}%
\pgfpathlineto{\pgfqpoint{5.129564in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{5.133651in}{1.812194in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{1.810928in}}%
\pgfpathlineto{\pgfqpoint{5.154082in}{1.809785in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{1.811417in}}%
\pgfpathlineto{\pgfqpoint{5.190859in}{1.810259in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{1.811664in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{1.811852in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{1.809879in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{1.810169in}}%
\pgfpathlineto{\pgfqpoint{5.215377in}{1.813279in}}%
\pgfpathlineto{\pgfqpoint{5.223549in}{1.811482in}}%
\pgfpathlineto{\pgfqpoint{5.227636in}{1.814005in}}%
\pgfpathlineto{\pgfqpoint{5.243981in}{1.814743in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{1.815989in}}%
\pgfpathlineto{\pgfqpoint{5.260326in}{1.815758in}}%
\pgfpathlineto{\pgfqpoint{5.268499in}{1.818844in}}%
\pgfpathlineto{\pgfqpoint{5.276671in}{1.819058in}}%
\pgfpathlineto{\pgfqpoint{5.280758in}{1.821590in}}%
\pgfpathlineto{\pgfqpoint{5.284844in}{1.820639in}}%
\pgfpathlineto{\pgfqpoint{5.288930in}{1.818137in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{1.823118in}}%
\pgfpathlineto{\pgfqpoint{5.305275in}{1.820898in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{1.826224in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{1.826542in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{1.824709in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{1.829975in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{1.830229in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{1.828633in}}%
\pgfpathlineto{\pgfqpoint{5.346139in}{1.828991in}}%
\pgfpathlineto{\pgfqpoint{5.350225in}{1.827024in}}%
\pgfpathlineto{\pgfqpoint{5.354311in}{1.828247in}}%
\pgfpathlineto{\pgfqpoint{5.358397in}{1.832307in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.833656in}}%
\pgfpathlineto{\pgfqpoint{5.370656in}{1.831773in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{1.838153in}}%
\pgfpathlineto{\pgfqpoint{5.382915in}{1.839419in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{1.837230in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{1.844736in}}%
\pgfpathlineto{\pgfqpoint{5.407433in}{1.843662in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{1.844451in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{1.847100in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{1.848275in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{1.850409in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{1.854056in}}%
\pgfpathlineto{\pgfqpoint{5.448296in}{1.853488in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{1.851493in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{1.852178in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{1.856521in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{1.857092in}}%
\pgfpathlineto{\pgfqpoint{5.476900in}{1.853031in}}%
\pgfpathlineto{\pgfqpoint{5.480987in}{1.853011in}}%
\pgfpathlineto{\pgfqpoint{5.489159in}{1.858017in}}%
\pgfpathlineto{\pgfqpoint{5.497332in}{1.856679in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{1.859881in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{1.863372in}}%
\pgfpathlineto{\pgfqpoint{5.521850in}{1.861725in}}%
\pgfpathlineto{\pgfqpoint{5.530022in}{1.866115in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{1.865402in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{1.866270in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{1.865301in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{1.865606in}}%
\pgfpathlineto{\pgfqpoint{5.554540in}{1.867396in}}%
\pgfpathlineto{\pgfqpoint{5.558626in}{1.866634in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{1.863561in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{1.862394in}}%
\pgfpathlineto{\pgfqpoint{5.570885in}{1.866200in}}%
\pgfpathlineto{\pgfqpoint{5.574972in}{1.868216in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{1.865558in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.870594in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{1.870594in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{1.873221in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{1.876739in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{1.875264in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{1.875426in}}%
\pgfpathlineto{\pgfqpoint{5.632180in}{1.877116in}}%
\pgfpathlineto{\pgfqpoint{5.636266in}{1.877446in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{1.876013in}}%
\pgfpathlineto{\pgfqpoint{5.652611in}{1.877671in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{1.877413in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{1.875833in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{1.876957in}}%
\pgfpathlineto{\pgfqpoint{5.668957in}{1.880706in}}%
\pgfpathlineto{\pgfqpoint{5.681215in}{1.880409in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{1.884751in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{1.885947in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{1.882609in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{1.890238in}}%
\pgfpathlineto{\pgfqpoint{5.713906in}{1.887857in}}%
\pgfpathlineto{\pgfqpoint{5.717992in}{1.889917in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{1.893225in}}%
\pgfpathlineto{\pgfqpoint{5.730251in}{1.891015in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{1.891296in}}%
\pgfpathlineto{\pgfqpoint{5.738424in}{1.893169in}}%
\pgfpathlineto{\pgfqpoint{5.742510in}{1.893749in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{1.890676in}}%
\pgfpathlineto{\pgfqpoint{5.750683in}{1.890726in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{1.894238in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.894745in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{1.893552in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{1.897857in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{1.897916in}}%
\pgfpathlineto{\pgfqpoint{5.803805in}{1.901436in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{1.896805in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{1.899554in}}%
\pgfpathlineto{\pgfqpoint{5.820150in}{1.900680in}}%
\pgfpathlineto{\pgfqpoint{5.828322in}{1.899331in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{1.900121in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{1.905383in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{1.905412in}}%
\pgfpathlineto{\pgfqpoint{5.869185in}{1.904889in}}%
\pgfpathlineto{\pgfqpoint{5.881444in}{1.908706in}}%
\pgfpathlineto{\pgfqpoint{5.889617in}{1.906173in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{1.911343in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{1.910064in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{1.914999in}}%
\pgfpathlineto{\pgfqpoint{5.918221in}{1.914727in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{1.913312in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{1.916301in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{1.915249in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.915663in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.915663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{1.819830in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.800987in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{1.775727in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{1.763993in}}%
\pgfpathlineto{\pgfqpoint{0.851204in}{1.769593in}}%
\pgfpathlineto{\pgfqpoint{0.855290in}{1.791661in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{1.821565in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{1.829297in}}%
\pgfpathlineto{\pgfqpoint{0.867549in}{1.805179in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{1.723122in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{1.711466in}}%
\pgfpathlineto{\pgfqpoint{0.887981in}{1.744430in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.732757in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{1.690423in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{1.685156in}}%
\pgfpathlineto{\pgfqpoint{0.916585in}{1.743086in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{1.750019in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{1.749861in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{1.742348in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{1.745969in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{1.747865in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{1.744948in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{1.726402in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{1.623786in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{1.603135in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{1.578304in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{1.514426in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{1.508663in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{1.527889in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.669822in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{1.691506in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{1.695824in}}%
\pgfpathlineto{\pgfqpoint{1.022829in}{1.696358in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{1.699778in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{1.716795in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{1.789200in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.804318in}}%
\pgfpathlineto{\pgfqpoint{1.047347in}{1.788539in}}%
\pgfpathlineto{\pgfqpoint{1.055519in}{1.740171in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{1.733078in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.728791in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{1.657049in}}%
\pgfpathlineto{\pgfqpoint{1.080037in}{1.664674in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{1.685084in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{1.741180in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{1.749452in}}%
\pgfpathlineto{\pgfqpoint{1.100469in}{1.743604in}}%
\pgfpathlineto{\pgfqpoint{1.104555in}{1.729782in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{1.708668in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{1.693776in}}%
\pgfpathlineto{\pgfqpoint{1.116814in}{1.696213in}}%
\pgfpathlineto{\pgfqpoint{1.120900in}{1.709952in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{1.750095in}}%
\pgfpathlineto{\pgfqpoint{1.141332in}{1.836872in}}%
\pgfpathlineto{\pgfqpoint{1.145418in}{1.848289in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{1.843940in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{1.826613in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{1.776935in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{1.679497in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{1.662086in}}%
\pgfpathlineto{\pgfqpoint{1.186281in}{1.642789in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{1.642705in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.647768in}}%
\pgfpathlineto{\pgfqpoint{1.198540in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{1.717293in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{1.760256in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{1.774668in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{1.801815in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{1.875631in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{1.898518in}}%
\pgfpathlineto{\pgfqpoint{1.243489in}{1.901938in}}%
\pgfpathlineto{\pgfqpoint{1.251662in}{1.883359in}}%
\pgfpathlineto{\pgfqpoint{1.255748in}{1.881943in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{1.886220in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{1.871573in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{1.839840in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{1.757702in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{1.737416in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{1.736658in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{1.751756in}}%
\pgfpathlineto{\pgfqpoint{1.296611in}{1.779648in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{1.794580in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{1.789467in}}%
\pgfpathlineto{\pgfqpoint{1.308870in}{1.775476in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{1.755914in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{1.751491in}}%
\pgfpathlineto{\pgfqpoint{1.325215in}{1.742520in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{1.737967in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.741763in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.748935in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{1.747716in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{1.734023in}}%
\pgfpathlineto{\pgfqpoint{1.357906in}{1.673241in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{1.670679in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{1.682589in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{1.692041in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{1.693115in}}%
\pgfpathlineto{\pgfqpoint{1.386510in}{1.683574in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{1.680769in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{1.680770in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{1.685480in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{1.693123in}}%
\pgfpathlineto{\pgfqpoint{1.406941in}{1.698136in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{1.691783in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{1.690879in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{1.714253in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{1.818484in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{1.816858in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{1.765825in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{1.766797in}}%
\pgfpathlineto{\pgfqpoint{1.455977in}{1.795510in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{1.798180in}}%
\pgfpathlineto{\pgfqpoint{1.468236in}{1.764656in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{1.761494in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{1.768087in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{1.786982in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{1.852434in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{1.899811in}}%
\pgfpathlineto{\pgfqpoint{1.500926in}{1.910618in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{1.905399in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{1.875588in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{1.823017in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{1.786117in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{1.781568in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{1.807492in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{1.878148in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{1.912641in}}%
\pgfpathlineto{\pgfqpoint{1.545876in}{1.917753in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{1.910320in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{1.898902in}}%
\pgfpathlineto{\pgfqpoint{1.558135in}{1.892006in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{1.894085in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{1.915718in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{1.916619in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{1.898049in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{1.786147in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{1.772054in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{1.765519in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{1.744981in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{1.743330in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{1.776369in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{1.768275in}}%
\pgfpathlineto{\pgfqpoint{1.631688in}{1.750193in}}%
\pgfpathlineto{\pgfqpoint{1.635774in}{1.740537in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{1.736482in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{1.737371in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{1.734094in}}%
\pgfpathlineto{\pgfqpoint{1.652120in}{1.725434in}}%
\pgfpathlineto{\pgfqpoint{1.668465in}{1.676363in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{1.634698in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{1.626014in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{1.622370in}}%
\pgfpathlineto{\pgfqpoint{1.688896in}{1.627482in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{1.641042in}}%
\pgfpathlineto{\pgfqpoint{1.697069in}{1.640582in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{1.632294in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{1.628100in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{1.615294in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{1.608843in}}%
\pgfpathlineto{\pgfqpoint{1.717501in}{1.614854in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.615960in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{1.613146in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{1.623704in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{1.632662in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{1.712116in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{1.715766in}}%
\pgfpathlineto{\pgfqpoint{1.762450in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.662555in}}%
\pgfpathlineto{\pgfqpoint{1.774709in}{1.662276in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{1.678317in}}%
\pgfpathlineto{\pgfqpoint{1.791054in}{1.709139in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{1.711314in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{1.737993in}}%
\pgfpathlineto{\pgfqpoint{1.811486in}{1.743298in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{1.717315in}}%
\pgfpathlineto{\pgfqpoint{1.823744in}{1.729583in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.899732in}}%
\pgfpathlineto{\pgfqpoint{1.844176in}{1.899679in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{1.874808in}}%
\pgfpathlineto{\pgfqpoint{1.860521in}{1.874031in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{1.870696in}}%
\pgfpathlineto{\pgfqpoint{1.868694in}{1.844493in}}%
\pgfpathlineto{\pgfqpoint{1.885039in}{1.637701in}}%
\pgfpathlineto{\pgfqpoint{1.889125in}{1.630223in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{1.635440in}}%
\pgfpathlineto{\pgfqpoint{1.897298in}{1.638112in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.634959in}}%
\pgfpathlineto{\pgfqpoint{1.905471in}{1.637098in}}%
\pgfpathlineto{\pgfqpoint{1.909557in}{1.654604in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{1.681089in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{1.695086in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{1.695023in}}%
\pgfpathlineto{\pgfqpoint{1.929988in}{1.704684in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{1.690768in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{1.693237in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{1.705091in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{1.708490in}}%
\pgfpathlineto{\pgfqpoint{1.954506in}{1.702569in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{1.688617in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{1.615708in}}%
\pgfpathlineto{\pgfqpoint{1.974938in}{1.602812in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{1.596965in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.603291in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{1.703326in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{1.709613in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.700896in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{1.681037in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{1.671545in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{1.679309in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{1.700072in}}%
\pgfpathlineto{\pgfqpoint{2.036232in}{1.728520in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{1.744051in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.749476in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{1.781163in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{1.788121in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{1.798286in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{1.803154in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{1.705265in}}%
\pgfpathlineto{\pgfqpoint{2.097527in}{1.679283in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{1.671402in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{1.660897in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{1.632674in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{1.626858in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{1.626460in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{1.635623in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{1.658564in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{1.766970in}}%
\pgfpathlineto{\pgfqpoint{2.158821in}{1.811338in}}%
\pgfpathlineto{\pgfqpoint{2.162908in}{1.808190in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{1.794678in}}%
\pgfpathlineto{\pgfqpoint{2.175167in}{1.763405in}}%
\pgfpathlineto{\pgfqpoint{2.179253in}{1.751546in}}%
\pgfpathlineto{\pgfqpoint{2.183339in}{1.750071in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{1.754460in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{1.736849in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{1.667941in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{1.650811in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{1.649050in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{1.658032in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.711426in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{1.716991in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{1.703741in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.696493in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{1.707573in}}%
\pgfpathlineto{\pgfqpoint{2.248720in}{1.747329in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{1.748089in}}%
\pgfpathlineto{\pgfqpoint{2.260979in}{1.734504in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.720716in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{1.700489in}}%
\pgfpathlineto{\pgfqpoint{2.273238in}{1.698309in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{1.714120in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{1.763043in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{1.778614in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{1.783153in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{1.779430in}}%
\pgfpathlineto{\pgfqpoint{2.301842in}{1.752805in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.671507in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{1.656718in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{1.652570in}}%
\pgfpathlineto{\pgfqpoint{2.326360in}{1.654329in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.660157in}}%
\pgfpathlineto{\pgfqpoint{2.338619in}{1.698279in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{1.695969in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{1.684527in}}%
\pgfpathlineto{\pgfqpoint{2.354964in}{1.685746in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{1.722990in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{1.741952in}}%
\pgfpathlineto{\pgfqpoint{2.371309in}{1.753352in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{1.759263in}}%
\pgfpathlineto{\pgfqpoint{2.383568in}{1.769624in}}%
\pgfpathlineto{\pgfqpoint{2.387654in}{1.785370in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{1.796586in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{1.797025in}}%
\pgfpathlineto{\pgfqpoint{2.399913in}{1.782937in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{1.715123in}}%
\pgfpathlineto{\pgfqpoint{2.416259in}{1.678470in}}%
\pgfpathlineto{\pgfqpoint{2.424431in}{1.572767in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{1.548665in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{1.550328in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{1.577294in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{1.670353in}}%
\pgfpathlineto{\pgfqpoint{2.448949in}{1.691732in}}%
\pgfpathlineto{\pgfqpoint{2.453035in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{1.691065in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.690101in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{1.676681in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{1.628347in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{1.616972in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{1.626407in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{1.653193in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{1.763767in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{1.789848in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{1.799376in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{1.804183in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{1.805484in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{1.796475in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{1.755254in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{1.729753in}}%
\pgfpathlineto{\pgfqpoint{2.538848in}{1.717649in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{1.716688in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{1.719384in}}%
\pgfpathlineto{\pgfqpoint{2.555193in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{1.754277in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{1.820858in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{1.838383in}}%
\pgfpathlineto{\pgfqpoint{2.575624in}{1.828774in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{1.809561in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{1.798211in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{1.794371in}}%
\pgfpathlineto{\pgfqpoint{2.591970in}{1.778794in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{1.728395in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{1.719694in}}%
\pgfpathlineto{\pgfqpoint{2.608315in}{1.719307in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{1.722886in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{1.733733in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{1.750113in}}%
\pgfpathlineto{\pgfqpoint{2.628746in}{1.777440in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{1.813465in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{1.823555in}}%
\pgfpathlineto{\pgfqpoint{2.645092in}{1.812126in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{1.784284in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{1.683017in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{1.648553in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{1.626799in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{1.632439in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{1.716678in}}%
\pgfpathlineto{\pgfqpoint{2.690041in}{1.722691in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{1.723164in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{1.728321in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{1.727261in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{1.710127in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{1.679726in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{1.675024in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{1.679578in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.671395in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{1.627550in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{1.628155in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{1.657144in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{1.662598in}}%
\pgfpathlineto{\pgfqpoint{2.775853in}{1.655994in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{1.651637in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{1.668388in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{1.713431in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{1.711694in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{1.657393in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{1.644855in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{1.640972in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.643064in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{1.647008in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{1.689001in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{1.696274in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{1.698889in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{1.692953in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{1.695043in}}%
\pgfpathlineto{\pgfqpoint{2.857579in}{1.694351in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.686067in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{1.689247in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{1.722661in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{1.703707in}}%
\pgfpathlineto{\pgfqpoint{2.898442in}{1.597683in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{1.591207in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{1.601738in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{1.621164in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{1.702736in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{1.740598in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{1.761917in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{1.770946in}}%
\pgfpathlineto{\pgfqpoint{2.935219in}{1.768606in}}%
\pgfpathlineto{\pgfqpoint{2.939305in}{1.756245in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{1.736372in}}%
\pgfpathlineto{\pgfqpoint{2.955651in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{1.663859in}}%
\pgfpathlineto{\pgfqpoint{2.963823in}{1.617824in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{1.588540in}}%
\pgfpathlineto{\pgfqpoint{2.971996in}{1.593433in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{1.615164in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{1.630016in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.638306in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{1.631410in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{1.588975in}}%
\pgfpathlineto{\pgfqpoint{3.004686in}{1.553311in}}%
\pgfpathlineto{\pgfqpoint{3.008773in}{1.547981in}}%
\pgfpathlineto{\pgfqpoint{3.012859in}{1.555449in}}%
\pgfpathlineto{\pgfqpoint{3.021032in}{1.589908in}}%
\pgfpathlineto{\pgfqpoint{3.025118in}{1.595442in}}%
\pgfpathlineto{\pgfqpoint{3.029204in}{1.585475in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{1.559696in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{1.544514in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{1.555153in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{1.604825in}}%
\pgfpathlineto{\pgfqpoint{3.061895in}{1.610874in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{1.592608in}}%
\pgfpathlineto{\pgfqpoint{3.074153in}{1.517928in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{1.500901in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{1.501997in}}%
\pgfpathlineto{\pgfqpoint{3.086412in}{1.508425in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{1.509982in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{1.493117in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.469542in}}%
\pgfpathlineto{\pgfqpoint{3.102758in}{1.470853in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{1.505811in}}%
\pgfpathlineto{\pgfqpoint{3.115017in}{1.616522in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{1.648913in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{1.651552in}}%
\pgfpathlineto{\pgfqpoint{3.127275in}{1.634951in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{1.593248in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{1.590665in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{1.607797in}}%
\pgfpathlineto{\pgfqpoint{3.172225in}{1.790295in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{1.804138in}}%
\pgfpathlineto{\pgfqpoint{3.180397in}{1.796018in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{1.763343in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{3.196743in}{1.656960in}}%
\pgfpathlineto{\pgfqpoint{3.200829in}{1.658650in}}%
\pgfpathlineto{\pgfqpoint{3.204915in}{1.687158in}}%
\pgfpathlineto{\pgfqpoint{3.217174in}{1.828089in}}%
\pgfpathlineto{\pgfqpoint{3.221260in}{1.826231in}}%
\pgfpathlineto{\pgfqpoint{3.233519in}{1.724406in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{1.714097in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{1.722419in}}%
\pgfpathlineto{\pgfqpoint{3.253951in}{1.798645in}}%
\pgfpathlineto{\pgfqpoint{3.258037in}{1.807152in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{1.804164in}}%
\pgfpathlineto{\pgfqpoint{3.270296in}{1.796623in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.778798in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{1.697845in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.761198in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{1.871911in}}%
\pgfpathlineto{\pgfqpoint{3.315245in}{1.894355in}}%
\pgfpathlineto{\pgfqpoint{3.319332in}{1.909735in}}%
\pgfpathlineto{\pgfqpoint{3.323418in}{1.919503in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{1.911342in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{1.895015in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{1.885414in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{1.895641in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{1.910592in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{1.906612in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{1.887455in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{1.786611in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{1.779073in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{1.774925in}}%
\pgfpathlineto{\pgfqpoint{3.376540in}{1.767423in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{1.751539in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{1.724478in}}%
\pgfpathlineto{\pgfqpoint{3.388799in}{1.705362in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{1.699628in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{1.704004in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{1.754140in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{1.758376in}}%
\pgfpathlineto{\pgfqpoint{3.417403in}{1.752218in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.726637in}}%
\pgfpathlineto{\pgfqpoint{3.429662in}{1.721142in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{1.746137in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{1.750933in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{1.737772in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{1.741530in}}%
\pgfpathlineto{\pgfqpoint{3.462352in}{1.751448in}}%
\pgfpathlineto{\pgfqpoint{3.466439in}{1.758120in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{1.760132in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{1.754855in}}%
\pgfpathlineto{\pgfqpoint{3.478698in}{1.741017in}}%
\pgfpathlineto{\pgfqpoint{3.486870in}{1.686904in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{1.594606in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{1.580077in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{1.579139in}}%
\pgfpathlineto{\pgfqpoint{3.511388in}{1.579435in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{1.566400in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{1.567517in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{1.591616in}}%
\pgfpathlineto{\pgfqpoint{3.535906in}{1.657165in}}%
\pgfpathlineto{\pgfqpoint{3.539992in}{1.680238in}}%
\pgfpathlineto{\pgfqpoint{3.544078in}{1.693945in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{1.696060in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{1.705682in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{1.709742in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{1.696172in}}%
\pgfpathlineto{\pgfqpoint{3.572683in}{1.627356in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{1.620528in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{1.636249in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{1.691292in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.692510in}}%
\pgfpathlineto{\pgfqpoint{3.597200in}{1.684596in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{1.686956in}}%
\pgfpathlineto{\pgfqpoint{3.605373in}{1.695314in}}%
\pgfpathlineto{\pgfqpoint{3.609459in}{1.690897in}}%
\pgfpathlineto{\pgfqpoint{3.617632in}{1.642444in}}%
\pgfpathlineto{\pgfqpoint{3.621718in}{1.635088in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{1.644090in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{1.657425in}}%
\pgfpathlineto{\pgfqpoint{3.633977in}{1.658278in}}%
\pgfpathlineto{\pgfqpoint{3.638063in}{1.647199in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{1.639414in}}%
\pgfpathlineto{\pgfqpoint{3.650322in}{1.656156in}}%
\pgfpathlineto{\pgfqpoint{3.654409in}{1.652377in}}%
\pgfpathlineto{\pgfqpoint{3.658495in}{1.644740in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{1.632185in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{1.629046in}}%
\pgfpathlineto{\pgfqpoint{3.670754in}{1.646690in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{1.692134in}}%
\pgfpathlineto{\pgfqpoint{3.683013in}{1.704455in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{1.702749in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{1.689129in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{1.616040in}}%
\pgfpathlineto{\pgfqpoint{3.711617in}{1.595777in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{1.595798in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{1.602247in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{1.647434in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{1.635354in}}%
\pgfpathlineto{\pgfqpoint{3.756566in}{1.526334in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{1.517330in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{1.520994in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{1.537041in}}%
\pgfpathlineto{\pgfqpoint{3.785170in}{1.619197in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{1.621738in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{1.615582in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{1.600836in}}%
\pgfpathlineto{\pgfqpoint{3.805602in}{1.565607in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{1.538326in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{1.541367in}}%
\pgfpathlineto{\pgfqpoint{3.830120in}{1.603217in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{1.604560in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{1.591032in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{1.601328in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{1.648483in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{1.666610in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{1.681512in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{1.683815in}}%
\pgfpathlineto{\pgfqpoint{3.875069in}{1.675412in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{1.677655in}}%
\pgfpathlineto{\pgfqpoint{3.883242in}{1.691245in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{1.698750in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{1.709201in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{1.798790in}}%
\pgfpathlineto{\pgfqpoint{3.911846in}{1.820302in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{1.822923in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{1.818061in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{1.801045in}}%
\pgfpathlineto{\pgfqpoint{3.932277in}{1.754219in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{1.742400in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{1.752511in}}%
\pgfpathlineto{\pgfqpoint{3.944536in}{1.774120in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{1.787036in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{1.789924in}}%
\pgfpathlineto{\pgfqpoint{3.956795in}{1.788126in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{1.781545in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{1.772220in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{1.766340in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.748655in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.750830in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{1.783106in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{1.832004in}}%
\pgfpathlineto{\pgfqpoint{4.005831in}{1.831434in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.817824in}}%
\pgfpathlineto{\pgfqpoint{4.014003in}{1.812185in}}%
\pgfpathlineto{\pgfqpoint{4.018090in}{1.802743in}}%
\pgfpathlineto{\pgfqpoint{4.026262in}{1.773435in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{1.696733in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{1.600588in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{1.606158in}}%
\pgfpathlineto{\pgfqpoint{4.058953in}{1.634283in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{1.787159in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{1.846495in}}%
\pgfpathlineto{\pgfqpoint{4.087557in}{1.862593in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{1.868281in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{1.858230in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{1.788756in}}%
\pgfpathlineto{\pgfqpoint{4.112075in}{1.695750in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{1.677077in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{1.681936in}}%
\pgfpathlineto{\pgfqpoint{4.124334in}{1.700661in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{1.754631in}}%
\pgfpathlineto{\pgfqpoint{4.140679in}{1.785275in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{1.793177in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{1.789077in}}%
\pgfpathlineto{\pgfqpoint{4.152938in}{1.781216in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{1.752411in}}%
\pgfpathlineto{\pgfqpoint{4.165197in}{1.737771in}}%
\pgfpathlineto{\pgfqpoint{4.169283in}{1.712134in}}%
\pgfpathlineto{\pgfqpoint{4.173369in}{1.676881in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{1.651812in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{1.637796in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{1.639558in}}%
\pgfpathlineto{\pgfqpoint{4.193801in}{1.639868in}}%
\pgfpathlineto{\pgfqpoint{4.201973in}{1.660504in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{1.658192in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{1.651310in}}%
\pgfpathlineto{\pgfqpoint{4.214232in}{1.648006in}}%
\pgfpathlineto{\pgfqpoint{4.218319in}{1.653139in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{1.670567in}}%
\pgfpathlineto{\pgfqpoint{4.226491in}{1.681898in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{1.678629in}}%
\pgfpathlineto{\pgfqpoint{4.234664in}{1.672764in}}%
\pgfpathlineto{\pgfqpoint{4.238750in}{1.654492in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{1.623760in}}%
\pgfpathlineto{\pgfqpoint{4.246923in}{1.606443in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{1.608767in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{1.619261in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{1.638169in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{1.671785in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{1.694428in}}%
\pgfpathlineto{\pgfqpoint{4.275527in}{1.713879in}}%
\pgfpathlineto{\pgfqpoint{4.279613in}{1.710563in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{1.701841in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{1.700871in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{1.711003in}}%
\pgfpathlineto{\pgfqpoint{4.300045in}{1.710037in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{1.718485in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{1.719167in}}%
\pgfpathlineto{\pgfqpoint{4.312304in}{1.716879in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{1.730537in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{1.749547in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{1.759129in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{1.761371in}}%
\pgfpathlineto{\pgfqpoint{4.332735in}{1.758011in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{1.761185in}}%
\pgfpathlineto{\pgfqpoint{4.344994in}{1.752509in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{1.752917in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{1.836107in}}%
\pgfpathlineto{\pgfqpoint{4.369512in}{1.836051in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{1.813791in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{1.711846in}}%
\pgfpathlineto{\pgfqpoint{4.389943in}{1.701190in}}%
\pgfpathlineto{\pgfqpoint{4.394030in}{1.716065in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.740323in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{1.754832in}}%
\pgfpathlineto{\pgfqpoint{4.406289in}{1.756217in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{1.746864in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{1.695153in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{1.677063in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{1.666439in}}%
\pgfpathlineto{\pgfqpoint{4.434893in}{1.629447in}}%
\pgfpathlineto{\pgfqpoint{4.438979in}{1.631518in}}%
\pgfpathlineto{\pgfqpoint{4.451238in}{1.672922in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{1.677824in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.680712in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{1.669570in}}%
\pgfpathlineto{\pgfqpoint{4.471669in}{1.627989in}}%
\pgfpathlineto{\pgfqpoint{4.475756in}{1.624717in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{1.631516in}}%
\pgfpathlineto{\pgfqpoint{4.483928in}{1.632691in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{1.632562in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{1.650327in}}%
\pgfpathlineto{\pgfqpoint{4.504360in}{1.667536in}}%
\pgfpathlineto{\pgfqpoint{4.512533in}{1.693242in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{1.730166in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{1.733821in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{1.714016in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{4.537050in}{1.660857in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{1.657530in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.670123in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{4.557482in}{1.711085in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{1.720160in}}%
\pgfpathlineto{\pgfqpoint{4.569741in}{1.706286in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{1.729992in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{1.724944in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{1.714752in}}%
\pgfpathlineto{\pgfqpoint{4.594259in}{1.718932in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{1.740626in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{1.741890in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{1.734359in}}%
\pgfpathlineto{\pgfqpoint{4.631035in}{1.687178in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{1.679209in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{1.683693in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{1.694542in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{1.700303in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{1.698917in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{1.678767in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{1.619271in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{1.596106in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{1.583505in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{1.588085in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{1.602735in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{1.608047in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{1.591766in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{1.515587in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{1.475075in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{1.466161in}}%
\pgfpathlineto{\pgfqpoint{4.712761in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{1.536467in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{1.595110in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{1.602765in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{1.602381in}}%
\pgfpathlineto{\pgfqpoint{4.753624in}{1.568912in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{1.523144in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{1.513134in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{1.519235in}}%
\pgfpathlineto{\pgfqpoint{4.778142in}{1.575207in}}%
\pgfpathlineto{\pgfqpoint{4.786315in}{1.605574in}}%
\pgfpathlineto{\pgfqpoint{4.802660in}{1.727427in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.754331in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{1.794964in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{1.810103in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{1.809353in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{1.783214in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{1.774061in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{1.747896in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{1.742815in}}%
\pgfpathlineto{\pgfqpoint{4.855782in}{1.732609in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.704618in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{1.664403in}}%
\pgfpathlineto{\pgfqpoint{4.880300in}{1.651802in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{1.658504in}}%
\pgfpathlineto{\pgfqpoint{4.888472in}{1.674834in}}%
\pgfpathlineto{\pgfqpoint{4.892559in}{1.681782in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{1.678063in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{1.671573in}}%
\pgfpathlineto{\pgfqpoint{4.904818in}{1.667835in}}%
\pgfpathlineto{\pgfqpoint{4.908904in}{1.667834in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{1.663919in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{1.642460in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{1.579617in}}%
\pgfpathlineto{\pgfqpoint{4.929336in}{1.568724in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{1.577652in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{1.645065in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{1.678263in}}%
\pgfpathlineto{\pgfqpoint{4.949767in}{1.697299in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{1.691718in}}%
\pgfpathlineto{\pgfqpoint{4.957940in}{1.669117in}}%
\pgfpathlineto{\pgfqpoint{4.962026in}{1.654656in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{1.653822in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{4.978371in}{1.658219in}}%
\pgfpathlineto{\pgfqpoint{4.982457in}{1.656034in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{1.656827in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{1.662708in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{1.693945in}}%
\pgfpathlineto{\pgfqpoint{5.002889in}{1.711552in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{1.895091in}}%
\pgfpathlineto{\pgfqpoint{5.031493in}{1.921395in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{1.929762in}}%
\pgfpathlineto{\pgfqpoint{5.039666in}{1.906614in}}%
\pgfpathlineto{\pgfqpoint{5.047838in}{1.840561in}}%
\pgfpathlineto{\pgfqpoint{5.060097in}{1.762119in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{1.741364in}}%
\pgfpathlineto{\pgfqpoint{5.072356in}{1.690651in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.689130in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.714478in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{1.795758in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{1.870959in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{1.899734in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{1.909992in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{1.903624in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{1.887210in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.832294in}}%
\pgfpathlineto{\pgfqpoint{5.133651in}{1.805970in}}%
\pgfpathlineto{\pgfqpoint{5.137737in}{1.796417in}}%
\pgfpathlineto{\pgfqpoint{5.145910in}{1.794482in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{1.796311in}}%
\pgfpathlineto{\pgfqpoint{5.154082in}{1.814347in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{1.864647in}}%
\pgfpathlineto{\pgfqpoint{5.166341in}{1.873122in}}%
\pgfpathlineto{\pgfqpoint{5.170427in}{1.864458in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{1.837835in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{1.732383in}}%
\pgfpathlineto{\pgfqpoint{5.190859in}{1.713057in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{1.705909in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{1.716173in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{1.742876in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{1.778219in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{1.793410in}}%
\pgfpathlineto{\pgfqpoint{5.215377in}{1.786538in}}%
\pgfpathlineto{\pgfqpoint{5.223549in}{1.760751in}}%
\pgfpathlineto{\pgfqpoint{5.227636in}{1.758368in}}%
\pgfpathlineto{\pgfqpoint{5.231722in}{1.762751in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{1.764687in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{1.752446in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{1.709804in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{1.711685in}}%
\pgfpathlineto{\pgfqpoint{5.264412in}{1.774505in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{1.797998in}}%
\pgfpathlineto{\pgfqpoint{5.276671in}{1.806270in}}%
\pgfpathlineto{\pgfqpoint{5.280758in}{1.817379in}}%
\pgfpathlineto{\pgfqpoint{5.284844in}{1.838836in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{1.906783in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{1.927043in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{1.932973in}}%
\pgfpathlineto{\pgfqpoint{5.305275in}{1.922244in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{1.859893in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{1.839745in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{1.832355in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{1.847947in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{1.909821in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{1.924359in}}%
\pgfpathlineto{\pgfqpoint{5.346139in}{1.927660in}}%
\pgfpathlineto{\pgfqpoint{5.350225in}{1.927822in}}%
\pgfpathlineto{\pgfqpoint{5.358397in}{1.934499in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.923059in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{1.886156in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{1.794042in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{5.382915in}{1.763424in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{1.761354in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{1.761396in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{1.770090in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{1.846469in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{1.853900in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{1.850747in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{1.838580in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{1.793428in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{1.755087in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{1.652162in}}%
\pgfpathlineto{\pgfqpoint{5.448296in}{1.624266in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{1.625698in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{1.646322in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{1.660239in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{1.656988in}}%
\pgfpathlineto{\pgfqpoint{5.476900in}{1.620289in}}%
\pgfpathlineto{\pgfqpoint{5.480987in}{1.619273in}}%
\pgfpathlineto{\pgfqpoint{5.489159in}{1.637129in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{1.654865in}}%
\pgfpathlineto{\pgfqpoint{5.501418in}{1.723692in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{1.768089in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{1.769678in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{1.765786in}}%
\pgfpathlineto{\pgfqpoint{5.521850in}{1.759429in}}%
\pgfpathlineto{\pgfqpoint{5.525936in}{1.740032in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{1.666859in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{1.548773in}}%
\pgfpathlineto{\pgfqpoint{5.554540in}{1.473082in}}%
\pgfpathlineto{\pgfqpoint{5.558626in}{1.451887in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{1.469136in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{1.507050in}}%
\pgfpathlineto{\pgfqpoint{5.570885in}{1.531988in}}%
\pgfpathlineto{\pgfqpoint{5.579058in}{1.553090in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{1.576171in}}%
\pgfpathlineto{\pgfqpoint{5.591317in}{1.645229in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.666632in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{1.669794in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{1.642055in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{1.643847in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{1.667293in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{1.672382in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{1.669477in}}%
\pgfpathlineto{\pgfqpoint{5.632180in}{1.657941in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{1.613561in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{1.541162in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{1.482594in}}%
\pgfpathlineto{\pgfqpoint{5.668957in}{1.480974in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{1.509199in}}%
\pgfpathlineto{\pgfqpoint{5.681215in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{1.716652in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{1.728978in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{1.705703in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{1.618925in}}%
\pgfpathlineto{\pgfqpoint{5.713906in}{1.599938in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{1.575603in}}%
\pgfpathlineto{\pgfqpoint{5.726165in}{1.575779in}}%
\pgfpathlineto{\pgfqpoint{5.730251in}{1.578510in}}%
\pgfpathlineto{\pgfqpoint{5.738424in}{1.552802in}}%
\pgfpathlineto{\pgfqpoint{5.742510in}{1.548781in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{1.547697in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{1.568389in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{1.568279in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{1.594469in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{1.592432in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{1.581941in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{1.578875in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{1.609315in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{1.611404in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{1.592136in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{1.578600in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{1.585530in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{1.613938in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{1.687262in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{1.738686in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{1.762736in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{1.776490in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{1.774329in}}%
\pgfpathlineto{\pgfqpoint{5.852840in}{1.747082in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{1.685360in}}%
\pgfpathlineto{\pgfqpoint{5.869185in}{1.679518in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{1.683952in}}%
\pgfpathlineto{\pgfqpoint{5.877358in}{1.696511in}}%
\pgfpathlineto{\pgfqpoint{5.885531in}{1.733204in}}%
\pgfpathlineto{\pgfqpoint{5.889617in}{1.753224in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{1.758224in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{1.748660in}}%
\pgfpathlineto{\pgfqpoint{5.901876in}{1.735292in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{1.729146in}}%
\pgfpathlineto{\pgfqpoint{5.910048in}{1.732989in}}%
\pgfpathlineto{\pgfqpoint{5.918221in}{1.769848in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{1.793062in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.924323in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.924323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{0.747115in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{0.637104in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{0.695310in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{0.770742in}}%
\pgfpathlineto{\pgfqpoint{0.851204in}{0.672898in}}%
\pgfpathlineto{\pgfqpoint{0.855290in}{0.714213in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{0.788636in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{0.676390in}}%
\pgfpathlineto{\pgfqpoint{0.867549in}{0.415643in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{0.537215in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{0.759079in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{0.759371in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{0.666099in}}%
\pgfpathlineto{\pgfqpoint{0.887944in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{0.895925in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{0.410725in}}%
\pgfpathlineto{\pgfqpoint{0.896329in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{0.917859in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{0.547473in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{0.665044in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{0.631743in}}%
\pgfpathlineto{\pgfqpoint{0.932930in}{0.570553in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{0.625371in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{0.724936in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{0.541575in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.539481in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{1.030614in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{0.430427in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{0.524810in}}%
\pgfpathlineto{\pgfqpoint{1.036813in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{1.057306in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{0.490337in}}%
\pgfpathlineto{\pgfqpoint{1.063791in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{1.201428in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{0.457161in}}%
\pgfpathlineto{\pgfqpoint{1.206784in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{1.236638in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{0.479788in}}%
\pgfpathlineto{\pgfqpoint{1.244574in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{1.281149in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{0.634132in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{0.587256in}}%
\pgfpathlineto{\pgfqpoint{1.295974in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{1.318862in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{0.580565in}}%
\pgfpathlineto{\pgfqpoint{1.325215in}{0.664278in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{0.581671in}}%
\pgfpathlineto{\pgfqpoint{1.333640in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{1.395840in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{0.521483in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{0.421674in}}%
\pgfpathlineto{\pgfqpoint{1.406941in}{0.490766in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{0.530643in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{0.691309in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{0.686044in}}%
\pgfpathlineto{\pgfqpoint{1.424408in}{0.405123in}}%
\pgfpathmoveto{\pgfqpoint{1.441712in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{0.565169in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{0.770103in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{0.781699in}}%
\pgfpathlineto{\pgfqpoint{1.455977in}{0.686597in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{0.662899in}}%
\pgfpathlineto{\pgfqpoint{1.464150in}{0.718786in}}%
\pgfpathlineto{\pgfqpoint{1.468236in}{0.821877in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{0.809399in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{0.700565in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{0.637022in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{0.667353in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{0.714303in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{0.542517in}}%
\pgfpathlineto{\pgfqpoint{1.500926in}{0.576297in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{0.666581in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{0.688067in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{0.772905in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{0.671268in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{0.612746in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{0.719005in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{0.700378in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{0.647594in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{0.668438in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{0.782690in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{1.155434in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{1.072825in}}%
\pgfpathlineto{\pgfqpoint{1.558135in}{1.155207in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{1.174422in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{1.060599in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{0.913976in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{0.677742in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{0.947784in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{1.308990in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{1.150672in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{1.055684in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{1.090571in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{0.909450in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{1.019530in}}%
\pgfpathlineto{\pgfqpoint{1.615343in}{1.297667in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{1.412001in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{1.167518in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{1.138217in}}%
\pgfpathlineto{\pgfqpoint{1.631688in}{1.063504in}}%
\pgfpathlineto{\pgfqpoint{1.635774in}{1.028879in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{1.250751in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{1.400344in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{1.468070in}}%
\pgfpathlineto{\pgfqpoint{1.652120in}{1.368061in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{1.166196in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{1.172036in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{1.122023in}}%
\pgfpathlineto{\pgfqpoint{1.668465in}{0.915111in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{0.855447in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{0.824403in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{0.832097in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{0.794593in}}%
\pgfpathlineto{\pgfqpoint{1.688896in}{0.806318in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{0.923946in}}%
\pgfpathlineto{\pgfqpoint{1.697069in}{1.092232in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{1.344720in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{1.283851in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{1.471645in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{1.498920in}}%
\pgfpathlineto{\pgfqpoint{1.717501in}{1.418810in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{1.441032in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{1.447403in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{1.650391in}}%
\pgfpathlineto{\pgfqpoint{1.742018in}{1.680631in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.688024in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{1.769797in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{1.817290in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{1.759160in}}%
\pgfpathlineto{\pgfqpoint{1.762450in}{1.531451in}}%
\pgfpathlineto{\pgfqpoint{1.766536in}{1.616034in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.638469in}}%
\pgfpathlineto{\pgfqpoint{1.774709in}{1.683119in}}%
\pgfpathlineto{\pgfqpoint{1.778795in}{1.644819in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{1.507121in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{1.479237in}}%
\pgfpathlineto{\pgfqpoint{1.791054in}{1.484785in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{1.517101in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{1.621431in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{1.821864in}}%
\pgfpathlineto{\pgfqpoint{1.811486in}{1.221868in}}%
\pgfpathlineto{\pgfqpoint{1.815572in}{1.276305in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{1.422844in}}%
\pgfpathlineto{\pgfqpoint{1.827831in}{1.463613in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.436001in}}%
\pgfpathlineto{\pgfqpoint{1.836003in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.145167in}}%
\pgfpathlineto{\pgfqpoint{1.844176in}{1.288239in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{1.382470in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{1.317623in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{1.330521in}}%
\pgfpathlineto{\pgfqpoint{1.860521in}{1.322404in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{1.469978in}}%
\pgfpathlineto{\pgfqpoint{1.868694in}{1.856320in}}%
\pgfpathlineto{\pgfqpoint{1.872780in}{1.886725in}}%
\pgfpathlineto{\pgfqpoint{1.876866in}{1.824878in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{1.910072in}}%
\pgfpathlineto{\pgfqpoint{1.885039in}{1.807072in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{1.665828in}}%
\pgfpathlineto{\pgfqpoint{1.897298in}{1.774923in}}%
\pgfpathlineto{\pgfqpoint{1.905471in}{1.141902in}}%
\pgfpathlineto{\pgfqpoint{1.909557in}{1.220913in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{1.343002in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{1.396705in}}%
\pgfpathlineto{\pgfqpoint{1.925902in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{1.929988in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{1.934075in}{1.390977in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{1.668115in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{1.701587in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{1.699512in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{2.078730in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{2.322361in}}%
\pgfpathlineto{\pgfqpoint{1.974938in}{2.101033in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{1.701838in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{1.593438in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{1.547335in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{1.918270in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{1.892358in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{1.755117in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.892303in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{1.880585in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{1.864900in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{2.225573in}}%
\pgfpathlineto{\pgfqpoint{2.036232in}{2.171518in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{1.739187in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{1.500960in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{1.591209in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{1.808580in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{2.144330in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{1.676659in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{1.605429in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{1.615179in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.523320in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{1.664323in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{1.702306in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{1.632516in}}%
\pgfpathlineto{\pgfqpoint{2.097527in}{1.594220in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{1.641424in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{1.513871in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{1.523869in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{1.437722in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{1.572496in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{1.769201in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{1.808348in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{1.887710in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{1.845116in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{1.849128in}}%
\pgfpathlineto{\pgfqpoint{2.142476in}{1.770341in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{1.749222in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{1.659545in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{1.485727in}}%
\pgfpathlineto{\pgfqpoint{2.158821in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{2.162908in}{1.427128in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{1.319988in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{1.537290in}}%
\pgfpathlineto{\pgfqpoint{2.175167in}{1.678739in}}%
\pgfpathlineto{\pgfqpoint{2.179253in}{1.605356in}}%
\pgfpathlineto{\pgfqpoint{2.187425in}{1.385111in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{1.932527in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{1.787140in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{1.536054in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{1.549029in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{1.729204in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{1.695102in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{1.589906in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.707728in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{1.656264in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{1.485565in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.496523in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{1.429429in}}%
\pgfpathlineto{\pgfqpoint{2.244634in}{1.461975in}}%
\pgfpathlineto{\pgfqpoint{2.248720in}{1.558181in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{1.327191in}}%
\pgfpathlineto{\pgfqpoint{2.256893in}{1.327012in}}%
\pgfpathlineto{\pgfqpoint{2.260979in}{1.336680in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.293283in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{1.335371in}}%
\pgfpathlineto{\pgfqpoint{2.273238in}{1.342765in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{1.471553in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{1.702608in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{2.050941in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{1.927028in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{2.033340in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{1.704378in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.751903in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{1.733985in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{1.649039in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{1.656124in}}%
\pgfpathlineto{\pgfqpoint{2.326360in}{1.700597in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.488252in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{1.498294in}}%
\pgfpathlineto{\pgfqpoint{2.338619in}{1.707019in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{1.785953in}}%
\pgfpathlineto{\pgfqpoint{2.346791in}{1.816647in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{1.705037in}}%
\pgfpathlineto{\pgfqpoint{2.354964in}{1.540475in}}%
\pgfpathlineto{\pgfqpoint{2.359050in}{1.447829in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{1.893121in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{1.526664in}}%
\pgfpathlineto{\pgfqpoint{2.383568in}{1.512447in}}%
\pgfpathlineto{\pgfqpoint{2.387654in}{1.322276in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{1.340917in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{1.621721in}}%
\pgfpathlineto{\pgfqpoint{2.399913in}{1.543736in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{1.519651in}}%
\pgfpathlineto{\pgfqpoint{2.408086in}{1.652275in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{1.735772in}}%
\pgfpathlineto{\pgfqpoint{2.416259in}{1.767332in}}%
\pgfpathlineto{\pgfqpoint{2.420345in}{1.736018in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{1.725416in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{1.679271in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{1.654494in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{1.666960in}}%
\pgfpathlineto{\pgfqpoint{2.448949in}{1.540033in}}%
\pgfpathlineto{\pgfqpoint{2.461208in}{2.187037in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{2.071712in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{1.894275in}}%
\pgfpathlineto{\pgfqpoint{2.473467in}{1.956614in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{1.813154in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{1.816894in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{2.021236in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{2.021788in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.778218in}}%
\pgfpathlineto{\pgfqpoint{2.497985in}{1.619382in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{1.605668in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{1.530873in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{1.422401in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{1.666724in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{1.841914in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{1.840332in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{1.998082in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{2.058440in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{1.859276in}}%
\pgfpathlineto{\pgfqpoint{2.538848in}{1.961063in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{2.022718in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{1.793182in}}%
\pgfpathlineto{\pgfqpoint{2.551107in}{1.749398in}}%
\pgfpathlineto{\pgfqpoint{2.555193in}{1.652902in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{1.804677in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{1.733041in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{1.600449in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{1.621757in}}%
\pgfpathlineto{\pgfqpoint{2.575624in}{1.534545in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{1.420484in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{1.806004in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{1.917576in}}%
\pgfpathlineto{\pgfqpoint{2.591970in}{1.839555in}}%
\pgfpathlineto{\pgfqpoint{2.596056in}{1.735693in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{1.360449in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{1.281741in}}%
\pgfpathlineto{\pgfqpoint{2.608315in}{1.394937in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{1.353575in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{1.550747in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{1.867865in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{1.964387in}}%
\pgfpathlineto{\pgfqpoint{2.628746in}{2.159102in}}%
\pgfpathlineto{\pgfqpoint{2.632833in}{2.129338in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{1.781562in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{1.923488in}}%
\pgfpathlineto{\pgfqpoint{2.653264in}{1.833304in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.780450in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{1.396974in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{1.352541in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{1.457047in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{1.406307in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{1.574266in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{1.636713in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{1.568276in}}%
\pgfpathlineto{\pgfqpoint{2.690041in}{1.523704in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{1.495872in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{1.650508in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{1.657488in}}%
\pgfpathlineto{\pgfqpoint{2.710472in}{1.972223in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{1.783651in}}%
\pgfpathlineto{\pgfqpoint{2.718645in}{1.797163in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{1.863531in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.790341in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{1.614184in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.579014in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{1.854030in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{1.933884in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.573409in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{1.573100in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{1.274450in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{1.324573in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{1.253405in}}%
\pgfpathlineto{\pgfqpoint{2.775853in}{1.281770in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{1.464912in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.596830in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{1.453590in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{0.864205in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{0.801055in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{0.910617in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{1.117981in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{1.158970in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{0.986271in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.045371in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.361105in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{1.500486in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{1.398501in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{1.224105in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{1.113956in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{1.244887in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{1.310173in}}%
\pgfpathlineto{\pgfqpoint{2.857579in}{1.338648in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.541342in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{1.575325in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.516412in}}%
\pgfpathlineto{\pgfqpoint{2.878011in}{1.634580in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{1.532855in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{1.192892in}}%
\pgfpathlineto{\pgfqpoint{2.890270in}{0.979723in}}%
\pgfpathlineto{\pgfqpoint{2.894356in}{0.902355in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{1.061861in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{0.955141in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{0.880951in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{1.318468in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{1.415704in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{0.816269in}}%
\pgfpathlineto{\pgfqpoint{2.935219in}{0.877220in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{0.850188in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.010375in}}%
\pgfpathlineto{\pgfqpoint{2.955651in}{1.120849in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{2.963823in}{1.311801in}}%
\pgfpathlineto{\pgfqpoint{2.971996in}{1.026921in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{0.971697in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{0.700558in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{0.804502in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{0.619760in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{0.533356in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{0.734228in}}%
\pgfpathlineto{\pgfqpoint{3.004686in}{0.822475in}}%
\pgfpathlineto{\pgfqpoint{3.012859in}{0.925727in}}%
\pgfpathlineto{\pgfqpoint{3.016945in}{1.034805in}}%
\pgfpathlineto{\pgfqpoint{3.021032in}{1.025677in}}%
\pgfpathlineto{\pgfqpoint{3.025118in}{1.129408in}}%
\pgfpathlineto{\pgfqpoint{3.029204in}{1.030610in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{0.881394in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{0.828291in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{0.475253in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{0.463935in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{0.776353in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{0.950909in}}%
\pgfpathlineto{\pgfqpoint{3.061895in}{0.975615in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{1.018286in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{0.955573in}}%
\pgfpathlineto{\pgfqpoint{3.074153in}{0.926966in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{0.861176in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{0.726201in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{1.309819in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{1.316936in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.294586in}}%
\pgfpathlineto{\pgfqpoint{3.102758in}{1.328281in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{1.159627in}}%
\pgfpathlineto{\pgfqpoint{3.115017in}{1.252979in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{1.177299in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{1.126267in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{1.113917in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{1.032642in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{0.893430in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{0.925523in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{1.129827in}}%
\pgfpathlineto{\pgfqpoint{3.151793in}{1.122725in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{1.004959in}}%
\pgfpathlineto{\pgfqpoint{3.159966in}{1.078188in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{0.856292in}}%
\pgfpathlineto{\pgfqpoint{3.172225in}{0.914841in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{0.805817in}}%
\pgfpathlineto{\pgfqpoint{3.180397in}{1.047672in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{1.147444in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{0.981319in}}%
\pgfpathlineto{\pgfqpoint{3.200829in}{1.518060in}}%
\pgfpathlineto{\pgfqpoint{3.204915in}{1.438403in}}%
\pgfpathlineto{\pgfqpoint{3.209002in}{1.495243in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{1.281066in}}%
\pgfpathlineto{\pgfqpoint{3.217174in}{0.968195in}}%
\pgfpathlineto{\pgfqpoint{3.221260in}{1.067812in}}%
\pgfpathlineto{\pgfqpoint{3.225347in}{1.264879in}}%
\pgfpathlineto{\pgfqpoint{3.229433in}{1.337561in}}%
\pgfpathlineto{\pgfqpoint{3.233519in}{1.293480in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{1.593765in}}%
\pgfpathlineto{\pgfqpoint{3.245778in}{1.352816in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{1.297400in}}%
\pgfpathlineto{\pgfqpoint{3.253951in}{1.151735in}}%
\pgfpathlineto{\pgfqpoint{3.258037in}{0.949411in}}%
\pgfpathlineto{\pgfqpoint{3.262123in}{0.901383in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{0.696251in}}%
\pgfpathlineto{\pgfqpoint{3.270296in}{0.651930in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{0.811498in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{0.844528in}}%
\pgfpathlineto{\pgfqpoint{3.282555in}{0.908189in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{1.081934in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{1.150241in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{1.075969in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.098276in}}%
\pgfpathlineto{\pgfqpoint{3.302987in}{1.268097in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{1.371807in}}%
\pgfpathlineto{\pgfqpoint{3.315245in}{1.070866in}}%
\pgfpathlineto{\pgfqpoint{3.319332in}{0.990601in}}%
\pgfpathlineto{\pgfqpoint{3.323418in}{1.169847in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{1.273984in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{1.246670in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{1.265618in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{1.254794in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{1.213509in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{1.233396in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{1.214822in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{1.356525in}}%
\pgfpathlineto{\pgfqpoint{3.360195in}{1.225629in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{0.928313in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{0.937071in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{0.849574in}}%
\pgfpathlineto{\pgfqpoint{3.376540in}{0.788838in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{1.052937in}}%
\pgfpathlineto{\pgfqpoint{3.388799in}{1.405585in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{1.663438in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{1.658443in}}%
\pgfpathlineto{\pgfqpoint{3.401058in}{1.506768in}}%
\pgfpathlineto{\pgfqpoint{3.405144in}{1.400648in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{1.490237in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{1.489964in}}%
\pgfpathlineto{\pgfqpoint{3.417403in}{1.429878in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.657469in}}%
\pgfpathlineto{\pgfqpoint{3.429662in}{1.662911in}}%
\pgfpathlineto{\pgfqpoint{3.433748in}{1.793931in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{1.811017in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{1.025177in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{1.079374in}}%
\pgfpathlineto{\pgfqpoint{3.462352in}{1.021035in}}%
\pgfpathlineto{\pgfqpoint{3.466439in}{0.876192in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{0.745220in}}%
\pgfpathlineto{\pgfqpoint{3.478698in}{0.785985in}}%
\pgfpathlineto{\pgfqpoint{3.482784in}{0.967167in}}%
\pgfpathlineto{\pgfqpoint{3.486870in}{1.050698in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{1.058297in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{1.199957in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{1.385302in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{1.356050in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{1.693633in}}%
\pgfpathlineto{\pgfqpoint{3.515474in}{1.489203in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{1.507030in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{1.375643in}}%
\pgfpathlineto{\pgfqpoint{3.531820in}{1.730867in}}%
\pgfpathlineto{\pgfqpoint{3.539992in}{1.537608in}}%
\pgfpathlineto{\pgfqpoint{3.544078in}{1.451330in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{1.533652in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{1.581176in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{1.470023in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{1.432555in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{1.466553in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{1.452236in}}%
\pgfpathlineto{\pgfqpoint{3.572683in}{1.375611in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{1.492887in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{1.448227in}}%
\pgfpathlineto{\pgfqpoint{3.584941in}{1.292906in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{1.612668in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.806021in}}%
\pgfpathlineto{\pgfqpoint{3.597200in}{1.607656in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{1.555102in}}%
\pgfpathlineto{\pgfqpoint{3.609459in}{1.478999in}}%
\pgfpathlineto{\pgfqpoint{3.613546in}{1.473012in}}%
\pgfpathlineto{\pgfqpoint{3.621718in}{1.671709in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{1.803847in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{1.735221in}}%
\pgfpathlineto{\pgfqpoint{3.633977in}{1.916143in}}%
\pgfpathlineto{\pgfqpoint{3.638063in}{1.923300in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{1.883138in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{1.927414in}}%
\pgfpathlineto{\pgfqpoint{3.650322in}{1.820999in}}%
\pgfpathlineto{\pgfqpoint{3.654409in}{1.900172in}}%
\pgfpathlineto{\pgfqpoint{3.658495in}{1.892436in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{1.823403in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{1.786656in}}%
\pgfpathlineto{\pgfqpoint{3.670754in}{1.651623in}}%
\pgfpathlineto{\pgfqpoint{3.674840in}{1.827276in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{1.802179in}}%
\pgfpathlineto{\pgfqpoint{3.683013in}{1.680158in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{1.668176in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{1.829827in}}%
\pgfpathlineto{\pgfqpoint{3.695272in}{1.878091in}}%
\pgfpathlineto{\pgfqpoint{3.699358in}{1.978523in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{1.907608in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{1.899129in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{1.725628in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{1.893528in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{1.976479in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{2.028737in}}%
\pgfpathlineto{\pgfqpoint{3.732048in}{1.841586in}}%
\pgfpathlineto{\pgfqpoint{3.736135in}{1.766740in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{1.804732in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{1.800757in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{1.952589in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{1.565264in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{1.429512in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{1.460260in}}%
\pgfpathlineto{\pgfqpoint{3.772911in}{1.647723in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{1.708744in}}%
\pgfpathlineto{\pgfqpoint{3.781084in}{1.793579in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{2.236346in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{2.388157in}}%
\pgfpathlineto{\pgfqpoint{3.805602in}{2.033308in}}%
\pgfpathlineto{\pgfqpoint{3.809688in}{2.159562in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{2.186886in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{2.071959in}}%
\pgfpathlineto{\pgfqpoint{3.821947in}{2.213904in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{2.463738in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{2.324570in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{2.300189in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{2.334991in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{2.395327in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{2.272094in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{2.205774in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{2.096783in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{1.681112in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{1.421418in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{1.647777in}}%
\pgfpathlineto{\pgfqpoint{3.875069in}{1.639709in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{1.486922in}}%
\pgfpathlineto{\pgfqpoint{3.883242in}{1.639057in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{1.719261in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{1.688029in}}%
\pgfpathlineto{\pgfqpoint{3.899587in}{2.095939in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{2.170794in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{2.060716in}}%
\pgfpathlineto{\pgfqpoint{3.911846in}{2.160261in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{2.076471in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{1.835497in}}%
\pgfpathlineto{\pgfqpoint{3.928191in}{1.869204in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{2.372209in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{2.369622in}}%
\pgfpathlineto{\pgfqpoint{3.944536in}{2.264651in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{2.287757in}}%
\pgfpathlineto{\pgfqpoint{3.956795in}{2.492298in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{2.532182in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{2.437175in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{2.199249in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{2.180942in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{2.216628in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{2.053874in}}%
\pgfpathlineto{\pgfqpoint{3.989486in}{2.014644in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{2.003714in}}%
\pgfpathlineto{\pgfqpoint{3.997658in}{2.142892in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{2.134415in}}%
\pgfpathlineto{\pgfqpoint{4.005831in}{1.960090in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.990372in}}%
\pgfpathlineto{\pgfqpoint{4.014003in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{4.018090in}{2.043489in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{2.219282in}}%
\pgfpathlineto{\pgfqpoint{4.026262in}{2.447872in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{2.199621in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{2.039737in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{1.951572in}}%
\pgfpathlineto{\pgfqpoint{4.042608in}{1.916742in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{1.934458in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{1.871844in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{1.963542in}}%
\pgfpathlineto{\pgfqpoint{4.058953in}{2.162166in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{2.199326in}}%
\pgfpathlineto{\pgfqpoint{4.067125in}{2.124768in}}%
\pgfpathlineto{\pgfqpoint{4.071212in}{2.117605in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{2.231343in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{2.293442in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{2.231368in}}%
\pgfpathlineto{\pgfqpoint{4.087557in}{2.295978in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{2.305981in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{2.109280in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{2.132948in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{2.206835in}}%
\pgfpathlineto{\pgfqpoint{4.107988in}{2.213504in}}%
\pgfpathlineto{\pgfqpoint{4.112075in}{2.419497in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{2.235927in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{1.859620in}}%
\pgfpathlineto{\pgfqpoint{4.124334in}{1.935551in}}%
\pgfpathlineto{\pgfqpoint{4.128420in}{2.054851in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{2.118113in}}%
\pgfpathlineto{\pgfqpoint{4.136593in}{2.369135in}}%
\pgfpathlineto{\pgfqpoint{4.140679in}{2.337635in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{2.050857in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{2.191641in}}%
\pgfpathlineto{\pgfqpoint{4.152938in}{2.606128in}}%
\pgfpathlineto{\pgfqpoint{4.157024in}{2.647137in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{2.649131in}}%
\pgfpathlineto{\pgfqpoint{4.165197in}{2.560288in}}%
\pgfpathlineto{\pgfqpoint{4.169283in}{2.423628in}}%
\pgfpathlineto{\pgfqpoint{4.173369in}{2.467402in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{2.564302in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{2.502928in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{2.394401in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{2.336509in}}%
\pgfpathlineto{\pgfqpoint{4.193801in}{2.490564in}}%
\pgfpathlineto{\pgfqpoint{4.197887in}{2.765027in}}%
\pgfpathlineto{\pgfqpoint{4.201973in}{2.668432in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{2.826651in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{2.748445in}}%
\pgfpathlineto{\pgfqpoint{4.214232in}{2.460226in}}%
\pgfpathlineto{\pgfqpoint{4.218319in}{2.334170in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{2.278474in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{2.592666in}}%
\pgfpathlineto{\pgfqpoint{4.234664in}{2.638371in}}%
\pgfpathlineto{\pgfqpoint{4.238750in}{2.531116in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{2.729894in}}%
\pgfpathlineto{\pgfqpoint{4.246923in}{2.743481in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{2.685275in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{2.725664in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{2.611565in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{2.336586in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{2.287602in}}%
\pgfpathlineto{\pgfqpoint{4.271441in}{2.433682in}}%
\pgfpathlineto{\pgfqpoint{4.275527in}{2.368255in}}%
\pgfpathlineto{\pgfqpoint{4.279613in}{2.334448in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{2.439559in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{2.474942in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{2.544391in}}%
\pgfpathlineto{\pgfqpoint{4.295958in}{2.487029in}}%
\pgfpathlineto{\pgfqpoint{4.300045in}{2.631957in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{2.891760in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{2.908592in}}%
\pgfpathlineto{\pgfqpoint{4.312304in}{2.992519in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{2.894320in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{2.622294in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{2.503924in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{2.671438in}}%
\pgfpathlineto{\pgfqpoint{4.332735in}{2.896872in}}%
\pgfpathlineto{\pgfqpoint{4.336821in}{2.899549in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{2.817483in}}%
\pgfpathlineto{\pgfqpoint{4.344994in}{2.932957in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{2.888415in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{2.589513in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{2.799320in}}%
\pgfpathlineto{\pgfqpoint{4.369512in}{2.998472in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{2.932808in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{2.905084in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{2.992655in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{2.925680in}}%
\pgfpathlineto{\pgfqpoint{4.389943in}{2.785973in}}%
\pgfpathlineto{\pgfqpoint{4.394030in}{2.481884in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{2.573278in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{2.815774in}}%
\pgfpathlineto{\pgfqpoint{4.406289in}{2.926623in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{2.912793in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{3.098542in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{3.193270in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{3.354037in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{3.377093in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{3.330783in}}%
\pgfpathlineto{\pgfqpoint{4.434893in}{3.363527in}}%
\pgfpathlineto{\pgfqpoint{4.443065in}{3.035508in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{3.046386in}}%
\pgfpathlineto{\pgfqpoint{4.451238in}{2.809910in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{2.663532in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{3.139133in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{3.173922in}}%
\pgfpathlineto{\pgfqpoint{4.471669in}{3.082415in}}%
\pgfpathlineto{\pgfqpoint{4.475756in}{2.955393in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{2.774245in}}%
\pgfpathlineto{\pgfqpoint{4.483928in}{2.644744in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{2.641746in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{2.482752in}}%
\pgfpathlineto{\pgfqpoint{4.500274in}{2.603586in}}%
\pgfpathlineto{\pgfqpoint{4.504360in}{2.835303in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{2.755689in}}%
\pgfpathlineto{\pgfqpoint{4.512533in}{2.937399in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{3.294085in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{3.480827in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{3.540033in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{3.464699in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{3.334598in}}%
\pgfpathlineto{\pgfqpoint{4.537050in}{3.299304in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{3.467562in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{3.488925in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{3.316711in}}%
\pgfpathlineto{\pgfqpoint{4.557482in}{3.327300in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{3.437679in}}%
\pgfpathlineto{\pgfqpoint{4.565654in}{3.455769in}}%
\pgfpathlineto{\pgfqpoint{4.569741in}{3.420196in}}%
\pgfpathlineto{\pgfqpoint{4.573827in}{3.217879in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{3.138963in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{3.018996in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{3.058968in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{3.085543in}}%
\pgfpathlineto{\pgfqpoint{4.594259in}{3.025911in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{3.190440in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{3.212566in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{3.168321in}}%
\pgfpathlineto{\pgfqpoint{4.610604in}{3.226941in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{3.077126in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{3.107863in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{3.214301in}}%
\pgfpathlineto{\pgfqpoint{4.631035in}{3.175362in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{3.030069in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{3.018136in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{2.997207in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{3.048742in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{3.024444in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{3.062829in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{3.138869in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{3.183572in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{3.091862in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{2.969088in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{2.791723in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{2.820502in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{3.171577in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{3.335801in}}%
\pgfpathlineto{\pgfqpoint{4.692330in}{3.369710in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{3.452797in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{3.262749in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{3.138640in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{3.224993in}}%
\pgfpathlineto{\pgfqpoint{4.712761in}{3.060779in}}%
\pgfpathlineto{\pgfqpoint{4.716848in}{3.083632in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{3.165516in}}%
\pgfpathlineto{\pgfqpoint{4.725020in}{3.302088in}}%
\pgfpathlineto{\pgfqpoint{4.729107in}{3.286474in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{3.101973in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{3.055605in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{2.943486in}}%
\pgfpathlineto{\pgfqpoint{4.745452in}{2.766838in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{3.012160in}}%
\pgfpathlineto{\pgfqpoint{4.753624in}{3.088398in}}%
\pgfpathlineto{\pgfqpoint{4.757711in}{2.990101in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{2.958581in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{2.940772in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{2.986384in}}%
\pgfpathlineto{\pgfqpoint{4.774056in}{2.951736in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{2.796931in}}%
\pgfpathlineto{\pgfqpoint{4.786315in}{2.640078in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{2.896039in}}%
\pgfpathlineto{\pgfqpoint{4.802660in}{2.886705in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{2.799348in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{2.865432in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{3.222731in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{3.435469in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{2.638449in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{2.459405in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{2.443193in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{2.706505in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{2.767777in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{2.915429in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{2.724810in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{3.203926in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{3.241997in}}%
\pgfpathlineto{\pgfqpoint{4.876214in}{2.930779in}}%
\pgfpathlineto{\pgfqpoint{4.880300in}{2.858618in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{2.865001in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{2.476910in}}%
\pgfpathlineto{\pgfqpoint{4.904818in}{2.303908in}}%
\pgfpathlineto{\pgfqpoint{4.908904in}{2.331027in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{2.312793in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{2.192504in}}%
\pgfpathlineto{\pgfqpoint{4.921163in}{2.195526in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{2.359668in}}%
\pgfpathlineto{\pgfqpoint{4.929336in}{2.370529in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{2.772735in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{2.753850in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{2.691094in}}%
\pgfpathlineto{\pgfqpoint{4.949767in}{2.497558in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{2.488871in}}%
\pgfpathlineto{\pgfqpoint{4.957940in}{2.422821in}}%
\pgfpathlineto{\pgfqpoint{4.962026in}{2.333677in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{2.277344in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{2.617411in}}%
\pgfpathlineto{\pgfqpoint{4.978371in}{2.782514in}}%
\pgfpathlineto{\pgfqpoint{4.982457in}{2.820485in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{2.620536in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{2.563890in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{2.646474in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{2.777293in}}%
\pgfpathlineto{\pgfqpoint{5.002889in}{2.832450in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{2.612920in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{2.616461in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{2.499558in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{2.264421in}}%
\pgfpathlineto{\pgfqpoint{5.023321in}{2.173436in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{2.208567in}}%
\pgfpathlineto{\pgfqpoint{5.031493in}{2.022108in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{1.916459in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{2.432348in}}%
\pgfpathlineto{\pgfqpoint{5.047838in}{2.431242in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{2.433744in}}%
\pgfpathlineto{\pgfqpoint{5.060097in}{2.172364in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{2.202092in}}%
\pgfpathlineto{\pgfqpoint{5.068270in}{2.292464in}}%
\pgfpathlineto{\pgfqpoint{5.072356in}{2.435200in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{2.520618in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{2.344645in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{2.413665in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{2.369878in}}%
\pgfpathlineto{\pgfqpoint{5.092788in}{2.231022in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{2.420151in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{2.292282in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{2.223405in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{2.215300in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{2.363315in}}%
\pgfpathlineto{\pgfqpoint{5.121392in}{2.266325in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{2.110357in}}%
\pgfpathlineto{\pgfqpoint{5.129564in}{2.186642in}}%
\pgfpathlineto{\pgfqpoint{5.133651in}{2.073079in}}%
\pgfpathlineto{\pgfqpoint{5.137737in}{2.012292in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{1.878468in}}%
\pgfpathlineto{\pgfqpoint{5.145910in}{1.850022in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{2.029081in}}%
\pgfpathlineto{\pgfqpoint{5.154082in}{2.009116in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{2.118951in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{2.181169in}}%
\pgfpathlineto{\pgfqpoint{5.166341in}{2.086542in}}%
\pgfpathlineto{\pgfqpoint{5.170427in}{2.262038in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{2.368008in}}%
\pgfpathlineto{\pgfqpoint{5.178600in}{2.143260in}}%
\pgfpathlineto{\pgfqpoint{5.182686in}{2.047103in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{1.775050in}}%
\pgfpathlineto{\pgfqpoint{5.190859in}{1.616150in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{1.886646in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{1.866070in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{1.671076in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{1.740104in}}%
\pgfpathlineto{\pgfqpoint{5.215377in}{2.070573in}}%
\pgfpathlineto{\pgfqpoint{5.219463in}{2.106546in}}%
\pgfpathlineto{\pgfqpoint{5.223549in}{2.092924in}}%
\pgfpathlineto{\pgfqpoint{5.227636in}{1.899849in}}%
\pgfpathlineto{\pgfqpoint{5.231722in}{1.982271in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{2.009161in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{2.184226in}}%
\pgfpathlineto{\pgfqpoint{5.243981in}{2.221358in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{2.213653in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{2.137375in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{1.957178in}}%
\pgfpathlineto{\pgfqpoint{5.264412in}{2.183779in}}%
\pgfpathlineto{\pgfqpoint{5.268499in}{2.174648in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{2.322024in}}%
\pgfpathlineto{\pgfqpoint{5.276671in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{5.280758in}{2.377115in}}%
\pgfpathlineto{\pgfqpoint{5.284844in}{2.267531in}}%
\pgfpathlineto{\pgfqpoint{5.288930in}{2.118864in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{2.088187in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{1.968002in}}%
\pgfpathlineto{\pgfqpoint{5.305275in}{2.222015in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{1.785286in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{1.581990in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{1.565057in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{1.505818in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{1.398697in}}%
\pgfpathlineto{\pgfqpoint{5.329793in}{1.484597in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{1.470853in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{1.481265in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{1.428779in}}%
\pgfpathlineto{\pgfqpoint{5.350225in}{1.673595in}}%
\pgfpathlineto{\pgfqpoint{5.354311in}{1.697303in}}%
\pgfpathlineto{\pgfqpoint{5.358397in}{1.759348in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.583296in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{1.496714in}}%
\pgfpathlineto{\pgfqpoint{5.370656in}{1.852342in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{1.986139in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{1.816943in}}%
\pgfpathlineto{\pgfqpoint{5.382915in}{1.830444in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{1.740173in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{1.948368in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{2.292183in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{2.501614in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{1.995224in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{1.789206in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{1.825828in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{1.776354in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{1.866676in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{1.666518in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{1.480398in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{1.496049in}}%
\pgfpathlineto{\pgfqpoint{5.448296in}{1.605150in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{1.526453in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{1.471344in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{1.550077in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{1.656690in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{1.498558in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{1.435507in}}%
\pgfpathlineto{\pgfqpoint{5.476900in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{5.480987in}{1.455177in}}%
\pgfpathlineto{\pgfqpoint{5.489159in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{5.501418in}{1.484650in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{1.572633in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{1.724443in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{1.775408in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{1.678493in}}%
\pgfpathlineto{\pgfqpoint{5.521850in}{1.624347in}}%
\pgfpathlineto{\pgfqpoint{5.525936in}{1.513890in}}%
\pgfpathlineto{\pgfqpoint{5.530022in}{1.460250in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{1.594455in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{1.821252in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{1.720826in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{1.805464in}}%
\pgfpathlineto{\pgfqpoint{5.554540in}{1.865850in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{1.588524in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{1.692543in}}%
\pgfpathlineto{\pgfqpoint{5.570885in}{1.694993in}}%
\pgfpathlineto{\pgfqpoint{5.574972in}{1.693851in}}%
\pgfpathlineto{\pgfqpoint{5.579058in}{1.638007in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{1.683445in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{1.543767in}}%
\pgfpathlineto{\pgfqpoint{5.591317in}{1.554919in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.541408in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{1.576676in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{1.601087in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{1.593754in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{1.777157in}}%
\pgfpathlineto{\pgfqpoint{5.615835in}{1.794027in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{1.587552in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{1.571141in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{1.499207in}}%
\pgfpathlineto{\pgfqpoint{5.632180in}{1.472935in}}%
\pgfpathlineto{\pgfqpoint{5.636266in}{1.473707in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{1.481068in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{1.380310in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{1.504741in}}%
\pgfpathlineto{\pgfqpoint{5.652611in}{1.778099in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{1.716334in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{2.006795in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{1.815157in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{1.851632in}}%
\pgfpathlineto{\pgfqpoint{5.685302in}{1.612887in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{1.575857in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{1.221459in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{1.211629in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{1.743819in}}%
\pgfpathlineto{\pgfqpoint{5.717992in}{2.037809in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{2.018733in}}%
\pgfpathlineto{\pgfqpoint{5.726165in}{1.961859in}}%
\pgfpathlineto{\pgfqpoint{5.730251in}{1.957500in}}%
\pgfpathlineto{\pgfqpoint{5.738424in}{1.889661in}}%
\pgfpathlineto{\pgfqpoint{5.742510in}{1.659617in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{1.528135in}}%
\pgfpathlineto{\pgfqpoint{5.750683in}{1.722059in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{1.751944in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{1.686882in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.558648in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{1.552060in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{1.462742in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{1.452958in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{1.519632in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{1.780533in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{1.918973in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{1.883221in}}%
\pgfpathlineto{\pgfqpoint{5.795632in}{1.929866in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{1.818325in}}%
\pgfpathlineto{\pgfqpoint{5.803805in}{1.753860in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{1.840193in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{2.006838in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{2.044551in}}%
\pgfpathlineto{\pgfqpoint{5.820150in}{1.957712in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{1.681146in}}%
\pgfpathlineto{\pgfqpoint{5.828322in}{1.512721in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{1.551623in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{1.461903in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{1.535782in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{1.469839in}}%
\pgfpathlineto{\pgfqpoint{5.848754in}{1.438489in}}%
\pgfpathlineto{\pgfqpoint{5.852840in}{1.526265in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{1.481804in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{1.470169in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{1.515118in}}%
\pgfpathlineto{\pgfqpoint{5.869185in}{1.593967in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{1.608926in}}%
\pgfpathlineto{\pgfqpoint{5.877358in}{1.542204in}}%
\pgfpathlineto{\pgfqpoint{5.885531in}{1.273895in}}%
\pgfpathlineto{\pgfqpoint{5.889617in}{1.409881in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{1.368370in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{1.290014in}}%
\pgfpathlineto{\pgfqpoint{5.901876in}{1.303310in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{1.379511in}}%
\pgfpathlineto{\pgfqpoint{5.910048in}{1.410191in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{1.524131in}}%
\pgfpathlineto{\pgfqpoint{5.918221in}{1.530053in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{1.459299in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{1.454521in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{1.832893in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.877874in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.877874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{1.257769in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.317195in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{1.358392in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{1.375893in}}%
\pgfpathlineto{\pgfqpoint{0.851204in}{1.369475in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{1.277934in}}%
\pgfpathlineto{\pgfqpoint{0.867549in}{1.300922in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{1.298170in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{1.261468in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{1.278641in}}%
\pgfpathlineto{\pgfqpoint{0.887981in}{1.247949in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.255592in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{1.273858in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{1.298863in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{1.309172in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{1.310522in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{1.300198in}}%
\pgfpathlineto{\pgfqpoint{0.916585in}{1.320403in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{1.357636in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{1.405875in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{1.433329in}}%
\pgfpathlineto{\pgfqpoint{0.932930in}{1.444335in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{1.450351in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{1.439584in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{1.470629in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{1.491398in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{1.531656in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{1.562682in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{1.597490in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{1.618056in}}%
\pgfpathlineto{\pgfqpoint{0.973793in}{1.647183in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{1.644100in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{1.647342in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{1.646680in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{1.651806in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{1.659459in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{1.634479in}}%
\pgfpathlineto{\pgfqpoint{1.002397in}{1.569763in}}%
\pgfpathlineto{\pgfqpoint{1.006484in}{1.567276in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.554154in}}%
\pgfpathlineto{\pgfqpoint{1.022829in}{1.449397in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{1.430545in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{1.390073in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{1.387314in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{1.405631in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.414583in}}%
\pgfpathlineto{\pgfqpoint{1.047347in}{1.420476in}}%
\pgfpathlineto{\pgfqpoint{1.055519in}{1.398256in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.330987in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{1.314911in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{1.328766in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{1.374112in}}%
\pgfpathlineto{\pgfqpoint{1.080037in}{1.361290in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{1.321706in}}%
\pgfpathlineto{\pgfqpoint{1.088210in}{1.329807in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{1.318127in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{1.360871in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{1.565881in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{1.540506in}}%
\pgfpathlineto{\pgfqpoint{1.116814in}{1.498864in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.447790in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{1.440808in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{1.472102in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{1.533764in}}%
\pgfpathlineto{\pgfqpoint{1.141332in}{1.528751in}}%
\pgfpathlineto{\pgfqpoint{1.145418in}{1.540650in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{1.529006in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{1.466134in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{1.465032in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{1.442749in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{1.329604in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{1.170874in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{1.113714in}}%
\pgfpathlineto{\pgfqpoint{1.186281in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{1.133637in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.167166in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{1.370657in}}%
\pgfpathlineto{\pgfqpoint{1.210799in}{1.472373in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{1.509702in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{1.436569in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{1.419999in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{1.514850in}}%
\pgfpathlineto{\pgfqpoint{1.243489in}{1.489578in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{1.251662in}{1.502615in}}%
\pgfpathlineto{\pgfqpoint{1.255748in}{1.497935in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{1.544013in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{1.580739in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{1.570669in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{1.556544in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{1.670507in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{1.724887in}}%
\pgfpathlineto{\pgfqpoint{1.296611in}{1.758462in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{1.823106in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.950747in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{1.959944in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{1.952431in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{1.894970in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.806460in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.748941in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{1.754672in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{1.741628in}}%
\pgfpathlineto{\pgfqpoint{1.349733in}{1.702007in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{1.640833in}}%
\pgfpathlineto{\pgfqpoint{1.357906in}{1.624337in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{1.672871in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{1.673592in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{1.702903in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.689873in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{1.626553in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{1.552211in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{1.304042in}}%
\pgfpathlineto{\pgfqpoint{1.406941in}{1.214296in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{1.197615in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{1.218657in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{1.266071in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.263972in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{1.274707in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{1.296529in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{1.290693in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{1.215024in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{1.237984in}}%
\pgfpathlineto{\pgfqpoint{1.455977in}{1.359302in}}%
\pgfpathlineto{\pgfqpoint{1.468236in}{1.559785in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{1.589023in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{1.585116in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{1.543379in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{1.528463in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{1.521263in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{1.521249in}}%
\pgfpathlineto{\pgfqpoint{1.500926in}{1.410910in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{1.408867in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{1.420436in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{1.455282in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{1.627558in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{1.681598in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{1.705762in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{1.852731in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{1.854230in}}%
\pgfpathlineto{\pgfqpoint{1.558135in}{1.862119in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{1.945383in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.067368in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{2.101524in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{2.086223in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{2.094918in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{2.112901in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{2.112223in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{2.116308in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{2.061176in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{1.999785in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{1.953523in}}%
\pgfpathlineto{\pgfqpoint{1.631688in}{1.809546in}}%
\pgfpathlineto{\pgfqpoint{1.635774in}{1.755037in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{1.729500in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{1.735728in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{1.763543in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{1.794487in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{1.799043in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{1.809421in}}%
\pgfpathlineto{\pgfqpoint{1.668465in}{1.794397in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{1.761114in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{1.595243in}}%
\pgfpathlineto{\pgfqpoint{1.688896in}{1.559607in}}%
\pgfpathlineto{\pgfqpoint{1.697069in}{1.643615in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{1.670430in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{1.707548in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{1.760489in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{1.788698in}}%
\pgfpathlineto{\pgfqpoint{1.717501in}{1.839347in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.864566in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{1.871516in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{1.821897in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{1.676876in}}%
\pgfpathlineto{\pgfqpoint{1.742018in}{1.631050in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.637322in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{1.667524in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{1.679303in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{1.670960in}}%
\pgfpathlineto{\pgfqpoint{1.766536in}{1.778188in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.841535in}}%
\pgfpathlineto{\pgfqpoint{1.778795in}{1.994215in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{2.032493in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{2.052539in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{2.144179in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{2.151313in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{2.140767in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{2.101870in}}%
\pgfpathlineto{\pgfqpoint{1.827831in}{1.766611in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.672653in}}%
\pgfpathlineto{\pgfqpoint{1.844176in}{1.490942in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{1.468746in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{1.481833in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{1.542673in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{1.593648in}}%
\pgfpathlineto{\pgfqpoint{1.868694in}{1.603348in}}%
\pgfpathlineto{\pgfqpoint{1.872780in}{1.571139in}}%
\pgfpathlineto{\pgfqpoint{1.876866in}{1.518770in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{1.247579in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.215384in}}%
\pgfpathlineto{\pgfqpoint{1.905471in}{1.230168in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{1.286924in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{1.298224in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{1.323391in}}%
\pgfpathlineto{\pgfqpoint{1.925902in}{1.304290in}}%
\pgfpathlineto{\pgfqpoint{1.934075in}{1.385743in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{1.384542in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{1.703835in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{1.723680in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{1.745713in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.788793in}}%
\pgfpathlineto{\pgfqpoint{1.987197in}{1.816265in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{1.823438in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{1.762357in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{1.692136in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{1.666215in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{1.559598in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{1.545859in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{1.566423in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{1.605706in}}%
\pgfpathlineto{\pgfqpoint{2.036232in}{1.625151in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{1.631251in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{1.644481in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.610222in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{1.590544in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{1.635173in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{1.655796in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{1.625885in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{1.580734in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{1.565526in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{1.556411in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.552162in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{1.585278in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{1.568848in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{1.571493in}}%
\pgfpathlineto{\pgfqpoint{2.097527in}{1.542218in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{1.527811in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{1.504968in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{1.362959in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{1.340371in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{1.372942in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{1.425863in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{1.394229in}}%
\pgfpathlineto{\pgfqpoint{2.142476in}{1.185508in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{1.143007in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{1.137223in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{1.178069in}}%
\pgfpathlineto{\pgfqpoint{2.158821in}{1.276261in}}%
\pgfpathlineto{\pgfqpoint{2.162908in}{1.345199in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{1.308847in}}%
\pgfpathlineto{\pgfqpoint{2.175167in}{1.343063in}}%
\pgfpathlineto{\pgfqpoint{2.187425in}{1.507744in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{1.538762in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{1.656444in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{1.744180in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{1.763603in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{1.746318in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.775469in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{1.833711in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{1.805516in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.755068in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{1.689263in}}%
\pgfpathlineto{\pgfqpoint{2.244634in}{1.689743in}}%
\pgfpathlineto{\pgfqpoint{2.248720in}{1.673700in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{1.653138in}}%
\pgfpathlineto{\pgfqpoint{2.256893in}{1.616511in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.490676in}}%
\pgfpathlineto{\pgfqpoint{2.273238in}{1.419085in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{1.424464in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{1.450785in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{1.450163in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{1.411494in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{1.391494in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{1.394032in}}%
\pgfpathlineto{\pgfqpoint{2.301842in}{1.400987in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{1.489532in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{1.511536in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{1.521506in}}%
\pgfpathlineto{\pgfqpoint{2.326360in}{1.521886in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.520617in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{1.525946in}}%
\pgfpathlineto{\pgfqpoint{2.338619in}{1.524488in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{1.558831in}}%
\pgfpathlineto{\pgfqpoint{2.346791in}{1.572259in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{1.558303in}}%
\pgfpathlineto{\pgfqpoint{2.354964in}{1.535632in}}%
\pgfpathlineto{\pgfqpoint{2.359050in}{1.497008in}}%
\pgfpathlineto{\pgfqpoint{2.371309in}{1.201848in}}%
\pgfpathlineto{\pgfqpoint{2.375395in}{1.166220in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{1.193819in}}%
\pgfpathlineto{\pgfqpoint{2.387654in}{1.342676in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{1.464591in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{1.546376in}}%
\pgfpathlineto{\pgfqpoint{2.399913in}{1.579713in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{1.595827in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{1.640217in}}%
\pgfpathlineto{\pgfqpoint{2.416259in}{1.618233in}}%
\pgfpathlineto{\pgfqpoint{2.424431in}{1.536538in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{1.524855in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{1.559157in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{1.568791in}}%
\pgfpathlineto{\pgfqpoint{2.448949in}{1.565956in}}%
\pgfpathlineto{\pgfqpoint{2.453035in}{1.539162in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{1.559076in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{1.680020in}}%
\pgfpathlineto{\pgfqpoint{2.473467in}{1.698024in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{1.722476in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{1.795668in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{1.775594in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{1.586273in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{1.569842in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{1.326557in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{1.228501in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{1.178612in}}%
\pgfpathlineto{\pgfqpoint{2.538848in}{1.170235in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{1.137504in}}%
\pgfpathlineto{\pgfqpoint{2.551107in}{1.153317in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{1.291966in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{1.451191in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{1.520915in}}%
\pgfpathlineto{\pgfqpoint{2.575624in}{1.533996in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{1.498040in}}%
\pgfpathlineto{\pgfqpoint{2.591970in}{1.330173in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{1.186163in}}%
\pgfpathlineto{\pgfqpoint{2.608315in}{1.160790in}}%
\pgfpathlineto{\pgfqpoint{2.612401in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{1.242583in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{1.328579in}}%
\pgfpathlineto{\pgfqpoint{2.628746in}{1.346600in}}%
\pgfpathlineto{\pgfqpoint{2.632833in}{1.339523in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{1.335768in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{1.345503in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{1.375305in}}%
\pgfpathlineto{\pgfqpoint{2.653264in}{1.433327in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.417476in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{1.438047in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{1.486360in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{1.500936in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{1.462808in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{1.466578in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{1.502679in}}%
\pgfpathlineto{\pgfqpoint{2.690041in}{1.513897in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{1.520285in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{1.519777in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{1.520803in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{1.566408in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{1.524934in}}%
\pgfpathlineto{\pgfqpoint{2.718645in}{1.520873in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.531184in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{1.459175in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.390742in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.355998in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{1.349767in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{1.334399in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{1.306074in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{1.285646in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{1.290266in}}%
\pgfpathlineto{\pgfqpoint{2.775853in}{1.290930in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{1.264837in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.256685in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{1.280310in}}%
\pgfpathlineto{\pgfqpoint{2.792198in}{1.331704in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{1.514035in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{1.564288in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{1.554315in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{1.539100in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{1.535622in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.558965in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{1.558980in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.561216in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{1.543864in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{1.558850in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{1.626390in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{1.619966in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{1.587473in}}%
\pgfpathlineto{\pgfqpoint{2.857579in}{1.582014in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.567539in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{1.572575in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.565256in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{1.515104in}}%
\pgfpathlineto{\pgfqpoint{2.894356in}{1.285047in}}%
\pgfpathlineto{\pgfqpoint{2.898442in}{1.295553in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{1.337174in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{1.346961in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{1.377618in}}%
\pgfpathlineto{\pgfqpoint{2.914788in}{1.395926in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{1.465264in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{1.483193in}}%
\pgfpathlineto{\pgfqpoint{2.935219in}{1.483468in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.561510in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.564545in}}%
\pgfpathlineto{\pgfqpoint{2.955651in}{1.543002in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{1.537060in}}%
\pgfpathlineto{\pgfqpoint{2.971996in}{1.471232in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{1.432955in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{1.423618in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.453259in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{1.600214in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{1.631935in}}%
\pgfpathlineto{\pgfqpoint{3.008773in}{1.799656in}}%
\pgfpathlineto{\pgfqpoint{3.012859in}{1.759361in}}%
\pgfpathlineto{\pgfqpoint{3.016945in}{1.662601in}}%
\pgfpathlineto{\pgfqpoint{3.025118in}{1.417214in}}%
\pgfpathlineto{\pgfqpoint{3.029204in}{1.347413in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{1.331989in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{1.145207in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{1.125848in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{1.124958in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{1.173157in}}%
\pgfpathlineto{\pgfqpoint{3.061895in}{1.264173in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{1.390126in}}%
\pgfpathlineto{\pgfqpoint{3.074153in}{1.398001in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{1.397831in}}%
\pgfpathlineto{\pgfqpoint{3.086412in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{1.539026in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.631748in}}%
\pgfpathlineto{\pgfqpoint{3.102758in}{1.690471in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{1.722430in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{1.732793in}}%
\pgfpathlineto{\pgfqpoint{3.115017in}{1.713660in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{1.662491in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{1.648715in}}%
\pgfpathlineto{\pgfqpoint{3.127275in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{1.645635in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{1.698038in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.777702in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{1.950367in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{2.074768in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{2.117139in}}%
\pgfpathlineto{\pgfqpoint{3.172225in}{2.106326in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{2.111148in}}%
\pgfpathlineto{\pgfqpoint{3.180397in}{2.129409in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{2.096415in}}%
\pgfpathlineto{\pgfqpoint{3.188570in}{2.039122in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{1.946816in}}%
\pgfpathlineto{\pgfqpoint{3.209002in}{1.701853in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{1.703902in}}%
\pgfpathlineto{\pgfqpoint{3.221260in}{1.724389in}}%
\pgfpathlineto{\pgfqpoint{3.225347in}{1.693391in}}%
\pgfpathlineto{\pgfqpoint{3.229433in}{1.681582in}}%
\pgfpathlineto{\pgfqpoint{3.233519in}{1.681035in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{1.699371in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{1.704762in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{1.562695in}}%
\pgfpathlineto{\pgfqpoint{3.253951in}{1.529485in}}%
\pgfpathlineto{\pgfqpoint{3.258037in}{1.533031in}}%
\pgfpathlineto{\pgfqpoint{3.262123in}{1.516440in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{1.491336in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{1.596747in}}%
\pgfpathlineto{\pgfqpoint{3.282555in}{1.581169in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{1.535681in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{1.560221in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{1.605111in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.675591in}}%
\pgfpathlineto{\pgfqpoint{3.302987in}{1.772536in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{1.784238in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{1.773120in}}%
\pgfpathlineto{\pgfqpoint{3.315245in}{1.731167in}}%
\pgfpathlineto{\pgfqpoint{3.319332in}{1.649629in}}%
\pgfpathlineto{\pgfqpoint{3.323418in}{1.608033in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{1.570021in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{1.593821in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{1.629222in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{1.695961in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{1.777021in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{1.806105in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{1.931895in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{1.993846in}}%
\pgfpathlineto{\pgfqpoint{3.376540in}{2.036437in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{2.022161in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{2.003724in}}%
\pgfpathlineto{\pgfqpoint{3.388799in}{2.050828in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{2.156607in}}%
\pgfpathlineto{\pgfqpoint{3.401058in}{2.178281in}}%
\pgfpathlineto{\pgfqpoint{3.405144in}{2.128781in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{2.058719in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{1.963855in}}%
\pgfpathlineto{\pgfqpoint{3.417403in}{1.933275in}}%
\pgfpathlineto{\pgfqpoint{3.421489in}{1.952741in}}%
\pgfpathlineto{\pgfqpoint{3.429662in}{1.906189in}}%
\pgfpathlineto{\pgfqpoint{3.433748in}{1.835884in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{1.737637in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{1.699159in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{1.699969in}}%
\pgfpathlineto{\pgfqpoint{3.450093in}{1.734205in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{1.731758in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{1.697623in}}%
\pgfpathlineto{\pgfqpoint{3.462352in}{1.631165in}}%
\pgfpathlineto{\pgfqpoint{3.466439in}{1.583142in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{1.549663in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{1.571547in}}%
\pgfpathlineto{\pgfqpoint{3.478698in}{1.563801in}}%
\pgfpathlineto{\pgfqpoint{3.482784in}{1.545978in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{1.427507in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{1.402717in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{1.404263in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{1.410974in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{1.422533in}}%
\pgfpathlineto{\pgfqpoint{3.511388in}{1.440606in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{1.613061in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{1.620151in}}%
\pgfpathlineto{\pgfqpoint{3.531820in}{1.640994in}}%
\pgfpathlineto{\pgfqpoint{3.535906in}{1.676274in}}%
\pgfpathlineto{\pgfqpoint{3.544078in}{1.796837in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{1.829980in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{1.946722in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{1.964372in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{1.964070in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{1.956534in}}%
\pgfpathlineto{\pgfqpoint{3.572683in}{1.929638in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{1.950399in}}%
\pgfpathlineto{\pgfqpoint{3.584941in}{2.030568in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{2.012537in}}%
\pgfpathlineto{\pgfqpoint{3.597200in}{1.999795in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{2.001745in}}%
\pgfpathlineto{\pgfqpoint{3.605373in}{1.976321in}}%
\pgfpathlineto{\pgfqpoint{3.609459in}{1.983728in}}%
\pgfpathlineto{\pgfqpoint{3.621718in}{2.193409in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{2.226974in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{2.210591in}}%
\pgfpathlineto{\pgfqpoint{3.638063in}{2.051626in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{1.991046in}}%
\pgfpathlineto{\pgfqpoint{3.650322in}{1.845910in}}%
\pgfpathlineto{\pgfqpoint{3.654409in}{1.827341in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{1.728248in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{1.724143in}}%
\pgfpathlineto{\pgfqpoint{3.670754in}{1.724581in}}%
\pgfpathlineto{\pgfqpoint{3.674840in}{1.693367in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{1.694091in}}%
\pgfpathlineto{\pgfqpoint{3.683013in}{1.690446in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{1.707417in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{1.731469in}}%
\pgfpathlineto{\pgfqpoint{3.699358in}{1.744898in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{1.692660in}}%
\pgfpathlineto{\pgfqpoint{3.711617in}{1.691019in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{1.622187in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{1.669682in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{1.849988in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{1.865621in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{1.863452in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{1.871028in}}%
\pgfpathlineto{\pgfqpoint{3.756566in}{1.860601in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{1.874720in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{1.991586in}}%
\pgfpathlineto{\pgfqpoint{3.772911in}{2.021675in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{2.017335in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{1.847090in}}%
\pgfpathlineto{\pgfqpoint{3.793343in}{1.848387in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{1.748244in}}%
\pgfpathlineto{\pgfqpoint{3.805602in}{1.761336in}}%
\pgfpathlineto{\pgfqpoint{3.809688in}{1.788631in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{1.786616in}}%
\pgfpathlineto{\pgfqpoint{3.821947in}{1.732489in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{1.795255in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{1.981475in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{2.102549in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{2.179972in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{2.274422in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{2.320278in}}%
\pgfpathlineto{\pgfqpoint{3.870983in}{2.379158in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{2.524457in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{2.694804in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{2.719093in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{2.683687in}}%
\pgfpathlineto{\pgfqpoint{3.899587in}{2.628384in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{2.603413in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{2.597410in}}%
\pgfpathlineto{\pgfqpoint{3.911846in}{2.521493in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{2.419414in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{2.362209in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{2.329816in}}%
\pgfpathlineto{\pgfqpoint{3.928191in}{2.282474in}}%
\pgfpathlineto{\pgfqpoint{3.932277in}{2.214261in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{2.117459in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{1.971370in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{1.777895in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{1.743626in}}%
\pgfpathlineto{\pgfqpoint{3.956795in}{1.727760in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{1.730139in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{1.758493in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{1.745571in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{1.746607in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.786261in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.784981in}}%
\pgfpathlineto{\pgfqpoint{3.989486in}{1.767926in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{1.769666in}}%
\pgfpathlineto{\pgfqpoint{4.001744in}{1.797957in}}%
\pgfpathlineto{\pgfqpoint{4.005831in}{1.847364in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.870484in}}%
\pgfpathlineto{\pgfqpoint{4.014003in}{1.802572in}}%
\pgfpathlineto{\pgfqpoint{4.018090in}{1.765741in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{1.764714in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{1.851166in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{1.915880in}}%
\pgfpathlineto{\pgfqpoint{4.042608in}{1.925117in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{1.921718in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{1.925261in}}%
\pgfpathlineto{\pgfqpoint{4.058953in}{1.958626in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{1.936750in}}%
\pgfpathlineto{\pgfqpoint{4.067125in}{1.921938in}}%
\pgfpathlineto{\pgfqpoint{4.071212in}{1.967109in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{2.001338in}}%
\pgfpathlineto{\pgfqpoint{4.083471in}{1.954212in}}%
\pgfpathlineto{\pgfqpoint{4.087557in}{1.857172in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{1.815692in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{1.755764in}}%
\pgfpathlineto{\pgfqpoint{4.107988in}{1.740236in}}%
\pgfpathlineto{\pgfqpoint{4.112075in}{1.693097in}}%
\pgfpathlineto{\pgfqpoint{4.116161in}{1.668313in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{1.687664in}}%
\pgfpathlineto{\pgfqpoint{4.128420in}{1.780905in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{1.822771in}}%
\pgfpathlineto{\pgfqpoint{4.136593in}{1.786075in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{1.555089in}}%
\pgfpathlineto{\pgfqpoint{4.152938in}{1.521118in}}%
\pgfpathlineto{\pgfqpoint{4.157024in}{1.498658in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{1.491024in}}%
\pgfpathlineto{\pgfqpoint{4.165197in}{1.467597in}}%
\pgfpathlineto{\pgfqpoint{4.169283in}{1.474240in}}%
\pgfpathlineto{\pgfqpoint{4.173369in}{1.500644in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{1.494760in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{1.507694in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{1.533223in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{1.551480in}}%
\pgfpathlineto{\pgfqpoint{4.193801in}{1.576778in}}%
\pgfpathlineto{\pgfqpoint{4.197887in}{1.591058in}}%
\pgfpathlineto{\pgfqpoint{4.201973in}{1.610633in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{1.621431in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{1.619971in}}%
\pgfpathlineto{\pgfqpoint{4.214232in}{1.640235in}}%
\pgfpathlineto{\pgfqpoint{4.218319in}{1.687365in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{1.715333in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{1.898503in}}%
\pgfpathlineto{\pgfqpoint{4.238750in}{1.971220in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{1.991933in}}%
\pgfpathlineto{\pgfqpoint{4.246923in}{1.981196in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{1.961427in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{1.957242in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{1.946237in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{1.951602in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{2.000458in}}%
\pgfpathlineto{\pgfqpoint{4.271441in}{2.110044in}}%
\pgfpathlineto{\pgfqpoint{4.275527in}{2.152986in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{2.183644in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{2.202140in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{2.245476in}}%
\pgfpathlineto{\pgfqpoint{4.295958in}{2.247978in}}%
\pgfpathlineto{\pgfqpoint{4.300045in}{2.267036in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{2.322943in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{2.354541in}}%
\pgfpathlineto{\pgfqpoint{4.312304in}{2.339787in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{2.274881in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{2.097901in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{2.062420in}}%
\pgfpathlineto{\pgfqpoint{4.336821in}{2.043917in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{2.015542in}}%
\pgfpathlineto{\pgfqpoint{4.344994in}{2.019480in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{2.003814in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{1.945144in}}%
\pgfpathlineto{\pgfqpoint{4.361339in}{1.892871in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{1.910281in}}%
\pgfpathlineto{\pgfqpoint{4.369512in}{1.915253in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{1.757123in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{1.720821in}}%
\pgfpathlineto{\pgfqpoint{4.394030in}{1.436747in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.393309in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{1.399109in}}%
\pgfpathlineto{\pgfqpoint{4.406289in}{1.409859in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{1.373371in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{1.298100in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{1.272725in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{1.292608in}}%
\pgfpathlineto{\pgfqpoint{4.434893in}{1.398018in}}%
\pgfpathlineto{\pgfqpoint{4.438979in}{1.453602in}}%
\pgfpathlineto{\pgfqpoint{4.443065in}{1.492015in}}%
\pgfpathlineto{\pgfqpoint{4.447152in}{1.500411in}}%
\pgfpathlineto{\pgfqpoint{4.451238in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.776809in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{1.810450in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{1.810219in}}%
\pgfpathlineto{\pgfqpoint{4.471669in}{1.813399in}}%
\pgfpathlineto{\pgfqpoint{4.475756in}{1.811627in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{1.828677in}}%
\pgfpathlineto{\pgfqpoint{4.483928in}{1.860609in}}%
\pgfpathlineto{\pgfqpoint{4.492101in}{1.828307in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{1.856259in}}%
\pgfpathlineto{\pgfqpoint{4.500274in}{1.910977in}}%
\pgfpathlineto{\pgfqpoint{4.504360in}{1.924960in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{1.928348in}}%
\pgfpathlineto{\pgfqpoint{4.512533in}{1.920128in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{1.904533in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{1.879478in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{1.889401in}}%
\pgfpathlineto{\pgfqpoint{4.537050in}{2.048219in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{2.118244in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{2.160624in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{2.146039in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{2.121859in}}%
\pgfpathlineto{\pgfqpoint{4.557482in}{2.078232in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{2.021905in}}%
\pgfpathlineto{\pgfqpoint{4.565654in}{1.990973in}}%
\pgfpathlineto{\pgfqpoint{4.569741in}{1.988727in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{1.871492in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{1.797054in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{1.774092in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{1.806415in}}%
\pgfpathlineto{\pgfqpoint{4.594259in}{1.852082in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{1.846904in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{1.848046in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{1.813116in}}%
\pgfpathlineto{\pgfqpoint{4.610604in}{1.806558in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{1.816969in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{1.844459in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{1.881856in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{1.859874in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{1.562727in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{1.564428in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{1.582900in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{1.587519in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{1.627325in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{1.661112in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{1.705232in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{1.735661in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{1.774664in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{1.777021in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{1.721811in}}%
\pgfpathlineto{\pgfqpoint{4.692330in}{1.585142in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{1.544118in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{1.507556in}}%
\pgfpathlineto{\pgfqpoint{4.712761in}{1.470898in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{1.373453in}}%
\pgfpathlineto{\pgfqpoint{4.725020in}{1.387367in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{1.465959in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{1.509653in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{1.475389in}}%
\pgfpathlineto{\pgfqpoint{4.753624in}{1.331811in}}%
\pgfpathlineto{\pgfqpoint{4.757711in}{1.306760in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{1.322413in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{1.360493in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{1.379600in}}%
\pgfpathlineto{\pgfqpoint{4.774056in}{1.348202in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.786315in}{1.164762in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.162501in}}%
\pgfpathlineto{\pgfqpoint{4.794487in}{1.153558in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{1.154025in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{1.036641in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.049860in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{1.107319in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{1.678842in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{1.680020in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{1.643451in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{1.530943in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{1.527055in}}%
\pgfpathlineto{\pgfqpoint{4.855782in}{1.552215in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{1.548689in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.504055in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{1.412037in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{1.350353in}}%
\pgfpathlineto{\pgfqpoint{4.876214in}{1.332191in}}%
\pgfpathlineto{\pgfqpoint{4.880300in}{1.327502in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{1.354251in}}%
\pgfpathlineto{\pgfqpoint{4.888472in}{1.370162in}}%
\pgfpathlineto{\pgfqpoint{4.892559in}{1.364555in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{1.405253in}}%
\pgfpathlineto{\pgfqpoint{4.908904in}{1.575221in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{1.588390in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{1.573076in}}%
\pgfpathlineto{\pgfqpoint{4.921163in}{1.573269in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{1.553390in}}%
\pgfpathlineto{\pgfqpoint{4.929336in}{1.567326in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{1.535087in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{1.514594in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{1.533124in}}%
\pgfpathlineto{\pgfqpoint{4.949767in}{1.516470in}}%
\pgfpathlineto{\pgfqpoint{4.962026in}{1.446835in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{1.441201in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{1.460705in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{1.466686in}}%
\pgfpathlineto{\pgfqpoint{4.978371in}{1.492729in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{1.590590in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{1.577664in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{1.557312in}}%
\pgfpathlineto{\pgfqpoint{5.002889in}{1.676016in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{1.704541in}}%
\pgfpathlineto{\pgfqpoint{5.011062in}{1.692813in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{1.692615in}}%
\pgfpathlineto{\pgfqpoint{5.023321in}{1.682836in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{1.714385in}}%
\pgfpathlineto{\pgfqpoint{5.039666in}{1.873848in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{1.910355in}}%
\pgfpathlineto{\pgfqpoint{5.051925in}{2.047738in}}%
\pgfpathlineto{\pgfqpoint{5.060097in}{2.153459in}}%
\pgfpathlineto{\pgfqpoint{5.068270in}{2.286560in}}%
\pgfpathlineto{\pgfqpoint{5.072356in}{2.326708in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{2.334656in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{2.355093in}}%
\pgfpathlineto{\pgfqpoint{5.096874in}{2.549849in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{2.559185in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{2.574040in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{2.533345in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{2.434504in}}%
\pgfpathlineto{\pgfqpoint{5.121392in}{2.374682in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{2.339846in}}%
\pgfpathlineto{\pgfqpoint{5.137737in}{2.165927in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{2.076381in}}%
\pgfpathlineto{\pgfqpoint{5.145910in}{1.926178in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{1.822718in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{1.734163in}}%
\pgfpathlineto{\pgfqpoint{5.166341in}{1.683136in}}%
\pgfpathlineto{\pgfqpoint{5.170427in}{1.629719in}}%
\pgfpathlineto{\pgfqpoint{5.178600in}{1.562891in}}%
\pgfpathlineto{\pgfqpoint{5.182686in}{1.567495in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{1.585546in}}%
\pgfpathlineto{\pgfqpoint{5.190859in}{1.538671in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{1.525440in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{1.566714in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{1.576683in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{1.594072in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{1.603053in}}%
\pgfpathlineto{\pgfqpoint{5.215377in}{1.576765in}}%
\pgfpathlineto{\pgfqpoint{5.219463in}{1.595833in}}%
\pgfpathlineto{\pgfqpoint{5.223549in}{1.634452in}}%
\pgfpathlineto{\pgfqpoint{5.231722in}{1.687012in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{1.670793in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{1.642377in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{1.400359in}}%
\pgfpathlineto{\pgfqpoint{5.260326in}{1.407465in}}%
\pgfpathlineto{\pgfqpoint{5.268499in}{1.471545in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{1.482021in}}%
\pgfpathlineto{\pgfqpoint{5.276671in}{1.487638in}}%
\pgfpathlineto{\pgfqpoint{5.288930in}{1.551718in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{1.535948in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{1.535607in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{1.563799in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{1.647517in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{1.639512in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{1.581509in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{1.492920in}}%
\pgfpathlineto{\pgfqpoint{5.329793in}{1.472773in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{1.502562in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{1.555464in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{1.563911in}}%
\pgfpathlineto{\pgfqpoint{5.346139in}{1.509865in}}%
\pgfpathlineto{\pgfqpoint{5.354311in}{1.348852in}}%
\pgfpathlineto{\pgfqpoint{5.358397in}{1.332920in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.340412in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{1.386079in}}%
\pgfpathlineto{\pgfqpoint{5.370656in}{1.391214in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{1.405259in}}%
\pgfpathlineto{\pgfqpoint{5.378829in}{1.454116in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{1.642359in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{1.683444in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{1.678206in}}%
\pgfpathlineto{\pgfqpoint{5.407433in}{1.687181in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{1.703792in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{1.713648in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{1.705024in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{1.662640in}}%
\pgfpathlineto{\pgfqpoint{5.431951in}{1.503357in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{1.471202in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{1.411055in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{1.399746in}}%
\pgfpathlineto{\pgfqpoint{5.448296in}{1.426662in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{1.464133in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{1.541782in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{1.525781in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{1.500129in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{1.554084in}}%
\pgfpathlineto{\pgfqpoint{5.476900in}{1.556057in}}%
\pgfpathlineto{\pgfqpoint{5.480987in}{1.564019in}}%
\pgfpathlineto{\pgfqpoint{5.489159in}{1.663206in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{1.732979in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{1.831430in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{1.844819in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{1.845760in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{1.827465in}}%
\pgfpathlineto{\pgfqpoint{5.521850in}{1.861451in}}%
\pgfpathlineto{\pgfqpoint{5.525936in}{1.928767in}}%
\pgfpathlineto{\pgfqpoint{5.530022in}{1.930025in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{2.000466in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{2.003518in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{1.987602in}}%
\pgfpathlineto{\pgfqpoint{5.554540in}{1.877728in}}%
\pgfpathlineto{\pgfqpoint{5.558626in}{1.828142in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{1.769343in}}%
\pgfpathlineto{\pgfqpoint{5.570885in}{1.758532in}}%
\pgfpathlineto{\pgfqpoint{5.579058in}{1.650300in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{1.588242in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{1.579442in}}%
\pgfpathlineto{\pgfqpoint{5.591317in}{1.598741in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.603657in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{1.648931in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{1.647718in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{1.606368in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{1.595825in}}%
\pgfpathlineto{\pgfqpoint{5.615835in}{1.612702in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{1.587081in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{1.538871in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{1.516182in}}%
\pgfpathlineto{\pgfqpoint{5.632180in}{1.508788in}}%
\pgfpathlineto{\pgfqpoint{5.636266in}{1.531080in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{1.542039in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{1.560159in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{1.547414in}}%
\pgfpathlineto{\pgfqpoint{5.652611in}{1.545372in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{1.716146in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{1.686354in}}%
\pgfpathlineto{\pgfqpoint{5.668957in}{1.626537in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{1.620262in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{1.622835in}}%
\pgfpathlineto{\pgfqpoint{5.681215in}{1.611426in}}%
\pgfpathlineto{\pgfqpoint{5.685302in}{1.622951in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{1.747301in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{1.774406in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{1.755653in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{1.685762in}}%
\pgfpathlineto{\pgfqpoint{5.713906in}{1.706964in}}%
\pgfpathlineto{\pgfqpoint{5.717992in}{1.707995in}}%
\pgfpathlineto{\pgfqpoint{5.726165in}{1.783123in}}%
\pgfpathlineto{\pgfqpoint{5.730251in}{1.786875in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{1.754692in}}%
\pgfpathlineto{\pgfqpoint{5.742510in}{1.595998in}}%
\pgfpathlineto{\pgfqpoint{5.750683in}{1.548680in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{1.516987in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{1.521733in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.534298in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{1.519208in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{1.499059in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{1.475654in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{1.452039in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{1.436261in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{1.414120in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{1.138832in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{1.124975in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{1.129541in}}%
\pgfpathlineto{\pgfqpoint{5.820150in}{1.117910in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{1.159602in}}%
\pgfpathlineto{\pgfqpoint{5.828322in}{1.259079in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{1.312023in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{1.350024in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{1.373420in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{1.387376in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{1.260357in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{1.233643in}}%
\pgfpathlineto{\pgfqpoint{5.869185in}{1.295844in}}%
\pgfpathlineto{\pgfqpoint{5.889617in}{1.646135in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{1.646865in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{1.644703in}}%
\pgfpathlineto{\pgfqpoint{5.901876in}{1.646292in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{1.659974in}}%
\pgfpathlineto{\pgfqpoint{5.910048in}{1.700680in}}%
\pgfpathlineto{\pgfqpoint{5.918221in}{1.806904in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{1.831779in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{1.921429in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{1.938231in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.991112in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.991112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579669in}{0.415123in}}{\pgfqpoint{5.614173in}{3.346772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834859in}{1.529872in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{1.470961in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{1.474675in}}%
\pgfpathlineto{\pgfqpoint{0.851204in}{1.426570in}}%
\pgfpathlineto{\pgfqpoint{0.855290in}{1.427383in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{1.473900in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{1.561879in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{1.430588in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{1.440527in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{1.464544in}}%
\pgfpathlineto{\pgfqpoint{0.887981in}{1.396535in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.421430in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{1.515580in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{1.525737in}}%
\pgfpathlineto{\pgfqpoint{0.904326in}{1.468714in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{1.497063in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{1.446487in}}%
\pgfpathlineto{\pgfqpoint{0.916585in}{1.492395in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{1.433736in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{1.521373in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{1.525123in}}%
\pgfpathlineto{\pgfqpoint{0.932930in}{1.504969in}}%
\pgfpathlineto{\pgfqpoint{0.937016in}{1.511242in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{1.538219in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{1.467741in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{1.363746in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{1.429473in}}%
\pgfpathlineto{\pgfqpoint{0.957448in}{1.518590in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{1.407293in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{1.440388in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{1.450541in}}%
\pgfpathlineto{\pgfqpoint{0.973793in}{1.438667in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{1.419026in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{1.354036in}}%
\pgfpathlineto{\pgfqpoint{0.986052in}{1.414981in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{1.426737in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{1.526451in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{1.521368in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.418941in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{1.432696in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{1.522925in}}%
\pgfpathlineto{\pgfqpoint{1.022829in}{1.466069in}}%
\pgfpathlineto{\pgfqpoint{1.026915in}{1.391571in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{1.458059in}}%
\pgfpathlineto{\pgfqpoint{1.035088in}{1.430086in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{1.378380in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.460812in}}%
\pgfpathlineto{\pgfqpoint{1.047347in}{1.477029in}}%
\pgfpathlineto{\pgfqpoint{1.051433in}{1.425002in}}%
\pgfpathlineto{\pgfqpoint{1.055519in}{1.436770in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{1.383703in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.384780in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{1.345374in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{1.317460in}}%
\pgfpathlineto{\pgfqpoint{1.075951in}{1.323669in}}%
\pgfpathlineto{\pgfqpoint{1.080037in}{1.430535in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{1.410911in}}%
\pgfpathlineto{\pgfqpoint{1.088210in}{1.356897in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{1.350636in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{1.393214in}}%
\pgfpathlineto{\pgfqpoint{1.100469in}{1.420895in}}%
\pgfpathlineto{\pgfqpoint{1.104555in}{1.359298in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{1.318633in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{1.116814in}{1.320154in}}%
\pgfpathlineto{\pgfqpoint{1.120900in}{1.307884in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.324422in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{1.366444in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{1.273866in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{1.306161in}}%
\pgfpathlineto{\pgfqpoint{1.141332in}{1.284722in}}%
\pgfpathlineto{\pgfqpoint{1.145418in}{1.332402in}}%
\pgfpathlineto{\pgfqpoint{1.149504in}{1.308632in}}%
\pgfpathlineto{\pgfqpoint{1.153591in}{1.309856in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{1.348164in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{1.360713in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.378304in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{1.294964in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{1.347643in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{1.420973in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{1.355019in}}%
\pgfpathlineto{\pgfqpoint{1.186281in}{1.357881in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.436111in}}%
\pgfpathlineto{\pgfqpoint{1.198540in}{1.437480in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{1.401838in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{1.391898in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{1.448452in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{1.371347in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{1.322593in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{1.319894in}}%
\pgfpathlineto{\pgfqpoint{1.231230in}{1.364750in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{1.407906in}}%
\pgfpathlineto{\pgfqpoint{1.243489in}{1.381997in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{1.410446in}}%
\pgfpathlineto{\pgfqpoint{1.251662in}{1.398920in}}%
\pgfpathlineto{\pgfqpoint{1.255748in}{1.415702in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{1.378593in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{1.365751in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{1.363249in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{1.391000in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{1.461590in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{1.447171in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{1.337838in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{1.361616in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{1.411120in}}%
\pgfpathlineto{\pgfqpoint{1.296611in}{1.408350in}}%
\pgfpathlineto{\pgfqpoint{1.300698in}{1.396878in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{1.402640in}}%
\pgfpathlineto{\pgfqpoint{1.308870in}{1.432034in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.389063in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{1.374669in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{1.381640in}}%
\pgfpathlineto{\pgfqpoint{1.325215in}{1.391430in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{1.446503in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.454641in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.431059in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{1.380592in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{1.298282in}}%
\pgfpathlineto{\pgfqpoint{1.349733in}{1.367310in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{1.366922in}}%
\pgfpathlineto{\pgfqpoint{1.357906in}{1.306501in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{1.372024in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{1.306448in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{1.305300in}}%
\pgfpathlineto{\pgfqpoint{1.378337in}{1.327988in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.386510in}{1.367977in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{1.311959in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{1.364744in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{1.401742in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{1.378439in}}%
\pgfpathlineto{\pgfqpoint{1.406941in}{1.399791in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{1.457788in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{1.417042in}}%
\pgfpathlineto{\pgfqpoint{1.419200in}{1.395385in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.322831in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{1.318686in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{1.308670in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{1.246096in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{1.242581in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{1.272201in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{1.286289in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{1.288783in}}%
\pgfpathlineto{\pgfqpoint{1.455977in}{1.316333in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{1.357745in}}%
\pgfpathlineto{\pgfqpoint{1.468236in}{1.398153in}}%
\pgfpathlineto{\pgfqpoint{1.472322in}{1.379730in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{1.439732in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{1.382586in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{1.400894in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{1.396977in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{1.431080in}}%
\pgfpathlineto{\pgfqpoint{1.500926in}{1.434927in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{1.433182in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{1.464750in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{1.418087in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{1.342410in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{1.368217in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{1.427089in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{1.407684in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{1.365754in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{1.387345in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{1.368703in}}%
\pgfpathlineto{\pgfqpoint{1.545876in}{1.369202in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{1.336340in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{1.404981in}}%
\pgfpathlineto{\pgfqpoint{1.558135in}{1.425975in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{1.475220in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{1.510580in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{1.401955in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{1.400218in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{1.412155in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{1.370864in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{1.395383in}}%
\pgfpathlineto{\pgfqpoint{1.598998in}{1.424793in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{1.405125in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{1.504068in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{1.490933in}}%
\pgfpathlineto{\pgfqpoint{1.615343in}{1.431334in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{1.431571in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{1.473469in}}%
\pgfpathlineto{\pgfqpoint{1.631688in}{1.379577in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{1.440517in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{1.384473in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{1.405089in}}%
\pgfpathlineto{\pgfqpoint{1.652120in}{1.308415in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{1.290845in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{1.312970in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{1.382735in}}%
\pgfpathlineto{\pgfqpoint{1.668465in}{1.370379in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{1.411269in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{1.378620in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{1.378234in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{1.426557in}}%
\pgfpathlineto{\pgfqpoint{1.688896in}{1.494141in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{1.518604in}}%
\pgfpathlineto{\pgfqpoint{1.697069in}{1.517343in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{1.634576in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{1.514829in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{1.504075in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{1.642734in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.569999in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{1.573644in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{1.601240in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{1.639885in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{1.652761in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.540580in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{1.536835in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{1.573156in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{1.534952in}}%
\pgfpathlineto{\pgfqpoint{1.762450in}{1.588352in}}%
\pgfpathlineto{\pgfqpoint{1.766536in}{1.550893in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.532711in}}%
\pgfpathlineto{\pgfqpoint{1.774709in}{1.556601in}}%
\pgfpathlineto{\pgfqpoint{1.778795in}{1.631677in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{1.605978in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{1.593012in}}%
\pgfpathlineto{\pgfqpoint{1.791054in}{1.605815in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{1.649722in}}%
\pgfpathlineto{\pgfqpoint{1.799227in}{1.671855in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{1.632145in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{1.652510in}}%
\pgfpathlineto{\pgfqpoint{1.815572in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{1.596297in}}%
\pgfpathlineto{\pgfqpoint{1.823744in}{1.708774in}}%
\pgfpathlineto{\pgfqpoint{1.827831in}{1.707285in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.621398in}}%
\pgfpathlineto{\pgfqpoint{1.836003in}{1.603588in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.600215in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{1.693019in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{1.688360in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{1.860521in}{1.622623in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{1.657345in}}%
\pgfpathlineto{\pgfqpoint{1.872780in}{1.678248in}}%
\pgfpathlineto{\pgfqpoint{1.876866in}{1.618176in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{1.640275in}}%
\pgfpathlineto{\pgfqpoint{1.885039in}{1.678748in}}%
\pgfpathlineto{\pgfqpoint{1.889125in}{1.703684in}}%
\pgfpathlineto{\pgfqpoint{1.893212in}{1.634610in}}%
\pgfpathlineto{\pgfqpoint{1.897298in}{1.588685in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.651999in}}%
\pgfpathlineto{\pgfqpoint{1.905471in}{1.671837in}}%
\pgfpathlineto{\pgfqpoint{1.909557in}{1.647889in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{1.540036in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{1.568014in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{1.631218in}}%
\pgfpathlineto{\pgfqpoint{1.925902in}{1.582887in}}%
\pgfpathlineto{\pgfqpoint{1.929988in}{1.646476in}}%
\pgfpathlineto{\pgfqpoint{1.934075in}{1.647667in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{1.652091in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{1.626508in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{1.658681in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{1.804902in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{1.790574in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{1.746298in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{1.677029in}}%
\pgfpathlineto{\pgfqpoint{1.974938in}{1.769878in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.644200in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{1.773165in}}%
\pgfpathlineto{\pgfqpoint{1.995369in}{1.767008in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{1.643588in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{1.661420in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{1.578838in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.662257in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{1.676269in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{1.665072in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{1.680554in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{1.743410in}}%
\pgfpathlineto{\pgfqpoint{2.036232in}{1.676508in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{1.651761in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{1.689944in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.708381in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{1.699706in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{1.654446in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{1.712337in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{1.720690in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{1.706438in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{1.651621in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.742627in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{2.089354in}{1.788628in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{1.796803in}}%
\pgfpathlineto{\pgfqpoint{2.097527in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{1.901913in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{1.910751in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{1.878575in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{1.782644in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{1.766491in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{1.799333in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{1.740920in}}%
\pgfpathlineto{\pgfqpoint{2.130217in}{1.722863in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{1.720194in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{1.752714in}}%
\pgfpathlineto{\pgfqpoint{2.142476in}{1.744928in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{1.743893in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{1.817702in}}%
\pgfpathlineto{\pgfqpoint{2.154735in}{1.847911in}}%
\pgfpathlineto{\pgfqpoint{2.158821in}{1.750876in}}%
\pgfpathlineto{\pgfqpoint{2.162908in}{1.751580in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{1.812022in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{1.755118in}}%
\pgfpathlineto{\pgfqpoint{2.175167in}{1.816237in}}%
\pgfpathlineto{\pgfqpoint{2.179253in}{1.815409in}}%
\pgfpathlineto{\pgfqpoint{2.183339in}{1.834846in}}%
\pgfpathlineto{\pgfqpoint{2.187425in}{1.817700in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{1.740436in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{1.735601in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{1.767668in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{1.873232in}}%
\pgfpathlineto{\pgfqpoint{2.207857in}{1.827051in}}%
\pgfpathlineto{\pgfqpoint{2.211943in}{1.796270in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{1.787404in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{1.865019in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.852700in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{1.832495in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{1.943178in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{1.826739in}}%
\pgfpathlineto{\pgfqpoint{2.244634in}{1.781971in}}%
\pgfpathlineto{\pgfqpoint{2.248720in}{1.822083in}}%
\pgfpathlineto{\pgfqpoint{2.256893in}{1.744036in}}%
\pgfpathlineto{\pgfqpoint{2.260979in}{1.869457in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.808377in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{1.776087in}}%
\pgfpathlineto{\pgfqpoint{2.273238in}{1.703860in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{1.731243in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{1.717813in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{1.710344in}}%
\pgfpathlineto{\pgfqpoint{2.289583in}{1.681284in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{1.685180in}}%
\pgfpathlineto{\pgfqpoint{2.297756in}{1.752107in}}%
\pgfpathlineto{\pgfqpoint{2.301842in}{1.713236in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{1.772912in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.745830in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{1.680318in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{1.691896in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{1.758724in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.715221in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{1.673601in}}%
\pgfpathlineto{\pgfqpoint{2.338619in}{1.670073in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{1.570163in}}%
\pgfpathlineto{\pgfqpoint{2.346791in}{1.597791in}}%
\pgfpathlineto{\pgfqpoint{2.350878in}{1.679589in}}%
\pgfpathlineto{\pgfqpoint{2.354964in}{1.673765in}}%
\pgfpathlineto{\pgfqpoint{2.359050in}{1.646808in}}%
\pgfpathlineto{\pgfqpoint{2.363137in}{1.595667in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{1.565505in}}%
\pgfpathlineto{\pgfqpoint{2.371309in}{1.641906in}}%
\pgfpathlineto{\pgfqpoint{2.375395in}{1.576248in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{1.535511in}}%
\pgfpathlineto{\pgfqpoint{2.383568in}{1.608601in}}%
\pgfpathlineto{\pgfqpoint{2.387654in}{1.603190in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{1.632691in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{2.399913in}{1.618843in}}%
\pgfpathlineto{\pgfqpoint{2.404000in}{1.754195in}}%
\pgfpathlineto{\pgfqpoint{2.408086in}{1.688443in}}%
\pgfpathlineto{\pgfqpoint{2.416259in}{1.657832in}}%
\pgfpathlineto{\pgfqpoint{2.420345in}{1.678685in}}%
\pgfpathlineto{\pgfqpoint{2.424431in}{1.627899in}}%
\pgfpathlineto{\pgfqpoint{2.428517in}{1.601010in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{1.676288in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{1.619823in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{1.643502in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{1.630241in}}%
\pgfpathlineto{\pgfqpoint{2.448949in}{1.622075in}}%
\pgfpathlineto{\pgfqpoint{2.453035in}{1.659520in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{1.659929in}}%
\pgfpathlineto{\pgfqpoint{2.461208in}{1.600785in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.651298in}}%
\pgfpathlineto{\pgfqpoint{2.469380in}{1.654875in}}%
\pgfpathlineto{\pgfqpoint{2.473467in}{1.616175in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{1.641003in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{1.564251in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.588464in}}%
\pgfpathlineto{\pgfqpoint{2.497985in}{1.561545in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{1.610238in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{1.574058in}}%
\pgfpathlineto{\pgfqpoint{2.510244in}{1.638953in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{1.574252in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{1.581697in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{1.609172in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{1.590300in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{1.615392in}}%
\pgfpathlineto{\pgfqpoint{2.534761in}{1.630478in}}%
\pgfpathlineto{\pgfqpoint{2.538848in}{1.661407in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{1.585712in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{1.560366in}}%
\pgfpathlineto{\pgfqpoint{2.551107in}{1.605368in}}%
\pgfpathlineto{\pgfqpoint{2.555193in}{1.624896in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{1.635535in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{1.659482in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{1.632338in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{1.691262in}}%
\pgfpathlineto{\pgfqpoint{2.575624in}{1.653989in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{1.688636in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.587883in}{1.660455in}}%
\pgfpathlineto{\pgfqpoint{2.596056in}{1.626946in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{1.631607in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{1.629221in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{1.765333in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{1.751679in}}%
\pgfpathlineto{\pgfqpoint{2.624660in}{1.687885in}}%
\pgfpathlineto{\pgfqpoint{2.628746in}{1.679752in}}%
\pgfpathlineto{\pgfqpoint{2.632833in}{1.664446in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{1.654555in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{1.618945in}}%
\pgfpathlineto{\pgfqpoint{2.645092in}{1.651423in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{1.602455in}}%
\pgfpathlineto{\pgfqpoint{2.653264in}{1.599310in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.591777in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{1.605879in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{1.665133in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{1.605090in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{1.666719in}}%
\pgfpathlineto{\pgfqpoint{2.681868in}{1.674971in}}%
\pgfpathlineto{\pgfqpoint{2.685955in}{1.613854in}}%
\pgfpathlineto{\pgfqpoint{2.690041in}{1.625873in}}%
\pgfpathlineto{\pgfqpoint{2.694127in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{1.700782in}}%
\pgfpathlineto{\pgfqpoint{2.702300in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{2.706386in}{1.675367in}}%
\pgfpathlineto{\pgfqpoint{2.710472in}{1.741285in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{1.644743in}}%
\pgfpathlineto{\pgfqpoint{2.718645in}{1.641121in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{1.642431in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.660479in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{1.650216in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.719448in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{1.629286in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.686251in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.604198in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{1.622368in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{1.619109in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{1.645988in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{1.744892in}}%
\pgfpathlineto{\pgfqpoint{2.771767in}{1.714365in}}%
\pgfpathlineto{\pgfqpoint{2.775853in}{1.714202in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{1.718690in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.763341in}}%
\pgfpathlineto{\pgfqpoint{2.788112in}{1.768476in}}%
\pgfpathlineto{\pgfqpoint{2.792198in}{1.727516in}}%
\pgfpathlineto{\pgfqpoint{2.796285in}{1.721131in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{1.694529in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{1.720680in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{1.708986in}}%
\pgfpathlineto{\pgfqpoint{2.812630in}{1.714228in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{1.733184in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.679848in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{1.694273in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.649699in}}%
\pgfpathlineto{\pgfqpoint{2.833062in}{1.673163in}}%
\pgfpathlineto{\pgfqpoint{2.837148in}{1.683988in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{1.771031in}}%
\pgfpathlineto{\pgfqpoint{2.853493in}{1.686912in}}%
\pgfpathlineto{\pgfqpoint{2.857579in}{1.681165in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.771791in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{1.745621in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.668046in}}%
\pgfpathlineto{\pgfqpoint{2.878011in}{1.694536in}}%
\pgfpathlineto{\pgfqpoint{2.882097in}{1.745602in}}%
\pgfpathlineto{\pgfqpoint{2.890270in}{1.792422in}}%
\pgfpathlineto{\pgfqpoint{2.894356in}{1.670103in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{1.651205in}}%
\pgfpathlineto{\pgfqpoint{2.906615in}{1.654162in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{1.722069in}}%
\pgfpathlineto{\pgfqpoint{2.914788in}{1.715574in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{1.733137in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{1.717302in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{1.720287in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{1.732392in}}%
\pgfpathlineto{\pgfqpoint{2.935219in}{1.732755in}}%
\pgfpathlineto{\pgfqpoint{2.939305in}{1.825558in}}%
\pgfpathlineto{\pgfqpoint{2.943392in}{1.804735in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.658875in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{2.955651in}{1.772134in}}%
\pgfpathlineto{\pgfqpoint{2.959737in}{1.748275in}}%
\pgfpathlineto{\pgfqpoint{2.963823in}{1.675382in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{1.677157in}}%
\pgfpathlineto{\pgfqpoint{2.971996in}{1.703910in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{1.700588in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.730992in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{1.804148in}}%
\pgfpathlineto{\pgfqpoint{2.992427in}{1.773101in}}%
\pgfpathlineto{\pgfqpoint{2.996514in}{1.722808in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{1.721428in}}%
\pgfpathlineto{\pgfqpoint{3.004686in}{1.765875in}}%
\pgfpathlineto{\pgfqpoint{3.012859in}{1.666290in}}%
\pgfpathlineto{\pgfqpoint{3.016945in}{1.697231in}}%
\pgfpathlineto{\pgfqpoint{3.021032in}{1.673140in}}%
\pgfpathlineto{\pgfqpoint{3.025118in}{1.710596in}}%
\pgfpathlineto{\pgfqpoint{3.029204in}{1.639356in}}%
\pgfpathlineto{\pgfqpoint{3.033290in}{1.598664in}}%
\pgfpathlineto{\pgfqpoint{3.037377in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{1.653848in}}%
\pgfpathlineto{\pgfqpoint{3.045549in}{1.646710in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{1.622454in}}%
\pgfpathlineto{\pgfqpoint{3.057808in}{1.644042in}}%
\pgfpathlineto{\pgfqpoint{3.061895in}{1.619392in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{1.648058in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{1.647483in}}%
\pgfpathlineto{\pgfqpoint{3.074153in}{1.640739in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{1.608391in}}%
\pgfpathlineto{\pgfqpoint{3.086412in}{1.698847in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{1.709381in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{1.644773in}}%
\pgfpathlineto{\pgfqpoint{3.098671in}{1.599852in}}%
\pgfpathlineto{\pgfqpoint{3.102758in}{1.604688in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{1.626395in}}%
\pgfpathlineto{\pgfqpoint{3.110930in}{1.561206in}}%
\pgfpathlineto{\pgfqpoint{3.115017in}{1.521256in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{1.584543in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{1.599463in}}%
\pgfpathlineto{\pgfqpoint{3.127275in}{1.525232in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{1.552509in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{1.610810in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.628594in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{1.620800in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{1.581909in}}%
\pgfpathlineto{\pgfqpoint{3.151793in}{1.517853in}}%
\pgfpathlineto{\pgfqpoint{3.159966in}{1.697805in}}%
\pgfpathlineto{\pgfqpoint{3.164052in}{1.668611in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{1.630881in}}%
\pgfpathlineto{\pgfqpoint{3.172225in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{1.624443in}}%
\pgfpathlineto{\pgfqpoint{3.180397in}{1.546388in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{1.587847in}}%
\pgfpathlineto{\pgfqpoint{3.188570in}{1.590647in}}%
\pgfpathlineto{\pgfqpoint{3.192656in}{1.630641in}}%
\pgfpathlineto{\pgfqpoint{3.196743in}{1.574804in}}%
\pgfpathlineto{\pgfqpoint{3.200829in}{1.616014in}}%
\pgfpathlineto{\pgfqpoint{3.204915in}{1.625349in}}%
\pgfpathlineto{\pgfqpoint{3.209002in}{1.680006in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{1.647557in}}%
\pgfpathlineto{\pgfqpoint{3.217174in}{1.627547in}}%
\pgfpathlineto{\pgfqpoint{3.221260in}{1.658448in}}%
\pgfpathlineto{\pgfqpoint{3.225347in}{1.646734in}}%
\pgfpathlineto{\pgfqpoint{3.229433in}{1.673941in}}%
\pgfpathlineto{\pgfqpoint{3.233519in}{1.727614in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{1.765681in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{1.617320in}}%
\pgfpathlineto{\pgfqpoint{3.245778in}{1.639650in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{1.683951in}}%
\pgfpathlineto{\pgfqpoint{3.258037in}{1.531418in}}%
\pgfpathlineto{\pgfqpoint{3.262123in}{1.626595in}}%
\pgfpathlineto{\pgfqpoint{3.266210in}{1.544227in}}%
\pgfpathlineto{\pgfqpoint{3.270296in}{1.586897in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.650172in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{1.691092in}}%
\pgfpathlineto{\pgfqpoint{3.282555in}{1.695289in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{1.705108in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{1.649364in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{1.705650in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.678362in}}%
\pgfpathlineto{\pgfqpoint{3.302987in}{1.676178in}}%
\pgfpathlineto{\pgfqpoint{3.307073in}{1.708844in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{1.719000in}}%
\pgfpathlineto{\pgfqpoint{3.315245in}{1.618563in}}%
\pgfpathlineto{\pgfqpoint{3.319332in}{1.596568in}}%
\pgfpathlineto{\pgfqpoint{3.323418in}{1.699062in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{1.580250in}}%
\pgfpathlineto{\pgfqpoint{3.331591in}{1.581300in}}%
\pgfpathlineto{\pgfqpoint{3.339763in}{1.638266in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{1.581578in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{1.604490in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{1.652025in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{1.654237in}}%
\pgfpathlineto{\pgfqpoint{3.360195in}{1.637456in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{1.667285in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{1.614682in}}%
\pgfpathlineto{\pgfqpoint{3.372454in}{1.661975in}}%
\pgfpathlineto{\pgfqpoint{3.376540in}{1.660005in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{1.706547in}}%
\pgfpathlineto{\pgfqpoint{3.384713in}{1.620596in}}%
\pgfpathlineto{\pgfqpoint{3.388799in}{1.618195in}}%
\pgfpathlineto{\pgfqpoint{3.392885in}{1.612649in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{1.598727in}}%
\pgfpathlineto{\pgfqpoint{3.401058in}{1.558401in}}%
\pgfpathlineto{\pgfqpoint{3.405144in}{1.567104in}}%
\pgfpathlineto{\pgfqpoint{3.409230in}{1.606076in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{1.582791in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.612790in}}%
\pgfpathlineto{\pgfqpoint{3.429662in}{1.558882in}}%
\pgfpathlineto{\pgfqpoint{3.433748in}{1.526129in}}%
\pgfpathlineto{\pgfqpoint{3.437835in}{1.632324in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{1.623788in}}%
\pgfpathlineto{\pgfqpoint{3.446007in}{1.652873in}}%
\pgfpathlineto{\pgfqpoint{3.450093in}{1.661431in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{1.622970in}}%
\pgfpathlineto{\pgfqpoint{3.458266in}{1.624354in}}%
\pgfpathlineto{\pgfqpoint{3.462352in}{1.657151in}}%
\pgfpathlineto{\pgfqpoint{3.466439in}{1.670733in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{1.753988in}}%
\pgfpathlineto{\pgfqpoint{3.474611in}{1.714186in}}%
\pgfpathlineto{\pgfqpoint{3.478698in}{1.647485in}}%
\pgfpathlineto{\pgfqpoint{3.482784in}{1.744050in}}%
\pgfpathlineto{\pgfqpoint{3.486870in}{1.737100in}}%
\pgfpathlineto{\pgfqpoint{3.490956in}{1.694462in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{1.689457in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{1.674462in}}%
\pgfpathlineto{\pgfqpoint{3.503215in}{1.586307in}}%
\pgfpathlineto{\pgfqpoint{3.507302in}{1.656543in}}%
\pgfpathlineto{\pgfqpoint{3.511388in}{1.705797in}}%
\pgfpathlineto{\pgfqpoint{3.515474in}{1.620907in}}%
\pgfpathlineto{\pgfqpoint{3.519561in}{1.695730in}}%
\pgfpathlineto{\pgfqpoint{3.523647in}{1.683373in}}%
\pgfpathlineto{\pgfqpoint{3.527733in}{1.705223in}}%
\pgfpathlineto{\pgfqpoint{3.531820in}{1.644529in}}%
\pgfpathlineto{\pgfqpoint{3.535906in}{1.677104in}}%
\pgfpathlineto{\pgfqpoint{3.539992in}{1.817641in}}%
\pgfpathlineto{\pgfqpoint{3.544078in}{1.785243in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{1.717178in}}%
\pgfpathlineto{\pgfqpoint{3.552251in}{1.742989in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{1.775969in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{1.760953in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{1.661151in}}%
\pgfpathlineto{\pgfqpoint{3.572683in}{1.679785in}}%
\pgfpathlineto{\pgfqpoint{3.576769in}{1.759027in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{1.750223in}}%
\pgfpathlineto{\pgfqpoint{3.584941in}{1.747979in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{1.751329in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{3.597200in}{1.717568in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{1.692127in}}%
\pgfpathlineto{\pgfqpoint{3.605373in}{1.725726in}}%
\pgfpathlineto{\pgfqpoint{3.613546in}{1.852124in}}%
\pgfpathlineto{\pgfqpoint{3.621718in}{1.788353in}}%
\pgfpathlineto{\pgfqpoint{3.625805in}{1.795246in}}%
\pgfpathlineto{\pgfqpoint{3.633977in}{1.714992in}}%
\pgfpathlineto{\pgfqpoint{3.638063in}{1.739036in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{1.787173in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{1.733746in}}%
\pgfpathlineto{\pgfqpoint{3.654409in}{1.677664in}}%
\pgfpathlineto{\pgfqpoint{3.658495in}{1.674528in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{1.739158in}}%
\pgfpathlineto{\pgfqpoint{3.666668in}{1.742853in}}%
\pgfpathlineto{\pgfqpoint{3.670754in}{1.717002in}}%
\pgfpathlineto{\pgfqpoint{3.674840in}{1.671880in}}%
\pgfpathlineto{\pgfqpoint{3.678926in}{1.731375in}}%
\pgfpathlineto{\pgfqpoint{3.683013in}{1.741083in}}%
\pgfpathlineto{\pgfqpoint{3.687099in}{1.728197in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{1.698396in}}%
\pgfpathlineto{\pgfqpoint{3.695272in}{1.752732in}}%
\pgfpathlineto{\pgfqpoint{3.699358in}{1.792143in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{1.750910in}}%
\pgfpathlineto{\pgfqpoint{3.711617in}{1.849589in}}%
\pgfpathlineto{\pgfqpoint{3.715703in}{1.825519in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{1.782174in}}%
\pgfpathlineto{\pgfqpoint{3.723876in}{1.767100in}}%
\pgfpathlineto{\pgfqpoint{3.727962in}{1.814107in}}%
\pgfpathlineto{\pgfqpoint{3.732048in}{1.883255in}}%
\pgfpathlineto{\pgfqpoint{3.740221in}{1.714956in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{1.724251in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{1.658200in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{1.614157in}}%
\pgfpathlineto{\pgfqpoint{3.756566in}{1.663879in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{1.598234in}}%
\pgfpathlineto{\pgfqpoint{3.764739in}{1.589045in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{1.553589in}}%
\pgfpathlineto{\pgfqpoint{3.772911in}{1.570311in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{1.577936in}}%
\pgfpathlineto{\pgfqpoint{3.781084in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{3.785170in}{1.626657in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{1.715878in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{1.646435in}}%
\pgfpathlineto{\pgfqpoint{3.805602in}{1.624249in}}%
\pgfpathlineto{\pgfqpoint{3.809688in}{1.646489in}}%
\pgfpathlineto{\pgfqpoint{3.813775in}{1.680945in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{1.701106in}}%
\pgfpathlineto{\pgfqpoint{3.821947in}{1.631344in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{3.830120in}{1.608061in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{1.623775in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{1.633616in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{1.637308in}}%
\pgfpathlineto{\pgfqpoint{3.846465in}{1.572776in}}%
\pgfpathlineto{\pgfqpoint{3.850551in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{1.606511in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{1.549294in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{1.566325in}}%
\pgfpathlineto{\pgfqpoint{3.866896in}{1.564730in}}%
\pgfpathlineto{\pgfqpoint{3.875069in}{1.660394in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{1.656849in}}%
\pgfpathlineto{\pgfqpoint{3.883242in}{1.559889in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{1.513720in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{1.580717in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{1.601187in}}%
\pgfpathlineto{\pgfqpoint{3.899587in}{1.570319in}}%
\pgfpathlineto{\pgfqpoint{3.903673in}{1.499870in}}%
\pgfpathlineto{\pgfqpoint{3.907760in}{1.602037in}}%
\pgfpathlineto{\pgfqpoint{3.911846in}{1.608961in}}%
\pgfpathlineto{\pgfqpoint{3.915932in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{1.545399in}}%
\pgfpathlineto{\pgfqpoint{3.928191in}{1.504138in}}%
\pgfpathlineto{\pgfqpoint{3.932277in}{1.517479in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{1.578744in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{1.617791in}}%
\pgfpathlineto{\pgfqpoint{3.944536in}{1.610244in}}%
\pgfpathlineto{\pgfqpoint{3.948623in}{1.587899in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{1.489868in}}%
\pgfpathlineto{\pgfqpoint{3.956795in}{1.481784in}}%
\pgfpathlineto{\pgfqpoint{3.960881in}{1.519288in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{1.449905in}}%
\pgfpathlineto{\pgfqpoint{3.973140in}{1.470066in}}%
\pgfpathlineto{\pgfqpoint{3.977227in}{1.560919in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.523002in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.455027in}}%
\pgfpathlineto{\pgfqpoint{3.989486in}{1.459722in}}%
\pgfpathlineto{\pgfqpoint{3.993572in}{1.516660in}}%
\pgfpathlineto{\pgfqpoint{3.997658in}{1.382794in}}%
\pgfpathlineto{\pgfqpoint{4.005831in}{1.342243in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.379130in}}%
\pgfpathlineto{\pgfqpoint{4.014003in}{1.476578in}}%
\pgfpathlineto{\pgfqpoint{4.018090in}{1.493643in}}%
\pgfpathlineto{\pgfqpoint{4.022176in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{4.026262in}{1.339891in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{1.370010in}}%
\pgfpathlineto{\pgfqpoint{4.034435in}{1.358877in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{1.264800in}}%
\pgfpathlineto{\pgfqpoint{4.046694in}{1.378194in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{1.346580in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{1.366565in}}%
\pgfpathlineto{\pgfqpoint{4.058953in}{1.335776in}}%
\pgfpathlineto{\pgfqpoint{4.063039in}{1.316415in}}%
\pgfpathlineto{\pgfqpoint{4.071212in}{1.391053in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{1.321121in}}%
\pgfpathlineto{\pgfqpoint{4.087557in}{1.462548in}}%
\pgfpathlineto{\pgfqpoint{4.091643in}{1.390572in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{1.353262in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{1.377199in}}%
\pgfpathlineto{\pgfqpoint{4.103902in}{1.318377in}}%
\pgfpathlineto{\pgfqpoint{4.112075in}{1.309115in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{1.347824in}}%
\pgfpathlineto{\pgfqpoint{4.124334in}{1.343774in}}%
\pgfpathlineto{\pgfqpoint{4.128420in}{1.410233in}}%
\pgfpathlineto{\pgfqpoint{4.132506in}{1.378643in}}%
\pgfpathlineto{\pgfqpoint{4.136593in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{4.140679in}{1.393326in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{1.367608in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{1.332613in}}%
\pgfpathlineto{\pgfqpoint{4.152938in}{1.325439in}}%
\pgfpathlineto{\pgfqpoint{4.157024in}{1.313899in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{1.374349in}}%
\pgfpathlineto{\pgfqpoint{4.165197in}{1.362545in}}%
\pgfpathlineto{\pgfqpoint{4.169283in}{1.354760in}}%
\pgfpathlineto{\pgfqpoint{4.173369in}{1.391171in}}%
\pgfpathlineto{\pgfqpoint{4.181542in}{1.407562in}}%
\pgfpathlineto{\pgfqpoint{4.185628in}{1.462587in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{1.441885in}}%
\pgfpathlineto{\pgfqpoint{4.193801in}{1.517475in}}%
\pgfpathlineto{\pgfqpoint{4.197887in}{1.558540in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{1.469834in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{1.525398in}}%
\pgfpathlineto{\pgfqpoint{4.214232in}{1.465662in}}%
\pgfpathlineto{\pgfqpoint{4.218319in}{1.517937in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{1.523797in}}%
\pgfpathlineto{\pgfqpoint{4.226491in}{1.451983in}}%
\pgfpathlineto{\pgfqpoint{4.230578in}{1.450243in}}%
\pgfpathlineto{\pgfqpoint{4.234664in}{1.429196in}}%
\pgfpathlineto{\pgfqpoint{4.238750in}{1.388662in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{1.460674in}}%
\pgfpathlineto{\pgfqpoint{4.246923in}{1.454766in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{1.400664in}}%
\pgfpathlineto{\pgfqpoint{4.255095in}{1.433669in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{1.388335in}}%
\pgfpathlineto{\pgfqpoint{4.263268in}{1.394647in}}%
\pgfpathlineto{\pgfqpoint{4.267354in}{1.386666in}}%
\pgfpathlineto{\pgfqpoint{4.271441in}{1.397032in}}%
\pgfpathlineto{\pgfqpoint{4.275527in}{1.411694in}}%
\pgfpathlineto{\pgfqpoint{4.279613in}{1.501470in}}%
\pgfpathlineto{\pgfqpoint{4.283699in}{1.392348in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{1.432878in}}%
\pgfpathlineto{\pgfqpoint{4.295958in}{1.429719in}}%
\pgfpathlineto{\pgfqpoint{4.300045in}{1.452859in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{1.493470in}}%
\pgfpathlineto{\pgfqpoint{4.308217in}{1.551593in}}%
\pgfpathlineto{\pgfqpoint{4.312304in}{1.465376in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{1.442560in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{1.485880in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{1.453944in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{1.440911in}}%
\pgfpathlineto{\pgfqpoint{4.332735in}{1.553891in}}%
\pgfpathlineto{\pgfqpoint{4.336821in}{1.556349in}}%
\pgfpathlineto{\pgfqpoint{4.340908in}{1.527490in}}%
\pgfpathlineto{\pgfqpoint{4.344994in}{1.481336in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{1.503088in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{1.592774in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{1.590122in}}%
\pgfpathlineto{\pgfqpoint{4.361339in}{1.486144in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{1.484158in}}%
\pgfpathlineto{\pgfqpoint{4.369512in}{1.439575in}}%
\pgfpathlineto{\pgfqpoint{4.373598in}{1.468241in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{1.524573in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{1.496663in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{1.428035in}}%
\pgfpathlineto{\pgfqpoint{4.394030in}{1.571941in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.613920in}}%
\pgfpathlineto{\pgfqpoint{4.402202in}{1.545722in}}%
\pgfpathlineto{\pgfqpoint{4.406289in}{1.528618in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{1.676205in}}%
\pgfpathlineto{\pgfqpoint{4.418548in}{1.580447in}}%
\pgfpathlineto{\pgfqpoint{4.422634in}{1.621694in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{1.635732in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{1.656013in}}%
\pgfpathlineto{\pgfqpoint{4.434893in}{1.702814in}}%
\pgfpathlineto{\pgfqpoint{4.438979in}{1.597829in}}%
\pgfpathlineto{\pgfqpoint{4.443065in}{1.610240in}}%
\pgfpathlineto{\pgfqpoint{4.451238in}{1.494400in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{4.463497in}{1.496547in}}%
\pgfpathlineto{\pgfqpoint{4.467583in}{1.557888in}}%
\pgfpathlineto{\pgfqpoint{4.471669in}{1.556713in}}%
\pgfpathlineto{\pgfqpoint{4.475756in}{1.570669in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{1.564519in}}%
\pgfpathlineto{\pgfqpoint{4.483928in}{1.592400in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{1.536738in}}%
\pgfpathlineto{\pgfqpoint{4.492101in}{1.502689in}}%
\pgfpathlineto{\pgfqpoint{4.500274in}{1.589378in}}%
\pgfpathlineto{\pgfqpoint{4.504360in}{1.592144in}}%
\pgfpathlineto{\pgfqpoint{4.508446in}{1.534866in}}%
\pgfpathlineto{\pgfqpoint{4.512533in}{1.591006in}}%
\pgfpathlineto{\pgfqpoint{4.516619in}{1.578809in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{1.583604in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{1.607512in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{1.607948in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{1.492471in}}%
\pgfpathlineto{\pgfqpoint{4.537050in}{1.493209in}}%
\pgfpathlineto{\pgfqpoint{4.541137in}{1.490628in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.495070in}}%
\pgfpathlineto{\pgfqpoint{4.549309in}{1.541321in}}%
\pgfpathlineto{\pgfqpoint{4.553396in}{1.541565in}}%
\pgfpathlineto{\pgfqpoint{4.557482in}{1.525414in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{1.517512in}}%
\pgfpathlineto{\pgfqpoint{4.565654in}{1.597196in}}%
\pgfpathlineto{\pgfqpoint{4.569741in}{1.566322in}}%
\pgfpathlineto{\pgfqpoint{4.573827in}{1.504947in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{1.513213in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{1.599669in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{1.529553in}}%
\pgfpathlineto{\pgfqpoint{4.590172in}{1.548602in}}%
\pgfpathlineto{\pgfqpoint{4.594259in}{1.523566in}}%
\pgfpathlineto{\pgfqpoint{4.598345in}{1.507096in}}%
\pgfpathlineto{\pgfqpoint{4.602431in}{1.521386in}}%
\pgfpathlineto{\pgfqpoint{4.606517in}{1.607363in}}%
\pgfpathlineto{\pgfqpoint{4.610604in}{1.641531in}}%
\pgfpathlineto{\pgfqpoint{4.618776in}{1.533863in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{1.545176in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{1.534210in}}%
\pgfpathlineto{\pgfqpoint{4.631035in}{1.426881in}}%
\pgfpathlineto{\pgfqpoint{4.635122in}{1.493784in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{1.467299in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{1.469182in}}%
\pgfpathlineto{\pgfqpoint{4.647381in}{1.510388in}}%
\pgfpathlineto{\pgfqpoint{4.651467in}{1.439588in}}%
\pgfpathlineto{\pgfqpoint{4.655553in}{1.405458in}}%
\pgfpathlineto{\pgfqpoint{4.659639in}{1.467540in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{1.467697in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{1.419185in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{1.507705in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{1.561632in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{1.544311in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{1.544333in}}%
\pgfpathlineto{\pgfqpoint{4.688244in}{1.527361in}}%
\pgfpathlineto{\pgfqpoint{4.692330in}{1.539668in}}%
\pgfpathlineto{\pgfqpoint{4.696416in}{1.574727in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{1.577160in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{1.610921in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{1.575202in}}%
\pgfpathlineto{\pgfqpoint{4.712761in}{1.525382in}}%
\pgfpathlineto{\pgfqpoint{4.716848in}{1.629281in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{4.725020in}{1.589253in}}%
\pgfpathlineto{\pgfqpoint{4.729107in}{1.571613in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{1.605760in}}%
\pgfpathlineto{\pgfqpoint{4.737279in}{1.561520in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{1.560249in}}%
\pgfpathlineto{\pgfqpoint{4.745452in}{1.483984in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{1.503430in}}%
\pgfpathlineto{\pgfqpoint{4.753624in}{1.571173in}}%
\pgfpathlineto{\pgfqpoint{4.757711in}{1.503529in}}%
\pgfpathlineto{\pgfqpoint{4.761797in}{1.504862in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{1.597872in}}%
\pgfpathlineto{\pgfqpoint{4.769970in}{1.598849in}}%
\pgfpathlineto{\pgfqpoint{4.774056in}{1.549904in}}%
\pgfpathlineto{\pgfqpoint{4.778142in}{1.535266in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{1.564657in}}%
\pgfpathlineto{\pgfqpoint{4.786315in}{1.550779in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.469977in}}%
\pgfpathlineto{\pgfqpoint{4.794487in}{1.544898in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{1.503127in}}%
\pgfpathlineto{\pgfqpoint{4.802660in}{1.495094in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{1.472878in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.527070in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{1.520688in}}%
\pgfpathlineto{\pgfqpoint{4.819005in}{1.543883in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{1.616236in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{1.621327in}}%
\pgfpathlineto{\pgfqpoint{4.831264in}{1.540613in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{1.510251in}}%
\pgfpathlineto{\pgfqpoint{4.839437in}{1.608978in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{1.662768in}}%
\pgfpathlineto{\pgfqpoint{4.847609in}{1.695949in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{1.575116in}}%
\pgfpathlineto{\pgfqpoint{4.855782in}{1.573662in}}%
\pgfpathlineto{\pgfqpoint{4.859868in}{1.630244in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.537624in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{1.587931in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{1.708910in}}%
\pgfpathlineto{\pgfqpoint{4.876214in}{1.721702in}}%
\pgfpathlineto{\pgfqpoint{4.880300in}{1.681257in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{4.888472in}{1.593011in}}%
\pgfpathlineto{\pgfqpoint{4.892559in}{1.697429in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{1.642210in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{1.610899in}}%
\pgfpathlineto{\pgfqpoint{4.908904in}{1.613749in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{1.679548in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{1.620079in}}%
\pgfpathlineto{\pgfqpoint{4.921163in}{1.608077in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{1.623032in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{1.701287in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{1.693154in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{1.675741in}}%
\pgfpathlineto{\pgfqpoint{4.945681in}{1.701903in}}%
\pgfpathlineto{\pgfqpoint{4.949767in}{1.704328in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{1.765034in}}%
\pgfpathlineto{\pgfqpoint{4.957940in}{1.744365in}}%
\pgfpathlineto{\pgfqpoint{4.962026in}{1.642211in}}%
\pgfpathlineto{\pgfqpoint{4.966112in}{1.619092in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{1.665611in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{1.679399in}}%
\pgfpathlineto{\pgfqpoint{4.978371in}{1.656051in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{1.718367in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{1.712921in}}%
\pgfpathlineto{\pgfqpoint{4.994716in}{1.767976in}}%
\pgfpathlineto{\pgfqpoint{4.998803in}{1.741454in}}%
\pgfpathlineto{\pgfqpoint{5.002889in}{1.681691in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{1.687014in}}%
\pgfpathlineto{\pgfqpoint{5.015148in}{1.643074in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{1.625071in}}%
\pgfpathlineto{\pgfqpoint{5.023321in}{1.624375in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{1.627149in}}%
\pgfpathlineto{\pgfqpoint{5.031493in}{1.684508in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{1.631115in}}%
\pgfpathlineto{\pgfqpoint{5.039666in}{1.644296in}}%
\pgfpathlineto{\pgfqpoint{5.043752in}{1.603893in}}%
\pgfpathlineto{\pgfqpoint{5.056011in}{1.649694in}}%
\pgfpathlineto{\pgfqpoint{5.060097in}{1.586512in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{1.605528in}}%
\pgfpathlineto{\pgfqpoint{5.068270in}{1.748944in}}%
\pgfpathlineto{\pgfqpoint{5.072356in}{1.704642in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.686142in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.827864in}}%
\pgfpathlineto{\pgfqpoint{5.084615in}{1.746528in}}%
\pgfpathlineto{\pgfqpoint{5.088701in}{1.710245in}}%
\pgfpathlineto{\pgfqpoint{5.092788in}{1.706329in}}%
\pgfpathlineto{\pgfqpoint{5.096874in}{1.727324in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{5.105047in}{1.673942in}}%
\pgfpathlineto{\pgfqpoint{5.109133in}{1.679295in}}%
\pgfpathlineto{\pgfqpoint{5.113219in}{1.670802in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{1.655915in}}%
\pgfpathlineto{\pgfqpoint{5.121392in}{1.698675in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.794195in}}%
\pgfpathlineto{\pgfqpoint{5.129564in}{1.816517in}}%
\pgfpathlineto{\pgfqpoint{5.133651in}{1.686033in}}%
\pgfpathlineto{\pgfqpoint{5.137737in}{1.664314in}}%
\pgfpathlineto{\pgfqpoint{5.141823in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{5.149996in}{1.769700in}}%
\pgfpathlineto{\pgfqpoint{5.154082in}{1.788180in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{1.852332in}}%
\pgfpathlineto{\pgfqpoint{5.162255in}{1.795912in}}%
\pgfpathlineto{\pgfqpoint{5.166341in}{1.791158in}}%
\pgfpathlineto{\pgfqpoint{5.170427in}{1.813777in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{1.845806in}}%
\pgfpathlineto{\pgfqpoint{5.178600in}{1.839591in}}%
\pgfpathlineto{\pgfqpoint{5.182686in}{1.884444in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{1.863715in}}%
\pgfpathlineto{\pgfqpoint{5.190859in}{1.870557in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{1.785294in}}%
\pgfpathlineto{\pgfqpoint{5.199032in}{1.842049in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{1.866036in}}%
\pgfpathlineto{\pgfqpoint{5.211290in}{1.833854in}}%
\pgfpathlineto{\pgfqpoint{5.215377in}{1.890823in}}%
\pgfpathlineto{\pgfqpoint{5.219463in}{1.833593in}}%
\pgfpathlineto{\pgfqpoint{5.223549in}{1.731379in}}%
\pgfpathlineto{\pgfqpoint{5.227636in}{1.903320in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{1.908194in}}%
\pgfpathlineto{\pgfqpoint{5.243981in}{1.930693in}}%
\pgfpathlineto{\pgfqpoint{5.248067in}{1.971199in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{1.842375in}}%
\pgfpathlineto{\pgfqpoint{5.256240in}{1.845320in}}%
\pgfpathlineto{\pgfqpoint{5.260326in}{1.835663in}}%
\pgfpathlineto{\pgfqpoint{5.264412in}{1.789386in}}%
\pgfpathlineto{\pgfqpoint{5.268499in}{1.798385in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{1.843073in}}%
\pgfpathlineto{\pgfqpoint{5.276671in}{1.766903in}}%
\pgfpathlineto{\pgfqpoint{5.280758in}{1.821677in}}%
\pgfpathlineto{\pgfqpoint{5.284844in}{1.781552in}}%
\pgfpathlineto{\pgfqpoint{5.293017in}{1.739064in}}%
\pgfpathlineto{\pgfqpoint{5.297103in}{1.722251in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{1.799056in}}%
\pgfpathlineto{\pgfqpoint{5.305275in}{1.803986in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{1.726009in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{1.733109in}}%
\pgfpathlineto{\pgfqpoint{5.317534in}{1.723620in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{1.719576in}}%
\pgfpathlineto{\pgfqpoint{5.325707in}{1.741393in}}%
\pgfpathlineto{\pgfqpoint{5.329793in}{1.738106in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{1.704266in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{1.736676in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{1.790098in}}%
\pgfpathlineto{\pgfqpoint{5.346139in}{1.722529in}}%
\pgfpathlineto{\pgfqpoint{5.350225in}{1.739807in}}%
\pgfpathlineto{\pgfqpoint{5.354311in}{1.777311in}}%
\pgfpathlineto{\pgfqpoint{5.358397in}{1.795893in}}%
\pgfpathlineto{\pgfqpoint{5.362484in}{1.784239in}}%
\pgfpathlineto{\pgfqpoint{5.366570in}{1.779044in}}%
\pgfpathlineto{\pgfqpoint{5.370656in}{1.814682in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{1.797187in}}%
\pgfpathlineto{\pgfqpoint{5.382915in}{1.723637in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{1.709425in}}%
\pgfpathlineto{\pgfqpoint{5.391088in}{1.709387in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{1.669256in}}%
\pgfpathlineto{\pgfqpoint{5.399260in}{1.706435in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{1.706374in}}%
\pgfpathlineto{\pgfqpoint{5.407433in}{1.733640in}}%
\pgfpathlineto{\pgfqpoint{5.411519in}{1.739833in}}%
\pgfpathlineto{\pgfqpoint{5.415606in}{1.689777in}}%
\pgfpathlineto{\pgfqpoint{5.419692in}{1.701053in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{1.766558in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{1.734763in}}%
\pgfpathlineto{\pgfqpoint{5.436037in}{1.622450in}}%
\pgfpathlineto{\pgfqpoint{5.444210in}{1.741125in}}%
\pgfpathlineto{\pgfqpoint{5.448296in}{1.679702in}}%
\pgfpathlineto{\pgfqpoint{5.452382in}{1.637296in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{1.688536in}}%
\pgfpathlineto{\pgfqpoint{5.460555in}{1.662628in}}%
\pgfpathlineto{\pgfqpoint{5.464641in}{1.625258in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{1.612283in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{1.683354in}}%
\pgfpathlineto{\pgfqpoint{5.480987in}{1.547033in}}%
\pgfpathlineto{\pgfqpoint{5.485073in}{1.591731in}}%
\pgfpathlineto{\pgfqpoint{5.489159in}{1.575023in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{1.601881in}}%
\pgfpathlineto{\pgfqpoint{5.497332in}{1.569915in}}%
\pgfpathlineto{\pgfqpoint{5.501418in}{1.513948in}}%
\pgfpathlineto{\pgfqpoint{5.505504in}{1.512275in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{1.563740in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{1.575836in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{1.521344in}}%
\pgfpathlineto{\pgfqpoint{5.521850in}{1.573352in}}%
\pgfpathlineto{\pgfqpoint{5.525936in}{1.568726in}}%
\pgfpathlineto{\pgfqpoint{5.530022in}{1.535441in}}%
\pgfpathlineto{\pgfqpoint{5.534109in}{1.591894in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{1.578166in}}%
\pgfpathlineto{\pgfqpoint{5.542281in}{1.537534in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{1.586738in}}%
\pgfpathlineto{\pgfqpoint{5.550454in}{1.664710in}}%
\pgfpathlineto{\pgfqpoint{5.558626in}{1.701169in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{1.607394in}}%
\pgfpathlineto{\pgfqpoint{5.574972in}{1.733999in}}%
\pgfpathlineto{\pgfqpoint{5.579058in}{1.688384in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{1.620020in}}%
\pgfpathlineto{\pgfqpoint{5.587230in}{1.624615in}}%
\pgfpathlineto{\pgfqpoint{5.591317in}{1.585080in}}%
\pgfpathlineto{\pgfqpoint{5.595403in}{1.592677in}}%
\pgfpathlineto{\pgfqpoint{5.599489in}{1.650649in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{1.629640in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{5.611748in}{1.600894in}}%
\pgfpathlineto{\pgfqpoint{5.615835in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{5.619921in}{1.684534in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{1.565030in}}%
\pgfpathlineto{\pgfqpoint{5.628094in}{1.529624in}}%
\pgfpathlineto{\pgfqpoint{5.636266in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{5.640352in}{1.548320in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{1.593690in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{1.623952in}}%
\pgfpathlineto{\pgfqpoint{5.652611in}{1.526142in}}%
\pgfpathlineto{\pgfqpoint{5.656698in}{1.472692in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{1.525407in}}%
\pgfpathlineto{\pgfqpoint{5.664870in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{5.668957in}{1.502515in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{1.552882in}}%
\pgfpathlineto{\pgfqpoint{5.677129in}{1.510390in}}%
\pgfpathlineto{\pgfqpoint{5.681215in}{1.491747in}}%
\pgfpathlineto{\pgfqpoint{5.685302in}{1.573184in}}%
\pgfpathlineto{\pgfqpoint{5.689388in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{1.539906in}}%
\pgfpathlineto{\pgfqpoint{5.697561in}{1.489235in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{1.507391in}}%
\pgfpathlineto{\pgfqpoint{5.705733in}{1.446582in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{1.466571in}}%
\pgfpathlineto{\pgfqpoint{5.713906in}{1.445036in}}%
\pgfpathlineto{\pgfqpoint{5.717992in}{1.521148in}}%
\pgfpathlineto{\pgfqpoint{5.722078in}{1.474448in}}%
\pgfpathlineto{\pgfqpoint{5.726165in}{1.388106in}}%
\pgfpathlineto{\pgfqpoint{5.730251in}{1.387079in}}%
\pgfpathlineto{\pgfqpoint{5.734337in}{1.383641in}}%
\pgfpathlineto{\pgfqpoint{5.738424in}{1.468977in}}%
\pgfpathlineto{\pgfqpoint{5.742510in}{1.444715in}}%
\pgfpathlineto{\pgfqpoint{5.746596in}{1.447802in}}%
\pgfpathlineto{\pgfqpoint{5.750683in}{1.538052in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{1.483617in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{1.488808in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.476869in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{1.482851in}}%
\pgfpathlineto{\pgfqpoint{5.771114in}{1.531575in}}%
\pgfpathlineto{\pgfqpoint{5.775200in}{1.441520in}}%
\pgfpathlineto{\pgfqpoint{5.779287in}{1.405632in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{1.419683in}}%
\pgfpathlineto{\pgfqpoint{5.787459in}{1.404303in}}%
\pgfpathlineto{\pgfqpoint{5.791546in}{1.381785in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{1.510499in}}%
\pgfpathlineto{\pgfqpoint{5.803805in}{1.492057in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{1.506487in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{1.469271in}}%
\pgfpathlineto{\pgfqpoint{5.816063in}{1.478282in}}%
\pgfpathlineto{\pgfqpoint{5.820150in}{1.533878in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{1.535012in}}%
\pgfpathlineto{\pgfqpoint{5.828322in}{1.594193in}}%
\pgfpathlineto{\pgfqpoint{5.832409in}{1.485175in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{1.481422in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{1.592404in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{1.528690in}}%
\pgfpathlineto{\pgfqpoint{5.848754in}{1.541372in}}%
\pgfpathlineto{\pgfqpoint{5.852840in}{1.575579in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{1.560585in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{1.553222in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{1.617632in}}%
\pgfpathlineto{\pgfqpoint{5.869185in}{1.540304in}}%
\pgfpathlineto{\pgfqpoint{5.873272in}{1.493349in}}%
\pgfpathlineto{\pgfqpoint{5.877358in}{1.561208in}}%
\pgfpathlineto{\pgfqpoint{5.881444in}{1.510699in}}%
\pgfpathlineto{\pgfqpoint{5.885531in}{1.504483in}}%
\pgfpathlineto{\pgfqpoint{5.889617in}{1.599830in}}%
\pgfpathlineto{\pgfqpoint{5.893703in}{1.604284in}}%
\pgfpathlineto{\pgfqpoint{5.897790in}{1.635059in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{1.533904in}}%
\pgfpathlineto{\pgfqpoint{5.910048in}{1.602403in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{1.537623in}}%
\pgfpathlineto{\pgfqpoint{5.918221in}{1.566638in}}%
\pgfpathlineto{\pgfqpoint{5.922307in}{1.624963in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{1.540328in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{1.500598in}}%
\pgfpathlineto{\pgfqpoint{5.934566in}{1.493233in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.583320in}}%
\pgfpathlineto{\pgfqpoint{5.938653in}{1.583320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579669in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{0.579669in}{3.761895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193842in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{6.193842in}{3.761895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579669in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{6.193842in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579669in}{3.761895in}}%
\pgfpathlineto{\pgfqpoint{6.193842in}{3.761895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749602in}{2.682420in}}%
\pgfpathlineto{\pgfqpoint{4.023909in}{2.682420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.051687in}{2.682420in}}{\pgfqpoint{4.051687in}{2.710198in}}%
\pgfpathlineto{\pgfqpoint{4.051687in}{3.664673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.051687in}{3.692450in}}{\pgfqpoint{4.023909in}{3.692450in}}%
\pgfpathlineto{\pgfqpoint{2.749602in}{3.692450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.721824in}{3.692450in}}{\pgfqpoint{2.721824in}{3.664673in}}%
\pgfpathlineto{\pgfqpoint{2.721824in}{2.710198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.721824in}{2.682420in}}{\pgfqpoint{2.749602in}{2.682420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777380in}{3.588284in}}%
\pgfpathlineto{\pgfqpoint{3.055158in}{3.588284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.166269in,y=3.539673in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2052-2MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777380in}{3.394611in}}%
\pgfpathlineto{\pgfqpoint{3.055158in}{3.394611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.166269in,y=3.346000in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4811-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777380in}{3.200938in}}%
\pgfpathlineto{\pgfqpoint{3.055158in}{3.200938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.166269in,y=3.152327in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8427-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777380in}{3.007265in}}%
\pgfpathlineto{\pgfqpoint{3.055158in}{3.007265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.166269in,y=2.958654in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 13360-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777380in}{2.813593in}}%
\pgfpathlineto{\pgfqpoint{3.055158in}{2.813593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.166269in,y=2.764982in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Prior samples}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> uncertainty0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.710824in}{3.102304in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.710824in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.710824in}{3.102304in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.102304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{1.833863in}}%
\pgfpathlineto{\pgfqpoint{2.677314in}{1.833863in}}%
\pgfpathlineto{\pgfqpoint{2.677314in}{2.903230in}}%
\pgfpathlineto{\pgfqpoint{0.538581in}{2.903230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{1.833863in}}{\pgfqpoint{2.138733in}{1.069366in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.538581in}{1.833863in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.140000in,height=1.070000in]{uncertainty0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013855in}{1.833863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607947in}{1.833863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202040in}{1.833863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{2.071500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.023275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{2.368547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371914in, y=2.320321in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{2.665593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302469in, y=2.617368in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=2.368547in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{1.833863in}}%
\pgfpathlineto{\pgfqpoint{0.538581in}{2.903230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677314in}{1.833863in}}%
\pgfpathlineto{\pgfqpoint{2.677314in}{2.903230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{1.833863in}}%
\pgfpathlineto{\pgfqpoint{2.677314in}{1.833863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{2.903230in}}%
\pgfpathlineto{\pgfqpoint{2.677314in}{2.903230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607947in,y=2.986563in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2052-2MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891187in}{1.833863in}}%
\pgfpathlineto{\pgfqpoint{5.029919in}{1.833863in}}%
\pgfpathlineto{\pgfqpoint{5.029919in}{2.903230in}}%
\pgfpathlineto{\pgfqpoint{2.891187in}{2.903230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.891187in}{1.833863in}}{\pgfqpoint{2.138733in}{1.069366in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.891187in}{1.833863in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.140000in,height=1.070000in]{uncertainty0-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366461in}{1.833863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960553in}{1.833863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554646in}{1.833863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891187in}{2.071500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891187in}{2.368547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891187in}{2.665593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891187in}{1.833863in}}%
\pgfpathlineto{\pgfqpoint{2.891187in}{2.903230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029919in}{1.833863in}}%
\pgfpathlineto{\pgfqpoint{5.029919in}{2.903230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891187in}{1.833863in}}%
\pgfpathlineto{\pgfqpoint{5.029919in}{1.833863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891187in}{2.903230in}}%
\pgfpathlineto{\pgfqpoint{5.029919in}{2.903230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.960553in,y=2.986563in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4811-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.677314in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.677314in}{1.484490in}}%
\pgfpathlineto{\pgfqpoint{0.538581in}{1.484490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415123in}}{\pgfqpoint{2.138733in}{1.069366in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.538581in}{0.415123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.140000in,height=1.070000in]{uncertainty0-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013855in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013855in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607947in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607947in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202040in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202040in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607947in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{0.652760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.604535in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{0.949806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371914in, y=0.901581in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{1.246853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302469in, y=1.198627in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=0.949806in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{0.538581in}{1.484490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677314in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.677314in}{1.484490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.677314in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{1.484490in}}%
\pgfpathlineto{\pgfqpoint{2.677314in}{1.484490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607947in,y=1.567823in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8427-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891187in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.029919in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.029919in}{1.484490in}}%
\pgfpathlineto{\pgfqpoint{2.891187in}{1.484490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.891187in}{0.415123in}}{\pgfqpoint{2.138733in}{1.069366in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.891187in}{0.415123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.140000in,height=1.070000in]{uncertainty0-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366461in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366461in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960553in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.960553in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554646in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554646in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.960553in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891187in}{0.652760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891187in}{0.949806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891187in}{1.246853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891187in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.891187in}{1.484490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029919in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.029919in}{1.484490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891187in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.029919in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891187in}{1.484490in}}%
\pgfpathlineto{\pgfqpoint{5.029919in}{1.484490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.960553in,y=1.567823in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 13360-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310628in}{0.404137in}}{\pgfqpoint{0.125504in}{2.510079in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310628in}{0.404137in}}%
\pgfpathlineto{\pgfqpoint{5.310628in}{0.413942in}}%
\pgfpathlineto{\pgfqpoint{5.310628in}{2.904411in}}%
\pgfpathlineto{\pgfqpoint{5.310628in}{2.914216in}}%
\pgfpathlineto{\pgfqpoint{5.436132in}{2.914216in}}%
\pgfpathlineto{\pgfqpoint{5.436132in}{2.904411in}}%
\pgfpathlineto{\pgfqpoint{5.436132in}{0.413942in}}%
\pgfpathlineto{\pgfqpoint{5.436132in}{0.404137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310000in}{0.402304in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.130000in,height=2.510000in]{uncertainty0-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{0.404137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533354in, y=0.355912in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{0.837281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533354in, y=0.789056in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{1.270424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533354in, y=1.222199in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{1.703568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533354in, y=1.655343in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{2.136712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533354in, y=2.088486in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{2.569855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533354in, y=2.521630in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310628in}{0.404137in}}%
\pgfpathlineto{\pgfqpoint{5.310628in}{0.413942in}}%
\pgfpathlineto{\pgfqpoint{5.310628in}{2.904411in}}%
\pgfpathlineto{\pgfqpoint{5.310628in}{2.914216in}}%
\pgfpathlineto{\pgfqpoint{5.436132in}{2.914216in}}%
\pgfpathlineto{\pgfqpoint{5.436132in}{2.904411in}}%
\pgfpathlineto{\pgfqpoint{5.436132in}{0.413942in}}%
\pgfpathlineto{\pgfqpoint{5.436132in}{0.404137in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> uncertainty1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.821357in}{3.102304in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.821357in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.821357in}{3.102304in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.102304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{1.833863in}}%
\pgfpathlineto{\pgfqpoint{2.677314in}{1.833863in}}%
\pgfpathlineto{\pgfqpoint{2.677314in}{2.903230in}}%
\pgfpathlineto{\pgfqpoint{0.538581in}{2.903230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{1.833863in}}{\pgfqpoint{2.138733in}{1.069366in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.538581in}{1.833863in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.140000in,height=1.070000in]{uncertainty1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013855in}{1.833863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607947in}{1.833863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202040in}{1.833863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{2.071500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.023275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{2.368547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371914in, y=2.320321in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{2.665593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302469in, y=2.617368in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=2.368547in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{1.833863in}}%
\pgfpathlineto{\pgfqpoint{0.538581in}{2.903230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677314in}{1.833863in}}%
\pgfpathlineto{\pgfqpoint{2.677314in}{2.903230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{1.833863in}}%
\pgfpathlineto{\pgfqpoint{2.677314in}{1.833863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{2.903230in}}%
\pgfpathlineto{\pgfqpoint{2.677314in}{2.903230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607947in,y=2.986563in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2052-2MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891187in}{1.833863in}}%
\pgfpathlineto{\pgfqpoint{5.029919in}{1.833863in}}%
\pgfpathlineto{\pgfqpoint{5.029919in}{2.903230in}}%
\pgfpathlineto{\pgfqpoint{2.891187in}{2.903230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.891187in}{1.833863in}}{\pgfqpoint{2.138733in}{1.069366in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.891187in}{1.833863in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.140000in,height=1.070000in]{uncertainty1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366461in}{1.833863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960553in}{1.833863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554646in}{1.833863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891187in}{2.071500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891187in}{2.368547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891187in}{2.665593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891187in}{1.833863in}}%
\pgfpathlineto{\pgfqpoint{2.891187in}{2.903230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029919in}{1.833863in}}%
\pgfpathlineto{\pgfqpoint{5.029919in}{2.903230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891187in}{1.833863in}}%
\pgfpathlineto{\pgfqpoint{5.029919in}{1.833863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891187in}{2.903230in}}%
\pgfpathlineto{\pgfqpoint{5.029919in}{2.903230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.960553in,y=2.986563in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4811-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.677314in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.677314in}{1.484490in}}%
\pgfpathlineto{\pgfqpoint{0.538581in}{1.484490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415123in}}{\pgfqpoint{2.138733in}{1.069366in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.538581in}{0.415123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.140000in,height=1.070000in]{uncertainty1-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013855in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013855in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607947in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607947in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202040in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202040in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607947in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{0.652760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.604535in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{0.949806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371914in, y=0.901581in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{1.246853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302469in, y=1.198627in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=0.949806in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{0.538581in}{1.484490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677314in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.677314in}{1.484490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.677314in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{1.484490in}}%
\pgfpathlineto{\pgfqpoint{2.677314in}{1.484490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607947in,y=1.567823in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8427-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891187in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.029919in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.029919in}{1.484490in}}%
\pgfpathlineto{\pgfqpoint{2.891187in}{1.484490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.891187in}{0.415123in}}{\pgfqpoint{2.138733in}{1.069366in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.891187in}{0.415123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.140000in,height=1.070000in]{uncertainty1-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366461in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366461in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960553in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.960553in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554646in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554646in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.960553in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [arcsec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891187in}{0.652760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891187in}{0.949806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891187in}{1.246853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891187in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.891187in}{1.484490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029919in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.029919in}{1.484490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891187in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.029919in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891187in}{1.484490in}}%
\pgfpathlineto{\pgfqpoint{5.029919in}{1.484490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.960553in,y=1.567823in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 13360-8MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310628in}{0.404137in}}{\pgfqpoint{0.125504in}{2.510079in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310628in}{0.404137in}}%
\pgfpathlineto{\pgfqpoint{5.310628in}{0.413942in}}%
\pgfpathlineto{\pgfqpoint{5.310628in}{2.904411in}}%
\pgfpathlineto{\pgfqpoint{5.310628in}{2.914216in}}%
\pgfpathlineto{\pgfqpoint{5.436132in}{2.914216in}}%
\pgfpathlineto{\pgfqpoint{5.436132in}{2.904411in}}%
\pgfpathlineto{\pgfqpoint{5.436132in}{0.413942in}}%
\pgfpathlineto{\pgfqpoint{5.436132in}{0.404137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310000in}{0.402304in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.130000in,height=2.510000in]{uncertainty1-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{0.794925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533354in, y=0.746700in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{1.346092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533354in, y=1.297867in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{1.897259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533354in, y=1.849034in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{2.448426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533354in, y=2.400201in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{0.409676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{0.506731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{0.575594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{0.629007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{0.672649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{0.709548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{0.741511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{0.769705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{0.960843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{1.057898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{1.126761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{1.180174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{1.223816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{1.260715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{1.292678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{1.320872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{1.512010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{1.609065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{1.677927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{1.731341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{1.774983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{1.811882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{1.843845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{1.872039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{2.063177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{2.160232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{2.229094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{2.282508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{2.326150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{2.363049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{2.395012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{2.423206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{2.614344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{2.711399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{2.780261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{2.833675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{2.877317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436132in}{2.914216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310628in}{0.404137in}}%
\pgfpathlineto{\pgfqpoint{5.310628in}{0.413942in}}%
\pgfpathlineto{\pgfqpoint{5.310628in}{2.904411in}}%
\pgfpathlineto{\pgfqpoint{5.310628in}{2.914216in}}%
\pgfpathlineto{\pgfqpoint{5.436132in}{2.914216in}}%
\pgfpathlineto{\pgfqpoint{5.436132in}{2.904411in}}%
\pgfpathlineto{\pgfqpoint{5.436132in}{0.413942in}}%
\pgfpathlineto{\pgfqpoint{5.436132in}{0.404137in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

